Causal and Compositional Abstraction

Abstracting from a low level to a more explanatory high level of description, and ideally while preserving causal structure, is fundamental to scientific practice, to causal inference problems, and to robust, efficient and interpretable AI. We present a general account of abstractions between low and high level models as natural transformations, focusing on the case of causal models. This provides a new formalisation of causal abstraction, unifying several notions in the literature, including constructive causal abstraction, Q-$\tau$ consistency, abstractions based on interchange interventions, and `distributed' causal abstractions. Our approach is formalised in terms of category theory, and uses the general notion of a compositional model with a given set of queries and semantics in a monoidal, cd- or Markov category; causal models and their queries such as interventions being special cases. We identify two basic notions of abstraction: downward abstractions mapping queries from high to low level; and upward abstractions, mapping concrete queries such as Do-interventions from low to high. Although usually presented as the latter, we show how common causal abstractions may, more fundamentally, be understood in terms of the former. Our approach also leads us to consider a new stronger notion of `component-level' abstraction, applying to the individual components of a model. In particular, this yields a novel, strengthened form of constructive causal abstraction at the mechanism-level, for which we prove characterisation results. Finally, we show that abstraction can be generalised to further compositional models, including those with a quantum semantics implemented by quantum circuits, and we take first steps in exploring abstractions between quantum compositional circuit models and high-level classical causal models as a means to explainable quantum AI.

==> figures/Abstraction-concrete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.75, 0) {$\modelMLio$};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (3.75, -0.75) {};
		\node [style=none] (3) at (3.75, -1) {};
		\node [style=label] (4) at (4.5, -0.5) {$\pi(S)$};
		\node [style=none] (5) at (1, -1.75) {};
		\node [style=label] (6) at (1, -2.25) {$\VinLconc$};
		\node [style=none] (7) at (1.75, 0.5) {};
		\node [style=none] (8) at (1.75, 1.75) {};
		\node [style=label] (9) at (0.5, 1) {$\pi(\VoutHconc)$};
		\node [style=map] (10) at (1.75, 2.25) {$\LtoH$};
		\node [style=none] (11) at (1.75, 3.5) {};
		\node [style=label] (12) at (1.75, 4) {$\VoutHconc$};
		\node [style=none] (13) at (5.75, 0) {$=$};
		\node [style=medium map] (14) at (8.75, 2.25) {$\modelMHio$};
		\node [style=none] (15) at (8.25, -0.25) {};
		\node [style=none] (16) at (10.75, 1.25) {};
		\node [style=none] (17) at (10.75, -1) {};
		\node [style=label] (18) at (11.75, -0.75) {$\pi(S)$};
		\node [style=none] (19) at (8.25, -1.5) {};
		\node [style=label] (20) at (8.25, -2) {$\VinLconc$};
		\node [style=none] (21) at (8.75, 2.75) {};
		\node [style=none] (22) at (8.75, 3.75) {};
		\node [style=label] (23) at (8.75, 4.25) {$\VoutHconc$};
		\node [style=map] (24) at (8.25, 0) {$\LtoH$};
		\node [style=none] (25) at (8.25, 1.75) {};
		\node [style=map] (26) at (10.75, 0) {$\LtoH$};
		\node [style=label] (27) at (7.5, 1) {$\VinHconc$};
		\node [style=label] (28) at (11.25, 2) {$S$};
		\node [style=none] (29) at (3, 0) {};
		\node [style=none] (30) at (2.5, 0) {};
		\node [style=none] (31) at (9.5, 2.25) {};
		\node [style=none] (32) at (10.75, 1.5) {};
		\node [style=none] (33) at (10.75, 0) {};
		\node [style=none] (34) at (10, 2.25) {};
		\node [style=none] (35) at (9.5, 2.25) {};
		\node [style=none] (36) at (8.75, 2.75) {};
		\node [style=sharpstate] (37) at (3.75, -1.25) {$s$};
		\node [style=sharpstate] (38) at (10.75, -1.25) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (8.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (22.center);
		\draw (19.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw [in=90, out=0] (29.center) to (2.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw [in=90, out=0] (34.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CA-ex-1-DAG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.75) {$\syn{W}$};
		\node [style=none] (1) at (-4.25, 1) {$\syn{X}$};
		\node [style=none] (2) at (-1.75, 1) {$\syn{Y}$};
		\node [style=none] (3) at (-3.5, -0.25) {};
		\node [style=none] (4) at (-4, 0.5) {};
		\node [style=none] (5) at (-2.5, -0.25) {};
		\node [style=none] (6) at (-2, 0.5) {};
		\node [style=none] (17) at (-3, 2) {$\dagGH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (3.center) to (4.center);
		\draw [style=dir] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CA-ex-1-DAGL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -2.5) {$\syn{W}$};
		\node [style=none] (1) at (1, 1) {$\syn{X}$};
		\node [style=none] (2) at (3.5, 1) {$\syn{Y}$};
		\node [style=none] (3) at (1.75, -0.25) {};
		\node [style=none] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (2.75, -0.25) {};
		\node [style=none] (6) at (3.25, 0.5) {};
		\node [style=none] (7) at (2.25, -0.75) {$\syn{Z}$};
		\node [style=none] (8) at (2.25, -2) {};
		\node [style=none] (9) at (2.25, -1.25) {};
		\node [style=none] (10) at (2.25, 2) {$\dagGL$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (3.center) to (4.center);
		\draw [style=dir] (5.center) to (6.center);
		\draw [style=dir] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CA-ex-1-DH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (2) at (36.25, -1) {};
		\node [style=none] (3) at (35.25, 0) {};
		\node [style=none] (4) at (37.25, 0) {};
		\node [style=none] (5) at (36.25, -2.5) {};
		\node [style=none] (6) at (36.25, -2.5) {};
		\node [style=none] (7) at (35.25, 1.75) {};
		\node [style=none] (8) at (37.25, 1.75) {};
		\node [style=label] (9) at (35.25, 2.25) {$X$};
		\node [style=label] (10) at (37.25, 2.25) {$Y$};
		\node [style=label] (11) at (36.25, -3) {$W$};
		\node [style=map] (12) at (35.25, 0.5) {$a$};
		\node [style=map] (14) at (37.25, 0.5) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw [in=-90, out=0] (2) to (4.center);
		\draw [in=-90, out=-180] (2) to (3.center);
		\draw (3.center) to (7.center);
		\draw (8.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CA-ex-1-DL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (17) at (41.5, 1.25) {$c$};
		\node [style=map] (18) at (43.5, 1.25) {$d$};
		\node [style=whitedot] (19) at (42.5, -0.25) {};
		\node [style=none] (20) at (41.5, 0.75) {};
		\node [style=none] (21) at (43.5, 0.75) {};
		\node [style=none] (22) at (42.5, -2.75) {};
		\node [style=none] (23) at (42.5, -2.75) {};
		\node [style=none] (24) at (41.5, 2.5) {};
		\node [style=none] (25) at (43.5, 2.5) {};
		\node [style=label] (26) at (41.5, 3) {$X$};
		\node [style=label] (27) at (43.5, 3) {$Y$};
		\node [style=label] (28) at (42.5, -3.25) {$W$};
		\node [style=map] (29) at (42.5, -1.5) {$e$};
		\node [style=label] (30) at (43.25, -0.5) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (19);
		\draw [in=-90, out=0] (19) to (21.center);
		\draw [in=-90, out=-180] (19) to (20.center);
		\draw (20.center) to (24.center);
		\draw (25.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CA-ex-1-abstr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (7.25, 0.5) {};
		\node [style=map] (1) at (9.25, 0.5) {};
		\node [style=whitedot] (2) at (8.25, -1) {};
		\node [style=none] (3) at (7.25, 0) {};
		\node [style=none] (4) at (9.25, 0) {};
		\node [style=none] (5) at (8.25, -2.25) {};
		\node [style=none] (7) at (7.25, 1.75) {};
		\node [style=none] (8) at (9.25, 1.75) {};
		\node [style=label] (9) at (7.25, 2.25) {$X$};
		\node [style=label] (10) at (9.25, 2.25) {$Y$};
		\node [style=label] (11) at (8.25, -2.75) {$W$};
		\node [style=none] (12) at (11.25, 0) {$=$};
		\node [style=mapgrey] (13) at (13.5, 0.5) {};
		\node [style=mapgrey] (14) at (15.5, 0.5) {};
		\node [style=whitedot] (15) at (14.5, -1) {};
		\node [style=none] (16) at (13.5, 0) {};
		\node [style=none] (17) at (15.5, 0) {};
		\node [style=none] (18) at (14.5, -3.25) {};
		\node [style=none] (19) at (14.5, -3.25) {};
		\node [style=none] (20) at (13.5, 1.75) {};
		\node [style=none] (21) at (15.5, 1.75) {};
		\node [style=label] (22) at (13.5, 2.25) {$X$};
		\node [style=label] (23) at (15.5, 2.25) {$Y$};
		\node [style=label] (24) at (14.5, -3.75) {$W$};
		\node [style=map] (25) at (14.5, -2.25) {};
		\node [style=label] (26) at (15.25, -1.25) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw [in=-90, out=0] (2) to (4.center);
		\draw [in=-90, out=-180] (2) to (3.center);
		\draw (3.center) to (7.center);
		\draw (8.center) to (4.center);
		\draw (18.center) to (15);
		\draw [in=-90, out=0] (15) to (17.center);
		\draw [in=-90, out=-180] (15) to (16.center);
		\draw (16.center) to (20.center);
		\draw (21.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CA-ex-1-conds.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (46) at (22, 1) {$c$};
		\node [style=label] (47) at (22, 2.75) {$X$};
		\node [style=none] (49) at (22, 2.25) {};
		\node [style=none] (50) at (22, -2.25) {};
		\node [style=map] (51) at (22, -1) {$e$};
		\node [style=label] (52) at (22.75, 0) {$Z$};
		\node [style=label] (53) at (22, -2.75) {$W$};
		\node [style=map] (54) at (19.25, 0) {$a$};
		\node [style=none] (55) at (19.25, 1.25) {};
		\node [style=none] (56) at (19.25, -1.25) {};
		\node [style=label] (57) at (19.25, 1.75) {$X$};
		\node [style=label] (58) at (19.25, -1.75) {$W$};
		\node [style=none] (59) at (20.75, 0) {$=$};
		\node [style=map] (60) at (29.75, 1) {$d$};
		\node [style=label] (61) at (29.75, 2.75) {$Y$};
		\node [style=none] (62) at (29.75, 2.25) {};
		\node [style=none] (63) at (29.75, -2.25) {};
		\node [style=map] (64) at (29.75, -1) {$e$};
		\node [style=label] (65) at (30.5, 0) {$Z$};
		\node [style=label] (66) at (29.75, -2.75) {$W$};
		\node [style=map] (67) at (27, 0) {$b$};
		\node [style=none] (68) at (27, 1.25) {};
		\node [style=none] (69) at (27, -1.25) {};
		\node [style=label] (70) at (27, 1.75) {$Y$};
		\node [style=label] (71) at (27, -1.75) {$W$};
		\node [style=none] (72) at (28.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50.center) to (49.center);
		\draw (56.center) to (55.center);
		\draw (63.center) to (62.center);
		\draw (69.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CA-ex-1-equality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (73) at (35.25, 1.25) {$c$};
		\node [style=map] (74) at (37.25, 1.25) {$d$};
		\node [style=whitedot] (75) at (36.25, -1.75) {};
		\node [style=none] (76) at (35.25, -0.75) {};
		\node [style=none] (77) at (37.25, -0.75) {};
		\node [style=none] (78) at (36.25, -2.75) {};
		\node [style=none] (79) at (36.25, -2.75) {};
		\node [style=none] (80) at (35.25, 2.5) {};
		\node [style=none] (81) at (37.25, 2.5) {};
		\node [style=label] (82) at (35.25, 3) {$X$};
		\node [style=label] (83) at (37.25, 3) {$Y$};
		\node [style=label] (84) at (36.25, -3.25) {$W$};
		\node [style=map] (85) at (35.25, -0.5) {$e$};
		\node [style=label] (86) at (34.5, 0.25) {$Z$};
		\node [style=map] (87) at (37.25, -0.5) {$e$};
		\node [style=label] (88) at (38, 0.25) {$Z$};
		\node [style=none] (89) at (39.75, 0) {$=$};
		\node [style=map] (90) at (41.5, 1.25) {$c$};
		\node [style=map] (91) at (43.5, 1.25) {$d$};
		\node [style=whitedot] (92) at (42.5, -0.25) {};
		\node [style=none] (93) at (41.5, 0.75) {};
		\node [style=none] (94) at (43.5, 0.75) {};
		\node [style=none] (95) at (42.5, -2.75) {};
		\node [style=none] (96) at (42.5, -2.75) {};
		\node [style=none] (97) at (41.5, 2.5) {};
		\node [style=none] (98) at (43.5, 2.5) {};
		\node [style=label] (99) at (41.5, 3) {$X$};
		\node [style=label] (100) at (43.5, 3) {$Y$};
		\node [style=label] (101) at (42.5, -3.25) {$W$};
		\node [style=map] (102) at (42.5, -1.5) {$e$};
		\node [style=label] (103) at (43.25, -0.5) {$Z$};
		\node [style=map] (104) at (29.25, 0) {$a$};
		\node [style=map] (105) at (31.25, 0) {$b$};
		\node [style=whitedot] (106) at (30.25, -1.5) {};
		\node [style=none] (107) at (29.25, -0.5) {};
		\node [style=none] (108) at (31.25, -0.5) {};
		\node [style=none] (109) at (30.25, -2.75) {};
		\node [style=none] (110) at (29.25, 1.25) {};
		\node [style=none] (111) at (31.25, 1.25) {};
		\node [style=label] (112) at (29.25, 1.75) {$X$};
		\node [style=label] (113) at (31.25, 1.75) {$Y$};
		\node [style=label] (114) at (30.25, -3.25) {$W$};
		\node [style=none] (115) at (32.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78.center) to (75);
		\draw [in=-90, out=0] (75) to (77.center);
		\draw [in=-90, out=-180] (75) to (76.center);
		\draw (76.center) to (80.center);
		\draw (81.center) to (77.center);
		\draw (95.center) to (92);
		\draw [in=-90, out=0] (92) to (94.center);
		\draw [in=-90, out=-180] (92) to (93.center);
		\draw (93.center) to (97.center);
		\draw (98.center) to (94.center);
		\draw (109.center) to (106);
		\draw [in=-90, out=0] (106) to (108.center);
		\draw [in=-90, out=-180] (106) to (107.center);
		\draw (107.center) to (110.center);
		\draw (111.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CA-ex-1-equality_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (73) at (-0.75, 1.75) {$c$};
		\node [style=map] (74) at (1.25, 1.75) {$d$};
		\node [style=whitedot] (75) at (0.25, -1.25) {};
		\node [style=none] (76) at (-0.75, -0.25) {};
		\node [style=none] (77) at (1.25, -0.25) {};
		\node [style=none] (78) at (0.25, -2.25) {};
		\node [style=none] (79) at (0.25, -2.25) {};
		\node [style=none] (80) at (-0.75, 3) {};
		\node [style=none] (81) at (1.25, 3) {};
		\node [style=label] (82) at (-0.75, 3.5) {$X$};
		\node [style=label] (83) at (1.25, 3.5) {$Y$};
		\node [style=label] (84) at (0.25, -2.75) {$W$};
		\node [style=map] (85) at (-0.75, 0) {$e$};
		\node [style=label] (86) at (-1.5, 0.75) {$Z$};
		\node [style=map] (87) at (1.25, 0) {$e$};
		\node [style=label] (88) at (2, 0.75) {$Z$};
		\node [style=none] (89) at (3.75, 0.5) {$=$};
		\node [style=map] (90) at (-7, 1.25) {$c$};
		\node [style=map] (91) at (-5, 1.25) {$d$};
		\node [style=whitedot] (92) at (-6, -0.25) {};
		\node [style=none] (93) at (-7, 0.75) {};
		\node [style=none] (94) at (-5, 0.75) {};
		\node [style=none] (95) at (-6, -2.75) {};
		\node [style=none] (96) at (-6, -2.75) {};
		\node [style=none] (97) at (-7, 2.5) {};
		\node [style=none] (98) at (-5, 2.5) {};
		\node [style=label] (99) at (-7, 3) {$X$};
		\node [style=label] (100) at (-5, 3) {$Y$};
		\node [style=label] (101) at (-6, -3.25) {$W$};
		\node [style=map] (102) at (-6, -1.5) {$e$};
		\node [style=label] (103) at (-5.25, -0.5) {$Z$};
		\node [style=map] (104) at (5.25, 1) {$a$};
		\node [style=map] (105) at (7.25, 1) {$b$};
		\node [style=whitedot] (106) at (6.25, -0.5) {};
		\node [style=none] (107) at (5.25, 0.5) {};
		\node [style=none] (108) at (7.25, 0.5) {};
		\node [style=none] (109) at (6.25, -1.75) {};
		\node [style=none] (110) at (5.25, 2.25) {};
		\node [style=none] (111) at (7.25, 2.25) {};
		\node [style=label] (112) at (5.25, 2.75) {$X$};
		\node [style=label] (113) at (7.25, 2.75) {$Y$};
		\node [style=label] (114) at (6.25, -2.25) {$W$};
		\node [style=none] (115) at (-3.25, 0.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78.center) to (75);
		\draw [in=-90, out=0] (75) to (77.center);
		\draw [in=-90, out=-180] (75) to (76.center);
		\draw (76.center) to (80.center);
		\draw (81.center) to (77.center);
		\draw (95.center) to (92);
		\draw [in=-90, out=0] (92) to (94.center);
		\draw [in=-90, out=-180] (92) to (93.center);
		\draw (93.center) to (97.center);
		\draw (98.center) to (94.center);
		\draw (109.center) to (106);
		\draw [in=-90, out=0] (106) to (108.center);
		\draw [in=-90, out=-180] (106) to (107.center);
		\draw (107.center) to (110.center);
		\draw (111.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CA-ex-1-inequality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (73) at (35.25, 1.25) {$c$};
		\node [style=map] (74) at (37.25, 1.25) {$d$};
		\node [style=whitedot] (75) at (36.25, -1.75) {};
		\node [style=none] (76) at (35.25, -0.75) {};
		\node [style=none] (77) at (37.25, -0.75) {};
		\node [style=none] (78) at (36.25, -2.75) {};
		\node [style=none] (79) at (36.25, -2.75) {};
		\node [style=none] (80) at (35.25, 2.5) {};
		\node [style=none] (81) at (37.25, 2.5) {};
		\node [style=label] (82) at (35.25, 3) {$\syn{X}$};
		\node [style=label] (83) at (37.25, 3) {$\syn{Y}$};
		\node [style=label] (84) at (36.25, -3.25) {$\syn{W}$};
		\node [style=map] (85) at (35.25, -0.5) {$e$};
		\node [style=label] (86) at (34.5, 0.25) {$\syn{Z}$};
		\node [style=map] (87) at (37.25, -0.5) {$e$};
		\node [style=label] (88) at (38, 0.25) {$\syn{Z}$};
		\node [style=none] (89) at (39.75, 0) {$\neq$};
		\node [style=map] (90) at (41.5, 1.25) {$c$};
		\node [style=map] (91) at (43.5, 1.25) {$d$};
		\node [style=whitedot] (92) at (42.5, -0.25) {};
		\node [style=none] (93) at (41.5, 0.75) {};
		\node [style=none] (94) at (43.5, 0.75) {};
		\node [style=none] (95) at (42.5, -2.75) {};
		\node [style=none] (96) at (42.5, -2.75) {};
		\node [style=none] (97) at (41.5, 2.5) {};
		\node [style=none] (98) at (43.5, 2.5) {};
		\node [style=label] (99) at (41.5, 3) {$\syn{X}$};
		\node [style=label] (100) at (43.5, 3) {$\syn{Y}$};
		\node [style=label] (101) at (42.5, -3.25) {$\syn{W}$};
		\node [style=map] (102) at (42.5, -1.5) {$e$};
		\node [style=label] (103) at (43.25, -0.5) {$\syn{Z}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78.center) to (75);
		\draw [in=-90, out=0] (75) to (77.center);
		\draw [in=-90, out=-180] (75) to (76.center);
		\draw (76.center) to (80.center);
		\draw (81.center) to (77.center);
		\draw (95.center) to (92);
		\draw [in=-90, out=0] (92) to (94.center);
		\draw [in=-90, out=-180] (92) to (93.center);
		\draw (93.center) to (97.center);
		\draw (98.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CA-ex-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.75) {$\syn{W}$};
		\node [style=none] (1) at (-4.25, 1) {$\syn{X}$};
		\node [style=none] (2) at (-1.75, 1) {$\syn{Y}$};
		\node [style=none] (3) at (-3.5, -0.25) {};
		\node [style=none] (4) at (-4, 0.5) {};
		\node [style=none] (5) at (-2.5, -0.25) {};
		\node [style=none] (6) at (-2, 0.5) {};
		\node [style=none] (7) at (2.25, -2.5) {$\syn{W}$};
		\node [style=none] (8) at (1, 1) {$\syn{X}$};
		\node [style=none] (9) at (3.5, 1) {$\syn{Y}$};
		\node [style=none] (10) at (1.75, -0.25) {};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (2.75, -0.25) {};
		\node [style=none] (13) at (3.25, 0.5) {};
		\node [style=none] (14) at (2.25, -0.75) {$\syn{Z}$};
		\node [style=none] (15) at (2.25, -2) {};
		\node [style=none] (16) at (2.25, -1.25) {};
		\node [style=none] (17) at (-3, 2) {$\dagGH$};
		\node [style=none] (18) at (2.25, 2) {$\dagGL$};
		\node [style=map] (19) at (7.25, 0.5) {};
		\node [style=map] (20) at (9.25, 0.5) {};
		\node [style=whitedot] (21) at (8.25, -1) {};
		\node [style=none] (22) at (7.25, 0) {};
		\node [style=none] (23) at (9.25, 0) {};
		\node [style=none] (24) at (8.25, -2.25) {};
		\node [style=map] (25) at (8.25, -2.5) {};
		\node [style=none] (26) at (7.25, 1.75) {};
		\node [style=none] (27) at (9.25, 1.75) {};
		\node [style=label] (28) at (7.25, 2.25) {$X$};
		\node [style=label] (29) at (9.25, 2.25) {$Y$};
		\node [style=label] (30) at (9, -1.5) {$W$};
		\node [style=none] (31) at (11.25, 0) {$=$};
		\node [style=mapgrey] (32) at (13.5, 0.5) {};
		\node [style=mapgrey] (33) at (15.5, 0.5) {};
		\node [style=whitedot] (34) at (14.5, -1) {};
		\node [style=none] (35) at (13.5, 0) {};
		\node [style=none] (36) at (15.5, 0) {};
		\node [style=none] (37) at (14.5, -4) {};
		\node [style=map] (38) at (14.5, -4) {};
		\node [style=none] (39) at (13.5, 1.75) {};
		\node [style=none] (40) at (15.5, 1.75) {};
		\node [style=label] (41) at (13.5, 2.25) {$X$};
		\node [style=label] (42) at (15.5, 2.25) {$Y$};
		\node [style=label] (43) at (15.25, -3.25) {$W$};
		\node [style=map] (44) at (14.5, -2.25) {};
		\node [style=label] (45) at (15.25, -1.25) {$Z$};
		\node [style=mapgrey] (46) at (22, 1) {};
		\node [style=label] (47) at (22, 2.75) {$X$};
		\node [style=none] (49) at (22, 2.25) {};
		\node [style=none] (50) at (22, -2.25) {};
		\node [style=map] (51) at (22, -1) {};
		\node [style=label] (52) at (22.75, -0.25) {$Z$};
		\node [style=label] (53) at (22, -2.75) {$W$};
		\node [style=map] (54) at (19.25, 0) {};
		\node [style=none] (55) at (19.25, 1.25) {};
		\node [style=none] (56) at (19.25, -1.25) {};
		\node [style=label] (57) at (19.25, 1.75) {$X$};
		\node [style=label] (58) at (19.25, -1.75) {$W$};
		\node [style=none] (59) at (20.75, 0) {$=$};
		\node [style=mapgrey] (60) at (29.75, 1) {};
		\node [style=label] (61) at (29.75, 2.75) {$Y$};
		\node [style=none] (62) at (29.75, 2.25) {};
		\node [style=none] (63) at (29.75, -2.25) {};
		\node [style=map] (64) at (29.75, -1) {};
		\node [style=label] (65) at (30.5, -0.25) {$Z$};
		\node [style=label] (66) at (29.75, -2.75) {$W$};
		\node [style=map] (67) at (27, 0) {};
		\node [style=none] (68) at (27, 1.25) {};
		\node [style=none] (69) at (27, -1.25) {};
		\node [style=label] (70) at (27, 1.75) {$Y$};
		\node [style=label] (71) at (27, -1.75) {$W$};
		\node [style=none] (72) at (28.5, 0) {$=$};
		\node [style=mapgrey] (73) at (35.25, 1.25) {};
		\node [style=mapgrey] (74) at (37.25, 1.25) {};
		\node [style=whitedot] (75) at (36.25, -1.75) {};
		\node [style=none] (76) at (35.25, -0.75) {};
		\node [style=none] (77) at (37.25, -0.75) {};
		\node [style=none] (78) at (36.25, -3.25) {};
		\node [style=map] (79) at (36.25, -3.25) {};
		\node [style=none] (80) at (35.25, 2.5) {};
		\node [style=none] (81) at (37.25, 2.5) {};
		\node [style=label] (82) at (35.25, 3) {$X$};
		\node [style=label] (83) at (37.25, 3) {$Y$};
		\node [style=label] (84) at (37, -2.25) {$W$};
		\node [style=map] (85) at (35.25, -0.5) {};
		\node [style=label] (86) at (34.5, 0.25) {$Z$};
		\node [style=map] (87) at (37.25, -0.5) {};
		\node [style=label] (88) at (38, 0.25) {$Z$};
		\node [style=none] (89) at (39.75, 0) {$\neq$};
		\node [style=mapgrey] (90) at (41.5, 1.25) {};
		\node [style=mapgrey] (91) at (43.5, 1.25) {};
		\node [style=whitedot] (92) at (42.5, -0.25) {};
		\node [style=none] (93) at (41.5, 0.75) {};
		\node [style=none] (94) at (43.5, 0.75) {};
		\node [style=none] (95) at (42.5, -3.25) {};
		\node [style=map] (96) at (42.5, -3.25) {};
		\node [style=none] (97) at (41.5, 2.5) {};
		\node [style=none] (98) at (43.5, 2.5) {};
		\node [style=label] (99) at (41.5, 3) {$X$};
		\node [style=label] (100) at (43.5, 3) {$Y$};
		\node [style=label] (101) at (43.25, -2.5) {$W$};
		\node [style=map] (102) at (42.5, -1.5) {};
		\node [style=label] (103) at (43.25, -0.5) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (3.center) to (4.center);
		\draw [style=dir] (5.center) to (6.center);
		\draw [style=dir] (10.center) to (11.center);
		\draw [style=dir] (12.center) to (13.center);
		\draw [style=dir] (15.center) to (16.center);
		\draw (24.center) to (21);
		\draw [in=-90, out=0] (21) to (23.center);
		\draw [in=-90, out=-180] (21) to (22.center);
		\draw (22.center) to (26.center);
		\draw (27.center) to (23.center);
		\draw (37.center) to (34);
		\draw [in=-90, out=0] (34) to (36.center);
		\draw [in=-90, out=-180] (34) to (35.center);
		\draw (35.center) to (39.center);
		\draw (40.center) to (36.center);
		\draw (50.center) to (49.center);
		\draw (56.center) to (55.center);
		\draw (63.center) to (62.center);
		\draw (69.center) to (68.center);
		\draw (78.center) to (75);
		\draw [in=-90, out=0] (75) to (77.center);
		\draw [in=-90, out=-180] (75) to (76.center);
		\draw (76.center) to (80.center);
		\draw (81.center) to (77.center);
		\draw (95.center) to (92);
		\draw [in=-90, out=0] (92) to (94.center);
		\draw [in=-90, out=-180] (92) to (93.center);
		\draw (93.center) to (97.center);
		\draw (98.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CA-ex-2-equation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (14, 0) {};
		\node [style=map] (1) at (15.25, 0) {};
		\node [style=none] (2) at (14, 1.25) {};
		\node [style=none] (3) at (15.25, 1.25) {};
		\node [style=label] (4) at (14, 1.75) {$Y$};
		\node [style=label] (5) at (15.25, 1.75) {$Z$};
		\node [style=none] (6) at (12.75, -0.75) {};
		\node [style=upground] (7) at (12.75, 0.25) {};
		\node [style=label] (8) at (12.75, -1.25) {$X$};
		\node [style=none] (9) at (17, 0) {$=$};
		\node [style=map] (10) at (18.75, 0) {};
		\node [style=mapgrey] (11) at (20, 0) {};
		\node [style=none] (12) at (18.75, 1) {};
		\node [style=upground] (13) at (20, 1.5) {};
		\node [style=label] (14) at (18.75, 1.5) {$Y$};
		\node [style=label] (15) at (20.5, 0.75) {$Y'$};
		\node [style=mapgrey] (16) at (22, 0) {};
		\node [style=upground] (17) at (22, 1.5) {};
		\node [style=label] (18) at (21.5, 0.75) {$Z'$};
		\node [style=mapgrey] (19) at (23.25, 0) {};
		\node [style=none] (20) at (23.25, 1) {};
		\node [style=label] (21) at (23.25, 1.5) {$Z$};
		\node [style=whitedot] (22) at (21, -1.25) {};
		\node [style=none] (23) at (20, -0.25) {};
		\node [style=none] (24) at (22, -0.25) {};
		\node [style=none] (25) at (21, -2.25) {};
		\node [style=label] (26) at (21, -2.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
		\draw (6.center) to (7);
		\draw (12.center) to (10);
		\draw (13) to (11);
		\draw (17) to (16);
		\draw (20.center) to (19);
		\draw (25.center) to (22);
		\draw [in=-90, out=0] (22) to (24.center);
		\draw [in=-90, out=-180] (22) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CA-ex-2-nds.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.75, 0.5) {$a$};
		\node [style=map] (1) at (3.25, 0.5) {$b$};
		\node [style=none] (2) at (1.75, 2) {};
		\node [style=none] (3) at (3.25, 2) {};
		\node [style=label] (4) at (1.75, 2.5) {$Y$};
		\node [style=label] (5) at (3.25, 2.5) {$Z$};
		\node [style=none] (6) at (2.5, -1.5) {};
		\node [style=upground] (7) at (2.5, -0.5) {};
		\node [style=label] (8) at (2.5, -2) {$X$};
		\node [style=map] (10) at (9, 0.75) {$a$};
		\node [style=map] (11) at (10.25, 0.75) {$c$};
		\node [style=none] (12) at (9, 2) {};
		\node [style=none] (13) at (10.25, 2) {};
		\node [style=label] (14) at (9, 2.5) {$Y$};
		\node [style=label] (15) at (10.25, 2.5) {$Y'$};
		\node [style=map] (16) at (12.25, 0.75) {$d$};
		\node [style=none] (17) at (12.25, 2) {};
		\node [style=label] (18) at (12.25, 2.5) {$Z'$};
		\node [style=map] (19) at (13.5, 0.75) {$b$};
		\node [style=none] (20) at (13.5, 2) {};
		\node [style=label] (21) at (13.5, 2.5) {$Z$};
		\node [style=whitedot] (22) at (11.25, -0.5) {};
		\node [style=none] (23) at (10.25, 0.5) {};
		\node [style=none] (24) at (12.25, 0.5) {};
		\node [style=none] (25) at (11.25, -1.5) {};
		\node [style=label] (26) at (11.25, -2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
		\draw (6.center) to (7);
		\draw (12.center) to (10);
		\draw (13.center) to (11);
		\draw (17.center) to (16);
		\draw (20.center) to (19);
		\draw (25.center) to (22);
		\draw [in=-90, out=0] (22) to (24.center);
		\draw [in=-90, out=-180] (22) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CA-ex-2-nds_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2.25, 0.5) {$a$};
		\node [style=map] (1) at (3.75, 0.5) {$b$};
		\node [style=none] (2) at (2.25, 2) {};
		\node [style=none] (3) at (3.75, 2) {};
		\node [style=label] (4) at (2.25, 2.5) {$Y$};
		\node [style=label] (5) at (3.75, 2.5) {$Z$};
		\node [style=none] (6) at (3, -1.5) {};
		\node [style=upground] (7) at (3, -0.5) {};
		\node [style=label] (8) at (3, -2) {$X$};
		\node [style=map] (10) at (-6.75, 0.75) {$a$};
		\node [style=map] (11) at (-5.5, 0.75) {$c$};
		\node [style=none] (12) at (-6.75, 2) {};
		\node [style=none] (13) at (-5.5, 2) {};
		\node [style=label] (14) at (-6.75, 2.5) {$Y$};
		\node [style=label] (15) at (-5.5, 2.5) {$Y'$};
		\node [style=map] (16) at (-3.5, 0.75) {$d$};
		\node [style=none] (17) at (-3.5, 2) {};
		\node [style=label] (18) at (-3.5, 2.5) {$Z'$};
		\node [style=map] (19) at (-2.25, 0.75) {$b$};
		\node [style=none] (20) at (-2.25, 2) {};
		\node [style=label] (21) at (-2.25, 2.5) {$Z$};
		\node [style=whitedot] (22) at (-4.5, -0.5) {};
		\node [style=none] (23) at (-5.5, 0.5) {};
		\node [style=none] (24) at (-3.5, 0.5) {};
		\node [style=none] (25) at (-4.5, -1.5) {};
		\node [style=label] (26) at (-4.5, -2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
		\draw (6.center) to (7);
		\draw (12.center) to (10);
		\draw (13.center) to (11);
		\draw (17.center) to (16);
		\draw (20.center) to (19);
		\draw (25.center) to (22);
		\draw [in=-90, out=0] (22) to (24.center);
		\draw [in=-90, out=-180] (22) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CA-ex-2-smaller.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2.25, 0.5) {$a$};
		\node [style=map] (1) at (3.75, 0.5) {$b$};
		\node [style=none] (2) at (2.25, 1.75) {};
		\node [style=none] (3) at (3.75, 1.75) {};
		\node [style=label] (4) at (2.25, 2.25) {$Y$};
		\node [style=label] (5) at (3.75, 2.25) {$Z$};
		\node [style=none] (6) at (3, -1.25) {};
		\node [style=upground] (7) at (3, -0.25) {};
		\node [style=label] (8) at (3, -1.75) {$X$};
		\node [style=map] (10) at (-6.75, 0.75) {$a$};
		\node [style=map] (11) at (-5.5, 0.75) {$c$};
		\node [style=none] (12) at (-6.75, 1.75) {};
		\node [style=none] (13) at (-5.5, 1.75) {};
		\node [style=label] (14) at (-6.75, 2.25) {$Y$};
		\node [style=label] (15) at (-5.5, 2.25) {$Y'$};
		\node [style=map] (16) at (-3.5, 0.75) {$d$};
		\node [style=none] (17) at (-3.5, 1.75) {};
		\node [style=label] (18) at (-3.5, 2.25) {$Z'$};
		\node [style=map] (19) at (-2.25, 0.75) {$b$};
		\node [style=none] (20) at (-2.25, 1.75) {};
		\node [style=label] (21) at (-2.25, 2.25) {$Z$};
		\node [style=whitedot] (22) at (-4.5, -0.25) {};
		\node [style=none] (23) at (-5.5, 0.5) {};
		\node [style=none] (24) at (-3.5, 0.5) {};
		\node [style=none] (25) at (-4.5, -1.25) {};
		\node [style=label] (26) at (-4.5, -1.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (1) to (3.center);
		\draw (6.center) to (7);
		\draw (12.center) to (10);
		\draw (13.center) to (11);
		\draw (17.center) to (16);
		\draw (20.center) to (19);
		\draw (25.center) to (22);
		\draw [in=-90, out=0] (22) to (24.center);
		\draw [in=-90, out=-180] (22) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CA-ex-2-taus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (17.5, 0) {$\tau_Y$};
		\node [style=none] (1) at (16.75, -1) {};
		\node [style=none] (2) at (18.25, -1) {};
		\node [style=label] (3) at (16.75, -1.5) {$Y$};
		\node [style=label] (4) at (18.25, -1.5) {$Y'$};
		\node [style=none] (5) at (17.5, 0.5) {};
		\node [style=none] (6) at (17.5, 1.25) {};
		\node [style=none] (7) at (16.75, -0.25) {};
		\node [style=none] (8) at (18.25, -0.25) {};
		\node [style=none] (9) at (19.75, 0) {$:=$};
		\node [style=label] (10) at (17.5, 1.75) {$Y$};
		\node [style=label] (11) at (21, 1.75) {$Y$};
		\node [style=label] (12) at (21, -1.5) {$Y$};
		\node [style=none] (13) at (21, -1) {};
		\node [style=none] (14) at (21, 1.25) {};
		\node [style=none] (15) at (22, -1) {};
		\node [style=upground] (16) at (22, 0) {};
		\node [style=label] (17) at (22, -1.5) {$Y'$};
		\node [style=medium map] (18) at (27.75, 0) {$\tau_Z$};
		\node [style=none] (19) at (28.5, -1) {};
		\node [style=none] (20) at (27, -1) {};
		\node [style=label] (21) at (28.5, -1.5) {$Z$};
		\node [style=label] (22) at (27, -1.5) {$Z'$};
		\node [style=none] (23) at (27.75, 0.5) {};
		\node [style=none] (24) at (27.75, 1.25) {};
		\node [style=none] (25) at (28.5, -0.25) {};
		\node [style=none] (26) at (27, -0.25) {};
		\node [style=none] (27) at (29.75, 0) {$:=$};
		\node [style=label] (28) at (27.75, 1.75) {$Z$};
		\node [style=label] (29) at (32, 1.5) {$Z$};
		\node [style=label] (30) at (32, -1.5) {$Z$};
		\node [style=none] (31) at (32, -1) {};
		\node [style=none] (32) at (32, 1) {};
		\node [style=none] (33) at (31, -1) {};
		\node [style=upground] (34) at (31, 0) {};
		\node [style=label] (35) at (31, -1.5) {$Z'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (8.center) to (2.center);
		\draw (7.center) to (1.center);
		\draw (13.center) to (14.center);
		\draw (16) to (15.center);
		\draw (23.center) to (24.center);
		\draw (26.center) to (20.center);
		\draw (25.center) to (19.center);
		\draw (31.center) to (32.center);
		\draw (34) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CA-ex-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.25) {$\syn{X}$};
		\node [style=none] (2) at (8.75, 1.25) {$\syn{Z}$};
		\node [style=none] (3) at (5.5, 0) {};
		\node [style=none] (4) at (5, 0.75) {};
		\node [style=none] (5) at (6.5, 0) {};
		\node [style=none] (6) at (7, 0.75) {};
		\node [style=none] (7) at (6, -0.5) {$\syn{X}$};
		\node [style=none] (10) at (6, 2.5) {$\dagGL$};
		\node [style=none] (11) at (-2.75, 0.75) {$\syn{Y}$};
		\node [style=none] (15) at (-1, 0.75) {$\syn{Z}$};
		\node [style=none] (16) at (-1.75, 2.5) {$\dagGH$};
		\node [style=none] (17) at (3.25, 1.25) {$\syn{Y}$};
		\node [style=none] (18) at (4.75, 1.25) {$\syn{Y'}$};
		\node [style=none] (19) at (7.25, 1.25) {$\syn{Z'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (3.center) to (4.center);
		\draw [style=dir] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CA-ex-smaller.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (73) at (-0.75, 0.75) {$c$};
		\node [style=map] (74) at (1.25, 0.75) {$d$};
		\node [style=whitedot] (75) at (0.25, -1.75) {};
		\node [style=none] (76) at (-0.75, -0.75) {};
		\node [style=none] (77) at (1.25, -0.75) {};
		\node [style=none] (78) at (0.25, -2.5) {};
		\node [style=none] (79) at (0.25, -2.5) {};
		\node [style=none] (80) at (-0.75, 1.75) {};
		\node [style=none] (81) at (1.25, 1.75) {};
		\node [style=label] (82) at (-0.75, 2.25) {$X$};
		\node [style=label] (83) at (1.25, 2.25) {$Y$};
		\node [style=label] (84) at (0.25, -3) {$W$};
		\node [style=map] (85) at (-0.75, -0.75) {$e$};
		\node [style=label] (86) at (-1.5, 0) {$Z$};
		\node [style=map] (87) at (1.25, -0.75) {$e$};
		\node [style=label] (88) at (2, 0) {$Z$};
		\node [style=none] (89) at (3.25, 0) {$=$};
		\node [style=map] (90) at (-7, 0.75) {$c$};
		\node [style=map] (91) at (-5, 0.75) {$d$};
		\node [style=whitedot] (92) at (-6, -0.5) {};
		\node [style=none] (93) at (-7, 0.25) {};
		\node [style=none] (94) at (-5, 0.25) {};
		\node [style=none] (95) at (-6, -2.5) {};
		\node [style=none] (96) at (-6, -2.5) {};
		\node [style=none] (97) at (-7, 1.75) {};
		\node [style=none] (98) at (-5, 1.75) {};
		\node [style=label] (99) at (-7, 2.25) {$X$};
		\node [style=label] (100) at (-5, 2.25) {$Y$};
		\node [style=label] (101) at (-6, -3) {$W$};
		\node [style=map] (102) at (-6, -1.5) {$e$};
		\node [style=label] (103) at (-5, -0.75) {$Z$};
		\node [style=map] (104) at (5, 0.25) {$a$};
		\node [style=map] (105) at (7, 0.25) {$b$};
		\node [style=whitedot] (106) at (6, -1.25) {};
		\node [style=none] (107) at (5, -0.25) {};
		\node [style=none] (108) at (7, -0.25) {};
		\node [style=none] (109) at (6, -2.5) {};
		\node [style=none] (110) at (5, 1.75) {};
		\node [style=none] (111) at (7, 1.75) {};
		\node [style=label] (112) at (5, 2.25) {$X$};
		\node [style=label] (113) at (7, 2.25) {$Y$};
		\node [style=label] (114) at (6, -3) {$W$};
		\node [style=none] (115) at (-3.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78.center) to (75);
		\draw [in=-90, out=0] (75) to (77.center);
		\draw [in=-90, out=-180] (75) to (76.center);
		\draw (76.center) to (80.center);
		\draw (81.center) to (77.center);
		\draw (95.center) to (92);
		\draw [in=-90, out=0] (92) to (94.center);
		\draw [in=-90, out=-180] (92) to (93.center);
		\draw (93.center) to (97.center);
		\draw (98.center) to (94.center);
		\draw (109.center) to (106);
		\draw [in=-90, out=0] (106) to (108.center);
		\draw [in=-90, out=-180] (106) to (107.center);
		\draw (107.center) to (110.center);
		\draw (111.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CA-intro-expl-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (15.25, -1.25) {};
		\node [style=none] (2) at (17.75, -1.5) {};
		\node [style=none] (3) at (17.75, -2.5) {};
		\node [style=label] (4) at (17.75, -3) {$\pi(S)$};
		\node [style=none] (5) at (15.25, -2.5) {};
		\node [style=label] (6) at (15.25, -3) {$\VinLconc$};
		\node [style=none] (7) at (15.75, -0.5) {};
		\node [style=none] (8) at (15.75, 0.5) {};
		\node [style=label] (9) at (14.5, 0.5) {$\pi(\VoutHconc)$};
		\node [style=map] (10) at (15.75, 1.5) {$\LtoH$};
		\node [style=none] (11) at (15.75, 2.75) {};
		\node [style=label] (12) at (15.75, 3.25) {$\VoutHconc$};
		\node [style=none] (15) at (22.75, -1.25) {};
		\node [style=none] (16) at (25.25, -1.25) {};
		\node [style=none] (17) at (25.25, -2.5) {};
		\node [style=label] (18) at (25.25, -3) {$\pi(S)$};
		\node [style=none] (19) at (22.75, -2.5) {};
		\node [style=label] (20) at (22.75, -3) {$\VinLconc$};
		\node [style=none] (21) at (23.25, 1.75) {};
		\node [style=none] (22) at (23.25, 2.75) {};
		\node [style=label] (23) at (23.25, 3.25) {$\VoutHconc$};
		\node [style=map] (24) at (22.75, -1) {$\LtoH$};
		\node [style=none] (25) at (22.75, 0.5) {};
		\node [style=map] (26) at (25.25, -1) {$\LtoH$};
		\node [style=label] (27) at (22, 0.25) {$\VinHconc$};
		\node [style=label] (28) at (25.75, 0) {$S$};
		\node [style=none] (32) at (25.25, 0.5) {};
		\node [style=none] (33) at (25.25, -0.75) {};
		\node [style=none] (36) at (23.25, 1.75) {};
		\node [style=none] (37) at (19.5, 0) {$=$};
		\node [style=medium map] (39) at (23.25, 1.25) {$ \ \ \modelMHio \ \ $};
		\node [style=none] (40) at (24.25, 1.25) {};
		\node [style=none] (41) at (24.5, 1.25) {};
		\node [style=none] (42) at (25.25, 0.5) {};
		\node [style=none] (43) at (25.25, 0.5) {};
		\node [style=none] (45) at (22.75, 0.75) {};
		\node [style=none] (46) at (22.75, 0.5) {};
		\node [style=none] (47) at (15.75, -0.25) {};
		\node [style=none] (48) at (15.25, -1.5) {};
		\node [style=none] (49) at (17.75, -1.5) {};
		\node [style=medium map] (51) at (15.75, -0.75) {$ \ \ \modelMLio \ \ $};
		\node [style=none] (52) at (16.75, -0.75) {};
		\node [style=none] (53) at (17, -0.75) {};
		\node [style=none] (54) at (17.75, -1.5) {};
		\node [style=none] (55) at (17.75, -1.5) {};
		\node [style=none] (56) at (15.25, -1.25) {};
		\node [style=none] (57) at (15.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (8.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (22.center);
		\draw (19.center) to (25.center);
		\draw (33.center) to (32.center);
		\draw (41.center) to (40.center);
		\draw (42.center) to (43.center);
		\draw (45.center) to (46.center);
		\draw [in=90, out=0, looseness=1.25] (41.center) to (42.center);
		\draw (53.center) to (52.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (57.center);
		\draw [in=90, out=0, looseness=1.25] (53.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CA-intro-expl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (15.5, 0) {};
		\node [style=none] (2) at (18.25, 0) {};
		\node [style=none] (3) at (18.25, -1.75) {};
		\node [style=label] (4) at (18.25, -2.25) {$\pi(S)$};
		\node [style=none] (5) at (15.5, -1.75) {};
		\node [style=label] (6) at (15.5, -2.25) {$\VinLconc$};
		\node [style=none] (7) at (17, 0.5) {};
		\node [style=none] (8) at (17, 1.75) {};
		\node [style=label] (9) at (15.75, 1) {$\pi(\VoutHconc)$};
		\node [style=map] (10) at (17, 2.25) {$\LtoH$};
		\node [style=none] (11) at (17, 3.5) {};
		\node [style=label] (12) at (17, 4) {$\VoutHconc$};
		\node [style=large map] (14) at (9, 2.25) {$\semMH{\Do(S)}$};
		\node [style=none] (15) at (7.75, -0.25) {};
		\node [style=none] (16) at (10.25, -0.25) {};
		\node [style=none] (17) at (10.25, -1.5) {};
		\node [style=label] (18) at (10.25, -2) {$\pi(S)$};
		\node [style=none] (19) at (7.75, -1.5) {};
		\node [style=label] (20) at (7.75, -2) {$\VinLconc$};
		\node [style=none] (21) at (9, 2.75) {};
		\node [style=none] (22) at (9, 3.75) {};
		\node [style=label] (23) at (9, 4.25) {$\VoutHconc$};
		\node [style=map] (24) at (7.75, 0) {$\LtoH$};
		\node [style=none] (25) at (7.75, 1.75) {};
		\node [style=map] (26) at (10.25, 0) {$\LtoH$};
		\node [style=label] (27) at (7, 1) {$\VinHconc$};
		\node [style=label] (28) at (10.75, 1) {$S$};
		\node [style=none] (32) at (10.25, 1.75) {};
		\node [style=none] (33) at (10.25, 0.25) {};
		\node [style=none] (36) at (9, 2.75) {};
		\node [style=none] (37) at (12.75, 0) {$=$};
		\node [style=large map] (38) at (17, 0) {$\semML{\Do(\HtoL(S))}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (8.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (22.center);
		\draw (19.center) to (25.center);
		\draw (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CA-refinement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, -1.25) {};
		\node [style=none] (1) at (1.5, -1.25) {};
		\node [style=none] (2) at (2.75, -0.75) {$\tau$};
		\node [style=none] (3) at (2.75, -2.5) {$\catC$};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (2, -2.25) {};
		\node [style=none] (6) at (-0.25, -1.75) {$\modelMH$};
		\node [style=none] (7) at (-0.25, 0) {$\Openqueries(\varH)$};
		\node [style=none] (8) at (5.5, -0.5) {};
		\node [style=none] (9) at (3.5, -2.25) {};
		\node [style=none] (10) at (6, -1.75) {$\modelML$};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (3.75, 0) {};
		\node [style=none] (13) at (5.75, 0) {$\Openqueries(\varL)$};
		\node [style=none] (14) at (2.75, 0.5) {$\HtoL$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubledir] (0.center) to (1.center);
		\draw [style=dir] (4.center) to (5.center);
		\draw [style=dir] (8.center) to (9.center);
		\draw [style=dir] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCA-ex-shrink-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (4, 2) {};
		\node [style=label] (66) at (4, 3.25) {$T'$};
		\node [style=none] (67) at (4, 2.75) {};
		\node [style=label] (87) at (2, 0.5) {$G_1$};
		\node [style=label] (88) at (6, 0.5) {$G_3$};
		\node [style=label] (89) at (3.5, 0.25) {$G_2$};
		\node [style=none] (97) at (2.5, -2) {};
		\node [style=none] (98) at (2.5, -1.25) {};
		\node [style=none] (103) at (2, -0.25) {};
		\node [style=none] (104) at (3, 1) {};
		\node [style=none] (105) at (4, -0.25) {};
		\node [style=none] (106) at (4, 1) {};
		\node [style=none] (107) at (6, -0.25) {};
		\node [style=none] (108) at (5, 1) {};
		\node [style=map] (165) at (2, -0.75) {$ \  \  \LtoH \  \ $};
		\node [style=medium map] (170) at (4, 1.5) {$f_{T'}$ };
		\node [style=none] (175) at (1.5, -2) {};
		\node [style=none] (176) at (1.5, -1.25) {};
		\node [style=label] (177) at (2, -1.5) {$\dots$};
		\node [style=label] (178) at (1.5, -2.25) {\tiny $X_1$};
		\node [style=label] (179) at (2.5, -2.25) {\tiny $X_{33}$};
		\node [style=none] (180) at (6.5, -2) {};
		\node [style=none] (181) at (6.5, -1.25) {};
		\node [style=none] (182) at (5.5, -2) {};
		\node [style=none] (183) at (5.5, -1.25) {};
		\node [style=label] (184) at (6, -1.5) {$\dots$};
		\node [style=label] (185) at (5.5, -2.25) {\tiny $X_{67}$};
		\node [style=label] (186) at (6.5, -2.25) {\tiny $X_{99}$};
		\node [style=none] (187) at (4.5, -2) {};
		\node [style=none] (188) at (4.5, -1.25) {};
		\node [style=none] (189) at (3.5, -2) {};
		\node [style=none] (190) at (3.5, -1.25) {};
		\node [style=label] (191) at (4, -1.5) {$\dots$};
		\node [style=label] (192) at (3.5, -2.25) {\tiny $X_{34}$};
		\node [style=label] (193) at (4.5, -2.25) {\tiny  $X_{66}$};
		\node [style=none] (194) at (-0.25, -0.25) {};
		\node [style=label] (195) at (-0.75, 0.25) {$T$};
		\node [style=none] (196) at (-0.25, 1) {};
		\node [style=map] (197) at (-0.25, -0.75) {$ \ f_{T} \ $};
		\node [style=map] (198) at (-0.25, 1.5) {$ \LtoH$};
		\node [style=none] (199) at (-0.25, 2) {};
		\node [style=label] (200) at (-0.25, 3.25) {$T'$};
		\node [style=none] (201) at (-0.25, 2.75) {};
		\node [style=none] (202) at (0.25, -2) {};
		\node [style=none] (203) at (0.25, -1.25) {};
		\node [style=none] (204) at (-0.75, -2) {};
		\node [style=none] (205) at (-0.75, -1.25) {};
		\node [style=label] (206) at (-0.25, -1.5) {$\dots$};
		\node [style=label] (209) at (1, 0.5) {$=$};
		\node [style=label] (210) at (-0.75, -2.25) {\tiny $X_1$};
		\node [style=label] (211) at (0.25, -2.25) {\tiny $X_{99}$};
		\node [style=map] (212) at (4, -0.75) {$ \  \  \LtoH \  \ $};
		\node [style=map] (213) at (6, -0.75) {$ \  \  \LtoH \  \ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (57.center) to (67.center);
		\draw (97.center) to (98.center);
		\draw [in=-90, out=90] (103.center) to (104.center);
		\draw (105.center) to (106.center);
		\draw [in=-90, out=90] (107.center) to (108.center);
		\draw (175.center) to (176.center);
		\draw (180.center) to (181.center);
		\draw (182.center) to (183.center);
		\draw (187.center) to (188.center);
		\draw (189.center) to (190.center);
		\draw [in=-90, out=90, looseness=0.75] (194.center) to (196.center);
		\draw [in=-90, out=90, looseness=0.75] (199.center) to (201.center);
		\draw (202.center) to (203.center);
		\draw (204.center) to (205.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCA-ex-shrink-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (2, 2) {};
		\node [style=label] (66) at (2, 3.25) {$G_1$};
		\node [style=none] (67) at (2, 2.75) {};
		\node [style=label] (87) at (0.5, 0.5) {$U'_1$};
		\node [style=label] (89) at (2.25, -2) {$A_1$};
		\node [style=none] (97) at (1.5, -1.75) {};
		\node [style=none] (98) at (1.5, -1) {};
		\node [style=none] (103) at (1, 0) {};
		\node [style=none] (104) at (1, 1) {};
		\node [style=none] (105) at (2.25, -1.5) {};
		\node [style=none] (106) at (2, 1) {};
		\node [style=none] (107) at (3.25, -1.5) {};
		\node [style=none] (108) at (3, 1) {};
		\node [style=map] (165) at (1, -0.5) {$ \  \  \LtoH \  \ $};
		\node [style=medium map] (170) at (2, 1.5) {$f_{G_1}$};
		\node [style=none] (175) at (0.5, -1.75) {};
		\node [style=none] (176) at (0.5, -1) {};
		\node [style=label] (177) at (1, -1.25) {$\dots$};
		\node [style=label] (178) at (0.5, -2) {\tiny $U_1$};
		\node [style=label] (179) at (1.5, -2) {\tiny $U_{33}$};
		\node [style=medium map] (198) at (-2.75, 2.5) {$ \LtoH$ };
		\node [style=none] (199) at (-2.75, 3) {};
		\node [style=none] (201) at (-2.75, 3.75) {};
		\node [style=label] (209) at (-0.25, 0) {$=$};
		\node [style=label] (212) at (3.25, -2) {$A_2$};
		\node [style=label] (213) at (-2.75, 4.25) {$G_1$};
		\node [style=none] (214) at (-1.5, 1) {};
		\node [style=none] (215) at (-1.75, 2) {};
		\node [style=none] (216) at (-4, 1) {};
		\node [style=none] (217) at (-3.75, 2) {};
		\node [style=label] (218) at (-2.75, 1.5) {$\dots$};
		\node [style=label] (219) at (-4.5, 1.5) {\tiny $X_1$};
		\node [style=label] (220) at (-0.75, 1.5) {\tiny $X_{33}$};
		\node [style=map] (222) at (-1.75, 0.5) {$ \  f_{X_{33}}   \ $};
		\node [style=map] (223) at (-3.75, 0.5) { $  f_{X_{1}}   $   };
		\node [style=label] (224) at (-2, -3) {$A_1$};
		\node [style=none] (225) at (-2, -2.5) {};
		\node [style=none] (226) at (-2, -1.75) {};
		\node [style=none] (227) at (-1, -2.5) {};
		\node [style=none] (228) at (-1, -1.75) {};
		\node [style=label] (229) at (-1, -3) {$A_2$};
		\node [style=whitedot] (230) at (-1, -1.75) {};
		\node [style=whitedot] (231) at (-2, -1.75) {};
		\node [style=none] (232) at (-4.75, -2.25) {};
		\node [style=none] (233) at (-4.25, 0) {};
		\node [style=none] (234) at (-3.75, -2.25) {};
		\node [style=none] (235) at (-2.25, 0) {};
		\node [style=none] (236) at (-2, -1.75) {};
		\node [style=none] (237) at (-4, 0) {};
		\node [style=none] (238) at (-1, -1.75) {};
		\node [style=none] (239) at (-3.25, 0) {};
		\node [style=none] (240) at (-2, -1.75) {};
		\node [style=none] (241) at (-1.75, 0) {};
		\node [style=none] (242) at (-1, -1.75) {};
		\node [style=none] (243) at (-1, 0) {};
		\node [style=label] (244) at (-4, -1.5) {$\dots$};
		\node [style=label] (245) at (-4.75, -2.5) {\tiny $U_1$};
		\node [style=label] (246) at (-3.75, -2.5) {\tiny $U_{33}$};
		\node [style=label] (247) at (-1.25, -1) {$\dots$};
		\node [style=label] (248) at (-2.25, -1.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (57.center) to (67.center);
		\draw (97.center) to (98.center);
		\draw [in=-90, out=90] (103.center) to (104.center);
		\draw [in=-90, out=90] (105.center) to (106.center);
		\draw [in=-90, out=90] (107.center) to (108.center);
		\draw (175.center) to (176.center);
		\draw [in=-90, out=90, looseness=0.75] (199.center) to (201.center);
		\draw [in=-90, out=90] (214.center) to (215.center);
		\draw [in=-90, out=90] (216.center) to (217.center);
		\draw [in=-90, out=90] (225.center) to (226.center);
		\draw [in=-90, out=90] (227.center) to (228.center);
		\draw [in=-90, out=90] (232.center) to (233.center);
		\draw [in=-90, out=90] (234.center) to (235.center);
		\draw [in=-90, out=150, looseness=0.75] (236.center) to (237.center);
		\draw [in=-90, out=135, looseness=0.75] (238.center) to (239.center);
		\draw [in=-90, out=60] (240.center) to (241.center);
		\draw [in=-90, out=75, looseness=0.75] (242.center) to (243.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCA-example-H.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (2.25, 4) {};
		\node [style=label] (66) at (2.25, 5.25) {$T'$};
		\node [style=none] (67) at (2.25, 4.75) {};
		\node [style=label] (82) at (4.75, 4.5) {$A_1$};
		\node [style=none] (84) at (-2, -4.75) {};
		\node [style=none] (85) at (-2, -3.5) {};
		\node [style=label] (86) at (5.75, 4.5) {$A_2$};
		\node [style=label] (87) at (-2.75, 4.75) {$G_1$};
		\node [style=label] (88) at (-0.75, 4.75) {$G_3$};
		\node [style=label] (89) at (-1.75, 4.75) {$G_2$};
		\node [style=whitedot] (94) at (-1.25, 1.25) {};
		\node [style=whitedot] (95) at (1, 1.25) {};
		\node [style=whitedot] (96) at (3.25, 1.25) {};
		\node [style=none] (97) at (-1.25, 0.25) {};
		\node [style=none] (98) at (-1.25, 1.25) {};
		\node [style=none] (99) at (1, 0.25) {};
		\node [style=none] (100) at (1, 1.25) {};
		\node [style=none] (101) at (3.25, 0.25) {};
		\node [style=none] (102) at (3.25, 1.25) {};
		\node [style=none] (103) at (-1.25, 1.25) {};
		\node [style=none] (104) at (1.5, 3) {};
		\node [style=none] (105) at (1, 1.25) {};
		\node [style=none] (106) at (2.25, 3) {};
		\node [style=none] (107) at (3.25, 1.25) {};
		\node [style=none] (108) at (3, 3) {};
		\node [style=none] (109) at (-1.25, 1.25) {};
		\node [style=none] (110) at (-2.75, 4.25) {};
		\node [style=none] (111) at (1, 1.25) {};
		\node [style=none] (112) at (-1.75, 4.25) {};
		\node [style=none] (113) at (3.25, 1.25) {};
		\node [style=none] (114) at (-0.75, 4.25) {};
		\node [style=whitedot] (118) at (0.75, -2.5) {};
		\node [style=none] (119) at (0.75, -3.5) {};
		\node [style=none] (120) at (0.75, -2.5) {};
		\node [style=whitedot] (121) at (2.75, -2.5) {};
		\node [style=none] (122) at (2.75, -3.5) {};
		\node [style=none] (123) at (2.75, -2.5) {};
		\node [style=none] (124) at (0.75, -4.75) {};
		\node [style=none] (125) at (0.75, -4) {};
		\node [style=none] (126) at (2.75, -4.75) {};
		\node [style=none] (127) at (2.75, -4) {};
		\node [style=none] (128) at (2.75, -2.5) {};
		\node [style=none] (129) at (-0.5, -0.5) {};
		\node [style=none] (130) at (2.75, -2.5) {};
		\node [style=none] (131) at (1.75, -0.5) {};
		\node [style=none] (132) at (2.75, -2.5) {};
		\node [style=none] (133) at (4, -0.5) {};
		\node [style=none] (134) at (0.75, -2.5) {};
		\node [style=none] (135) at (-1, -0.5) {};
		\node [style=none] (136) at (0.75, -2.5) {};
		\node [style=none] (137) at (1.25, -0.5) {};
		\node [style=none] (138) at (0.75, -2.5) {};
		\node [style=none] (139) at (3.5, -0.5) {};
		\node [style=none] (140) at (-1.25, -3.5) {};
		\node [style=none] (141) at (2.5, -0.5) {};
		\node [style=none] (142) at (-2, -3.5) {};
		\node [style=none] (143) at (0.25, -0.5) {};
		\node [style=none] (144) at (-2.75, -3.5) {};
		\node [style=none] (145) at (-2, -0.5) {};
		\node [style=label] (146) at (-2.75, -5.25) {$U_1'$};
		\node [style=label] (147) at (-2, -5.25) {$U_2'$};
		\node [style=label] (148) at (0.75, -5.25) {$U_{100}$};
		\node [style=label] (149) at (2.75, -5.25) {$U_{101}$};
		\node [style=none] (150) at (-1.25, -4.75) {};
		\node [style=none] (151) at (-1.25, -3.5) {};
		\node [style=label] (152) at (-1.25, -5.25) {$U_3'$};
		\node [style=none] (153) at (-2.75, -4.75) {};
		\node [style=none] (154) at (-2.75, -3.5) {};
		\node [style=none] (156) at (2.75, -2.5) {};
		\node [style=none] (157) at (5.75, 0) {};
		\node [style=none] (158) at (4.75, -0.25) {};
		\node [style=none] (159) at (4.75, 4) {};
		\node [style=none] (160) at (5.75, 0) {};
		\node [style=none] (161) at (5.75, 4) {};
		\node [style=none] (162) at (0.75, -2.5) {};
		\node [style=none] (163) at (4.75, -0.25) {};
		\node [style=map] (165) at (-1.25, 0) {\hspace*{0.01cm} $f_{G_1}$ \hspace*{0.01cm}};
		\node [style=map] (166) at (1, 0) {\hspace*{0.01cm} $f_{G_2}$ \hspace*{0.01cm}};
		\node [style=map] (167) at (3.25, 0) {\hspace*{0.01cm} $f_{G_3}$ \hspace*{0.01cm}};
		\node [style=map] (168) at (0.75, -3.75) {$f_{A_1}$ };
		\node [style=map] (169) at (2.75, -3.75) {$f_{A_2}$};
		\node [style=map] (170) at (2.25, 3.5) {\hspace*{0.2cm} $f_{T'}$ \hspace*{0.2cm}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (57.center) to (67.center);
		\draw (84.center) to (85.center);
		\draw (97.center) to (98.center);
		\draw (99.center) to (100.center);
		\draw (101.center) to (102.center);
		\draw [in=-90, out=60, looseness=0.75] (103.center) to (104.center);
		\draw [in=-90, out=75] (105.center) to (106.center);
		\draw [in=-90, out=60] (107.center) to (108.center);
		\draw [in=270, out=120] (109.center) to (110.center);
		\draw [in=-90, out=165] (111.center) to (112.center);
		\draw [in=270, out=165] (113.center) to (114.center);
		\draw (119.center) to (120.center);
		\draw (122.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw (126.center) to (127.center);
		\draw [in=-90, out=135, looseness=0.25] (128.center) to (129.center);
		\draw [in=-90, out=90, looseness=0.75] (130.center) to (131.center);
		\draw [in=-90, out=45, looseness=0.75] (132.center) to (133.center);
		\draw [in=-90, out=135, looseness=0.50] (134.center) to (135.center);
		\draw [in=-90, out=90, looseness=1.25] (136.center) to (137.center);
		\draw [in=-90, out=30, looseness=0.50] (138.center) to (139.center);
		\draw [in=-90, out=90, looseness=0.75] (140.center) to (141.center);
		\draw [in=-90, out=90] (142.center) to (143.center);
		\draw [in=-90, out=90] (144.center) to (145.center);
		\draw (150.center) to (151.center);
		\draw (153.center) to (154.center);
		\draw [in=-90, out=30] (156.center) to (157.center);
		\draw (158.center) to (159.center);
		\draw (160.center) to (161.center);
		\draw [in=-90, out=15, looseness=0.75] (162.center) to (163.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCA-example-L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-1, 3.25) {};
		\node [style=label] (66) at (-1, 4.5) {$T$};
		\node [style=none] (67) at (-1, 4) {};
		\node [style=label] (82) at (4.75, 4.5) {$A_1$};
		\node [style=none] (84) at (-3.5, -4.75) {};
		\node [style=none] (85) at (-3.5, -3) {};
		\node [style=label] (86) at (5.75, 4.5) {$A_2$};
		\node [style=label] (87) at (-3.5, 4.5) {$X_1$};
		\node [style=label] (88) at (3.5, 4.5) {$X_{99}$};
		\node [style=label] (89) at (1.75, 4.5) {$X_2$};
		\node [style=label] (93) at (1.25, 0) {$\dots$};
		\node [style=whitedot] (94) at (-3.25, 1.25) {};
		\node [style=whitedot] (95) at (-0.75, 1.25) {};
		\node [style=whitedot] (96) at (3.25, 1.25) {};
		\node [style=none] (97) at (-3.25, 0.25) {};
		\node [style=none] (98) at (-3.25, 1.25) {};
		\node [style=none] (99) at (-0.75, 0.25) {};
		\node [style=none] (100) at (-0.75, 1.25) {};
		\node [style=none] (101) at (3.25, 0.25) {};
		\node [style=none] (102) at (3.25, 1.25) {};
		\node [style=none] (103) at (-3.25, 1.25) {};
		\node [style=none] (104) at (-2, 2.25) {};
		\node [style=none] (105) at (-0.75, 1.25) {};
		\node [style=none] (106) at (-1.5, 2.25) {};
		\node [style=none] (107) at (3.25, 1.25) {};
		\node [style=none] (108) at (0, 2.25) {};
		\node [style=none] (109) at (-3.25, 1.25) {};
		\node [style=none] (110) at (-3.5, 4) {};
		\node [style=none] (111) at (-0.75, 1.25) {};
		\node [style=none] (112) at (1.75, 4) {};
		\node [style=none] (113) at (3.25, 1.25) {};
		\node [style=none] (114) at (3.5, 4) {};
		\node [style=label] (115) at (-0.5, 2) {$\dots$};
		\node [style=whitedot] (118) at (0, -2.5) {};
		\node [style=none] (119) at (0, -3.5) {};
		\node [style=none] (120) at (0, -2.5) {};
		\node [style=whitedot] (121) at (2.25, -2.5) {};
		\node [style=none] (122) at (2.25, -3.5) {};
		\node [style=none] (123) at (2.25, -2.5) {};
		\node [style=none] (124) at (0, -4.75) {};
		\node [style=none] (125) at (0, -4) {};
		\node [style=none] (126) at (2.25, -4.75) {};
		\node [style=none] (127) at (2.25, -4) {};
		\node [style=none] (128) at (2.25, -2.5) {};
		\node [style=none] (129) at (-2.75, -0.5) {};
		\node [style=none] (130) at (2.25, -2.5) {};
		\node [style=none] (131) at (-0.25, -0.5) {};
		\node [style=none] (132) at (2.25, -2.5) {};
		\node [style=none] (133) at (3.75, -0.5) {};
		\node [style=none] (134) at (0, -2.5) {};
		\node [style=none] (135) at (-3.25, -0.5) {};
		\node [style=none] (136) at (0, -2.5) {};
		\node [style=none] (137) at (-0.75, -0.5) {};
		\node [style=none] (138) at (0, -2.5) {};
		\node [style=none] (139) at (3.25, -0.5) {};
		\node [style=none] (140) at (-1.75, -3) {};
		\node [style=none] (141) at (2.75, -0.5) {};
		\node [style=none] (142) at (-3.5, -3) {};
		\node [style=none] (143) at (-1.25, -0.5) {};
		\node [style=none] (144) at (-4.25, -3) {};
		\node [style=none] (145) at (-3.75, -0.5) {};
		\node [style=label] (146) at (-4.25, -5.25) {$U_1$};
		\node [style=label] (147) at (-3.5, -5.25) {$U_2$};
		\node [style=label] (148) at (0, -5.25) {$U_{100}$};
		\node [style=label] (149) at (2.25, -5.25) {$U_{101}$};
		\node [style=none] (150) at (-1.75, -4.75) {};
		\node [style=none] (151) at (-1.75, -3) {};
		\node [style=label] (152) at (-1.75, -5.25) {$U_{99}$};
		\node [style=none] (153) at (-4.25, -4.75) {};
		\node [style=none] (154) at (-4.25, -3) {};
		\node [style=label] (155) at (-2.5, -3.75) {$\dots$};
		\node [style=none] (156) at (2.25, -2.5) {};
		\node [style=none] (157) at (5.75, 0.25) {};
		\node [style=none] (158) at (4.75, 0) {};
		\node [style=none] (159) at (4.75, 4) {};
		\node [style=none] (160) at (5.75, 0.25) {};
		\node [style=none] (161) at (5.75, 4) {};
		\node [style=none] (162) at (0, -2.5) {};
		\node [style=none] (163) at (4.75, 0) {};
		\node [style=label] (164) at (2.5, 3.5) {$\dots$};
		\node [style=map] (165) at (-3.25, 0) {\hspace*{0.01cm} $f_{X_1}$ \hspace*{0.01cm}};
		\node [style=map] (166) at (-0.75, 0) {\hspace*{0.01cm} $f_{X_2}$ \hspace*{0.01cm}};
		\node [style=map] (167) at (3.25, 0) {\hspace*{0.01cm} $f_{X_{99}}$ \hspace*{0.01cm}};
		\node [style=map] (168) at (0, -3.75) {$f_{A_1}$ };
		\node [style=map] (169) at (2.25, -3.75) {$f_{A_2}$};
		\node [style=map] (170) at (-1, 2.75) {\hspace*{0.2cm} $f_{T}$ \hspace*{0.2cm}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (57.center) to (67.center);
		\draw (84.center) to (85.center);
		\draw (97.center) to (98.center);
		\draw (99.center) to (100.center);
		\draw (101.center) to (102.center);
		\draw [in=-90, out=60, looseness=0.75] (103.center) to (104.center);
		\draw [in=-90, out=75] (105.center) to (106.center);
		\draw [in=-90, out=150, looseness=0.75] (107.center) to (108.center);
		\draw [in=270, out=120] (109.center) to (110.center);
		\draw [in=-90, out=15] (111.center) to (112.center);
		\draw [in=270, out=90] (113.center) to (114.center);
		\draw (119.center) to (120.center);
		\draw (122.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw (126.center) to (127.center);
		\draw [in=-90, out=135, looseness=0.25] (128.center) to (129.center);
		\draw [in=-90, out=90, looseness=0.75] (130.center) to (131.center);
		\draw [in=-90, out=45, looseness=0.75] (132.center) to (133.center);
		\draw [in=-90, out=135, looseness=0.50] (134.center) to (135.center);
		\draw [in=-90, out=90, looseness=1.25] (136.center) to (137.center);
		\draw [in=-90, out=30, looseness=0.50] (138.center) to (139.center);
		\draw [in=-90, out=90, looseness=0.50] (140.center) to (141.center);
		\draw [in=-90, out=90, looseness=0.75] (142.center) to (143.center);
		\draw [in=-90, out=90] (144.center) to (145.center);
		\draw (150.center) to (151.center);
		\draw (153.center) to (154.center);
		\draw [in=-90, out=30] (156.center) to (157.center);
		\draw (158.center) to (159.center);
		\draw (160.center) to (161.center);
		\draw [in=-90, out=15, looseness=0.75] (162.center) to (163.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCA-example-L_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (0.25, 3) {};
		\node [style=label] (66) at (0.25, 4.25) {$T$};
		\node [style=none] (67) at (0.25, 3.75) {};
		\node [style=label] (82) at (3, 4.25) {$A_1$};
		\node [style=label] (86) at (4, 4.25) {$A_2$};
		\node [style=label] (87) at (-3.25, 4.25) {$X_1$};
		\node [style=label] (88) at (-2, 4.25) {$X_{99}$};
		\node [style=label] (93) at (1.5, 0) {$\dots$};
		\node [style=whitedot] (94) at (-1.5, 0.75) {};
		\node [style=whitedot] (96) at (1.5, 0.75) {};
		\node [style=none] (97) at (-1.5, -0.25) {};
		\node [style=none] (98) at (-1.5, 0.75) {};
		\node [style=none] (101) at (1.5, -0.25) {};
		\node [style=none] (102) at (1.5, 0.75) {};
		\node [style=none] (103) at (-1.5, 0.75) {};
		\node [style=none] (104) at (-0.5, 2) {};
		\node [style=none] (107) at (1.5, 0.75) {};
		\node [style=none] (108) at (1, 2) {};
		\node [style=none] (109) at (-1.5, 0.75) {};
		\node [style=none] (110) at (-3.25, 3.75) {};
		\node [style=none] (113) at (1.5, 0.75) {};
		\node [style=none] (114) at (-2, 3.75) {};
		\node [style=label] (115) at (0.25, 1.75) {$\dots$};
		\node [style=whitedot] (118) at (0.5, -2.5) {};
		\node [style=none] (119) at (0.5, -3.5) {};
		\node [style=none] (120) at (0.5, -2.5) {};
		\node [style=whitedot] (121) at (2.5, -2.5) {};
		\node [style=none] (122) at (2.5, -3.5) {};
		\node [style=none] (123) at (2.5, -2.5) {};
		\node [style=none] (124) at (0.5, -4.75) {};
		\node [style=none] (125) at (0.5, -4) {};
		\node [style=none] (126) at (2.5, -4.75) {};
		\node [style=none] (127) at (2.5, -4) {};
		\node [style=none] (128) at (2.5, -2.5) {};
		\node [style=none] (129) at (-0.75, -1) {};
		\node [style=none] (130) at (2.5, -2.5) {};
		\node [style=none] (132) at (2.5, -2.5) {};
		\node [style=none] (133) at (2.25, -1) {};
		\node [style=none] (134) at (0.5, -2.5) {};
		\node [style=none] (135) at (-1.25, -1) {};
		\node [style=none] (136) at (0.5, -2.5) {};
		\node [style=none] (138) at (0.5, -2.5) {};
		\node [style=none] (139) at (1.75, -1) {};
		\node [style=none] (140) at (-1.5, -3) {};
		\node [style=none] (141) at (0.75, -1) {};
		\node [style=none] (144) at (-2.5, -3) {};
		\node [style=none] (145) at (-2.25, -1) {};
		\node [style=label] (146) at (-2.5, -5.25) {$U_1$};
		\node [style=label] (148) at (0.5, -5.25) {$U_{100}$};
		\node [style=label] (149) at (2.5, -5.25) {$U_{101}$};
		\node [style=none] (150) at (-1.5, -4.75) {};
		\node [style=none] (151) at (-1.5, -3) {};
		\node [style=label] (152) at (-1.5, -5.25) {$U_{99}$};
		\node [style=none] (153) at (-2.5, -4.75) {};
		\node [style=none] (154) at (-2.5, -3) {};
		\node [style=label] (155) at (-2, -3.75) {$\dots$};
		\node [style=none] (156) at (2.5, -2.5) {};
		\node [style=none] (157) at (4, -0.75) {};
		\node [style=none] (158) at (3, -0.75) {};
		\node [style=none] (159) at (3, 3.75) {};
		\node [style=none] (160) at (4, -0.75) {};
		\node [style=none] (161) at (4, 3.75) {};
		\node [style=none] (162) at (0.5, -2.5) {};
		\node [style=none] (163) at (3, -0.75) {};
		\node [style=label] (164) at (-2.5, 3.25) {$\dots$};
		\node [style=map] (165) at (-1.5, -0.5) {\hspace*{0.01cm} $f_{X_1}$ \hspace*{0.01cm}};
		\node [style=map] (167) at (1.5, -0.5) {\hspace*{0.01cm} $f_{X_{99}}$ \hspace*{0.01cm}};
		\node [style=map] (168) at (0.5, -3.75) {$f_{A_1}$ };
		\node [style=map] (169) at (2.5, -3.75) {$f_{A_2}$};
		\node [style=map] (170) at (0.25, 2.5) {\hspace*{0.1cm} $f_{T}$ \hspace*{0.1cm}};
		\node [style=label] (171) at (0, -0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (57.center) to (67.center);
		\draw (97.center) to (98.center);
		\draw (101.center) to (102.center);
		\draw [in=-90, out=75] (103.center) to (104.center);
		\draw [in=-90, out=90] (107.center) to (108.center);
		\draw [in=-90, out=165, looseness=1.25] (109.center) to (110.center);
		\draw [in=270, out=180] (113.center) to (114.center);
		\draw (119.center) to (120.center);
		\draw (122.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw (126.center) to (127.center);
		\draw [in=-90, out=135, looseness=0.50] (128.center) to (129.center);
		\draw [in=-90, out=45, looseness=0.75] (132.center) to (133.center);
		\draw [in=-90, out=135, looseness=0.75] (134.center) to (135.center);
		\draw [in=-90, out=60, looseness=0.75] (138.center) to (139.center);
		\draw [in=-90, out=90, looseness=0.50] (140.center) to (141.center);
		\draw [in=-90, out=90] (144.center) to (145.center);
		\draw (150.center) to (151.center);
		\draw (153.center) to (154.center);
		\draw [in=-90, out=30] (156.center) to (157.center);
		\draw [in=270, out=90, looseness=0.50] (158.center) to (159.center);
		\draw [in=270, out=90, looseness=0.50] (160.center) to (161.center);
		\draw [in=-90, out=30, looseness=0.75] (162.center) to (163.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCA-example-consistency-example-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-3, 5.25) {};
		\node [style=none] (67) at (-3, 6.25) {};
		\node [style=map] (170) at (-2, 4.75) {\begin{minipage}{1.3cm} \centering \vspace*{0.1cm} $\io{\modelL}$ \vspace*{0.1cm} \end{minipage}};
		\node [style=none] (199) at (-1, 5.25) {};
		\node [style=none] (201) at (-1, 6.25) {};
		\node [style=label] (249) at (-2, 5.75) {$\dots$};
		\node [style=map] (250) at (-2, 6.75) {\begin{minipage}{1.3cm} \centering $\LtoH$ \end{minipage}};
		\node [style=none] (251) at (-3, 7.25) {};
		\node [style=none] (252) at (-3, 8) {};
		\node [style=none] (253) at (-1, 7.25) {};
		\node [style=none] (254) at (-1, 8) {};
		\node [style=label] (255) at (-2, 7.75) {$\dots$};
		\node [style=none] (256) at (-3, 2.75) {};
		\node [style=none] (257) at (-3, 4.25) {};
		\node [style=none] (258) at (-1, 2.75) {};
		\node [style=none] (259) at (-1, 4.25) {};
		\node [style=label] (260) at (-2, 3) {$\dots$};
		\node [style=none] (261) at (-5.5, 2.75) {};
		\node [style=none] (262) at (-3.25, 5) {};
		\node [style=none] (263) at (-4.25, 2.75) {};
		\node [style=none] (264) at (-3.25, 4.5) {};
		\node [style=label] (265) at (-4.75, 3.25) {$\dots$};
		\node [style=label] (268) at (-1, 8.5) {$A_2$};
		\node [style=label] (269) at (-3, 8.5) {$G_1$};
		\node [style=label] (270) at (-5.75, 2.5) {\tiny $X_1$};
		\node [style=label] (271) at (-4.25, 2.5) {\tiny  $X_{33}$};
		\node [style=label] (272) at (-3, 2.5) {\tiny  $U_1$};
		\node [style=label] (273) at (-1, 2.5) {\tiny $U_{101}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (57.center) to (67.center);
		\draw [in=-90, out=90, looseness=0.75] (199.center) to (201.center);
		\draw [in=-90, out=90, looseness=0.75] (251.center) to (252.center);
		\draw [in=-90, out=90, looseness=0.75] (253.center) to (254.center);
		\draw [in=-90, out=90, looseness=0.75] (256.center) to (257.center);
		\draw [in=-90, out=90, looseness=0.75] (258.center) to (259.center);
		\draw [in=180, out=90, looseness=1.25] (261.center) to (262.center);
		\draw [in=-180, out=90, looseness=1.25] (263.center) to (264.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCA-example-consistency-example-1_smaller.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-3, 5.25) {};
		\node [style=none] (67) at (-3, 6.25) {};
		\node [style=map] (170) at (-2, 4.75) {\begin{minipage}{1.3cm} \centering \vspace*{0.1cm} $\io{\modelL}$ \vspace*{0.1cm} \end{minipage}};
		\node [style=none] (199) at (-1, 5.25) {};
		\node [style=none] (201) at (-1, 6.25) {};
		\node [style=label] (249) at (-2, 5.75) {$\dots$};
		\node [style=map] (250) at (-2, 6.75) {\begin{minipage}{1.3cm} \centering $\LtoH$ \end{minipage}};
		\node [style=none] (251) at (-3, 7.25) {};
		\node [style=none] (252) at (-3, 8) {};
		\node [style=none] (253) at (-1, 7.25) {};
		\node [style=none] (254) at (-1, 8) {};
		\node [style=label] (255) at (-2, 7.75) {$\dots$};
		\node [style=none] (256) at (-2.25, 2.75) {};
		\node [style=none] (257) at (-3, 4.25) {};
		\node [style=none] (258) at (-0.25, 2.75) {};
		\node [style=none] (259) at (-1, 4.25) {};
		\node [style=label] (260) at (-1.25, 3) {$\dots$};
		\node [style=none] (261) at (-4.5, 2.75) {};
		\node [style=none] (262) at (-3.25, 5) {};
		\node [style=none] (263) at (-3.5, 2.75) {};
		\node [style=none] (264) at (-3.25, 4.5) {};
		\node [style=label] (265) at (-4, 3.25) {$\dots$};
		\node [style=label] (268) at (-1, 8.5) {$A_2$};
		\node [style=label] (269) at (-3, 8.5) {$G_1$};
		\node [style=label] (270) at (-4.75, 2.5) {\tiny $X_1$};
		\node [style=label] (271) at (-3.5, 2.5) {\tiny  $X_{33}$};
		\node [style=label] (272) at (-2.25, 2.5) {\tiny  $U_1$};
		\node [style=label] (273) at (-0.25, 2.5) {\tiny $U_{101}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (57.center) to (67.center);
		\draw [in=-90, out=90, looseness=0.75] (199.center) to (201.center);
		\draw [in=-90, out=90, looseness=0.75] (251.center) to (252.center);
		\draw [in=-90, out=90, looseness=0.75] (253.center) to (254.center);
		\draw [in=-90, out=90] (256.center) to (257.center);
		\draw [in=-90, out=90] (258.center) to (259.center);
		\draw [in=180, out=90, looseness=1.25] (261.center) to (262.center);
		\draw [in=-180, out=90, looseness=1.25] (263.center) to (264.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCA-example-consistency-example-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (15.25, 4) {};
		\node [style=label] (66) at (14.75, 4.5) {$T$};
		\node [style=none] (67) at (15.25, 5) {};
		\node [style=map] (170) at (15.25, 3.5) {\begin{minipage}{2.2cm} \centering $f_{T}$  \end{minipage}};
		\node [style=map] (171) at (15.25, 5.5) {\hspace*{0.01cm} $ \LtoH$ \hspace*{0.01cm}};
		\node [style=none] (172) at (15.25, 6) {};
		\node [style=label] (173) at (15.25, 7.25) {$T'$};
		\node [style=none] (174) at (15.25, 6.75) {};
		\node [style=label] (175) at (23.75, 4) {$A_1$};
		\node [style=label] (176) at (24.5, 4) {$A_2$};
		\node [style=label] (177) at (12, 7) {$G_1$};
		\node [style=label] (178) at (21.75, 6) {$G_3$};
		\node [style=label] (179) at (19.5, 6.5) {$G_2$};
		\node [style=map] (180) at (12, 5.25) {\hspace*{0.01cm} $ \LtoH$ \hspace*{0.01cm}};
		\node [style=none] (181) at (12, 5.75) {};
		\node [style=none] (182) at (12, 6.5) {};
		\node [style=map] (183) at (19.5, 4.75) {\hspace*{0.01cm} $ \LtoH$ \hspace*{0.01cm}};
		\node [style=none] (184) at (19.5, 5.25) {};
		\node [style=none] (185) at (19.5, 6) {};
		\node [style=map] (186) at (21.75, 4.25) {\hspace*{0.01cm} $ \LtoH$ \hspace*{0.01cm}};
		\node [style=none] (187) at (21.75, 4.75) {};
		\node [style=none] (188) at (21.75, 5.5) {};
		\node [style=whitedot] (189) at (19, -3) {};
		\node [style=none] (190) at (19, -4) {};
		\node [style=none] (191) at (19, -3) {};
		\node [style=none] (195) at (19, -5.25) {};
		\node [style=none] (196) at (19, -4.5) {};
		\node [style=none] (197) at (21.25, -5.25) {};
		\node [style=none] (198) at (21.25, -4.5) {};
		\node [style=label] (205) at (19, -5.75) {\tiny $U_{100}$};
		\node [style=label] (206) at (21.25, -5.75) {\tiny $U_{101}$};
		\node [style=map] (209) at (19, -4.25) {$f_{A_1}$ };
		\node [style=map] (210) at (21.25, -4.25) {$f_{A_2}$};
		\node [style=whitedot] (211) at (21.25, -3) {};
		\node [style=none] (212) at (21.25, -4) {};
		\node [style=none] (213) at (21.25, -3) {};
		\node [style=map] (215) at (22, -0.25) {\tiny $f_{X_{99}}$ };
		\node [style=none] (216) at (19.5, 0.25) {};
		\node [style=none] (217) at (19.5, 1) {};
		\node [style=none] (218) at (22, 0.25) {};
		\node [style=none] (219) at (22, 1) {};
		\node [style=whitedot] (221) at (22, 1) {};
		\node [style=whitedot] (222) at (19.5, 1) {};
		\node [style=none] (223) at (17.25, -3.25) {};
		\node [style=none] (224) at (21.5, -0.75) {};
		\node [style=none] (225) at (19, -3) {};
		\node [style=none] (226) at (22, -0.75) {};
		\node [style=none] (227) at (21.25, -3) {};
		\node [style=none] (228) at (22.5, -0.75) {};
		\node [style=map] (229) at (19.5, -0.25) {\tiny $f_{X_{67}}$ };
		\node [style=none] (230) at (16.75, -3.25) {};
		\node [style=none] (231) at (19, -0.75) {};
		\node [style=none] (232) at (19, -3) {};
		\node [style=none] (233) at (19.5, -0.75) {};
		\node [style=none] (234) at (21.25, -3) {};
		\node [style=none] (235) at (20, -0.75) {};
		\node [style=label] (236) at (20.75, -0.25) {$\dots$};
		\node [style=map] (237) at (17.25, -0.25) {\tiny $f_{X_{67}}$ };
		\node [style=none] (238) at (14.75, 0.25) {};
		\node [style=none] (239) at (14.75, 1) {};
		\node [style=none] (240) at (17.25, 0.25) {};
		\node [style=none] (241) at (17.25, 1) {};
		\node [style=whitedot] (242) at (17.25, 1) {};
		\node [style=whitedot] (243) at (14.75, 1) {};
		\node [style=none] (244) at (15, -2.75) {};
		\node [style=none] (245) at (16.75, -0.75) {};
		\node [style=none] (246) at (19, -3) {};
		\node [style=none] (247) at (17.25, -0.75) {};
		\node [style=none] (248) at (21.25, -3) {};
		\node [style=none] (249) at (17.75, -0.75) {};
		\node [style=map] (250) at (14.75, -0.25) {\tiny $f_{X_{34}}$ };
		\node [style=none] (251) at (14.5, -2.75) {};
		\node [style=none] (252) at (14.25, -0.75) {};
		\node [style=none] (253) at (19, -3) {};
		\node [style=none] (254) at (14.75, -0.75) {};
		\node [style=none] (255) at (21.25, -3) {};
		\node [style=none] (256) at (15.25, -0.75) {};
		\node [style=label] (257) at (16, -0.25) {$\dots$};
		\node [style=whitedot] (258) at (11.5, 0.5) {};
		\node [style=none] (259) at (10.5, -4.25) {};
		\node [style=none] (260) at (11.5, 0.5) {};
		\node [style=whitedot] (261) at (12.5, 0.5) {};
		\node [style=none] (262) at (11.5, -4.25) {};
		\node [style=none] (263) at (12.5, 0.5) {};
		\node [style=label] (264) at (10.5, -4.75) {\tiny $X_1$};
		\node [style=label] (265) at (11.5, -4.75) {\tiny $X_{33}$};
		\node [style=label] (266) at (11, -3.75) {$\dots$};
		\node [style=label] (267) at (12, 4.5) {$\dots$};
		\node [style=none] (268) at (11.5, 0.5) {};
		\node [style=none] (269) at (11.5, 4.75) {};
		\node [style=none] (270) at (12.5, 0.5) {};
		\node [style=none] (271) at (12.5, 4.75) {};
		\node [style=label] (272) at (19.5, 4) {$\dots$};
		\node [style=none] (273) at (14.75, 1) {};
		\node [style=none] (274) at (19, 4.25) {};
		\node [style=none] (275) at (17.25, 1) {};
		\node [style=none] (276) at (20, 4.25) {};
		\node [style=label] (277) at (21.75, 3.5) {$\dots$};
		\node [style=none] (278) at (19.5, 1) {};
		\node [style=none] (279) at (21.25, 3.75) {};
		\node [style=none] (280) at (22, 1) {};
		\node [style=none] (281) at (22.25, 3.75) {};
		\node [style=label] (282) at (13.75, 2.75) {$\dots$};
		\node [style=none] (283) at (11.5, 0.5) {};
		\node [style=none] (284) at (13.25, 3) {};
		\node [style=none] (285) at (12.5, 0.5) {};
		\node [style=none] (286) at (14.25, 3) {};
		\node [style=label] (287) at (15.25, 2.75) {$\dots$};
		\node [style=none] (288) at (14.75, 1) {};
		\node [style=none] (289) at (14.75, 3) {};
		\node [style=none] (290) at (17.25, 1) {};
		\node [style=none] (291) at (15.75, 3) {};
		\node [style=label] (292) at (17, 2.75) {$\dots$};
		\node [style=none] (293) at (19.5, 1) {};
		\node [style=none] (294) at (16.25, 3) {};
		\node [style=none] (295) at (22, 1) {};
		\node [style=none] (296) at (17.25, 3) {};
		\node [style=none] (297) at (23.25, -0.5) {};
		\node [style=none] (298) at (23.75, 3.5) {};
		\node [style=none] (299) at (23.75, -1) {};
		\node [style=none] (300) at (24.5, 3.5) {};
		\node [style=none] (301) at (21.25, -3) {};
		\node [style=none] (302) at (23.75, -1) {};
		\node [style=none] (303) at (19, -3) {};
		\node [style=none] (304) at (23.25, -0.5) {};
		\node [style=label] (305) at (14.75, -4.75) {$\dots$};
		\node [style=label] (306) at (17, -4.75) {$\dots$};
		\node [style=none] (307) at (14.25, -5) {};
		\node [style=none] (308) at (14.5, -2.75) {};
		\node [style=none] (309) at (15.25, -5) {};
		\node [style=none] (310) at (15, -2.75) {};
		\node [style=none] (311) at (16.5, -5) {};
		\node [style=none] (312) at (16.75, -3.25) {};
		\node [style=none] (313) at (17.5, -5) {};
		\node [style=none] (314) at (17.25, -3.25) {};
		\node [style=label] (315) at (14.25, -5.5) {\tiny $U_{34}$};
		\node [style=label] (316) at (15.25, -5.5) {\tiny $U_{66}$};
		\node [style=label] (317) at (16.5, -5.5) {\tiny $U_{67}$};
		\node [style=label] (318) at (17.5, -5.5) {\tiny $U_{99}$};
		\node [style=label] (321) at (13, -4.25) {$\dots$};
		\node [style=none] (322) at (12.5, -4.5) {};
		\node [style=none] (323) at (12.5, -3.5) {};
		\node [style=none] (324) at (13.5, -4.5) {};
		\node [style=none] (325) at (13.5, -3.5) {};
		\node [style=label] (326) at (12.5, -5) {\tiny $U_{1}$};
		\node [style=label] (327) at (13.5, -5) {\tiny $U_{33}$};
		\node [style=upground] (328) at (12.5, -3.37) {};
		\node [style=upground] (329) at (13.5, -3.37) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (57.center) to (67.center);
		\draw [in=-90, out=90, looseness=0.75] (172.center) to (174.center);
		\draw [in=-90, out=90, looseness=0.75] (181.center) to (182.center);
		\draw [in=-90, out=90, looseness=0.75] (184.center) to (185.center);
		\draw [in=-90, out=90, looseness=0.75] (187.center) to (188.center);
		\draw (190.center) to (191.center);
		\draw (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (212.center) to (213.center);
		\draw [in=-90, out=90, looseness=0.75] (216.center) to (217.center);
		\draw [in=-90, out=90, looseness=0.75] (218.center) to (219.center);
		\draw [in=-90, out=90, looseness=0.50] (223.center) to (224.center);
		\draw [in=-90, out=45, looseness=0.50] (225.center) to (226.center);
		\draw [in=-90, out=45] (227.center) to (228.center);
		\draw [in=-90, out=90, looseness=0.75] (230.center) to (231.center);
		\draw [in=-90, out=90, looseness=0.75] (232.center) to (233.center);
		\draw [in=-90, out=75, looseness=0.75] (234.center) to (235.center);
		\draw [in=-90, out=90, looseness=0.75] (238.center) to (239.center);
		\draw [in=-90, out=90, looseness=0.75] (240.center) to (241.center);
		\draw [in=-90, out=90, looseness=0.75] (244.center) to (245.center);
		\draw [in=-90, out=90, looseness=0.75] (246.center) to (247.center);
		\draw [in=-90, out=90, looseness=0.75] (248.center) to (249.center);
		\draw [in=-90, out=90, looseness=0.75] (251.center) to (252.center);
		\draw [in=-90, out=135, looseness=0.75] (253.center) to (254.center);
		\draw [in=-90, out=135, looseness=0.50] (255.center) to (256.center);
		\draw [in=-90, out=90] (259.center) to (260.center);
		\draw [in=-90, out=90] (262.center) to (263.center);
		\draw [in=270, out=105, looseness=0.75] (268.center) to (269.center);
		\draw [in=-90, out=105, looseness=0.75] (270.center) to (271.center);
		\draw [in=-90, out=15, looseness=0.75] (273.center) to (274.center);
		\draw [in=-90, out=30, looseness=0.75] (275.center) to (276.center);
		\draw [in=-90, out=30, looseness=0.75] (278.center) to (279.center);
		\draw [in=-90, out=45, looseness=0.75] (280.center) to (281.center);
		\draw [in=-90, out=90, looseness=0.75] (283.center) to (284.center);
		\draw [in=-90, out=90, looseness=0.75] (285.center) to (286.center);
		\draw [in=-90, out=90, looseness=0.75] (288.center) to (289.center);
		\draw [in=-90, out=150] (290.center) to (291.center);
		\draw [in=-90, out=120, looseness=0.75] (293.center) to (294.center);
		\draw [in=-90, out=120, looseness=0.50] (295.center) to (296.center);
		\draw [in=-90, out=90, looseness=0.75] (297.center) to (298.center);
		\draw [in=-90, out=90, looseness=0.75] (299.center) to (300.center);
		\draw [in=-90, out=30, looseness=1.25] (301.center) to (302.center);
		\draw [in=-90, out=30, looseness=1.25] (303.center) to (304.center);
		\draw [in=-90, out=90, looseness=0.75] (307.center) to (308.center);
		\draw [in=-90, out=90, looseness=0.75] (309.center) to (310.center);
		\draw [in=-90, out=90, looseness=0.75] (311.center) to (312.center);
		\draw [in=-90, out=90, looseness=0.75] (313.center) to (314.center);
		\draw [in=-90, out=90, looseness=0.75] (322.center) to (323.center);
		\draw [in=-90, out=90, looseness=0.75] (324.center) to (325.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCA-example-consistency-example-2_smaller.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (15.25, 4) {};
		\node [style=label] (66) at (14.75, 4.5) {$T$};
		\node [style=none] (67) at (15.25, 5) {};
		\node [style=map] (170) at (15.25, 3.5) {\begin{minipage}{2.2cm} \centering $f_{T}$  \end{minipage}};
		\node [style=map] (171) at (15.25, 5.5) {\hspace*{0.01cm} $ \LtoH$ \hspace*{0.01cm}};
		\node [style=none] (172) at (15.25, 6) {};
		\node [style=label] (173) at (15.25, 7.25) {$T'$};
		\node [style=none] (174) at (15.25, 6.75) {};
		\node [style=label] (175) at (23.25, 4) {$A_1$};
		\node [style=label] (176) at (24, 4) {$A_2$};
		\node [style=label] (177) at (12, 7) {$G_1$};
		\node [style=label] (178) at (21.75, 6) {$G_3$};
		\node [style=label] (179) at (19.5, 6.5) {$G_2$};
		\node [style=map] (180) at (12, 5.25) {\hspace*{0.01cm} $ \LtoH$ \hspace*{0.01cm}};
		\node [style=none] (181) at (12, 5.75) {};
		\node [style=none] (182) at (12, 6.5) {};
		\node [style=map] (183) at (19.5, 4.75) {\hspace*{0.01cm} $ \LtoH$ \hspace*{0.01cm}};
		\node [style=none] (184) at (19.5, 5.25) {};
		\node [style=none] (185) at (19.5, 6) {};
		\node [style=map] (186) at (21.75, 4.25) {\hspace*{0.01cm} $ \LtoH$ \hspace*{0.01cm}};
		\node [style=none] (187) at (21.75, 4.75) {};
		\node [style=none] (188) at (21.75, 5.5) {};
		\node [style=whitedot] (189) at (20, -3) {};
		\node [style=none] (190) at (20, -4) {};
		\node [style=none] (191) at (20, -3) {};
		\node [style=none] (195) at (20, -5.25) {};
		\node [style=none] (196) at (20, -4.5) {};
		\node [style=none] (197) at (22.25, -5.25) {};
		\node [style=none] (198) at (22.25, -4.5) {};
		\node [style=label] (205) at (20, -5.75) {\tiny $U_{100}$};
		\node [style=label] (206) at (22.25, -5.75) {\tiny $U_{101}$};
		\node [style=map] (209) at (20, -4.25) {$f_{A_1}$ };
		\node [style=map] (210) at (22.25, -4.25) {$f_{A_2}$};
		\node [style=whitedot] (211) at (22.25, -3) {};
		\node [style=none] (212) at (22.25, -4) {};
		\node [style=none] (213) at (22.25, -3) {};
		\node [style=map] (215) at (22, -0.25) {\tiny $f_{X_{99}}$ };
		\node [style=none] (216) at (19.5, 0.25) {};
		\node [style=none] (217) at (19.5, 1) {};
		\node [style=none] (218) at (22, 0.25) {};
		\node [style=none] (219) at (22, 1) {};
		\node [style=whitedot] (221) at (22, 1) {};
		\node [style=whitedot] (222) at (19.5, 1) {};
		\node [style=none] (223) at (18.25, -3.25) {};
		\node [style=none] (224) at (21.5, -0.75) {};
		\node [style=none] (225) at (20, -3) {};
		\node [style=none] (226) at (22, -0.75) {};
		\node [style=none] (227) at (22.25, -3) {};
		\node [style=none] (228) at (22.5, -0.75) {};
		\node [style=map] (229) at (19.5, -0.25) {\tiny $f_{X_{67}}$ };
		\node [style=none] (230) at (17.75, -3.25) {};
		\node [style=none] (231) at (19, -0.75) {};
		\node [style=none] (232) at (20, -3) {};
		\node [style=none] (233) at (19.5, -0.75) {};
		\node [style=none] (234) at (22.25, -3) {};
		\node [style=none] (235) at (20, -0.75) {};
		\node [style=label] (236) at (20.75, -0.25) {$\dots$};
		\node [style=map] (237) at (17.25, -0.25) {\tiny $f_{X_{67}}$ };
		\node [style=none] (238) at (14.75, 0.25) {};
		\node [style=none] (239) at (14.75, 1) {};
		\node [style=none] (240) at (17.25, 0.25) {};
		\node [style=none] (241) at (17.25, 1) {};
		\node [style=whitedot] (242) at (17.25, 1) {};
		\node [style=whitedot] (243) at (14.75, 1) {};
		\node [style=none] (244) at (16, -2.75) {};
		\node [style=none] (245) at (16.75, -0.75) {};
		\node [style=none] (246) at (20, -3) {};
		\node [style=none] (247) at (17.25, -0.75) {};
		\node [style=none] (248) at (22.25, -3) {};
		\node [style=none] (249) at (17.75, -0.75) {};
		\node [style=map] (250) at (14.75, -0.25) {\tiny $f_{X_{34}}$ };
		\node [style=none] (251) at (15.5, -2.75) {};
		\node [style=none] (252) at (14.25, -0.75) {};
		\node [style=none] (253) at (20, -3) {};
		\node [style=none] (254) at (14.75, -0.75) {};
		\node [style=none] (255) at (22.25, -3) {};
		\node [style=none] (256) at (15.25, -0.75) {};
		\node [style=label] (257) at (16, -0.25) {$\dots$};
		\node [style=whitedot] (258) at (11.75, 0.5) {};
		\node [style=none] (259) at (11.5, -4.25) {};
		\node [style=none] (260) at (11.75, 0.5) {};
		\node [style=whitedot] (261) at (12.75, 0.5) {};
		\node [style=none] (262) at (12.5, -4.25) {};
		\node [style=none] (263) at (12.75, 0.5) {};
		\node [style=label] (264) at (11.5, -4.75) {\tiny $X_1$};
		\node [style=label] (265) at (12.5, -4.75) {\tiny $X_{33}$};
		\node [style=label] (266) at (12, -3.75) {$\dots$};
		\node [style=label] (267) at (12, 4.5) {$\dots$};
		\node [style=none] (268) at (11.75, 0.5) {};
		\node [style=none] (269) at (11.5, 4.75) {};
		\node [style=none] (270) at (12.75, 0.5) {};
		\node [style=none] (271) at (12.5, 4.75) {};
		\node [style=label] (272) at (19.5, 4) {$\dots$};
		\node [style=none] (273) at (14.75, 1) {};
		\node [style=none] (274) at (19, 4.25) {};
		\node [style=none] (275) at (17.25, 1) {};
		\node [style=none] (276) at (20, 4.25) {};
		\node [style=label] (277) at (21.75, 3.5) {$\dots$};
		\node [style=none] (278) at (19.5, 1) {};
		\node [style=none] (279) at (21.25, 3.75) {};
		\node [style=none] (280) at (22, 1) {};
		\node [style=none] (281) at (22.25, 3.75) {};
		\node [style=label] (282) at (13.75, 2.75) {$\dots$};
		\node [style=none] (283) at (11.75, 0.5) {};
		\node [style=none] (284) at (13.25, 3) {};
		\node [style=none] (285) at (12.75, 0.5) {};
		\node [style=none] (286) at (14.25, 3) {};
		\node [style=label] (287) at (15.25, 2.75) {$\dots$};
		\node [style=none] (288) at (14.75, 1) {};
		\node [style=none] (289) at (14.75, 3) {};
		\node [style=none] (290) at (17.25, 1) {};
		\node [style=none] (291) at (15.75, 3) {};
		\node [style=label] (292) at (17, 2.75) {$\dots$};
		\node [style=none] (293) at (19.5, 1) {};
		\node [style=none] (294) at (16.25, 3) {};
		\node [style=none] (295) at (22, 1) {};
		\node [style=none] (296) at (17.25, 3) {};
		\node [style=none] (297) at (23.25, -0.5) {};
		\node [style=none] (298) at (23.25, 3.5) {};
		\node [style=none] (299) at (23.75, -1) {};
		\node [style=none] (300) at (24, 3.5) {};
		\node [style=none] (301) at (22.25, -3) {};
		\node [style=none] (302) at (23.75, -1) {};
		\node [style=none] (303) at (20, -3) {};
		\node [style=none] (304) at (23.25, -0.5) {};
		\node [style=label] (305) at (15.75, -4.75) {$\dots$};
		\node [style=label] (306) at (18, -4.75) {$\dots$};
		\node [style=none] (307) at (15.25, -5) {};
		\node [style=none] (308) at (15.5, -2.75) {};
		\node [style=none] (309) at (16.25, -5) {};
		\node [style=none] (310) at (16, -2.75) {};
		\node [style=none] (311) at (17.5, -5) {};
		\node [style=none] (312) at (17.75, -3.25) {};
		\node [style=none] (313) at (18.5, -5) {};
		\node [style=none] (314) at (18.25, -3.25) {};
		\node [style=label] (315) at (15.25, -5.5) {\tiny $U_{34}$};
		\node [style=label] (316) at (16.25, -5.5) {\tiny $U_{66}$};
		\node [style=label] (317) at (17.5, -5.5) {\tiny $U_{67}$};
		\node [style=label] (318) at (18.5, -5.5) {\tiny $U_{99}$};
		\node [style=label] (321) at (14, -4.25) {$\dots$};
		\node [style=none] (322) at (13.5, -4.5) {};
		\node [style=none] (323) at (13.5, -3.5) {};
		\node [style=none] (324) at (14.5, -4.5) {};
		\node [style=none] (325) at (14.5, -3.5) {};
		\node [style=label] (326) at (13.5, -5) {\tiny $U_{1}$};
		\node [style=label] (327) at (14.5, -5) {\tiny $U_{33}$};
		\node [style=upground] (328) at (13.5, -3.37) {};
		\node [style=upground] (329) at (14.5, -3.37) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (57.center) to (67.center);
		\draw [in=-90, out=90, looseness=0.75] (172.center) to (174.center);
		\draw [in=-90, out=90, looseness=0.75] (181.center) to (182.center);
		\draw [in=-90, out=90, looseness=0.75] (184.center) to (185.center);
		\draw [in=-90, out=90, looseness=0.75] (187.center) to (188.center);
		\draw (190.center) to (191.center);
		\draw (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (212.center) to (213.center);
		\draw [in=-90, out=90, looseness=0.75] (216.center) to (217.center);
		\draw [in=-90, out=90, looseness=0.75] (218.center) to (219.center);
		\draw [in=-90, out=90, looseness=0.50] (223.center) to (224.center);
		\draw [in=-90, out=45, looseness=0.50] (225.center) to (226.center);
		\draw [in=-90, out=45] (227.center) to (228.center);
		\draw [in=-90, out=90, looseness=0.75] (230.center) to (231.center);
		\draw [in=-90, out=90, looseness=0.75] (232.center) to (233.center);
		\draw [in=-90, out=75, looseness=0.75] (234.center) to (235.center);
		\draw [in=-90, out=90, looseness=0.75] (238.center) to (239.center);
		\draw [in=-90, out=90, looseness=0.75] (240.center) to (241.center);
		\draw [in=-90, out=90, looseness=0.75] (244.center) to (245.center);
		\draw [in=-90, out=90, looseness=0.75] (246.center) to (247.center);
		\draw [in=-90, out=90, looseness=0.75] (248.center) to (249.center);
		\draw [in=-90, out=90, looseness=0.75] (251.center) to (252.center);
		\draw [in=-90, out=135, looseness=0.75] (253.center) to (254.center);
		\draw [in=-90, out=135, looseness=0.50] (255.center) to (256.center);
		\draw [in=-90, out=90] (259.center) to (260.center);
		\draw [in=-90, out=90] (262.center) to (263.center);
		\draw [in=270, out=105, looseness=0.75] (268.center) to (269.center);
		\draw [in=-90, out=105, looseness=0.75] (270.center) to (271.center);
		\draw [in=-90, out=15, looseness=0.75] (273.center) to (274.center);
		\draw [in=-90, out=30, looseness=0.75] (275.center) to (276.center);
		\draw [in=-90, out=30, looseness=0.75] (278.center) to (279.center);
		\draw [in=-90, out=45, looseness=0.75] (280.center) to (281.center);
		\draw [in=-90, out=90, looseness=0.75] (283.center) to (284.center);
		\draw [in=-90, out=90, looseness=0.75] (285.center) to (286.center);
		\draw [in=-90, out=90, looseness=0.75] (288.center) to (289.center);
		\draw [in=-90, out=150] (290.center) to (291.center);
		\draw [in=-90, out=120, looseness=0.75] (293.center) to (294.center);
		\draw [in=-90, out=120, looseness=0.50] (295.center) to (296.center);
		\draw [in=-90, out=90, looseness=0.75] (297.center) to (298.center);
		\draw [in=-90, out=90, looseness=0.75] (299.center) to (300.center);
		\draw [in=-90, out=30, looseness=1.25] (301.center) to (302.center);
		\draw [in=-90, out=30, looseness=1.25] (303.center) to (304.center);
		\draw [in=-90, out=90, looseness=0.75] (307.center) to (308.center);
		\draw [in=-90, out=90, looseness=0.75] (309.center) to (310.center);
		\draw [in=-90, out=90, looseness=0.75] (311.center) to (312.center);
		\draw [in=-90, out=90, looseness=0.75] (313.center) to (314.center);
		\draw [in=-90, out=90, looseness=0.75] (322.center) to (323.center);
		\draw [in=-90, out=90, looseness=0.75] (324.center) to (325.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCA-example-consistency-example-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (170) at (16.75, 5) {\begin{minipage}{1.1cm} \centering $f_{T'}$  \end{minipage}};
		\node [style=map] (171) at (13.75, 2.25) {\hspace*{0.01cm} $ \LtoH$ \hspace*{0.01cm}};
		\node [style=none] (172) at (16.75, 5.25) {};
		\node [style=label] (173) at (16.75, 6.5) {$T'$};
		\node [style=none] (174) at (16.75, 6) {};
		\node [style=label] (175) at (23.5, 4) {$A_1$};
		\node [style=label] (176) at (24.25, 4) {$A_2$};
		\node [style=label] (177) at (12.75, 6.25) {$G_1$};
		\node [style=label] (178) at (21.75, 5.25) {$G_3$};
		\node [style=label] (179) at (19, 6) {$G_2$};
		\node [style=none] (181) at (13.75, 3.25) {};
		\node [style=none] (182) at (12.75, 5.75) {};
		\node [style=map] (183) at (16, 1.5) {\hspace*{0.01cm} $ \LtoH$ \hspace*{0.01cm}};
		\node [style=none] (184) at (16, 2.75) {};
		\node [style=none] (185) at (19, 5.5) {};
		\node [style=map] (186) at (20.75, 1.5) {\hspace*{0.01cm} $ \LtoH$ \hspace*{0.01cm}};
		\node [style=none] (187) at (20.75, 2.75) {};
		\node [style=none] (188) at (21.75, 4.75) {};
		\node [style=whitedot] (189) at (19, -3) {};
		\node [style=none] (190) at (19, -4) {};
		\node [style=none] (191) at (19, -3) {};
		\node [style=none] (195) at (19, -5.25) {};
		\node [style=none] (196) at (19, -4.5) {};
		\node [style=none] (197) at (21.25, -5.25) {};
		\node [style=none] (198) at (21.25, -4.5) {};
		\node [style=label] (205) at (19, -5.75) {\tiny $U_{100}$};
		\node [style=label] (206) at (21.25, -5.75) {\tiny $U_{101}$};
		\node [style=map] (209) at (19, -4.25) {$f_{A_1}$ };
		\node [style=map] (210) at (21.25, -4.25) {$f_{A_2}$};
		\node [style=whitedot] (211) at (21.25, -3) {};
		\node [style=none] (212) at (21.25, -4) {};
		\node [style=none] (213) at (21.25, -3) {};
		\node [style=map] (215) at (22, -0.25) {\tiny $f_{X_{99}}$ };
		\node [style=none] (216) at (16, 2) {};
		\node [style=none] (217) at (16, 2.75) {};
		\node [style=none] (218) at (20.75, 2) {};
		\node [style=none] (219) at (20.75, 2.75) {};
		\node [style=whitedot] (221) at (20.75, 2.75) {};
		\node [style=whitedot] (222) at (16, 2.75) {};
		\node [style=none] (223) at (17.25, -3.25) {};
		\node [style=none] (224) at (21.5, -0.75) {};
		\node [style=none] (225) at (19, -3) {};
		\node [style=none] (226) at (22, -0.75) {};
		\node [style=none] (227) at (21.25, -3) {};
		\node [style=none] (228) at (22.5, -0.75) {};
		\node [style=map] (229) at (19.5, -0.25) {\tiny $f_{X_{67}}$ };
		\node [style=none] (230) at (16.75, -3.25) {};
		\node [style=none] (231) at (19, -0.75) {};
		\node [style=none] (232) at (19, -3) {};
		\node [style=none] (233) at (19.5, -0.75) {};
		\node [style=none] (234) at (21.25, -3) {};
		\node [style=none] (235) at (20, -0.75) {};
		\node [style=label] (236) at (20.75, -0.25) {$\dots$};
		\node [style=map] (237) at (17.25, -0.25) {\tiny $f_{X_{67}}$ };
		\node [style=none] (238) at (13.75, 2.5) {};
		\node [style=none] (239) at (13.75, 3.25) {};
		\node [style=whitedot] (243) at (13.75, 3.25) {};
		\node [style=none] (244) at (15.25, -2.75) {};
		\node [style=none] (245) at (16.75, -0.75) {};
		\node [style=none] (246) at (19, -3) {};
		\node [style=none] (247) at (17.25, -0.75) {};
		\node [style=none] (248) at (21.25, -3) {};
		\node [style=none] (249) at (17.75, -0.75) {};
		\node [style=map] (250) at (14.75, -0.25) {\tiny $f_{X_{34}}$ };
		\node [style=none] (251) at (14.75, -2.75) {};
		\node [style=none] (252) at (14.25, -0.75) {};
		\node [style=none] (253) at (19, -3) {};
		\node [style=none] (254) at (14.75, -0.75) {};
		\node [style=none] (255) at (21.25, -3) {};
		\node [style=none] (256) at (15.25, -0.75) {};
		\node [style=label] (257) at (16, -0.25) {$\dots$};
		\node [style=none] (259) at (10.75, -4.5) {};
		\node [style=none] (260) at (11, -2.25) {};
		\node [style=none] (262) at (11.75, -4.5) {};
		\node [style=none] (263) at (12, -2.25) {};
		\node [style=label] (264) at (10.75, -5) {\tiny $X_1$};
		\node [style=label] (265) at (11.75, -5) {\tiny $X_{33}$};
		\node [style=label] (266) at (11.25, -4) {$\dots$};
		\node [style=label] (267) at (13.75, 1.5) {$\dots$};
		\node [style=none] (268) at (11, -2.25) {};
		\node [style=none] (269) at (13.25, 1.75) {};
		\node [style=none] (270) at (12, -2.25) {};
		\node [style=none] (271) at (14.25, 1.75) {};
		\node [style=label] (287) at (16, 0.75) {$\dots$};
		\node [style=none] (288) at (14.75, 0) {};
		\node [style=none] (289) at (15.5, 1) {};
		\node [style=none] (290) at (17.25, 0) {};
		\node [style=none] (291) at (16.5, 1) {};
		\node [style=label] (292) at (20.75, 1) {$\dots$};
		\node [style=none] (293) at (19.5, 0) {};
		\node [style=none] (294) at (20.25, 1) {};
		\node [style=none] (295) at (22, 0) {};
		\node [style=none] (296) at (21.25, 1) {};
		\node [style=none] (297) at (23.25, -0.5) {};
		\node [style=none] (298) at (23.5, 3.5) {};
		\node [style=none] (299) at (23.75, -1) {};
		\node [style=none] (300) at (24.25, 3.5) {};
		\node [style=none] (301) at (21.25, -3) {};
		\node [style=none] (302) at (23.75, -1) {};
		\node [style=none] (303) at (19, -3) {};
		\node [style=none] (304) at (23.25, -0.5) {};
		\node [style=label] (305) at (15, -5) {$\dots$};
		\node [style=label] (306) at (17, -5) {$\dots$};
		\node [style=none] (307) at (14.5, -5.25) {};
		\node [style=none] (308) at (14.75, -2.75) {};
		\node [style=none] (309) at (15.5, -5.25) {};
		\node [style=none] (310) at (15.25, -2.75) {};
		\node [style=none] (311) at (16.5, -5.25) {};
		\node [style=none] (312) at (16.75, -3.25) {};
		\node [style=none] (313) at (17.5, -5.25) {};
		\node [style=none] (314) at (17.25, -3.25) {};
		\node [style=label] (315) at (14.5, -5.75) {\tiny $U_{34}$};
		\node [style=label] (316) at (15.5, -5.75) {\tiny $U_{66}$};
		\node [style=label] (317) at (16.5, -5.75) {\tiny $U_{67}$};
		\node [style=label] (318) at (17.5, -5.75) {\tiny $U_{99}$};
		\node [style=label] (321) at (13.25, -4.5) {$\dots$};
		\node [style=none] (322) at (12.75, -4.75) {};
		\node [style=none] (323) at (12.75, -3.75) {};
		\node [style=none] (324) at (13.75, -4.75) {};
		\node [style=none] (325) at (13.75, -3.75) {};
		\node [style=label] (326) at (12.75, -5.25) {\tiny $U_{1}$};
		\node [style=label] (327) at (13.75, -5.25) {\tiny $U_{33}$};
		\node [style=upground] (328) at (12.75, -3.6) {};
		\node [style=upground] (329) at (13.75, -3.6) {};
		\node [style=none] (331) at (13.75, 3.25) {};
		\node [style=none] (332) at (15.75, 4.5) {};
		\node [style=none] (333) at (16, 2.75) {};
		\node [style=none] (334) at (16.75, 4.5) {};
		\node [style=none] (335) at (20.75, 2.75) {};
		\node [style=none] (336) at (17.75, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (172.center) to (174.center);
		\draw [in=-90, out=90, looseness=0.75] (181.center) to (182.center);
		\draw [in=-90, out=15] (184.center) to (185.center);
		\draw [in=-90, out=45] (187.center) to (188.center);
		\draw (190.center) to (191.center);
		\draw (195.center) to (196.center);
		\draw (197.center) to (198.center);
		\draw (212.center) to (213.center);
		\draw [in=-90, out=90, looseness=0.75] (216.center) to (217.center);
		\draw [in=-90, out=90, looseness=0.75] (218.center) to (219.center);
		\draw [in=-90, out=90, looseness=0.50] (223.center) to (224.center);
		\draw [in=-90, out=45, looseness=0.50] (225.center) to (226.center);
		\draw [in=-90, out=45] (227.center) to (228.center);
		\draw [in=-90, out=90, looseness=0.75] (230.center) to (231.center);
		\draw [in=-90, out=90, looseness=0.75] (232.center) to (233.center);
		\draw [in=-90, out=75, looseness=0.75] (234.center) to (235.center);
		\draw [in=-90, out=90, looseness=0.75] (238.center) to (239.center);
		\draw [in=-90, out=90, looseness=0.75] (244.center) to (245.center);
		\draw [in=-90, out=90, looseness=0.75] (246.center) to (247.center);
		\draw [in=-90, out=90, looseness=0.75] (248.center) to (249.center);
		\draw [in=-90, out=90, looseness=0.75] (251.center) to (252.center);
		\draw [in=-90, out=135, looseness=0.75] (253.center) to (254.center);
		\draw [in=-90, out=135, looseness=0.50] (255.center) to (256.center);
		\draw [in=-90, out=90] (259.center) to (260.center);
		\draw [in=-90, out=90] (262.center) to (263.center);
		\draw [in=270, out=90, looseness=0.75] (268.center) to (269.center);
		\draw [in=-90, out=90, looseness=0.75] (270.center) to (271.center);
		\draw [in=-90, out=90, looseness=1.25] (288.center) to (289.center);
		\draw [in=-90, out=90, looseness=1.25] (290.center) to (291.center);
		\draw [in=-90, out=90] (293.center) to (294.center);
		\draw [in=-90, out=90] (295.center) to (296.center);
		\draw [in=-90, out=90, looseness=0.75] (297.center) to (298.center);
		\draw [in=-90, out=90, looseness=0.75] (299.center) to (300.center);
		\draw [in=-90, out=30, looseness=1.25] (301.center) to (302.center);
		\draw [in=-90, out=30, looseness=1.25] (303.center) to (304.center);
		\draw [in=-90, out=90, looseness=0.75] (307.center) to (308.center);
		\draw [in=-90, out=90, looseness=0.75] (309.center) to (310.center);
		\draw [in=-90, out=90, looseness=0.75] (311.center) to (312.center);
		\draw [in=-90, out=90, looseness=0.75] (313.center) to (314.center);
		\draw [in=-90, out=90, looseness=0.75] (322.center) to (323.center);
		\draw [in=-90, out=90, looseness=0.75] (324.center) to (325.center);
		\draw [in=-90, out=45, looseness=0.75] (331.center) to (332.center);
		\draw [in=-90, out=90, looseness=0.75] (333.center) to (334.center);
		\draw [in=-90, out=165, looseness=0.75] (335.center) to (336.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCA-example-consistency-example-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (12.5, 4) {};
		\node [style=label] (66) at (12.5, 5.25) {$T'$};
		\node [style=none] (67) at (12.5, 4.75) {};
		\node [style=label] (82) at (15, 3.25) {$A_1$};
		\node [style=label] (86) at (16, 3.25) {$A_2$};
		\node [style=label] (87) at (7.5, 4.75) {$G_1$};
		\node [style=label] (88) at (9.5, 4.75) {$G_3$};
		\node [style=label] (89) at (8.5, 4.75) {$G_2$};
		\node [style=whitedot] (94) at (8.5, 0.75) {};
		\node [style=whitedot] (95) at (11.25, 1.25) {};
		\node [style=whitedot] (96) at (13.5, 1.25) {};
		\node [style=none] (97) at (6.75, -1.25) {};
		\node [style=none] (98) at (8.5, 0.75) {};
		\node [style=none] (99) at (11.25, 0.25) {};
		\node [style=none] (100) at (11.25, 1.25) {};
		\node [style=none] (101) at (13.5, 0.25) {};
		\node [style=none] (102) at (13.5, 1.25) {};
		\node [style=none] (103) at (8.5, 0.75) {};
		\node [style=none] (104) at (11.75, 3) {};
		\node [style=none] (105) at (11.25, 1.25) {};
		\node [style=none] (106) at (12.5, 3) {};
		\node [style=none] (107) at (13.5, 1.25) {};
		\node [style=none] (108) at (13.25, 3) {};
		\node [style=none] (109) at (8.5, 0.75) {};
		\node [style=none] (110) at (7.5, 4.25) {};
		\node [style=none] (111) at (11.25, 1.25) {};
		\node [style=none] (112) at (8.5, 4.25) {};
		\node [style=none] (113) at (13.5, 1.25) {};
		\node [style=none] (114) at (9.5, 4.25) {};
		\node [style=whitedot] (118) at (13.5, -2.75) {};
		\node [style=none] (119) at (13.5, -3.75) {};
		\node [style=none] (120) at (13.5, -2.75) {};
		\node [style=whitedot] (121) at (15.5, -2.75) {};
		\node [style=none] (122) at (15.5, -3.75) {};
		\node [style=none] (123) at (15.5, -2.75) {};
		\node [style=none] (124) at (13.5, -5) {};
		\node [style=none] (125) at (13.5, -4.25) {};
		\node [style=none] (126) at (15.5, -5) {};
		\node [style=none] (127) at (15.5, -4.25) {};
		\node [style=none] (128) at (15.5, -2.75) {};
		\node [style=none] (130) at (15.5, -2.75) {};
		\node [style=none] (131) at (12, -0.5) {};
		\node [style=none] (132) at (15.5, -2.75) {};
		\node [style=none] (133) at (14.25, -0.5) {};
		\node [style=none] (134) at (13.5, -2.75) {};
		\node [style=none] (136) at (13.5, -2.75) {};
		\node [style=none] (137) at (11.5, -0.5) {};
		\node [style=none] (138) at (13.5, -2.75) {};
		\node [style=none] (139) at (13.75, -0.5) {};
		\node [style=none] (140) at (11.75, -3) {};
		\node [style=none] (141) at (12.75, -0.5) {};
		\node [style=none] (142) at (10.25, -2.75) {};
		\node [style=none] (143) at (10.5, -0.5) {};
		\node [style=label] (147) at (9.75, -1.5) {\tiny $U_2'$};
		\node [style=label] (152) at (11.5, -2) {\tiny $U_3'$};
		\node [style=none] (156) at (15.5, -2.75) {};
		\node [style=none] (157) at (16, 0) {};
		\node [style=none] (158) at (15, -0.25) {};
		\node [style=none] (159) at (15, 2.75) {};
		\node [style=none] (160) at (16, 0) {};
		\node [style=none] (161) at (16, 2.75) {};
		\node [style=none] (162) at (13.5, -2.75) {};
		\node [style=none] (163) at (15, -0.25) {};
		\node [style=map] (166) at (11.25, 0) {\hspace*{0.01cm} $f_{G_2}$ \hspace*{0.01cm}};
		\node [style=map] (167) at (13.5, 0) {\hspace*{0.01cm} $f_{G_3}$ \hspace*{0.01cm}};
		\node [style=map] (168) at (13.5, -4) {$f_{A_1}$ };
		\node [style=map] (169) at (15.5, -4) {$f_{A_2}$};
		\node [style=map] (170) at (12.5, 3.5) {\hspace*{0.2cm} $f_{T'}$ \hspace*{0.2cm}};
		\node [style=map] (171) at (6.75, -1.5) {\hspace*{0.01cm} $ \LtoH$ \hspace*{0.01cm}};
		\node [style=label] (172) at (6.75, -2.5) {$\dots$};
		\node [style=none] (173) at (6.25, -3) {};
		\node [style=none] (174) at (6.25, -2) {};
		\node [style=none] (175) at (7.25, -3) {};
		\node [style=none] (176) at (7.25, -2) {};
		\node [style=map] (177) at (10.25, -3) {\hspace*{0.01cm} $ \LtoH$ \hspace*{0.01cm}};
		\node [style=label] (178) at (10.25, -3.75) {$\dots$};
		\node [style=none] (179) at (9.75, -4.25) {};
		\node [style=none] (180) at (9.75, -3.25) {};
		\node [style=none] (181) at (10.75, -4.25) {};
		\node [style=none] (182) at (10.75, -3.25) {};
		\node [style=map] (183) at (11.75, -3.5) {\hspace*{0.01cm} $ \LtoH$ \hspace*{0.01cm}};
		\node [style=label] (184) at (11.75, -4.25) {$\dots$};
		\node [style=none] (185) at (11.25, -4.75) {};
		\node [style=none] (186) at (11.25, -3.75) {};
		\node [style=none] (187) at (12.25, -4.75) {};
		\node [style=none] (188) at (12.25, -3.75) {};
		\node [style=label] (191) at (13.5, -5.25) {\tiny $U_{100}$};
		\node [style=label] (192) at (15.5, -5.25) {\tiny $U_{101}$};
		\node [style=label] (193) at (6.25, -3.25) {\tiny $X_1$};
		\node [style=label] (194) at (7.25, -3.25) {\tiny $X_{33}$};
		\node [style=label] (201) at (9.75, -4.5) {\tiny $U_{34}$};
		\node [style=label] (202) at (10.75, -4.5) {\tiny $U_{66}$};
		\node [style=label] (203) at (11.25, -5) {\tiny $U_{67}$};
		\node [style=label] (204) at (12.25, -5) {\tiny $U_{99}$};
		\node [style=label] (209) at (8.5, -3.5) {$\dots$};
		\node [style=none] (210) at (8, -3.75) {};
		\node [style=none] (211) at (8, -3) {};
		\node [style=none] (212) at (9, -3.75) {};
		\node [style=none] (213) at (9, -3) {};
		\node [style=label] (214) at (8, -4) {\tiny $U_{1}$};
		\node [style=label] (215) at (9, -4) {\tiny $U_{33}$};
		\node [style=upground] (217) at (8.5, -1.6) {};
		\node [style=map] (218) at (8.5, -2.75) {\hspace*{0.01cm} $ \LtoH$ \hspace*{0.01cm}};
		\node [style=none] (219) at (8.5, -2.5) {};
		\node [style=none] (220) at (8.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (57.center) to (67.center);
		\draw [in=-90, out=90, looseness=0.75] (97.center) to (98.center);
		\draw (99.center) to (100.center);
		\draw (101.center) to (102.center);
		\draw [in=-90, out=60, looseness=0.75] (103.center) to (104.center);
		\draw [in=-90, out=30, looseness=1.25] (105.center) to (106.center);
		\draw [in=-90, out=45] (107.center) to (108.center);
		\draw [in=270, out=120] (109.center) to (110.center);
		\draw [in=-90, out=165] (111.center) to (112.center);
		\draw [in=270, out=165] (113.center) to (114.center);
		\draw (119.center) to (120.center);
		\draw (122.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw (126.center) to (127.center);
		\draw [in=-90, out=135] (130.center) to (131.center);
		\draw [in=-90, out=45, looseness=0.75] (132.center) to (133.center);
		\draw [in=-90, out=135, looseness=1.25] (136.center) to (137.center);
		\draw [in=-90, out=30, looseness=0.50] (138.center) to (139.center);
		\draw [in=-90, out=90, looseness=0.75] (140.center) to (141.center);
		\draw [in=-90, out=90] (142.center) to (143.center);
		\draw [in=-90, out=45] (156.center) to (157.center);
		\draw (158.center) to (159.center);
		\draw (160.center) to (161.center);
		\draw [in=-90, out=15, looseness=0.75] (162.center) to (163.center);
		\draw [in=-90, out=90] (173.center) to (174.center);
		\draw [in=-90, out=90] (175.center) to (176.center);
		\draw [in=-90, out=90] (179.center) to (180.center);
		\draw [in=-90, out=90] (181.center) to (182.center);
		\draw [in=-90, out=90] (185.center) to (186.center);
		\draw [in=-90, out=90] (187.center) to (188.center);
		\draw [in=-90, out=90, looseness=0.75] (210.center) to (211.center);
		\draw [in=-90, out=90, looseness=0.75] (212.center) to (213.center);
		\draw [in=-90, out=90, looseness=0.75] (219.center) to (220.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCA-example-consistency-example-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-3, 5.25) {};
		\node [style=none] (67) at (-3, 6.25) {};
		\node [style=map] (170) at (-2, 4.75) {\begin{minipage}{1.3cm} \centering \vspace*{0.1cm} $\io{\modelH}$ \vspace*{0.1cm} \end{minipage}};
		\node [style=none] (199) at (-1, 5.25) {};
		\node [style=none] (201) at (-1, 6.25) {};
		\node [style=label] (249) at (-2, 5.75) {$\dots$};
		\node [style=map] (250) at (-1.25, 2.25) {\begin{minipage}{1.3cm} \centering $\LtoH$ \end{minipage}};
		\node [style=none] (251) at (-2.25, 0.75) {};
		\node [style=none] (252) at (-2.25, 1.75) {};
		\node [style=none] (253) at (-0.25, 0.75) {};
		\node [style=none] (254) at (-0.25, 1.75) {};
		\node [style=label] (255) at (-1.25, 1.25) {$\dots$};
		\node [style=none] (256) at (-2.25, 2.75) {};
		\node [style=none] (257) at (-3, 4.25) {};
		\node [style=none] (258) at (-0.25, 2.75) {};
		\node [style=none] (259) at (-1, 4.25) {};
		\node [style=label] (260) at (-2, 4) {$\dots$};
		\node [style=none] (261) at (-4, 2.75) {};
		\node [style=none] (262) at (-3.25, 4.75) {};
		\node [style=label] (266) at (-4.75, 4) {$G_1$};
		\node [style=label] (268) at (-1, 6.75) {$A_2$};
		\node [style=label] (269) at (-3, 6.75) {$G_1$};
		\node [style=label] (270) at (-2, 3.5) {\tiny $U_1$};
		\node [style=label] (271) at (0.25, 3.5) {\tiny $U_{101}$};
		\node [style=map] (272) at (-4, 2.25) {\begin{minipage}{0.8cm} \centering $\LtoH$ \end{minipage}};
		\node [style=none] (273) at (-4.75, 0.75) {};
		\node [style=none] (274) at (-4.75, 1.75) {};
		\node [style=none] (275) at (-3.25, 0.75) {};
		\node [style=none] (276) at (-3.25, 1.75) {};
		\node [style=label] (277) at (-4, 1.25) {$\dots$};
		\node [style=label] (278) at (-4.75, 0.5) {\tiny $X_1$};
		\node [style=label] (279) at (-3.25, 0.5) {\tiny  $X_{33}$};
		\node [style=label] (280) at (-2.25, 0.5) {\tiny  $U_1$};
		\node [style=label] (281) at (-0.25, 0.5) {\tiny $U_{101}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (57.center) to (67.center);
		\draw [in=-90, out=90, looseness=0.75] (199.center) to (201.center);
		\draw [in=-90, out=90, looseness=0.75] (251.center) to (252.center);
		\draw [in=-90, out=90, looseness=0.75] (253.center) to (254.center);
		\draw [in=-90, out=90, looseness=0.75] (256.center) to (257.center);
		\draw [in=-90, out=90, looseness=0.75] (258.center) to (259.center);
		\draw [in=180, out=90, looseness=1.25] (261.center) to (262.center);
		\draw [in=-90, out=90, looseness=0.75] (273.center) to (274.center);
		\draw [in=-90, out=90, looseness=0.75] (275.center) to (276.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCA-example-fG-consistency.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (3.75, 2) {};
		\node [style=label] (66) at (3.75, 3.25) {$G_1$};
		\node [style=none] (67) at (3.75, 2.75) {};
		\node [style=label] (87) at (2, 0.5) {$U'_1$};
		\node [style=label] (89) at (4.25, -2) {$A_1$};
		\node [style=none] (97) at (3, -1.75) {};
		\node [style=none] (98) at (3, -1) {};
		\node [style=none] (103) at (2.5, 0) {};
		\node [style=none] (104) at (2.75, 1) {};
		\node [style=none] (105) at (4.25, -1.5) {};
		\node [style=none] (106) at (3.75, 1) {};
		\node [style=none] (107) at (5.25, -1.5) {};
		\node [style=none] (108) at (4.75, 1) {};
		\node [style=map] (165) at (2.5, -0.5) {\hspace*{0.01cm} $ \LtoH$ \hspace*{0.01cm}};
		\node [style=map] (170) at (3.75, 1.5) {\hspace*{0.2cm} $f_{G_1}$ \hspace*{0.2cm}};
		\node [style=none] (175) at (2, -1.75) {};
		\node [style=none] (176) at (2, -1) {};
		\node [style=label] (177) at (2.5, -1.25) {$\dots$};
		\node [style=label] (178) at (2, -2) {\tiny $U_1$};
		\node [style=label] (179) at (3, -2) {\tiny $U_{33}$};
		\node [style=map] (198) at (-4.25, 2.5) {\hspace*{0.45cm} $ \LtoH$ \hspace*{0.45cm}};
		\node [style=none] (199) at (-4.25, 3) {};
		\node [style=none] (201) at (-4.25, 3.75) {};
		\node [style=label] (209) at (0, 0) {$=$};
		\node [style=label] (212) at (5.25, -2) {$A_2$};
		\node [style=label] (213) at (-4.25, 4.25) {$G_1$};
		\node [style=none] (214) at (-3, 1) {};
		\node [style=none] (215) at (-3.25, 2) {};
		\node [style=none] (216) at (-5.5, 1) {};
		\node [style=none] (217) at (-5.25, 2) {};
		\node [style=label] (218) at (-4.25, 1.5) {$\dots$};
		\node [style=label] (219) at (-6, 1.5) {\tiny $X_1$};
		\node [style=label] (220) at (-2.25, 1.5) {\tiny $X_{33}$};
		\node [style=map] (222) at (-3, 0.5) {\hspace*{0.05cm} $f_{X_{33}}$ \hspace*{0.05cm}};
		\node [style=map] (223) at (-5.5, 0.5) {\hspace*{0.05cm} $f_{X_{1}}$ \hspace*{0.05cm}};
		\node [style=label] (224) at (-3.5, -3) {$A_1$};
		\node [style=none] (225) at (-3.5, -2.5) {};
		\node [style=none] (226) at (-3.5, -1.75) {};
		\node [style=none] (227) at (-2.5, -2.5) {};
		\node [style=none] (228) at (-2.5, -1.75) {};
		\node [style=label] (229) at (-2.5, -3) {$A_2$};
		\node [style=whitedot] (230) at (-2.5, -1.75) {};
		\node [style=whitedot] (231) at (-3.5, -1.75) {};
		\node [style=none] (232) at (-6.5, -2.25) {};
		\node [style=none] (233) at (-6.25, 0) {};
		\node [style=none] (234) at (-5.25, -2.25) {};
		\node [style=none] (235) at (-3.75, 0) {};
		\node [style=none] (236) at (-3.5, -1.75) {};
		\node [style=none] (237) at (-5.5, 0) {};
		\node [style=none] (238) at (-2.5, -1.75) {};
		\node [style=none] (239) at (-4.75, 0) {};
		\node [style=none] (240) at (-3.5, -1.75) {};
		\node [style=none] (241) at (-2.75, 0) {};
		\node [style=none] (242) at (-2.5, -1.75) {};
		\node [style=none] (243) at (-2, 0) {};
		\node [style=label] (244) at (-5.75, -1.75) {$\dots$};
		\node [style=label] (245) at (-6.5, -2.5) {\tiny $U_1$};
		\node [style=label] (246) at (-5.25, -2.5) {\tiny $U_{33}$};
		\node [style=label] (247) at (-2.5, -1) {$\dots$};
		\node [style=label] (248) at (-3.75, -1.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (57.center) to (67.center);
		\draw (97.center) to (98.center);
		\draw [in=-90, out=90] (103.center) to (104.center);
		\draw [in=-90, out=90] (105.center) to (106.center);
		\draw [in=-90, out=90] (107.center) to (108.center);
		\draw (175.center) to (176.center);
		\draw [in=-90, out=90, looseness=0.75] (199.center) to (201.center);
		\draw [in=-90, out=90] (214.center) to (215.center);
		\draw [in=-90, out=90] (216.center) to (217.center);
		\draw [in=-90, out=90] (225.center) to (226.center);
		\draw [in=-90, out=90] (227.center) to (228.center);
		\draw [in=-90, out=90] (232.center) to (233.center);
		\draw [in=-90, out=90] (234.center) to (235.center);
		\draw [in=-90, out=150, looseness=0.75] (236.center) to (237.center);
		\draw [in=-90, out=120] (238.center) to (239.center);
		\draw [in=-90, out=60] (240.center) to (241.center);
		\draw [in=-90, out=45, looseness=1.25] (242.center) to (243.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCA-example-fG-consistency_smaller.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (2.25, 2) {};
		\node [style=label] (66) at (2.25, 3.25) {$G_1$};
		\node [style=none] (67) at (2.25, 2.75) {};
		\node [style=label] (87) at (0.75, 0.5) {$U'_1$};
		\node [style=label] (89) at (2.5, -2) {$A_1$};
		\node [style=none] (97) at (1.75, -1.75) {};
		\node [style=none] (98) at (1.75, -1) {};
		\node [style=none] (103) at (1.25, 0) {};
		\node [style=none] (104) at (1.25, 1) {};
		\node [style=none] (105) at (2.5, -1.5) {};
		\node [style=none] (106) at (2.25, 1) {};
		\node [style=none] (107) at (3.5, -1.5) {};
		\node [style=none] (108) at (3.25, 1) {};
		\node [style=map] (165) at (1.25, -0.5) {\hspace*{0.03cm} $ \LtoH$ \hspace*{0.03cm}};
		\node [style=map] (170) at (2.25, 1.5) {\hspace*{0.2cm} $f_{G_1}$ \hspace*{0.2cm}};
		\node [style=none] (175) at (0.75, -1.75) {};
		\node [style=none] (176) at (0.75, -1) {};
		\node [style=label] (177) at (1.25, -1.25) {$\dots$};
		\node [style=label] (178) at (0.75, -2) {\tiny $U_1$};
		\node [style=label] (179) at (1.75, -2) {\tiny $U_{33}$};
		\node [style=map] (198) at (-2.75, 2.5) {\hspace*{0.45cm} $ \LtoH$ \hspace*{0.45cm}};
		\node [style=none] (199) at (-2.75, 3) {};
		\node [style=none] (201) at (-2.75, 3.75) {};
		\node [style=label] (209) at (0, 0) {$=$};
		\node [style=label] (212) at (3.5, -2) {$A_2$};
		\node [style=label] (213) at (-2.75, 4.25) {$G_1$};
		\node [style=none] (214) at (-1.5, 1) {};
		\node [style=none] (215) at (-1.75, 2) {};
		\node [style=none] (216) at (-4, 1) {};
		\node [style=none] (217) at (-3.75, 2) {};
		\node [style=label] (218) at (-2.75, 1.5) {$\dots$};
		\node [style=label] (219) at (-4.5, 1.5) {\tiny $X_1$};
		\node [style=label] (220) at (-0.75, 1.5) {\tiny $X_{33}$};
		\node [style=map] (222) at (-1.5, 0.5) {\hspace*{0.05cm} $f_{X_{33}}$ \hspace*{0.05cm}};
		\node [style=map] (223) at (-4, 0.5) {\hspace*{0.05cm} $f_{X_{1}}$ \hspace*{0.05cm}};
		\node [style=label] (224) at (-2, -3) {$A_1$};
		\node [style=none] (225) at (-2, -2.5) {};
		\node [style=none] (226) at (-2, -1.75) {};
		\node [style=none] (227) at (-1, -2.5) {};
		\node [style=none] (228) at (-1, -1.75) {};
		\node [style=label] (229) at (-1, -3) {$A_2$};
		\node [style=whitedot] (230) at (-1, -1.75) {};
		\node [style=whitedot] (231) at (-2, -1.75) {};
		\node [style=none] (232) at (-4.75, -2.25) {};
		\node [style=none] (233) at (-4.75, 0) {};
		\node [style=none] (234) at (-3.75, -2.25) {};
		\node [style=none] (235) at (-2.25, 0) {};
		\node [style=none] (236) at (-2, -1.75) {};
		\node [style=none] (237) at (-4, 0) {};
		\node [style=none] (238) at (-1, -1.75) {};
		\node [style=none] (239) at (-3.25, 0) {};
		\node [style=none] (240) at (-2, -1.75) {};
		\node [style=none] (241) at (-1.25, 0) {};
		\node [style=none] (242) at (-1, -1.75) {};
		\node [style=none] (243) at (-0.75, 0) {};
		\node [style=label] (244) at (-4, -1.5) {$\dots$};
		\node [style=label] (245) at (-4.75, -2.5) {\tiny $U_1$};
		\node [style=label] (246) at (-3.75, -2.5) {\tiny $U_{33}$};
		\node [style=label] (247) at (-1, -1) {$\dots$};
		\node [style=label] (248) at (-2.25, -1.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (57.center) to (67.center);
		\draw (97.center) to (98.center);
		\draw [in=-90, out=90] (103.center) to (104.center);
		\draw [in=-90, out=90] (105.center) to (106.center);
		\draw [in=-90, out=90] (107.center) to (108.center);
		\draw (175.center) to (176.center);
		\draw [in=-90, out=90, looseness=0.75] (199.center) to (201.center);
		\draw [in=-90, out=90] (214.center) to (215.center);
		\draw [in=-90, out=90] (216.center) to (217.center);
		\draw [in=-90, out=90] (225.center) to (226.center);
		\draw [in=-90, out=90] (227.center) to (228.center);
		\draw [in=-90, out=90] (232.center) to (233.center);
		\draw [in=-90, out=90] (234.center) to (235.center);
		\draw [in=-90, out=150, looseness=0.75] (236.center) to (237.center);
		\draw [in=-90, out=120] (238.center) to (239.center);
		\draw [in=-90, out=60] (240.center) to (241.center);
		\draw [in=-90, out=45, looseness=1.25] (242.center) to (243.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCA-example-fTprime-consistency.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (4.5, 2) {};
		\node [style=label] (66) at (4.5, 3.25) {$T'$};
		\node [style=none] (67) at (4.5, 2.75) {};
		\node [style=label] (87) at (1.75, 0.25) {$G_1$};
		\node [style=label] (88) at (7, 0.25) {$G_3$};
		\node [style=label] (89) at (4, 0.25) {$G_2$};
		\node [style=none] (97) at (2.75, -2) {};
		\node [style=none] (98) at (2.75, -1.25) {};
		\node [style=none] (103) at (2.25, -0.25) {};
		\node [style=none] (104) at (3.5, 1) {};
		\node [style=none] (105) at (4.5, -0.25) {};
		\node [style=none] (106) at (4.5, 1) {};
		\node [style=none] (107) at (6.75, -0.25) {};
		\node [style=none] (108) at (5.5, 1) {};
		\node [style=map] (165) at (2.25, -0.75) {\hspace*{0.01cm} $ \LtoH$ \hspace*{0.01cm}};
		\node [style=map] (170) at (4.5, 1.5) {\hspace*{0.2cm} $f_{T'}$ \hspace*{0.2cm}};
		\node [style=map] (171) at (4.5, -0.75) {\hspace*{0.01cm} $ \LtoH$ \hspace*{0.01cm}};
		\node [style=map] (172) at (6.75, -0.75) {\hspace*{0.01cm} $ \LtoH$ \hspace*{0.01cm}};
		\node [style=none] (175) at (1.75, -2) {};
		\node [style=none] (176) at (1.75, -1.25) {};
		\node [style=label] (177) at (2.25, -1.5) {$\dots$};
		\node [style=label] (178) at (1.75, -2.25) {\tiny $X_1$};
		\node [style=label] (179) at (2.75, -2.25) {\tiny $X_{33}$};
		\node [style=none] (180) at (7.25, -2) {};
		\node [style=none] (181) at (7.25, -1.25) {};
		\node [style=none] (182) at (6.25, -2) {};
		\node [style=none] (183) at (6.25, -1.25) {};
		\node [style=label] (184) at (6.75, -1.5) {$\dots$};
		\node [style=label] (185) at (6.25, -2.25) {\tiny $X_{67}$};
		\node [style=label] (186) at (7.25, -2.25) {\tiny $X_{99}$};
		\node [style=none] (187) at (5, -2) {};
		\node [style=none] (188) at (5, -1.25) {};
		\node [style=none] (189) at (4, -2) {};
		\node [style=none] (190) at (4, -1.25) {};
		\node [style=label] (191) at (4.5, -1.5) {$\dots$};
		\node [style=label] (192) at (4, -2.25) {\tiny $X_{34}$};
		\node [style=label] (193) at (5, -2.25) {\tiny  $X_{66}$};
		\node [style=none] (194) at (-2.75, -0.25) {};
		\node [style=label] (195) at (-3.25, 0.25) {$T$};
		\node [style=none] (196) at (-2.75, 1) {};
		\node [style=map] (197) at (-2.75, -0.75) {\hspace*{0.2cm} $f_{T}$ \hspace*{0.2cm}};
		\node [style=map] (198) at (-2.75, 1.5) {\hspace*{0.01cm} $ \LtoH$ \hspace*{0.01cm}};
		\node [style=none] (199) at (-2.75, 2) {};
		\node [style=label] (200) at (-2.75, 3.25) {$T'$};
		\node [style=none] (201) at (-2.75, 2.75) {};
		\node [style=none] (202) at (-1.75, -2) {};
		\node [style=none] (203) at (-1.75, -1.25) {};
		\node [style=none] (204) at (-3.75, -2) {};
		\node [style=none] (205) at (-3.75, -1.25) {};
		\node [style=label] (206) at (-2.75, -1.5) {$\dots$};
		\node [style=label] (209) at (0, 0) {$=$};
		\node [style=label] (210) at (-3.75, -2.25) {\tiny $X_1$};
		\node [style=label] (211) at (-1.75, -2.25) {\tiny $X_{99}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (57.center) to (67.center);
		\draw (97.center) to (98.center);
		\draw [in=-90, out=90] (103.center) to (104.center);
		\draw (105.center) to (106.center);
		\draw [in=-90, out=90] (107.center) to (108.center);
		\draw (175.center) to (176.center);
		\draw (180.center) to (181.center);
		\draw (182.center) to (183.center);
		\draw (187.center) to (188.center);
		\draw (189.center) to (190.center);
		\draw [in=-90, out=90, looseness=0.75] (194.center) to (196.center);
		\draw [in=-90, out=90, looseness=0.75] (199.center) to (201.center);
		\draw (202.center) to (203.center);
		\draw (204.center) to (205.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCA-example-fTprime-consistency_smaller.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (4, 2) {};
		\node [style=label] (66) at (4, 3.25) {$T'$};
		\node [style=none] (67) at (4, 2.75) {};
		\node [style=label] (87) at (2, 0.5) {$G_1$};
		\node [style=label] (88) at (6, 0.5) {$G_3$};
		\node [style=label] (89) at (3.5, 0.25) {$G_2$};
		\node [style=none] (97) at (2.5, -2) {};
		\node [style=none] (98) at (2.5, -1.25) {};
		\node [style=none] (103) at (2, -0.25) {};
		\node [style=none] (104) at (3, 1) {};
		\node [style=none] (105) at (4, -0.25) {};
		\node [style=none] (106) at (4, 1) {};
		\node [style=none] (107) at (6, -0.25) {};
		\node [style=none] (108) at (5, 1) {};
		\node [style=map] (165) at (2, -0.75) {\hspace*{0.01cm} $ \LtoH$ \hspace*{0.01cm}};
		\node [style=map] (170) at (4, 1.5) {\hspace*{0.3cm} $f_{T'}$ \hspace*{0.3cm}};
		\node [style=map] (171) at (4, -0.75) {\hspace*{0.01cm} $ \LtoH$ \hspace*{0.01cm}};
		\node [style=map] (172) at (6, -0.75) {\hspace*{0.01cm} $ \LtoH$ \hspace*{0.01cm}};
		\node [style=none] (175) at (1.5, -2) {};
		\node [style=none] (176) at (1.5, -1.25) {};
		\node [style=label] (177) at (2, -1.5) {$\dots$};
		\node [style=label] (178) at (1.5, -2.25) {\tiny $X_1$};
		\node [style=label] (179) at (2.5, -2.25) {\tiny $X_{33}$};
		\node [style=none] (180) at (6.5, -2) {};
		\node [style=none] (181) at (6.5, -1.25) {};
		\node [style=none] (182) at (5.5, -2) {};
		\node [style=none] (183) at (5.5, -1.25) {};
		\node [style=label] (184) at (6, -1.5) {$\dots$};
		\node [style=label] (185) at (5.5, -2.25) {\tiny $X_{67}$};
		\node [style=label] (186) at (6.5, -2.25) {\tiny $X_{99}$};
		\node [style=none] (187) at (4.5, -2) {};
		\node [style=none] (188) at (4.5, -1.25) {};
		\node [style=none] (189) at (3.5, -2) {};
		\node [style=none] (190) at (3.5, -1.25) {};
		\node [style=label] (191) at (4, -1.5) {$\dots$};
		\node [style=label] (192) at (3.5, -2.25) {\tiny $X_{34}$};
		\node [style=label] (193) at (4.5, -2.25) {\tiny  $X_{66}$};
		\node [style=none] (194) at (-0.5, -0.25) {};
		\node [style=label] (195) at (-1, 0.25) {$T$};
		\node [style=none] (196) at (-0.5, 1) {};
		\node [style=map] (197) at (-0.5, -0.75) {\hspace*{0.2cm} $f_{T}$ \hspace*{0.2cm}};
		\node [style=map] (198) at (-0.5, 1.5) {\hspace*{0.01cm} $ \LtoH$ \hspace*{0.01cm}};
		\node [style=none] (199) at (-0.5, 2) {};
		\node [style=label] (200) at (-0.5, 3.25) {$T'$};
		\node [style=none] (201) at (-0.5, 2.75) {};
		\node [style=none] (202) at (0.25, -2) {};
		\node [style=none] (203) at (0.25, -1.25) {};
		\node [style=none] (204) at (-1.25, -2) {};
		\node [style=none] (205) at (-1.25, -1.25) {};
		\node [style=label] (206) at (-0.5, -1.5) {$\dots$};
		\node [style=label] (209) at (1, 0.5) {$=$};
		\node [style=label] (210) at (-1.25, -2.25) {\tiny $X_1$};
		\node [style=label] (211) at (0.25, -2.25) {\tiny $X_{99}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (57.center) to (67.center);
		\draw (97.center) to (98.center);
		\draw [in=-90, out=90] (103.center) to (104.center);
		\draw (105.center) to (106.center);
		\draw [in=-90, out=90] (107.center) to (108.center);
		\draw (175.center) to (176.center);
		\draw (180.center) to (181.center);
		\draw (182.center) to (183.center);
		\draw (187.center) to (188.center);
		\draw (189.center) to (190.center);
		\draw [in=-90, out=90, looseness=0.75] (194.center) to (196.center);
		\draw [in=-90, out=90, looseness=0.75] (199.center) to (201.center);
		\draw (202.center) to (203.center);
		\draw (204.center) to (205.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCA-square.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 1) {$\Openqueries(\varH)$};
		\node [style=none] (1) at (2, -1.5) {$\strucSH$};
		\node [style=none] (2) at (0, 1.5) {$\HtoL$};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=none] (5) at (3, -0.25) {$\qabsMHfunc$};
		\node [style=none] (6) at (1.25, -1.5) {};
		\node [style=none] (7) at (-1.25, -1.5) {};
		\node [style=none] (8) at (-2.5, 1) {$\Openqueries(\varL)$};
		\node [style=none] (9) at (-2, -1.5) {$\strucSL$};
		\node [style=none] (10) at (-2, 0.5) {};
		\node [style=none] (11) at (-2, -1) {};
		\node [style=none] (12) at (1.25, 1) {};
		\node [style=none] (13) at (-1.25, 1) {};
		\node [style=none] (14) at (0, -0.75) {$\HtoLS$};
		\node [style=none] (15) at (-3, -0.25) {$\qabsMLfunc$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (3.center) to (4.center);
		\draw [style=dir] (6.center) to (7.center);
		\draw [style=dir] (10.center) to (11.center);
		\draw [style=dir] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CFabs-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 2.5) {$\absLthree(\FMCVen_H)$};
		\node [style=none] (1) at (0.75, -0.25) {$\Openqueries(\FMCVen_H, \UH)_\lambda$};
		\node [style=none] (2) at (1.5, 2) {};
		\node [style=none] (3) at (1.5, 0.25) {};
		\node [style=none] (4) at (0.5, 1.25) {$\qabsMHfunc$};
		\node [style=none] (5) at (3.25, -0.25) {};
		\node [style=none] (6) at (5.75, -0.25) {};
		\node [style=none] (7) at (4.5, 0.5) {$\HtoL'$};
		\node [style=none] (8) at (7, 2.5) {$\absLthree(\FMCVen_L)$};
		\node [style=none] (10) at (7, 2) {};
		\node [style=none] (11) at (7, 0.25) {};
		\node [style=none] (12) at (8.5, 1.25) {$\qabsMLfunc$};
		\node [style=none] (13) at (3, 2.5) {};
		\node [style=none] (14) at (5.5, 2.5) {};
		\node [style=none] (15) at (4.5, 3) {$\HtoL$};
		\node [style=none] (16) at (8.25, -0.25) {$\Openqueries(\FMCVen_L, \UL)_\lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (2.center) to (3.center);
		\draw [style=dir] (5.center) to (6.center);
		\draw [style=dir] (10.center) to (11.center);
		\draw [style=dir] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CFabs-small.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, -1.25) {};
		\node [style=map] (3) at (-2, 2) {$ \ \ \modelFHio \ \ $};
		\node [style=none] (4) at (-1, 2) {};
		\node [style=none] (5) at (1, -0.75) {};
		\node [style=none] (6) at (-1.5, 2) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (-2, 1.5) {};
		\node [style=none] (9) at (-2, 1.5) {};
		\node [style=none] (10) at (-2, 2.5) {};
		\node [style=none] (11) at (-2, 3.25) {};
		\node [style=map] (12) at (2, 2) {$ \ \ \modelFHio \ \ $};
		\node [style=none] (13) at (3, 2) {};
		\node [style=none] (14) at (4, 1) {};
		\node [style=none] (15) at (2.5, 2) {};
		\node [style=none] (16) at (4, -1) {};
		\node [style=none] (17) at (2, 1.5) {};
		\node [style=none] (18) at (2, 1.5) {};
		\node [style=none] (19) at (2, 2.5) {};
		\node [style=none] (20) at (2, 3.25) {};
		\node [style=none] (21) at (0.25, 2) {$\dots$};
		\node [style=map] (22) at (-0.5, -1.25) {$\lambda_H$};
		\node [style=label] (23) at (-1.25, -0.25) {${U_H}$};
		\node [style=none] (24) at (2.5, -1.25) {$\dots$};
		\node [style=label] (25) at (0.25, -0.25) {${\CFOpenSet_1}$};
		\node [style=label] (26) at (3.25, -0.25) {${\CFOpenSet_m}$};
		\node [style=label] (27) at (-2, 3.75) {${Y_1}$};
		\node [style=label] (28) at (2, 3.75) {${Y_m}$};
		\node [style=map] (29) at (1, -1.25) {$\LtoH$};
		\node [style=map] (30) at (4, -1.25) {$\LtoH$};
		\node [style=none] (31) at (1, -1.5) {};
		\node [style=none] (32) at (4, -1.5) {};
		\node [style=none] (33) at (4, -2.25) {};
		\node [style=none] (34) at (1, -2.25) {};
		\node [style=none] (37) at (-3.25, 0) {$=$};
		\node [style=whitedot] (38) at (-8.5, -0.75) {};
		\node [style=none] (39) at (-8.5, -0.75) {};
		\node [style=none] (40) at (-8.5, -2) {};
		\node [style=map] (41) at (-9.75, 0.5) {$ \ \ \modelFLio \ \  $};
		\node [style=none] (42) at (-8.25, 0.5) {};
		\node [style=none] (43) at (-7, -2.25) {};
		\node [style=none] (44) at (-9.25, 0.5) {};
		\node [style=none] (45) at (-7, -2.25) {};
		\node [style=none] (46) at (-9.75, 0) {};
		\node [style=none] (47) at (-9.75, 0) {};
		\node [style=none] (48) at (-9.75, 1) {};
		\node [style=none] (49) at (-9.75, 2) {};
		\node [style=map] (50) at (-6, 0.5) {$  \ \ \modelFLio \ \ $};
		\node [style=none] (51) at (-5.25, 0.5) {};
		\node [style=none] (52) at (-4.25, -0.5) {};
		\node [style=none] (53) at (-5.75, 0.5) {};
		\node [style=none] (54) at (-4.25, -2.25) {};
		\node [style=none] (55) at (-6, 0) {};
		\node [style=none] (56) at (-6, 0) {};
		\node [style=none] (57) at (-6, 1) {};
		\node [style=none] (58) at (-6, 2) {};
		\node [style=none] (59) at (-7.75, 2.25) {$\dots$};
		\node [style=map] (60) at (-8.5, -2) {$\lambda_L$};
		\node [style=label] (61) at (-8, -1.25) {${U_L}$};
		\node [style=none] (62) at (-5.75, -1.5) {$\dots$};
		\node [style=label] (65) at (-11, 1.5) {$\HtoL(Y_1)$};
		\node [style=none] (71) at (-4.25, -2.25) {};
		\node [style=none] (72) at (-7.25, -2.5) {};
		\node [style=label] (73) at (-7, -2.75) {$\HtoL(\CFOpenSet_1)$};
		\node [style=label] (74) at (-4.25, -2.75) {$\HtoL(\CFOpenSet_m)$};
		\node [style=map] (75) at (-9.75, 2.25) {$\LtoH$};
		\node [style=map] (76) at (-6, 2.25) {$\LtoH$};
		\node [style=label] (79) at (-5, 1.5) {$\HtoL(Y_m)$};
		\node [style=label] (80) at (-9.75, 3.75) {${Y_1}$};
		\node [style=label] (81) at (-6, 3.75) {${Y_m}$};
		\node [style=none] (82) at (-9.75, 3.25) {};
		\node [style=none] (83) at (-6, 3.25) {};
		\node [style=label] (84) at (4, -2.75) {$\HtoL(\CFOpenSet_m)$};
		\node [style=label] (85) at (1, -2.75) {$\HtoL(\CFOpenSet_1)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw [in=0, out=90] (5.center) to (4.center);
		\draw (6.center) to (4.center);
		\draw (5.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (10.center);
		\draw [in=0, out=90, looseness=1.75] (14.center) to (13.center);
		\draw (15.center) to (13.center);
		\draw (14.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (19.center);
		\draw [in=-90, out=-180, looseness=0.75] (1.center) to (9.center);
		\draw [in=-90, out=0, looseness=0.75] (1.center) to (18.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (31.center);
		\draw (40.center) to (38);
		\draw [in=0, out=90] (43.center) to (42.center);
		\draw (44.center) to (42.center);
		\draw (43.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (49.center) to (48.center);
		\draw [in=0, out=90, looseness=1.75] (52.center) to (51.center);
		\draw (53.center) to (51.center);
		\draw (52.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw (58.center) to (57.center);
		\draw [in=-90, out=-180, looseness=0.75] (39.center) to (47.center);
		\draw [in=-90, out=0, looseness=0.75] (39.center) to (56.center);
		\draw (83.center) to (58.center);
		\draw (82.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CPTP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qmap] (0) at (0.5, 0) {$f$};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (0.5, -1.25) {};
		\node [style=label] (3) at (0.5, 1.75) {$\hilbK$};
		\node [style=label] (4) at (0.5, -1.75) {$\hilbH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickline] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Cm-ex-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (1.5, -1.75) {};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (2.75, -0.75) {};
		\node [style=none] (3) at (1.5, -2.75) {};
		\node [style=none] (4) at (1.25, 3) {};
		\node [style=none] (5) at (1.25, 2) {};
		\node [style=none] (6) at (0.5, 1.5) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (2, 1.5) {};
		\node [style=none] (9) at (2, 1.5) {};
		\node [style=medium map] (10) at (1.25, 1.75) {$c_Y$};
		\node [style=none] (11) at (2.75, -1) {};
		\node [style=none] (12) at (2.75, -0.75) {};
		\node [style=none] (13) at (2.75, -0.5) {};
		\node [style=map] (15) at (2.75, -0.75) {$c_Z$};
		\node [style=whitedot] (16) at (2.75, 0.5) {};
		\node [style=none] (17) at (2, 1.5) {};
		\node [style=none] (18) at (3.5, 1.5) {};
		\node [style=none] (19) at (2.75, -0.5) {};
		\node [style=none] (20) at (3.5, 3) {};
		\node [style=label] (21) at (1.25, 3.5) {$Y$};
		\node [style=label] (22) at (3.5, 3.5) {$Z$};
		\node [style=label] (23) at (1.5, -3.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=-90, out=0] (0) to (2.center);
		\draw [in=-90, out=-180] (0) to (1.center);
		\draw (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (19.center) to (16);
		\draw [in=-90, out=0] (16) to (18.center);
		\draw [in=-90, out=-180] (16) to (17.center);
		\draw (20.center) to (18.center);
		\draw [in=-90, out=90] (1.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Cm-ex-2a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (1.5, -1.75) {};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (2.75, -0.75) {};
		\node [style=none] (3) at (1.5, -2.75) {};
		\node [style=none] (4) at (1.25, 3) {};
		\node [style=none] (5) at (1.25, 2) {};
		\node [style=none] (6) at (0.5, 1.5) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (2, 1.5) {};
		\node [style=none] (9) at (2, 1.5) {};
		\node [style=medium map] (10) at (1.25, 1.75) {$c_Y$};
		\node [style=none] (11) at (2.75, -1) {};
		\node [style=none] (12) at (2.75, -0.75) {};
		\node [style=none] (13) at (2.75, -0.5) {};
		\node [style=map] (15) at (2.75, -0.75) {$c_Z$};
		\node [style=whitedot] (16) at (2.75, 0.5) {};
		\node [style=none] (17) at (2, 1.5) {};
		\node [style=none] (18) at (3.5, 1.5) {};
		\node [style=none] (19) at (2.75, -0.5) {};
		\node [style=none] (20) at (3.5, 3) {};
		\node [style=label] (21) at (1.25, 3.5) {$Y$};
		\node [style=label] (22) at (3.5, 3.5) {$Z$};
		\node [style=label] (23) at (1.5, -3.25) {$X$};
		\node [style=map] (24) at (-3.25, 0) {$ \ \ \modelMio \ \ $};
		\node [style=none] (25) at (-3.75, 0.5) {};
		\node [style=none] (26) at (-3.75, 1.5) {};
		\node [style=label] (27) at (-3.75, 2) {$Y$};
		\node [style=none] (28) at (-2.75, 0.5) {};
		\node [style=none] (29) at (-2.75, 1.5) {};
		\node [style=label] (30) at (-2.75, 2) {$Z$};
		\node [style=none] (31) at (-3.25, -0.5) {};
		\node [style=none] (32) at (-3.25, -1.5) {};
		\node [style=label] (33) at (-3.25, -2) {$X$};
		\node [style=none] (34) at (-1.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=-90, out=0] (0) to (2.center);
		\draw [in=-90, out=-180] (0) to (1.center);
		\draw (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (19.center) to (16);
		\draw [in=-90, out=0] (16) to (18.center);
		\draw [in=-90, out=-180] (16) to (17.center);
		\draw (20.center) to (18.center);
		\draw [in=-90, out=90] (1.center) to (7.center);
		\draw (26.center) to (25.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Cm-ex-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, -1.25) {};
		\node [style=none] (4) at (1.25, 2) {};
		\node [style=none] (5) at (1.25, 1) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=medium map] (10) at (1.25, 0.75) {$c_Y$};
		\node [style=none] (13) at (2.75, -1) {};
		\node [style=whitedot] (15) at (2.75, -0.5) {};
		\node [style=none] (16) at (2, 0.5) {};
		\node [style=none] (17) at (3.5, 0.5) {};
		\node [style=none] (18) at (2.75, -1.25) {};
		\node [style=none] (19) at (3.5, 2) {};
		\node [style=label] (20) at (1.25, 2.5) {$Y$};
		\node [style=label] (21) at (2.75, -1.75) {$Z$};
		\node [style=label] (22) at (0.5, -1.75) {$X$};
		\node [style=label] (23) at (3.5, 2.5) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (18.center) to (15);
		\draw [in=-90, out=0] (15) to (17.center);
		\draw [in=-90, out=-180] (15) to (16.center);
		\draw (19.center) to (17.center);
		\draw [in=-90, out=90] (1.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Cm-ex-3a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (4) at (1.25, 1.75) {};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (2, 0.25) {};
		\node [style=none] (9) at (2, 0.25) {};
		\node [style=medium map] (10) at (1.25, 0.5) {$c_Y$};
		\node [style=none] (13) at (2.75, -1.25) {};
		\node [style=whitedot] (15) at (2.75, -0.75) {};
		\node [style=none] (16) at (2, 0.25) {};
		\node [style=none] (17) at (3.5, 0.25) {};
		\node [style=none] (18) at (2.75, -1.5) {};
		\node [style=none] (19) at (3.5, 1.75) {};
		\node [style=label] (20) at (1.25, 2.25) {$Y$};
		\node [style=label] (21) at (2.75, -2) {$Z$};
		\node [style=label] (22) at (0.5, -2) {$X$};
		\node [style=label] (23) at (3.5, 2.25) {$Z$};
		\node [style=map] (24) at (-4.75, 0) {$ \ \ \modelMio \ \ $};
		\node [style=none] (25) at (-4, 0) {};
		\node [style=none] (26) at (-3.5, 0) {};
		\node [style=none] (27) at (-2.75, -0.75) {};
		\node [style=none] (28) at (-2.75, -1.5) {};
		\node [style=label] (29) at (-2.75, -2) {$Z$};
		\node [style=none] (30) at (-4.75, -0.5) {};
		\node [style=none] (31) at (-4.75, -1.5) {};
		\node [style=label] (32) at (-4.75, -2) {$X$};
		\node [style=none] (33) at (-5.25, 0.5) {};
		\node [style=none] (34) at (-5.25, 1.5) {};
		\node [style=label] (35) at (-5.25, 2) {$Y$};
		\node [style=none] (36) at (-4.25, 0.5) {};
		\node [style=none] (37) at (-4.25, 1.5) {};
		\node [style=label] (38) at (-4.25, 2) {$Z$};
		\node [style=none] (39) at (-1.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (18.center) to (15);
		\draw [in=-90, out=0] (15) to (17.center);
		\draw [in=-90, out=-180] (15) to (16.center);
		\draw (19.center) to (17.center);
		\draw [in=-90, out=90] (1.center) to (7.center);
		\draw (26.center) to (25.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (34.center) to (33.center);
		\draw (37.center) to (36.center);
		\draw [in=90, out=0, looseness=1.25] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/D-marginal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.25, 0) {$\diagD$};
		\node [style=none] (1) at (0.25, 1.25) {};
		\node [style=none] (2) at (0.25, -1.25) {};
		\node [style=label] (3) at (0.25, -1.75) {$\Varin$};
		\node [style=label] (4) at (0.25, 1.5) {$\syn{X}$};
		\node [style=none] (5) at (1.75, 0) {$=$};
		\node [style=medium map] (6) at (4, 0) {$\diagD$};
		\node [style=none] (7) at (3.25, 1.25) {};
		\node [style=none] (8) at (4, -1.25) {};
		\node [style=label] (9) at (4, -1.75) {$\Varin$};
		\node [style=label] (10) at (3.25, 1.5) {$\syn{X}$};
		\node [style=upground] (11) at (4.75, 1.5) {};
		\node [style=none] (13) at (3.25, 0.25) {};
		\node [style=none] (14) at (4.75, 0.25) {};
		\node [style=label] (15) at (6.25, 1) {$\Vout \setminus X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (13.center) to (7.center);
		\draw (14.center) to (11);
		\draw (8.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DAG-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (3.5, -1.5) {};
		\node [style=none] (4) at (2.5, -0.75) {};
		\node [style=none] (5) at (1.5, 1.75) {};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=none] (7) at (2, 1.5) {};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (2.5, 1.75) {};
		\node [style=none] (10) at (4, -1.25) {};
		\node [style=whitedot] (11) at (2, 2.25) {$L$};
		\node [style=none] (12) at (0, -2) {$B$};
		\node [style=whitedot] (13) at (4, -2) {$A$};
		\node [style=none] (14) at (4, -2.75) {};
		\node [style=none] (15) at (4, -3.75) {};
		\node [style=none] (16) at (0.5, -1.5) {};
		\node [style=none] (17) at (1.5, -0.75) {};
		\node [style=none] (18) at (0.5, -1.5) {};
		\node [style=whitedot] (19) at (2, -0.25) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (3.center) to (4.center);
		\draw [style={arrow=.99}, bend left] (6.center) to (5.center);
		\draw [style={arrow=.99}] (8.center) to (7.center);
		\draw [style={arrow=.99}, bend right] (10.center) to (9.center);
		\draw [style={-{Triangle[open]}}] (15.center) to (14.center);
		\draw [style={arrow=.99}] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DAGcoarse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 3) {$O_3$};
		\node [style=none] (1) at (-1, 3) {$O_2$};
		\node [style=none] (2) at (-3, 3) {$O_1$};
		\node [style=none] (3) at (-2, 1) {$W$};
		\node [style=none] (4) at (1, -0.25) {$U$};
		\node [style=none] (5) at (-2, -1.25) {$V$};
		\node [style=none] (6) at (1, -3) {$I_3$};
		\node [style=none] (7) at (-1, -3) {$I_2$};
		\node [style=none] (8) at (-3, -3) {$I_1$};
		\node [style=none] (9) at (1, 0.25) {};
		\node [style=none] (10) at (1, 2.5) {};
		\node [style=none] (11) at (-1.75, 1.5) {};
		\node [style=none] (12) at (-1, 2.5) {};
		\node [style=none] (13) at (-2.25, 1.5) {};
		\node [style=none] (14) at (-3, 2.5) {};
		\node [style=none] (15) at (0.5, 0) {};
		\node [style=none] (16) at (-1.5, 0.75) {};
		\node [style=none] (17) at (1, -2.5) {};
		\node [style=none] (18) at (1, -0.75) {};
		\node [style=none] (19) at (-1, -2.5) {};
		\node [style=none] (20) at (-1.5, -1.5) {};
		\node [style=none] (21) at (-3, -2.5) {};
		\node [style=none] (22) at (-2.5, -1.5) {};
		\node [style=none] (23) at (-1.5, -1) {};
		\node [style=none] (24) at (0.5, -0.5) {};
		\node [style=none] (25) at (-2, -0.75) {};
		\node [style=none] (26) at (-2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (9.center) to (10.center);
		\draw [style=dir] (11.center) to (12.center);
		\draw [style=dir] (13.center) to (14.center);
		\draw [style=dir] (15.center) to (16.center);
		\draw [style=dir] (17.center) to (18.center);
		\draw [style=dir] (19.center) to (20.center);
		\draw [style=dir] (21.center) to (22.center);
		\draw [style=dir] (23.center) to (24.center);
		\draw [style=dir] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DAGsmall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {$I$};
		\node [style=none] (1) at (1.5, 0.25) {$X$};
		\node [style=none] (2) at (-1, 1.5) {$O$};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (-0.5, 1.25) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (3.center) to (4.center);
		\draw [style=dir] (5.center) to (6.center);
		\draw [style=dir] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DDGdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-3.75, 0) {$\modelMio$};
		\node [style=none] (1) at (-4.75, 0.25) {};
		\node [style=none] (2) at (-2.75, 0.25) {};
		\node [style=none] (3) at (-2.75, -0.5) {};
		\node [style=none] (4) at (-4.75, -0.5) {};
		\node [style=none] (5) at (-4.75, -1.75) {};
		\node [style=none] (6) at (-2.75, -1.75) {};
		\node [style=none] (7) at (-4.75, 1.5) {};
		\node [style=none] (8) at (-2.75, 1.5) {};
		\node [style=label] (9) at (-3.75, -2.25) {$\DDGin$};
		\node [style=none] (10) at (-3.75, -1.25) {$\dots$};
		\node [style=none] (11) at (-3.75, 1) {$\dots$};
		\node [style=label] (12) at (-3.75, 2) {$\syn{W}$};
		\node [style=none] (13) at (-1, 0) {$:=$};
		\node [style=none] (17) at (4, -0.75) {};
		\node [style=none] (18) at (1, -0.75) {};
		\node [style=none] (19) at (1, -2) {};
		\node [style=none] (20) at (4, -2) {};
		\node [style=label] (23) at (2.5, -2.5) {$\DDGin$};
		\node [style=none] (24) at (2.5, -1.75) {$\dots$};
		\node [style=large map] (27) at (2.5, -0.75) {$f$};
		\node [style=none] (28) at (1, -0.25) {};
		\node [style=none] (29) at (1, 1) {};
		\node [style=label] (30) at (1.5, 1.75) {$W$};
		\node [style=label] (33) at (4.75, 0.25) {$W'$};
		\node [style=none] (34) at (2, -0.25) {};
		\node [style=none] (35) at (2, 1) {};
		\node [style=none] (36) at (1.5, 0.25) {$\dots$};
		\node [style=none] (37) at (3, -0.25) {};
		\node [style=upground] (38) at (3, 1) {};
		\node [style=none] (39) at (4, -0.25) {};
		\node [style=upground] (40) at (4, 1) {};
		\node [style=none] (41) at (3.5, 0.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (3.center);
		\draw (7.center) to (1.center);
		\draw (8.center) to (2.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (17.center);
		\draw (29.center) to (28.center);
		\draw (34.center) to (35.center);
		\draw (38) to (37.center);
		\draw (39.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DDGdef_b-nodots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3.75, 0) {\rl{$\modelMio^{W}$}};
		\node [style=none] (1) at (-3.75, 0.25) {};
		\node [style=none] (4) at (-3.75, -0.5) {};
		\node [style=none] (5) at (-3.75, -1.25) {};
		\node [style=none] (7) at (-3.75, 1.25) {};
		\node [style=label] (9) at (-3.75, -1.75) {$\DDGinconc$};
		\node [style=label] (12) at (-3.75, 1.75) {$W$};
		\node [style=none] (13) at (-1, 0) {$:=$};
		\node [style=none] (18) at (2.5, 0) {};
		\node [style=none] (19) at (2.5, -1.25) {};
		\node [style=label] (23) at (2.5, -1.75) {$\DDGinconc$};
		\node [style=medium map] (27) at (2.5, 0) {$f$};
		\node [style=none] (28) at (1.75, 0.5) {};
		\node [style=none] (29) at (1.75, 1.25) {};
		\node [style=label] (30) at (1.75, 1.75) {$W$};
		\node [style=label] (33) at (4, 1) {$W'$};
		\node [style=none] (37) at (3.25, 0.5) {};
		\node [style=upground] (38) at (3.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (1.center);
		\draw (18.center) to (19.center);
		\draw (29.center) to (28.center);
		\draw (38) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DDGdef_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-3.75, 0) {\rl{$\modelMio^{W}$}};
		\node [style=none] (1) at (-4.75, 0.25) {};
		\node [style=none] (2) at (-2.75, 0.25) {};
		\node [style=none] (3) at (-2.75, -0.5) {};
		\node [style=none] (4) at (-4.75, -0.5) {};
		\node [style=none] (5) at (-4.75, -1.75) {};
		\node [style=none] (6) at (-2.75, -1.75) {};
		\node [style=none] (7) at (-4.75, 1.5) {};
		\node [style=none] (8) at (-2.75, 1.5) {};
		\node [style=label] (9) at (-3.75, -2.25) {$\DDGin$};
		\node [style=none] (10) at (-3.75, -1.25) {$\dots$};
		\node [style=none] (11) at (-3.75, 1) {$\dots$};
		\node [style=label] (12) at (-3.75, 2) {$W$};
		\node [style=none] (13) at (-1, 0) {$:=$};
		\node [style=none] (17) at (4, -0.75) {};
		\node [style=none] (18) at (1, -0.75) {};
		\node [style=none] (19) at (1, -2) {};
		\node [style=none] (20) at (4, -2) {};
		\node [style=label] (23) at (2.5, -2.5) {$\DDGin$};
		\node [style=none] (24) at (2.5, -1.75) {$\dots$};
		\node [style=large map] (27) at (2.5, -0.75) {$f$};
		\node [style=none] (28) at (1, -0.25) {};
		\node [style=none] (29) at (1, 1) {};
		\node [style=label] (30) at (1.5, 1.75) {$W$};
		\node [style=label] (33) at (4.75, 0.25) {$W'$};
		\node [style=none] (34) at (2, -0.25) {};
		\node [style=none] (35) at (2, 1) {};
		\node [style=none] (36) at (1.5, 0.25) {$\dots$};
		\node [style=none] (37) at (3, -0.25) {};
		\node [style=upground] (38) at (3, 1) {};
		\node [style=none] (39) at (4, -0.25) {};
		\node [style=upground] (40) at (4, 1) {};
		\node [style=none] (41) at (3.5, 0.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (3.center);
		\draw (7.center) to (1.center);
		\draw (8.center) to (2.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (17.center);
		\draw (29.center) to (28.center);
		\draw (34.center) to (35.center);
		\draw (38) to (37.center);
		\draw (39.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DDGdefsmall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2.75, 0) {\rl{$\modelMio^{W}$}};
		\node [style=none] (1) at (-2.75, 0.25) {};
		\node [style=none] (4) at (-2.75, -0.5) {};
		\node [style=none] (5) at (-2.75, -1.25) {};
		\node [style=none] (7) at (-2.75, 1.25) {};
		\node [style=label] (9) at (-2.75, -1.75) {$\DDGinconc$};
		\node [style=label] (12) at (-2.75, 1.75) {$W$};
		\node [style=none] (13) at (-1.25, 0) {$:=$};
		\node [style=none] (18) at (1, 0) {};
		\node [style=none] (19) at (1, -1.25) {};
		\node [style=label] (23) at (1, -1.75) {$\DDGinconc$};
		\node [style=medium map] (27) at (1, 0) {$f$};
		\node [style=none] (28) at (0.25, 0.5) {};
		\node [style=none] (29) at (0.25, 1.25) {};
		\node [style=label] (30) at (0.25, 1.75) {$W$};
		\node [style=label] (33) at (2.5, 1) {$W'$};
		\node [style=none] (37) at (1.75, 0.5) {};
		\node [style=upground] (38) at (1.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (1.center);
		\draw (18.center) to (19.center);
		\draw (29.center) to (28.center);
		\draw (38) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DDGfactor-nodots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2, 0) {\rl{$\DD{G,\syn{\Vout}}$}};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (-2, -1.75) {};
		\node [style=none] (7) at (-2, 1.5) {};
		\node [style=label] (9) at (-2, -2.25) {$\syn{\DDGin}$};
		\node [style=label] (12) at (-2, 2) {$\syn{\DDGout}$};
		\node [style=none] (13) at (1, 0) {$=$};
		\node [style=medium map] (14) at (4.25, 1.5) {$\syn{g}$};
		\node [style=none] (15) at (4.25, 1.75) {};
		\node [style=none] (18) at (4.25, -0.75) {};
		\node [style=none] (19) at (4.25, -2) {};
		\node [style=none] (21) at (4.25, 2.75) {};
		\node [style=label] (23) at (4.25, -2.5) {$\syn{\DDGin}$};
		\node [style=label] (26) at (4.25, 3.25) {$\syn{\DDGout}$};
		\node [style=medium map] (27) at (4.25, -0.75) {$\syn{f}$};
		\node [style=none] (28) at (3.5, -0.25) {};
		\node [style=none] (29) at (3.5, 1) {};
		\node [style=label] (30) at (3, 0.25) {$\syn{W}$};
		\node [style=label] (33) at (5.75, 0.25) {$\syn{W'}$};
		\node [style=none] (39) at (5, -0.25) {};
		\node [style=none] (40) at (5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (1.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (15.center);
		\draw (29.center) to (28.center);
		\draw (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DDGfactor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2, 0) {\rl{$\DD{G,\syn{\Vout}}$}};
		\node [style=none] (1) at (-3, 0.25) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-3, -0.5) {};
		\node [style=none] (5) at (-3, -1.75) {};
		\node [style=none] (6) at (-1, -1.75) {};
		\node [style=none] (7) at (-3, 1.5) {};
		\node [style=none] (8) at (-1, 1.5) {};
		\node [style=label] (9) at (-2, -2.25) {$\syn{\DDGin}$};
		\node [style=none] (10) at (-2, -1.25) {$\dots$};
		\node [style=none] (11) at (-2, 1) {$\dots$};
		\node [style=label] (12) at (-2, 2) {$\syn{\DDGout}$};
		\node [style=none] (13) at (1, 0) {$=$};
		\node [style=large map] (14) at (4.25, 1.5) {$\syn{g}$};
		\node [style=none] (15) at (2.75, 1.25) {};
		\node [style=none] (16) at (5.75, 1.25) {};
		\node [style=none] (17) at (5.75, -0.75) {};
		\node [style=none] (18) at (2.75, -0.75) {};
		\node [style=none] (19) at (2.75, -2) {};
		\node [style=none] (20) at (5.75, -2) {};
		\node [style=none] (21) at (2.75, 2.75) {};
		\node [style=none] (22) at (5.75, 2.75) {};
		\node [style=label] (23) at (4.25, -2.5) {$\syn{\DDGin}$};
		\node [style=none] (24) at (4.25, -1.75) {$\dots$};
		\node [style=none] (25) at (4.25, 2.5) {$\dots$};
		\node [style=label] (26) at (4.25, 3.25) {$\syn{\DDGout}$};
		\node [style=large map] (27) at (4.25, -0.75) {$\syn{f}$};
		\node [style=none] (28) at (2.75, -0.25) {};
		\node [style=none] (29) at (2.75, 1) {};
		\node [style=label] (30) at (2.25, 0.25) {$\syn{W}$};
		\node [style=label] (33) at (6.5, 0.25) {$\syn{W'}$};
		\node [style=none] (34) at (3.75, -0.25) {};
		\node [style=none] (35) at (3.75, 1) {};
		\node [style=none] (36) at (3.25, 0.25) {$\dots$};
		\node [style=none] (37) at (4.75, -0.25) {};
		\node [style=none] (38) at (4.75, 1) {};
		\node [style=none] (39) at (5.75, -0.25) {};
		\node [style=none] (40) at (5.75, 1) {};
		\node [style=none] (41) at (5.25, 0.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (3.center);
		\draw (7.center) to (1.center);
		\draw (8.center) to (2.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (17.center);
		\draw (21.center) to (15.center);
		\draw (22.center) to (16.center);
		\draw (29.center) to (28.center);
		\draw (34.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DDGsmall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2, 0) {\rl{$\DD{G,\syn{\Vout}}$}};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (-2, -1.25) {};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=label] (9) at (-2, -1.75) {$\syn{\DDGin}$};
		\node [style=label] (12) at (-2, 1.5) {$\syn{\DDGout}$};
		\node [style=none] (13) at (0.5, 0) {$=$};
		\node [style=medium map] (14) at (2.75, 1.25) {$\syn{g}$};
		\node [style=none] (15) at (2.75, 1.5) {};
		\node [style=none] (18) at (2.75, -0.75) {};
		\node [style=none] (19) at (2.75, -1.75) {};
		\node [style=none] (21) at (2.75, 2.25) {};
		\node [style=label] (23) at (2.75, -2.25) {$\syn{\DDGin}$};
		\node [style=label] (26) at (2.75, 2.5) {$\syn{\DDGout}$};
		\node [style=medium map] (27) at (2.75, -0.75) {$\syn{f}$};
		\node [style=none] (28) at (2, -0.25) {};
		\node [style=none] (29) at (2, 0.75) {};
		\node [style=label] (30) at (1.5, 0.25) {$\syn{W}$};
		\node [style=label] (33) at (4.25, 0.25) {$\syn{W'}$};
		\node [style=none] (39) at (3.5, -0.25) {};
		\node [style=none] (40) at (3.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (1.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (15.center);
		\draw (29.center) to (28.center);
		\draw (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DI-relabel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (7.5, -1.5) {$\parmechdiag_\modelM$};
		\node [style=none] (1) at (7.5, -2.5) {};
		\node [style=none] (2) at (7.5, 0) {};
		\node [style=label] (3) at (7.5, -3) {$\Vone$};
		\node [style=medium map] (4) at (7.5, 0.25) {$  \ \modin \  $};
		\node [style=none] (5) at (7, 0.75) {};
		\node [style=none] (6) at (7, 2.25) {};
		\node [style=label] (7) at (5.5, 1.25) {$\Vtwo \setminus \HtoL(S)$};
		\node [style=none] (8) at (8.5, 3) {};
		\node [style=none] (9) at (8.5, 4) {};
		\node [style=label] (10) at (8.5, 4.5) {$V$};
		\node [style=map] (11) at (0, 0) {$\parmechdiag_{\DDo(\HtoL(S)=s,\rho)}$};
		\node [style=none] (12) at (0, -1.25) {};
		\node [style=none] (13) at (0, 1.25) {};
		\node [style=label] (14) at (0, -1.75) {$\Vone$};
		\node [style=label] (15) at (0, 1.75) {$\Vone$};
		\node [style=none] (16) at (3.5, 0) {$=$};
		\node [style=none] (17) at (8, 0.75) {};
		\node [style=upground] (18) at (8, 1.75) {};
		\node [style=large map] (19) at (8.5, 2.75) {$\modin^{-1}$};
		\node [style=none] (20) at (10, 2.25) {};
		\node [style=sharpstate] (21) at (10, 1) {$s$};
		\node [style=label] (22) at (11, 1.75) {$\HtoL(S)$};
		\node [style=label] (23) at (8.75, 1.25) {$\HtoL(S)$};
		\node [style=label] (24) at (6.25, -0.75) {$\Vone$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (13.center) to (12.center);
		\draw (18) to (17.center);
		\draw (20.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DI-relabel2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (7.5, -1.5) {$\parmechdiag_{\Mone}$};
		\node [style=none] (1) at (7.5, -2.5) {};
		\node [style=none] (2) at (7.5, 0) {};
		\node [style=label] (3) at (7.5, -3) {$\Vone$};
		\node [style=medium map] (4) at (7.5, 0.25) {$  \ \modin \  $};
		\node [style=none] (5) at (7, 0.75) {};
		\node [style=none] (6) at (7, 2.25) {};
		\node [style=label] (7) at (5.5, 1.25) {$\Vtwo \setminus \Stwo$};
		\node [style=none] (8) at (8.5, 3) {};
		\node [style=none] (9) at (8.5, 4) {};
		\node [style=label] (10) at (8.5, 4.5) {$\Vone$};
		\node [style=map] (11) at (0, 0) {$\parmechdiag_{\DDo(\Stwo=\stwo,\rho)}$};
		\node [style=none] (12) at (0, -1.25) {};
		\node [style=none] (13) at (0, 1.25) {};
		\node [style=label] (14) at (0, -1.75) {$\Vone$};
		\node [style=label] (15) at (0, 1.75) {$\Vone$};
		\node [style=none] (16) at (3.5, 0) {$=$};
		\node [style=none] (17) at (8, 0.75) {};
		\node [style=upground] (18) at (8, 1.75) {};
		\node [style=large map] (19) at (8.5, 2.75) {$\modin^{-1}$};
		\node [style=none] (20) at (10, 2.25) {};
		\node [style=sharpstate] (21) at (10, 1) {$\stwo$};
		\node [style=label] (22) at (11, 1.75) {$\Stwo$};
		\node [style=label] (23) at (8.75, 1.25) {$\Stwo$};
		\node [style=label] (24) at (6.25, -0.75) {$\Vone$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (13.center) to (12.center);
		\draw (18) to (17.center);
		\draw (20.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DI-relabel2_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (4.25, -1.5) {$\parmechdiag_{\Mone}$};
		\node [style=none] (1) at (4.25, -2.5) {};
		\node [style=none] (2) at (4.25, 0) {};
		\node [style=label] (3) at (4.25, -3) {$\Vone$};
		\node [style=medium map] (4) at (4.25, 0.25) {$  \ \modin \  $};
		\node [style=none] (5) at (3.75, 0.75) {};
		\node [style=none] (6) at (3.75, 2.25) {};
		\node [style=label] (7) at (2.25, 1.25) {$\Vtwo \setminus \HtoL(S)$};
		\node [style=none] (8) at (5.25, 3) {};
		\node [style=none] (9) at (5.25, 4) {};
		\node [style=label] (10) at (5.25, 4.5) {$\Vone$};
		\node [style=map] (11) at (-3.75, 0) {$\parmechdiag_{\DDo(\HtoL(S)=p,\rho)}$};
		\node [style=none] (12) at (-3.75, -1.25) {};
		\node [style=none] (13) at (-3.75, 1.25) {};
		\node [style=label] (14) at (-3.75, -1.75) {$\Vone$};
		\node [style=label] (15) at (-3.75, 1.75) {$\Vone$};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=none] (17) at (4.75, 0.75) {};
		\node [style=upground] (18) at (4.75, 1.75) {};
		\node [style=large map] (19) at (5.25, 2.75) {$\modin^{-1}$};
		\node [style=none] (20) at (6.75, 2.25) {};
		\node [style=sharpstate] (21) at (6.75, 1) {$p$};
		\node [style=label] (22) at (7.75, 1.75) {$\HtoL(S)$};
		\node [style=label] (24) at (3, -0.75) {$\Vone$};
		\node [style=label] (25) at (5.5, 1.25) {$\HtoL(S)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (13.center) to (12.center);
		\draw (18) to (17.center);
		\draw (20.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (7.5, -1.5) {$\parmechdiag_\modelM$};
		\node [style=none] (1) at (7.5, -2.5) {};
		\node [style=none] (2) at (7.5, 0) {};
		\node [style=label] (3) at (7.5, -3) {$V$};
		\node [style=medium map] (4) at (7.5, 0.25) {$  \ \modin \  $};
		\node [style=none] (5) at (7, 0.75) {};
		\node [style=none] (6) at (7, 2.25) {};
		\node [style=label] (7) at (6, 1.25) {$W \setminus S$};
		\node [style=none] (9) at (8.25, 3) {};
		\node [style=none] (10) at (8.25, 4) {};
		\node [style=label] (11) at (8.25, 4.5) {$V$};
		\node [style=map] (12) at (0.5, 0) {$\parmechdiag_{\DDo(S=s,\rho)}$};
		\node [style=none] (13) at (0.5, -1.25) {};
		\node [style=none] (14) at (0.5, 1.25) {};
		\node [style=label] (15) at (0.5, -1.75) {$V$};
		\node [style=label] (16) at (0.5, 1.75) {$V$};
		\node [style=none] (17) at (4.25, 0) {$=$};
		\node [style=none] (55) at (8, 0.75) {};
		\node [style=upground] (56) at (8, 1.75) {};
		\node [style=large map] (57) at (8.25, 2.75) {$\modin^{-1}$};
		\node [style=none] (58) at (9.5, 2.25) {};
		\node [style=sharpstate] (59) at (9.5, 1) {$s$};
		\node [style=label] (60) at (10, 1.75) {$S$};
		\node [style=label] (61) at (8.5, 1.25) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (9.center);
		\draw (14.center) to (13.center);
		\draw (56) to (55.center);
		\draw (58.center) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DII-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0) {$=$};
		\node [style=map] (1) at (6, 3.25) {$\modinnin$};
		\node [style=none] (2) at (5.75, 4.5) {};
		\node [style=none] (3) at (5.75, 3.5) {};
		\node [style=label] (4) at (5.75, 5.25) {$Y_j$};
		\node [style=none] (5) at (6.5, 3.5) {};
		\node [style=upground] (6) at (6.5, 4.25) {};
		\node [style=map] (7) at (6, 0.75) {$\inmod{\io{\Mone}$}};
		\node [style=upground] (8) at (4.5, 4.25) {};
		\node [style=none] (9) at (6, 3) {};
		\node [style=none] (10) at (6, -0.75) {};
		\node [style=whitedot] (11) at (5.25, -1.75) {};
		\node [style=none] (12) at (4.5, -0.75) {};
		\node [style=none] (13) at (6, -0.75) {};
		\node [style=none] (14) at (5.25, -2.5) {};
		\node [style=none] (15) at (4.5, -0.75) {};
		\node [style=label] (16) at (5.25, -3) {$\Vin$};
		\node [style=map] (17) at (6, -0.5) {$\modinin$};
		\node [style=map] (18) at (6, 2) {$\modinnin^{-1}$};
		\node [style=none] (19) at (0.5, 1.75) {};
		\node [style=none] (20) at (0.5, 1) {};
		\node [style=label] (21) at (0.5, 2.25) {$Y_j$};
		\node [style=none] (22) at (1.25, 1) {};
		\node [style=upground] (23) at (1.25, 1.75) {};
		\node [style=map] (24) at (0.75, 0.5) {$\inmod{\io{\Mone}}$};
		\node [style=none] (25) at (0.75, 0.25) {};
		\node [style=none] (26) at (0.75, -1.25) {};
		\node [style=none] (27) at (0.75, -1.75) {};
		\node [style=label] (28) at (0.75, -2.25) {$\Vin$};
		\node [style=map] (29) at (0.75, -0.75) {$\modinin$};
		\node [style=map] (30) at (9.75, 1.25) {$   \ \modin \  $};
		\node [style=none] (31) at (9.5, 3) {};
		\node [style=none] (32) at (9.5, 1.5) {};
		\node [style=label] (33) at (9, 2.25) {$Y_j$};
		\node [style=none] (34) at (10, 1.5) {};
		\node [style=upground] (35) at (10, 2.25) {};
		\node [style=map] (36) at (10.25, -0.5) {$\io{\Mone}$};
		\node [style=none] (37) at (9.25, 1) {};
		\node [style=none] (38) at (10.25, 1) {};
		\node [style=none] (39) at (10.25, -1) {};
		\node [style=whitedot] (40) at (9.75, -1.5) {};
		\node [style=none] (41) at (9.25, -1) {};
		\node [style=none] (42) at (10.25, -1) {};
		\node [style=none] (43) at (9.75, -2.25) {};
		\node [style=none] (44) at (9.25, -1) {};
		\node [style=label] (45) at (9.75, -2.75) {$\Vin$};
		\node [style=label] (46) at (11, 0.25) {$\Vnin$};
		\node [style=none] (47) at (7.75, 0) {$=$};
		\node [style=map] (48) at (4.5, 3.25) {$\modinin$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (6) to (5.center);
		\draw (9.center) to (10.center);
		\draw (14.center) to (11);
		\draw [in=-90, out=0] (11) to (13.center);
		\draw [in=-90, out=180] (11) to (12.center);
		\draw (15.center) to (12.center);
		\draw (13.center) to (10.center);
		\draw (15.center) to (8);
		\draw (19.center) to (20.center);
		\draw (23) to (22.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (26.center);
		\draw (31.center) to (32.center);
		\draw (35) to (34.center);
		\draw (38.center) to (39.center);
		\draw (43.center) to (40);
		\draw [in=-90, out=0] (40) to (42.center);
		\draw [in=-90, out=180] (40) to (41.center);
		\draw (44.center) to (41.center);
		\draw (42.center) to (39.center);
		\draw (44.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DII-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2.75, 1.25) {$   \ \modin \  $};
		\node [style=none] (1) at (-3, 3) {};
		\node [style=none] (2) at (-3, 1.5) {};
		\node [style=label] (3) at (-3.5, 2) {$Y_j$};
		\node [style=none] (4) at (-2.5, 1.5) {};
		\node [style=upground] (5) at (-2.5, 2.25) {};
		\node [style=map] (6) at (-2.25, -0.5) {$\modelM$};
		\node [style=none] (7) at (-3.25, 1) {};
		\node [style=none] (8) at (-2.25, 1) {};
		\node [style=none] (9) at (-2.25, -1) {};
		\node [style=whitedot] (10) at (-2.75, -1.5) {};
		\node [style=none] (11) at (-3.25, -1) {};
		\node [style=none] (12) at (-2.25, -1) {};
		\node [style=none] (13) at (-2.75, -2.25) {};
		\node [style=none] (14) at (-3.25, -1) {};
		\node [style=label] (16) at (-2.75, -2.75) {$\Vin$};
		\node [style=label] (17) at (-1.5, 0.25) {$\Ven$};
		\node [style=none] (18) at (-1.25, -0.5) {$\dots$};
		\node [style=none] (19) at (-0.25, 0) {$=$};
		\node [style=map] (20) at (3.5, 2.5) {$\modinen$};
		\node [style=none] (21) at (3.25, 3.75) {};
		\node [style=none] (22) at (3.25, 2.75) {};
		\node [style=label] (23) at (3.25, 4.5) {$Y_j$};
		\node [style=none] (24) at (4, 2.75) {};
		\node [style=upground] (25) at (4, 3.5) {};
		\node [style=map] (26) at (3.5, 0) {$\inmod{\modelM$}};
		\node [style=upground] (27) at (2.5, 2.5) {};
		\node [style=none] (28) at (3.5, 2.25) {};
		\node [style=none] (29) at (3.5, -1.75) {};
		\node [style=whitedot] (30) at (3, -2.25) {};
		\node [style=none] (31) at (2.5, -1.75) {};
		\node [style=none] (32) at (3.5, -1.75) {};
		\node [style=none] (33) at (3, -3) {};
		\node [style=none] (34) at (2.5, -1.75) {};
		\node [style=label] (35) at (3, -3.5) {$\Vin$};
		\node [style=map] (36) at (3.5, -1.25) {$\modinin$};
		\node [style=map] (37) at (3.5, 1.25) {$\modinen^{-1}$};
		\node [style=none] (38) at (5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5) to (4.center);
		\draw (8.center) to (9.center);
		\draw (13.center) to (10);
		\draw [in=-90, out=0] (10) to (12.center);
		\draw [in=-90, out=180] (10) to (11.center);
		\draw (14.center) to (11.center);
		\draw (12.center) to (9.center);
		\draw (14.center) to (7.center);
		\draw (21.center) to (22.center);
		\draw (25) to (24.center);
		\draw (28.center) to (29.center);
		\draw (33.center) to (30);
		\draw [in=-90, out=0] (30) to (32.center);
		\draw [in=-90, out=180] (30) to (31.center);
		\draw (34.center) to (31.center);
		\draw (32.center) to (29.center);
		\draw (34.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DII-relabel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.25, -1.5) {$\parmechdiag_{\Mone}$};
		\node [style=none] (1) at (-0.25, -2.5) {};
		\node [style=none] (2) at (-0.25, 0) {};
		\node [style=label] (3) at (-0.25, -3) {$\Vone$};
		\node [style=map] (4) at (-0.25, 0.25) {$  \ \modin \  $};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (-0.5, 2.25) {};
		\node [style=label] (7) at (-1.75, 1.25) {$\Vtwo \setminus Y$};
		\node [style=large map] (8) at (2.75, 2.5) {$ \qquad \ \ \ \ \ \ \ \ \modin^{-1} \ \ \ \ \ \ \ \ \ \qquad $};
		\node [style=none] (9) at (2.75, 3) {};
		\node [style=none] (10) at (2.75, 4) {};
		\node [style=label] (11) at (2.75, 4.5) {$\Vone$};
		\node [style=map] (12) at (-7.75, 0) {$\parmechdiag_{\DII((Y_j,x_j)^n_{j=1},\modin)}$};
		\node [style=none] (13) at (-7.75, -1.25) {};
		\node [style=none] (14) at (-7.75, 1.25) {};
		\node [style=label] (15) at (-7.75, -1.75) {$\Vone$};
		\node [style=label] (16) at (-7.75, 1.75) {$\Vone$};
		\node [style=none] (17) at (-3.75, 0) {$=$};
		\node [style=map] (18) at (2.25, 0.25) {$   \ \modin \  $};
		\node [style=none] (19) at (2, 2) {};
		\node [style=none] (20) at (2, 0.5) {};
		\node [style=label] (21) at (1.5, 1.25) {$Y_1$};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=upground] (23) at (2.5, 1.25) {};
		\node [style=map] (24) at (2.75, -1.5) {$\io{\Mone}$};
		\node [style=none] (25) at (1.75, 0) {};
		\node [style=none] (26) at (2.75, 0) {};
		\node [style=none] (27) at (2.75, -2) {};
		\node [style=whitedot] (28) at (2.25, -2.5) {};
		\node [style=none] (29) at (1.75, -2) {};
		\node [style=none] (30) at (2.75, -2) {};
		\node [style=none] (31) at (2.25, -3.25) {};
		\node [style=none] (32) at (1.75, -2) {};
		\node [style=sharpstate] (33) at (2.25, -3.5) {$x_1$};
		\node [style=label] (34) at (3.25, -3) {$\Vonein$};
		\node [style=label] (35) at (3.75, -0.5) {$\Voneen$};
		\node [style=none] (36) at (4.25, -1.5) {$\dots$};
		\node [style=map] (37) at (5.75, 0.25) {$   \ \modin \  $};
		\node [style=none] (38) at (5.5, 2) {};
		\node [style=none] (39) at (5.5, 0.5) {};
		\node [style=label] (40) at (5, 1.25) {$Y_n$};
		\node [style=none] (41) at (6, 0.5) {};
		\node [style=upground] (42) at (6, 1.25) {};
		\node [style=map] (43) at (6.25, -1.5) {$\io{\Mone}$};
		\node [style=none] (44) at (5.25, 0) {};
		\node [style=none] (45) at (6.25, 0) {};
		\node [style=none] (46) at (6.25, -2) {};
		\node [style=whitedot] (47) at (5.75, -2.5) {};
		\node [style=none] (48) at (5.25, -2) {};
		\node [style=none] (49) at (6.25, -2) {};
		\node [style=none] (50) at (5.75, -3.25) {};
		\node [style=none] (51) at (5.25, -2) {};
		\node [style=sharpstate] (52) at (5.75, -3.5) {$x_n$};
		\node [style=label] (53) at (6.75, -3) {$\Vonein$};
		\node [style=label] (54) at (7.25, -0.5) {$\Voneen$};
		\node [style=none] (55) at (0, 0.75) {};
		\node [style=upground] (56) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (9.center);
		\draw (14.center) to (13.center);
		\draw (19.center) to (20.center);
		\draw (23) to (22.center);
		\draw (26.center) to (27.center);
		\draw (31.center) to (28);
		\draw [in=-90, out=0] (28) to (30.center);
		\draw [in=-90, out=180] (28) to (29.center);
		\draw (32.center) to (29.center);
		\draw (30.center) to (27.center);
		\draw (38.center) to (39.center);
		\draw (42) to (41.center);
		\draw (45.center) to (46.center);
		\draw (50.center) to (47);
		\draw [in=-90, out=0] (47) to (49.center);
		\draw [in=-90, out=-180] (47) to (48.center);
		\draw (51.center) to (48.center);
		\draw (49.center) to (46.center);
		\draw (56) to (55.center);
		\draw (32.center) to (25.center);
		\draw (44.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DII-relabel_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.5, -1.5) {$\parmechdiag_{\Mone}$};
		\node [style=none] (1) at (-0.5, -2.75) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=label] (3) at (-0.5, -3.25) {$\Vone$};
		\node [style=map] (4) at (-0.5, 0.25) {$ \ \ \modin \ \  $};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (-0.75, 2.5) {};
		\node [style=label] (7) at (-2.5, 1.25) {$\Vtwo \setminus \HtoL(S)$};
		\node [style=large map] (8) at (3, 2.75) {$ \qquad \ \ \ \ \ \ \ \ \modin^{-1} \ \ \ \ \ \ \ \ \ \qquad $};
		\node [style=none] (9) at (3, 3.25) {};
		\node [style=none] (10) at (3, 4.25) {};
		\node [style=label] (11) at (3, 4.75) {$\Vone$};
		\node [style=map] (12) at (-9.5, 0) {$\parmechdiag_{\DII((Y_j,x_j)^n_{j=1},\modin)}$};
		\node [style=none] (13) at (-9.5, -1.5) {};
		\node [style=none] (14) at (-9.5, 1.5) {};
		\node [style=label] (15) at (-9.5, -2) {$\Vone$};
		\node [style=label] (16) at (-9.5, 2) {$\Vone$};
		\node [style=none] (17) at (-4.5, 0) {$=$};
		\node [style=map] (18) at (3, 0.25) {$  \ \ \modin \  \ $};
		\node [style=none] (19) at (2.75, 2.5) {};
		\node [style=none] (20) at (2.75, 0.5) {};
		\node [style=label] (21) at (1.75, 1.5) {$\HtoL(S_1)$};
		\node [style=none] (22) at (3.25, 0.5) {};
		\node [style=upground] (23) at (3.25, 1.5) {};
		\node [style=map] (24) at (3.5, -1.75) {$\io{\Mone}$};
		\node [style=none] (25) at (2.5, 0) {};
		\node [style=none] (26) at (3.5, 0) {};
		\node [style=none] (27) at (3.5, -2.25) {};
		\node [style=whitedot] (28) at (3, -2.75) {};
		\node [style=none] (29) at (2.5, -2.25) {};
		\node [style=none] (30) at (3.5, -2.25) {};
		\node [style=none] (31) at (3, -3.5) {};
		\node [style=none] (32) at (2.5, -2.25) {};
		\node [style=sharpstate] (33) at (3, -3.75) {$x_1$};
		\node [style=label] (34) at (4, -3.25) {$\Vonein$};
		\node [style=label] (35) at (4.25, -0.75) {$\Vonenin$};
		\node [style=none] (36) at (5, -1.75) {$\dots$};
		\node [style=map] (37) at (6.75, 0.25) {$ \  \ \modin \  \ $};
		\node [style=none] (38) at (6.5, 2.5) {};
		\node [style=none] (39) at (6.5, 0.5) {};
		\node [style=label] (40) at (5.5, 1.5) {$\HtoL(S_n)$};
		\node [style=none] (41) at (7, 0.5) {};
		\node [style=upground] (42) at (7, 1.5) {};
		\node [style=map] (43) at (7.25, -1.75) {$\io{\Mone}$};
		\node [style=none] (44) at (6.25, 0) {};
		\node [style=none] (45) at (7.25, 0) {};
		\node [style=none] (46) at (7.25, -2.25) {};
		\node [style=whitedot] (47) at (6.75, -2.75) {};
		\node [style=none] (48) at (6.25, -2.25) {};
		\node [style=none] (49) at (7.25, -2.25) {};
		\node [style=none] (50) at (6.75, -3.5) {};
		\node [style=none] (51) at (6.25, -2.25) {};
		\node [style=sharpstate] (52) at (6.75, -3.75) {$x_n$};
		\node [style=label] (53) at (7.75, -3.25) {$\Vonein$};
		\node [style=label] (54) at (8, -0.75) {$\Vonenin$};
		\node [style=none] (55) at (-0.25, 0.75) {};
		\node [style=upground] (56) at (-0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (9.center);
		\draw (14.center) to (13.center);
		\draw (19.center) to (20.center);
		\draw (23) to (22.center);
		\draw (26.center) to (27.center);
		\draw (31.center) to (28);
		\draw [in=-90, out=0] (28) to (30.center);
		\draw [in=-90, out=180] (28) to (29.center);
		\draw (32.center) to (29.center);
		\draw (30.center) to (27.center);
		\draw (38.center) to (39.center);
		\draw (42) to (41.center);
		\draw (45.center) to (46.center);
		\draw (50.center) to (47);
		\draw [in=-90, out=0] (47) to (49.center);
		\draw [in=-90, out=-180] (47) to (48.center);
		\draw (51.center) to (48.center);
		\draw (49.center) to (46.center);
		\draw (56) to (55.center);
		\draw (32.center) to (25.center);
		\draw (44.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DII-small.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3.5, -1.5) {$\parmechdiag_{\Mone}$};
		\node [style=none] (1) at (-3.5, -2.75) {};
		\node [style=none] (2) at (-3.5, 0) {};
		\node [style=label] (3) at (-3.5, -3.25) {$\Vone$};
		\node [style=map] (4) at (-3.5, 0.25) {$ \ \ \modin \ \  $};
		\node [style=none] (5) at (-3.75, 0.75) {};
		\node [style=none] (6) at (-3.75, 2.5) {};
		\node [style=label] (7) at (-5.25, 1.5) {$\Vtwo \setminus \HtoL(S)$};
		\node [style=large map] (8) at (-1, 2.75) {$ \qquad \ \ \ \ \ \ \ \ \modin^{-1} \ \ \ \ \ \ \ \ \ \qquad $};
		\node [style=none] (9) at (-1, 3.25) {};
		\node [style=none] (10) at (-1, 4) {};
		\node [style=label] (11) at (-1, 4.5) {$\Vone$};
		\node [style=map] (12) at (-9.5, 0) {$\parmechdiag_{\DII((\HtoL(S_j),x_j)^n_{j=1},\modin)}$};
		\node [style=none] (13) at (-9.5, -1.5) {};
		\node [style=none] (14) at (-9.5, 1.5) {};
		\node [style=label] (15) at (-9.5, -2) {$\Vone$};
		\node [style=label] (16) at (-9.5, 2) {$\Vone$};
		\node [style=none] (17) at (-6.25, 0) {$=$};
		\node [style=map] (18) at (-1, 0.25) {$  \ \ \modin \  \ $};
		\node [style=none] (19) at (-1.25, 2.5) {};
		\node [style=none] (20) at (-1.25, 0.5) {};
		\node [style=label] (21) at (-2, 1.5) {$\HtoL(S_1)$};
		\node [style=none] (22) at (-0.75, 0.5) {};
		\node [style=upground] (23) at (-0.75, 1.5) {};
		\node [style=map] (24) at (-0.5, -1.75) {$\io{\Mone}$};
		\node [style=none] (25) at (-1.5, 0) {};
		\node [style=none] (26) at (-0.5, 0) {};
		\node [style=none] (27) at (-0.5, -2.25) {};
		\node [style=whitedot] (28) at (-1, -2.75) {};
		\node [style=none] (29) at (-1.5, -2.25) {};
		\node [style=none] (30) at (-0.5, -2.25) {};
		\node [style=none] (31) at (-1, -3.5) {};
		\node [style=none] (32) at (-1.5, -2.25) {};
		\node [style=sharpstate] (33) at (-1, -3.75) {$x_1$};
		\node [style=label] (34) at (0, -3.25) {$\Vonein$};
		\node [style=label] (35) at (0.25, -0.75) {$\Vonenin$};
		\node [style=none] (36) at (1, -1.75) {$\dots$};
		\node [style=map] (37) at (2.25, 0.25) {$ \  \ \modin \  \ $};
		\node [style=none] (38) at (2, 2.5) {};
		\node [style=none] (39) at (2, 0.5) {};
		\node [style=label] (40) at (1.25, 1.5) {$\HtoL(S_n)$};
		\node [style=none] (41) at (2.5, 0.5) {};
		\node [style=upground] (42) at (2.5, 1.5) {};
		\node [style=map] (43) at (2.75, -1.75) {$\io{\Mone}$};
		\node [style=none] (44) at (1.75, 0) {};
		\node [style=none] (45) at (2.75, 0) {};
		\node [style=none] (46) at (2.75, -2.25) {};
		\node [style=whitedot] (47) at (2.25, -2.75) {};
		\node [style=none] (48) at (1.75, -2.25) {};
		\node [style=none] (49) at (2.75, -2.25) {};
		\node [style=none] (50) at (2.25, -3.5) {};
		\node [style=none] (51) at (1.75, -2.25) {};
		\node [style=sharpstate] (52) at (2.25, -3.75) {$x_n$};
		\node [style=label] (53) at (3.25, -3.25) {$\Vonein$};
		\node [style=label] (54) at (3.5, -0.75) {$\Vonenin$};
		\node [style=none] (55) at (-3.25, 0.75) {};
		\node [style=upground] (56) at (-3.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (9.center);
		\draw (14.center) to (13.center);
		\draw (19.center) to (20.center);
		\draw (23) to (22.center);
		\draw (26.center) to (27.center);
		\draw (31.center) to (28);
		\draw [in=-90, out=0] (28) to (30.center);
		\draw [in=-90, out=180] (28) to (29.center);
		\draw (32.center) to (29.center);
		\draw (30.center) to (27.center);
		\draw (38.center) to (39.center);
		\draw (42) to (41.center);
		\draw (45.center) to (46.center);
		\draw (50.center) to (47);
		\draw [in=-90, out=0] (47) to (49.center);
		\draw [in=-90, out=-180] (47) to (48.center);
		\draw (51.center) to (48.center);
		\draw (49.center) to (46.center);
		\draw (56) to (55.center);
		\draw (32.center) to (25.center);
		\draw (44.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DII-swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.25, -1.5) {$\parmechdiag_\modelM$};
		\node [style=none] (1) at (-0.25, -2.5) {};
		\node [style=none] (2) at (-0.25, 0) {};
		\node [style=label] (3) at (-0.25, -3) {$W$};
		\node [style=map] (4) at (-0.25, 0.25) {$  \ \modin \  $};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (-0.5, 2.25) {};
		\node [style=label] (7) at (-1.5, 1.25) {$W \setminus Y$};
		\node [style=large map] (8) at (2.75, 2.5) {$ \qquad \ \ \ \ \ \ \ \ \modin^{-1} \ \ \ \ \ \ \ \ \ \qquad $};
		\node [style=none] (9) at (2.75, 3) {};
		\node [style=none] (10) at (2.75, 4) {};
		\node [style=label] (11) at (2.75, 4.5) {$W$};
		\node [style=map] (12) at (-7, 0) {$\parmechdiag_{\DII((Y_j,x_j)^n_{j=1},\modin)}$};
		\node [style=none] (13) at (-7, -1.25) {};
		\node [style=none] (14) at (-7, 1.25) {};
		\node [style=label] (15) at (-7, -1.75) {$W$};
		\node [style=label] (16) at (-7, 1.75) {$W$};
		\node [style=none] (17) at (-3.25, 0) {$=$};
		\node [style=map] (18) at (2.25, 0.25) {$   \ \modin \  $};
		\node [style=none] (19) at (2, 2) {};
		\node [style=none] (20) at (2, 0.5) {};
		\node [style=label] (21) at (1.5, 1.25) {$Y_1$};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=upground] (23) at (2.5, 1.25) {};
		\node [style=map] (24) at (2.75, -1.5) {$\modelM$};
		\node [style=none] (25) at (1.75, 0) {};
		\node [style=none] (26) at (2.75, 0) {};
		\node [style=none] (27) at (2.75, -2) {};
		\node [style=whitedot] (28) at (2.25, -2.5) {};
		\node [style=none] (29) at (1.75, -2) {};
		\node [style=none] (30) at (2.75, -2) {};
		\node [style=none] (31) at (2.25, -3.25) {};
		\node [style=none] (32) at (1.75, -2) {};
		\node [style=sharpstate] (33) at (2.25, -3.5) {$x_1$};
		\node [style=label] (34) at (3, -3) {$\Win$};
		\node [style=label] (35) at (3.5, -0.75) {$\Wen$};
		\node [style=none] (36) at (3.75, -1.5) {$\dots$};
		\node [style=map] (37) at (5.75, 0.25) {$   \ \modin \  $};
		\node [style=none] (38) at (5.5, 2) {};
		\node [style=none] (39) at (5.5, 0.5) {};
		\node [style=label] (40) at (5, 1.25) {$Y_n$};
		\node [style=none] (41) at (6, 0.5) {};
		\node [style=upground] (42) at (6, 1.25) {};
		\node [style=map] (43) at (6.25, -1.5) {$\modelM$};
		\node [style=none] (44) at (5.25, 0) {};
		\node [style=none] (45) at (6.25, 0) {};
		\node [style=none] (46) at (6.25, -2) {};
		\node [style=whitedot] (47) at (5.75, -2.5) {};
		\node [style=none] (48) at (5.25, -2) {};
		\node [style=none] (49) at (6.25, -2) {};
		\node [style=none] (50) at (5.75, -3.25) {};
		\node [style=none] (51) at (5.25, -2) {};
		\node [style=sharpstate] (52) at (5.75, -3.5) {$x_n$};
		\node [style=label] (53) at (6.5, -3) {$\Win$};
		\node [style=label] (54) at (7, -0.75) {$\Wen$};
		\node [style=none] (55) at (0, 0.75) {};
		\node [style=upground] (56) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (9.center);
		\draw (14.center) to (13.center);
		\draw (19.center) to (20.center);
		\draw (23) to (22.center);
		\draw (26.center) to (27.center);
		\draw (31.center) to (28);
		\draw [in=-90, out=0] (28) to (30.center);
		\draw [in=-90, out=180] (28) to (29.center);
		\draw (32.center) to (29.center);
		\draw (30.center) to (27.center);
		\draw (38.center) to (39.center);
		\draw (42) to (41.center);
		\draw (45.center) to (46.center);
		\draw (50.center) to (47);
		\draw [in=-90, out=0] (47) to (49.center);
		\draw [in=-90, out=-180] (47) to (48.center);
		\draw (51.center) to (48.center);
		\draw (49.center) to (46.center);
		\draw (56) to (55.center);
		\draw (32.center) to (25.center);
		\draw (44.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DII.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.25, -1.5) {$\parmechdiag_\modelM$};
		\node [style=none] (1) at (-0.25, -2.5) {};
		\node [style=none] (2) at (-0.25, 0) {};
		\node [style=label] (3) at (-0.25, -3) {$V$};
		\node [style=map] (4) at (-0.25, 0.25) {$  \ \modin \  $};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (-0.5, 2.25) {};
		\node [style=label] (7) at (-1.5, 1.25) {$W \setminus Y$};
		\node [style=large map] (8) at (2.75, 2.5) {$ \qquad \ \ \ \ \ \ \ \ \modin^{-1} \ \ \ \ \ \ \ \ \ \qquad $};
		\node [style=none] (9) at (2.75, 3) {};
		\node [style=none] (10) at (2.75, 4) {};
		\node [style=label] (11) at (2.75, 4.5) {$V$};
		\node [style=map] (12) at (-7, 0) {$\parmechdiag_{\DII((Y_j,x_j)^n_{j=1},\modin)}$};
		\node [style=none] (13) at (-7, -1.25) {};
		\node [style=none] (14) at (-7, 1.25) {};
		\node [style=label] (15) at (-7, -1.75) {$V$};
		\node [style=label] (16) at (-7, 1.75) {$V$};
		\node [style=none] (17) at (-3.25, 0) {$=$};
		\node [style=map] (18) at (2.25, 0.25) {$   \ \modin \  $};
		\node [style=none] (19) at (2, 2) {};
		\node [style=none] (20) at (2, 0.5) {};
		\node [style=label] (21) at (1.5, 1.25) {$Y_1$};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=upground] (23) at (2.5, 1.25) {};
		\node [style=map] (24) at (2.75, -1.5) {$\modelM$};
		\node [style=none] (25) at (1.75, 0) {};
		\node [style=none] (26) at (2.75, 0) {};
		\node [style=none] (27) at (2.75, -2) {};
		\node [style=whitedot] (28) at (2.25, -2.5) {};
		\node [style=none] (29) at (1.75, -2) {};
		\node [style=none] (30) at (2.75, -2) {};
		\node [style=none] (31) at (2.25, -3.25) {};
		\node [style=none] (32) at (1.75, -2) {};
		\node [style=sharpstate] (33) at (2.25, -3.5) {$x_1$};
		\node [style=label] (34) at (3, -3) {$\Vin$};
		\node [style=label] (35) at (3.5, -0.75) {$\Ven$};
		\node [style=none] (36) at (3.75, -1.5) {$\dots$};
		\node [style=map] (37) at (5.75, 0.25) {$   \ \modin \  $};
		\node [style=none] (38) at (5.5, 2) {};
		\node [style=none] (39) at (5.5, 0.5) {};
		\node [style=label] (40) at (5, 1.25) {$Y_n$};
		\node [style=none] (41) at (6, 0.5) {};
		\node [style=upground] (42) at (6, 1.25) {};
		\node [style=map] (43) at (6.25, -1.5) {$\modelM$};
		\node [style=none] (44) at (5.25, 0) {};
		\node [style=none] (45) at (6.25, 0) {};
		\node [style=none] (46) at (6.25, -2) {};
		\node [style=whitedot] (47) at (5.75, -2.5) {};
		\node [style=none] (48) at (5.25, -2) {};
		\node [style=none] (49) at (6.25, -2) {};
		\node [style=none] (50) at (5.75, -3.25) {};
		\node [style=none] (51) at (5.25, -2) {};
		\node [style=sharpstate] (52) at (5.75, -3.5) {$x_n$};
		\node [style=label] (53) at (6.5, -3) {$\Vin$};
		\node [style=label] (54) at (7, -0.75) {$\Ven$};
		\node [style=none] (55) at (0, 0.75) {};
		\node [style=upground] (56) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (9.center);
		\draw (14.center) to (13.center);
		\draw (19.center) to (20.center);
		\draw (23) to (22.center);
		\draw (26.center) to (27.center);
		\draw (31.center) to (28);
		\draw [in=-90, out=0] (28) to (30.center);
		\draw [in=-90, out=180] (28) to (29.center);
		\draw (32.center) to (29.center);
		\draw (30.center) to (27.center);
		\draw (38.center) to (39.center);
		\draw (42) to (41.center);
		\draw (45.center) to (46.center);
		\draw (50.center) to (47);
		\draw [in=-90, out=0] (47) to (49.center);
		\draw [in=-90, out=-180] (47) to (48.center);
		\draw (51.center) to (48.center);
		\draw (49.center) to (46.center);
		\draw (56) to (55.center);
		\draw (32.center) to (25.center);
		\draw (44.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DIswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (7.5, -1.5) {$\parmechdiag_\modelM$};
		\node [style=none] (1) at (7.5, -2.5) {};
		\node [style=none] (2) at (7.5, 0) {};
		\node [style=label] (3) at (7.5, -3) {$W$};
		\node [style=medium map] (4) at (7.5, 0.25) {$  \ \modin^{-1} \  $};
		\node [style=none] (5) at (7, 0.75) {};
		\node [style=none] (6) at (7, 2.25) {};
		\node [style=label] (7) at (6, 1.25) {$V \setminus S$};
		\node [style=none] (9) at (8.25, 3) {};
		\node [style=none] (10) at (8.25, 4) {};
		\node [style=label] (11) at (8.25, 4.5) {$W$};
		\node [style=map] (12) at (0.5, 0) {$\parmechdiag_{\DDo(S=s,\rho)}$};
		\node [style=none] (13) at (0.5, -1.25) {};
		\node [style=none] (14) at (0.5, 1.25) {};
		\node [style=label] (15) at (0.5, -1.75) {$W$};
		\node [style=label] (16) at (0.5, 1.75) {$W$};
		\node [style=none] (17) at (4.25, 0) {$=$};
		\node [style=none] (55) at (8, 0.75) {};
		\node [style=upground] (56) at (8, 1.75) {};
		\node [style=large map] (57) at (8.25, 2.75) {$\modin$};
		\node [style=none] (58) at (9.5, 2.25) {};
		\node [style=sharpstate] (59) at (9.5, 1) {$s$};
		\node [style=label] (60) at (10, 1.75) {$S$};
		\node [style=label] (61) at (8.5, 1.25) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (9.center);
		\draw (14.center) to (13.center);
		\draw (56) to (55.center);
		\draw (58.center) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qmap] (0) at (0.5, 0) {$\rho$};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=label] (2) at (0.5, 1.75) {$\hilbH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickline] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {$D_X$};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (2.5, -0.25) {};
		\node [style=none] (3) at (2.5, -1.25) {};
		\node [style=none] (4) at (0.5, -1.25) {};
		\node [style=none] (5) at (0.5, -1.25) {};
		\node [style=none] (6) at (1.5, -1) {$\dots$};
		\node [style=label] (7) at (1.5, -1.75) {$\HtoL(\Pa(X))$};
		\node [style=label] (10) at (1.5, 2) {$\HtoL(X)$};
		\node [style=none] (11) at (0.5, 1.5) {};
		\node [style=none] (12) at (2.5, 1.5) {};
		\node [style=none] (13) at (2.5, 0.5) {};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (1.5, 1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (1.center) to (5.center);
		\draw (12.center) to (13.center);
		\draw (11.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DX2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 0.75) {};
		\node [style=medium map] (3) at (3.75, 0.25) {$ \qquad $};
		\node [style=map] (4) at (7, 0.25) {};
		\node [style=whitedot] (5) at (5.75, -1) {};
		\node [style=none] (6) at (4.25, 0) {};
		\node [style=none] (7) at (7, 0) {};
		\node [style=none] (8) at (5.75, -2.25) {};
		\node [style=none] (9) at (7, 0.75) {};
		\node [style=none] (12) at (2.75, -2.25) {};
		\node [style=none] (13) at (7, 1.75) {};
		\node [style=none] (14) at (4, 1.75) {};
		\node [style=none] (15) at (2.75, 0) {};
		\node [style=none] (16) at (8.25, -2.25) {};
		\node [style=map] (17) at (8.25, 0.25) {};
		\node [style=none] (18) at (8.25, 1.75) {};
		\node [style=none] (19) at (4, 0) {};
		\node [style=none] (20) at (4, -2.25) {};
		\node [style=none] (21) at (3.5, -1.5) {$\dots$};
		\node [style=label] (23) at (5.5, -2.75) {$\HtoL(\Pa(X))$};
		\node [style=label] (24) at (5.5, 2.25) {$\HtoL(X)$};
		\node [style=none] (25) at (2.75, 1.75) {};
		\node [style=none] (26) at (2.75, 0.75) {};
		\node [style=none] (27) at (3.5, 1.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (5);
		\draw [in=-90, out=0] (5) to (7.center);
		\draw [in=-90, out=-180] (5) to (6.center);
		\draw (13.center) to (9.center);
		\draw (14.center) to (0.center);
		\draw (15.center) to (12.center);
		\draw (17) to (16.center);
		\draw (18.center) to (17);
		\draw (19.center) to (20.center);
		\draw (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DX3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.75, 0) {$ \ \ \ \  \ \ f_X \ \ \ \ \ \ $};
		\node [style=none] (1) at (1.75, 0.25) {};
		\node [style=none] (2) at (1.75, 1.25) {};
		\node [style=label] (3) at (1.75, 1.75) {$X_i$};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (3, -0.5) {};
		\node [style=map] (7) at (3, -1.75) {$\lambda_X$};
		\node [style=none] (8) at (2, -1.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (1.25, -1) {$\dots$};
		\node [style=label] (11) at (3.75, -1) {$U_i$};
		\node [style=label] (12) at (1.25, -2) {$\Pa'(X_i)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7) to (6.center);
		\draw (9.center) to (4.center);
		\draw (5.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DX4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -2.75) {};
		\node [style=none] (1) at (-0.75, -2.75) {};
		\node [style=whitedot] (2) at (-2.75, -1) {};
		\node [style=whitedot] (3) at (-0.75, -1) {};
		\node [style=none] (5) at (-2.75, 2.75) {};
		\node [style=none] (6) at (-0.75, 2.75) {};
		\node [style=whitedot] (7) at (1.5, -1) {};
		\node [style=whitedot] (8) at (3.5, -1) {};
		\node [style=none] (9) at (2.5, -1.5) {$\dots$};
		\node [style=none] (10) at (1.5, 2.75) {};
		\node [style=none] (11) at (3.5, 2.75) {};
		\node [style=graydot] (12) at (-2.75, 1) {\footnotesize{$x_1$}};
		\node [style=graydot] (13) at (-0.75, 1) {\footnotesize{$x_2$}};
		\node [style=none] (14) at (-1.75, 1.75) {$\dots$};
		\node [style=none] (15) at (-2.75, -2.75) {};
		\node [style=none] (16) at (-0.75, -2.75) {};
		\node [style=graydot] (17) at (1.5, 1) {$. . $};
		\node [style=graydot] (18) at (3.5, 1) {\footnotesize{$x_n$}};
		\node [style=none] (19) at (2.5, 1.75) {$\dots$};
		\node [style=none] (24) at (1.5, -2.75) {};
		\node [style=none] (25) at (3.5, -2.75) {};
		\node [style=label] (26) at (0.5, 3.5) {$\HtoL(X)$};
		\node [style=label] (27) at (0.25, -3.5) {$\HtoL(\Pa(X))$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3);
		\draw (5.center) to (2);
		\draw (11.center) to (8);
		\draw (10.center) to (7);
		\draw (16.center) to (13);
		\draw [in=-90, out=90] (15.center) to (12);
		\draw (2) to (13);
		\draw (2) to (17);
		\draw (2) to (18);
		\draw (3) to (12);
		\draw (12) to (2);
		\draw (3) to (13);
		\draw (3) to (17);
		\draw (3) to (18);
		\draw (7) to (12);
		\draw (7) to (13);
		\draw (7) to (17);
		\draw (7) to (18);
		\draw (8) to (18);
		\draw (8) to (12);
		\draw (8) to (13);
		\draw (8) to (17);
		\draw (24.center) to (7);
		\draw (25.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ddo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (4.25, -1.25) {$\parmechdiag_{\Mone}$};
		\node [style=none] (1) at (4.25, -2.25) {};
		\node [style=none] (2) at (4.25, 0) {};
		\node [style=label] (3) at (4.25, -2.75) {$\Vone$};
		\node [style=medium map] (4) at (4.25, 0.25) {$  \ \modin \  $};
		\node [style=none] (5) at (3.75, 0.75) {};
		\node [style=none] (6) at (3.75, 2) {};
		\node [style=label] (7) at (2.25, 1.25) {$\Vtwo \setminus \HtoL(S)$};
		\node [style=none] (8) at (5.25, 2.75) {};
		\node [style=none] (9) at (5.25, 3.5) {};
		\node [style=label] (10) at (5.25, 4) {$\Vone$};
		\node [style=map] (11) at (-3.75, 0) {$\parmechdiag_{\DDo(\HtoL(S)=p,\rho)}$};
		\node [style=none] (12) at (-3.75, -1.25) {};
		\node [style=none] (13) at (-3.75, 1.25) {};
		\node [style=label] (14) at (-3.75, -1.75) {$\Vone$};
		\node [style=label] (15) at (-3.75, 1.75) {$\Vone$};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=none] (17) at (4.75, 0.75) {};
		\node [style=upground] (18) at (4.75, 1.5) {};
		\node [style=large map] (19) at (5.25, 2.5) {$\modin^{-1}$};
		\node [style=none] (20) at (6.75, 2) {};
		\node [style=sharpstate] (21) at (6.75, 1) {$p$};
		\node [style=label] (22) at (7.75, 1.5) {$\HtoL(S)$};
		\node [style=label] (24) at (3, -0.75) {$\Vone$};
		\node [style=label] (25) at (5.5, 1) {$\HtoL(S)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (13.center) to (12.center);
		\draw (18) to (17.center);
		\draw (20.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Dio.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 0) {$\modelMioD$};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (0.5, -1.25) {};
		\node [style=label] (3) at (0.5, 1.75) {$\syn{X}$};
		\node [style=label] (4) at (0.5, -1.75) {$\syn{\Vin}$};
		\node [style=none] (5) at (2.25, 0) {$:=$};
		\node [style=map] (6) at (4.5, 0) {$\diagD_{G,X}$};
		\node [style=none] (7) at (4.5, 1.25) {};
		\node [style=none] (8) at (4.5, -1.25) {};
		\node [style=label] (11) at (4.5, 1.75) {$\syn{X}$};
		\node [style=label] (12) at (4.5, -1.75) {$\syn{\Vin}$};
		\node [style=map] (13) at (10, 0) {$\modelMio$};
		\node [style=none] (14) at (10, 1.25) {};
		\node [style=none] (15) at (10, -1.25) {};
		\node [style=label] (16) at (10, 1.75) {$X$};
		\node [style=label] (17) at (10, -1.75) {$\Vin$};
		\node [style=none] (18) at (11.75, 0) {$:=$};
		\node [style=map] (19) at (14, 0) {$\sem{\modelMioD}$};
		\node [style=none] (20) at (14, 1.25) {};
		\node [style=none] (21) at (14, -1.25) {};
		\node [style=label] (22) at (14, 1.75) {$X$};
		\node [style=label] (23) at (14, -1.75) {$\Vin$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (15.center) to (14.center);
		\draw (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Do-intervention.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-4.25, 0) {$c_X$};
		\node [style=none] (1) at (-4.25, 0.25) {};
		\node [style=none] (2) at (-4.25, 1.25) {};
		\node [style=label] (3) at (-4.25, 1.75) {$X$};
		\node [style=none] (4) at (-5.25, -0.25) {};
		\node [style=none] (5) at (-3.25, -0.25) {};
		\node [style=none] (6) at (-5.25, -1.25) {};
		\node [style=none] (7) at (-3.25, -1.25) {};
		\node [style=none] (8) at (-4.25, -1) {$\dots$};
		\node [style=label] (9) at (-4.25, -1.75) {$\Pa(X)$};
		\node [style=none] (11) at (-0.5, 1) {$\Do(X=x)$};
		\node [style=none] (12) at (2.75, 1.25) {};
		\node [style=none] (13) at (2.75, 0.25) {};
		\node [style=label] (14) at (2.75, 1.75) {$X$};
		\node [style=point] (15) at (2.75, 0) {$x$};
		\node [style=none] (16) at (-0.5, 0) {$\rightsquigarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Do-pic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-1, 0) {$c_X$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=label] (3) at (-1, 1.5) {$X$};
		\node [style=none] (4) at (-2, -0.25) {};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=none] (7) at (-2, -1.5) {};
		\node [style=none] (8) at (-1, -1) {$\dots$};
		\node [style=label] (9) at (-1, -2) {$\Pa(X)$};
		\node [style=none] (10) at (3, 0) {$\mapsto$};
		\node [style=none] (21) at (3, 0.75) {$\Do(X=x)$};
		\node [style=none] (22) at (6, 1) {};
		\node [style=label] (23) at (6, 1.5) {$X$};
		\node [style=sharpstate] (24) at (6, -0.25) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (24) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DoX-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (14.5, 0) {$\modelMio$};
		\node [style=none] (1) at (15.25, 0) {};
		\node [style=none] (2) at (15.75, 0) {};
		\node [style=none] (3) at (16.5, -1) {};
		\node [style=point] (4) at (16.5, -1.5) {$x$};
		\node [style=none] (5) at (14.5, -0.5) {};
		\node [style=none] (6) at (14.5, -1.5) {};
		\node [style=label] (7) at (14.5, -2) {$\Vin$};
		\node [style=label] (8) at (17.25, 0) {$X$};
		\node [style=none] (9) at (14.5, 0.5) {};
		\node [style=none] (10) at (14.5, 1.5) {};
		\node [style=label] (11) at (14.5, 2) {$\Vout$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [in=90, out=0, looseness=1.25] (2.center) to (3.center);
		\draw (4) to (3.center);
		\draw (5.center) to (6.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EX1DDG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (7, -2.5) {$\smech_I$};
		\node [style=none] (1) at (6.25, -2.25) {};
		\node [style=none] (2) at (7.75, -2.25) {};
		\node [style=none] (3) at (7, -3) {};
		\node [style=none] (4) at (7, -3.75) {};
		\node [style=label] (5) at (7, -4.25) {$I$};
		\node [style=none] (6) at (6.25, 2.5) {};
		\node [style=none] (7) at (7.75, -1) {};
		\node [style=label] (8) at (8.5, -1.75) {$\edgevar{I}{X}$};
		\node [style=map] (9) at (7.75, -0.75) {$\mmech_X$};
		\node [style=none] (10) at (7.75, -0.5) {};
		\node [style=none] (11) at (7.75, 0.75) {};
		\node [style=label] (12) at (8.5, 0) {$X$};
		\node [style=map] (13) at (7.75, 1) {$\smech_X$};
		\node [style=none] (14) at (7.75, 1.25) {};
		\node [style=none] (15) at (7.75, 2.5) {};
		\node [style=label] (16) at (8.5, 1.75) {$\edgevar{X}{O}$};
		\node [style=medium map] (17) at (7, 2.75) {$\mmech_O$};
		\node [style=none] (18) at (7, 3.25) {};
		\node [style=none] (19) at (7, 4) {};
		\node [style=label] (21) at (7, 4.5) {$O$};
		\node [style=label] (23) at (5.75, 0) {$\edgevar{I}{O}$};
		\node [style=map] (24) at (-3.75, 0) {$\modelMHio$};
		\node [style=none] (25) at (-3.75, -0.5) {};
		\node [style=none] (26) at (-3.75, -1.25) {};
		\node [style=none] (27) at (-3.75, 0.5) {};
		\node [style=none] (28) at (-3.75, 1.5) {};
		\node [style=label] (29) at (-3.75, 2) {$O$};
		\node [style=label] (30) at (-3.75, -1.75) {$I$};
		\node [style=none] (31) at (-2, 0) {$=$};
		\node [style=none] (32) at (4, 0) {$=$};
		\node [style=label] (33) at (0.75, -2.75) {$I$};
		\node [style=label] (34) at (2.5, 0.75) {$X$};
		\node [style=whitedot] (35) at (0.75, -1.25) {};
		\node [style=none] (36) at (-0.25, -0.25) {};
		\node [style=none] (37) at (1.75, -0.25) {};
		\node [style=none] (38) at (0.75, -2.25) {};
		\node [style=map] (39) at (1.75, 0) {$\mmech_X$};
		\node [style=none] (40) at (1.75, 1.5) {};
		\node [style=medium map] (41) at (0.75, 1.75) {$\mmech_O$};
		\node [style=none] (42) at (0.75, 2.25) {};
		\node [style=none] (43) at (0.75, 3) {};
		\node [style=label] (44) at (0.75, 3.5) {$O$};
		\node [style=none] (45) at (-0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (6.center) to (1.center);
		\draw (7.center) to (2.center);
		\draw (11.center) to (10.center);
		\draw (15.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (38.center) to (35);
		\draw [in=-90, out=0] (35) to (37.center);
		\draw [in=-90, out=-180] (35) to (36.center);
		\draw (40.center) to (37.center);
		\draw (43.center) to (42.center);
		\draw (45.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ex2DDG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, -3.25) {$\smech_I$};
		\node [style=none] (1) at (0, -3.75) {};
		\node [style=none] (2) at (0, -4.5) {};
		\node [style=label] (3) at (0, -5) {$I$};
		\node [style=none] (4) at (-1, -3) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=map] (7) at (-1, -1.5) {$\mmech_W$};
		\node [style=medium map] (8) at (-1, 0.25) {$\smech_W$};
		\node [style=label] (9) at (-1.75, -0.75) {$W$};
		\node [style=none] (10) at (1, -3) {};
		\node [style=none] (11) at (1, 1.75) {};
		\node [style=map] (12) at (1, -1.5) {$\mmech_R$};
		\node [style=map] (13) at (1, 0.25) {$\smech_R$};
		\node [style=label] (14) at (1.75, -0.75) {$R$};
		\node [style=none] (15) at (-1.75, 0.75) {};
		\node [style=none] (16) at (-0.75, 0.75) {};
		\node [style=none] (17) at (-0.75, 1.75) {};
		\node [style=medium map] (18) at (0.25, 2.25) {$\mmech_C$};
		\node [style=none] (19) at (0.25, 2.75) {};
		\node [style=none] (20) at (0.25, 3.75) {};
		\node [style=label] (21) at (1, 3.25) {$C$};
		\node [style=map] (22) at (0.25, 4) {$\smech_C$};
		\node [style=none] (23) at (0.25, 4.25) {};
		\node [style=none] (24) at (0.25, 5.5) {};
		\node [style=none] (25) at (-1.75, 5.5) {};
		\node [style=medium map] (26) at (-0.75, 5.75) {$\mmech_O$};
		\node [style=none] (27) at (-0.75, 6.25) {};
		\node [style=none] (28) at (-0.75, 7) {};
		\node [style=label] (29) at (-0.75, 7.5) {$O$};
		\node [style=label] (30) at (1.75, -2.5) {$\edgevar{I}{R}$};
		\node [style=label] (31) at (-2, -2.5) {$\edgevar{I}{W}$};
		\node [style=label] (32) at (-2.5, 3.5) {$\edgevar{W}{O}$};
		\node [style=label] (33) at (1.25, 4.75) {$\edgevar{C}{O}$};
		\node [style=label] (34) at (2, 1.25) {$\edgevar{R}{C}$};
		\node [style=label] (35) at (0, 1.25) {$\edgevar{W}{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw (11.center) to (10.center);
		\draw (16.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (24.center) to (23.center);
		\draw [in=90, out=-90] (25.center) to (15.center);
		\draw (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ex2PQC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, -1.25) {$\smech_I$};
		\node [style=none] (1) at (0, -1.75) {};
		\node [style=none] (2) at (0, -2.5) {};
		\node [style=label] (3) at (0, -3) {$I$};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (6) at (-1, 2) {};
		\node [style=map] (7) at (-1, 0.5) {$\mmech_W$};
		\node [style=medium map] (8) at (-1, 2.25) {$\smech_W$};
		\node [style=label] (9) at (-1.75, 1.25) {$W$};
		\node [style=none] (10) at (1, -1) {};
		\node [style=none] (11) at (1, 3.75) {};
		\node [style=map] (12) at (1, 0.5) {$\mmech_R$};
		\node [style=map] (13) at (1, 2.25) {$\smech_R$};
		\node [style=label] (14) at (1.75, 1.25) {$R$};
		\node [style=none] (15) at (-1.75, 2.75) {};
		\node [style=none] (16) at (-0.5, 2.75) {};
		\node [style=none] (17) at (-0.5, 3.75) {};
		\node [style=medium map] (18) at (0.25, 4.25) {$\mmech_C$};
		\node [style=none] (19) at (0.25, 4.75) {};
		\node [style=none] (20) at (0.25, 5.75) {};
		\node [style=label] (21) at (1, 5.25) {$C$};
		\node [style=map] (22) at (0.25, 6) {$\smech_C$};
		\node [style=none] (23) at (0.25, 6.25) {};
		\node [style=none] (24) at (0.25, 7.5) {};
		\node [style=none] (25) at (-1.75, 7.5) {};
		\node [style=medium map] (26) at (-0.75, 7.75) {$\mmech_O$};
		\node [style=none] (27) at (-0.75, 8.25) {};
		\node [style=none] (28) at (-0.75, 9) {};
		\node [style=label] (29) at (-0.75, 9.5) {$O$};
		\node [style=label] (30) at (1.75, -0.5) {$\edgevar{I}{R}$};
		\node [style=label] (31) at (-2.25, -0.5) {$\edgevar{I}{W}$};
		\node [style=label] (32) at (-2.5, 5.5) {$\edgevar{W}{O}$};
		\node [style=label] (33) at (1, 6.75) {$\edgevar{C}{O}$};
		\node [style=label] (34) at (1.75, 3.25) {$\edgevar{R}{C}$};
		\node [style=label] (35) at (-1, 3.25) {$\edgevar{W}{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw (11.center) to (10.center);
		\draw (16.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (24.center) to (23.center);
		\draw [in=90, out=-90] (25.center) to (15.center);
		\draw (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FCM-Example.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (57) at (-1.25, -2.75) { \ $f_B$ \ };
		\node [style=whitedot] (58) at (0.75, -4.75) {};
		\node [style=none] (59) at (-1, -3.25) {};
		\node [style=none] (60) at (0.75, -5.25) {};
		\node [style=map] (61) at (0.75, -6) { \ $f_A$ \ };
		\node [style=label] (63) at (2.5, 5.5) {$A$};
		\node [style=whitedot] (64) at (-2.5, 2.25) {};
		\node [style=none] (65) at (-0.75, 3.25) {};
		\node [style=none] (66) at (-2.5, 4) {};
		\node [style=none] (67) at (-2.5, 1.25) {};
		\node [style=whitedot] (68) at (-1.25, -1.5) {};
		\node [style=none] (69) at (-0.25, 3.25) {};
		\node [style=map] (70) at (-2.5, 1) { \ $f_S$ \ };
		\node [style=map] (71) at (0, 3.75) {\hspace*{0.2cm} $f_L$ \hspace*{0.2cm}};
		\node [style=none] (72) at (-2.5, 4) {};
		\node [style=none] (73) at (-2.5, 5) {};
		\node [style=none] (74) at (0.75, -4.75) {};
		\node [style=none] (75) at (0.25, 3.25) {};
		\node [style=label] (76) at (-2.5, 5.5) {$S$};
		\node [style=label] (77) at (0, 5.5) {$L$};
		\node [style=whitedot] (78) at (0.75, -4.75) {};
		\node [style=whitedot] (79) at (-1.25, -1.5) {};
		\node [style=none] (81) at (0, 4) {};
		\node [style=none] (82) at (0, 5) {};
		\node [style=none] (85) at (0.75, -4.75) {};
		\node [style=none] (86) at (2.5, 5) {};
		\node [style=none] (87) at (-1.25, -2.5) {};
		\node [style=none] (88) at (-1.25, -1.5) {};
		\node [style=none] (89) at (-2, -4.5) {};
		\node [style=none] (90) at (-1.5, -3.25) {};
		\node [style=map] (91) at (-2, -4.75) {\small $\lambda_B$};
		\node [style=none] (92) at (0.75, -7.75) {};
		\node [style=none] (93) at (0.75, -6.25) {};
		\node [style=map] (94) at (0.75, -8) {\small $\lambda_A$};
		\node [style=none] (95) at (-3.5, -0.75) {};
		\node [style=none] (96) at (-2.75, 0.5) {};
		\node [style=map] (97) at (-3.5, -1) {\small $\lambda_S$};
		\node [style=none] (98) at (-1.25, -1.5) {};
		\node [style=none] (99) at (-2.25, 0.5) {};
		\node [style=none] (100) at (1.25, 2) {};
		\node [style=none] (101) at (0.75, 3.25) {};
		\node [style=map] (102) at (1.25, 1.75) {\small $\lambda_L$};
		\node [style=label] (103) at (-3.75, 0) {$U_S$};
		\node [style=label] (104) at (1.75, 2.75) {$U_L$};
		\node [style=label] (105) at (1.75, -7) {$U_A$};
		\node [style=label] (106) at (-2.5, -3.75) {$U_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58) to (60.center);
		\draw [in=165, out=-90] (59.center) to (58);
		\draw (60.center) to (61);
		\draw (64) to (67.center);
		\draw [in=-90, out=0, looseness=0.75] (64) to (65.center);
		\draw [in=90, out=-90, looseness=0.75] (66.center) to (64);
		\draw [in=270, out=45, looseness=0.75] (68) to (69.center);
		\draw (73.center) to (72.center);
		\draw [in=90, out=-90, looseness=1.25] (75.center) to (74.center);
		\draw (82.center) to (81.center);
		\draw [in=15, out=-90, looseness=0.50] (86.center) to (85.center);
		\draw (88.center) to (87.center);
		\draw [in=90, out=-90] (90.center) to (89.center);
		\draw [in=90, out=-90] (93.center) to (92.center);
		\draw [in=90, out=-90] (96.center) to (95.center);
		\draw [in=120, out=-90] (99.center) to (98.center);
		\draw [in=90, out=-90, looseness=1.25] (101.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FCM-ex-smaller.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (58) at (0.5, -0.5) {};
		\node [style=none] (60) at (0.5, -1) {};
		\node [style=map] (61) at (0.5, -1.75) { \ $f_A$ \ };
		\node [style=label] (63) at (3.5, 5.5) {$A$};
		\node [style=whitedot] (64) at (-2.25, 2.25) {};
		\node [style=none] (65) at (-0.5, 3.25) {};
		\node [style=none] (66) at (-2.25, 4) {};
		\node [style=none] (67) at (-2.25, 1.5) {};
		\node [style=map] (70) at (-2.25, 1.25) { \ $f_S$ \ };
		\node [style=map] (71) at (0.5, 3.75) {\hspace*{0.2cm} $f_L$ \hspace*{0.2cm}};
		\node [style=none] (72) at (-2.25, 4) {};
		\node [style=none] (73) at (-2.25, 5) {};
		\node [style=none] (74) at (0.5, -0.5) {};
		\node [style=none] (75) at (0.5, 3.25) {};
		\node [style=label] (76) at (-2.25, 5.5) {$S$};
		\node [style=label] (77) at (0.5, 5.5) {$L$};
		\node [style=whitedot] (78) at (0.5, -0.5) {};
		\node [style=none] (81) at (0.5, 4) {};
		\node [style=none] (82) at (0.5, 5) {};
		\node [style=none] (85) at (0.5, -0.5) {};
		\node [style=none] (86) at (3.5, 5) {};
		\node [style=none] (92) at (0.5, -3.5) {};
		\node [style=none] (93) at (0.5, -2) {};
		\node [style=map] (94) at (0.5, -3.75) {\small $\lambda_A$};
		\node [style=none] (95) at (-3.5, -0.5) {};
		\node [style=none] (96) at (-2.75, 0.75) {};
		\node [style=map] (97) at (-3.5, -0.75) {\small $\lambda_S$};
		\node [style=none] (99) at (-2.25, 0.75) {};
		\node [style=none] (100) at (1.5, 2) {};
		\node [style=none] (101) at (1, 3.25) {};
		\node [style=map] (102) at (1.5, 1.75) {\small $\lambda_L$};
		\node [style=label] (103) at (-3.75, 0.25) {$U_S$};
		\node [style=label] (104) at (2, 2.75) {$U_L$};
		\node [style=label] (105) at (1.5, -2.75) {$U_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58) to (60.center);
		\draw (60.center) to (61);
		\draw (64) to (67.center);
		\draw [in=-90, out=0, looseness=0.75] (64) to (65.center);
		\draw [in=90, out=-90, looseness=0.75] (66.center) to (64);
		\draw (73.center) to (72.center);
		\draw [in=90, out=-90, looseness=1.25] (75.center) to (74.center);
		\draw (82.center) to (81.center);
		\draw [in=0, out=-90] (86.center) to (85.center);
		\draw [in=90, out=-90] (93.center) to (92.center);
		\draw [in=90, out=-90] (96.center) to (95.center);
		\draw [in=90, out=-90, looseness=1.25] (101.center) to (100.center);
		\draw [in=-90, out=180, looseness=0.75] (85.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FCM-v-small.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (58) at (0.5, 0.5) {};
		\node [style=none] (60) at (0.5, 0) {};
		\node [style=map] (61) at (0.5, -0.75) { \ $f_A$ \ };
		\node [style=label] (63) at (3.5, 5.25) {$A$};
		\node [style=whitedot] (64) at (-1.75, 2.75) {};
		\node [style=none] (65) at (-0.25, 3.25) {};
		\node [style=none] (66) at (-1.75, 4) {};
		\node [style=none] (67) at (-1.75, 2) {};
		\node [style=map] (70) at (-1.75, 1.75) { \ $f_S$ \ };
		\node [style=map] (71) at (0.5, 3.75) {\hspace*{0.2cm} $f_L$ \hspace*{0.2cm}};
		\node [style=none] (72) at (-1.75, 4) {};
		\node [style=none] (73) at (-1.75, 4.75) {};
		\node [style=none] (74) at (0.5, 0.5) {};
		\node [style=none] (75) at (0.5, 3.25) {};
		\node [style=label] (76) at (-1.75, 5.25) {$S$};
		\node [style=label] (77) at (0.5, 5.25) {$L$};
		\node [style=whitedot] (78) at (0.5, 0.5) {};
		\node [style=none] (81) at (0.5, 4) {};
		\node [style=none] (82) at (0.5, 4.75) {};
		\node [style=none] (85) at (0.5, 0.5) {};
		\node [style=none] (86) at (3.5, 4.75) {};
		\node [style=none] (92) at (0.5, -2) {};
		\node [style=none] (93) at (0.5, -1) {};
		\node [style=map] (94) at (0.5, -2.25) {\small $\lambda_A$};
		\node [style=none] (95) at (-2.5, 0) {};
		\node [style=none] (96) at (-2, 1.25) {};
		\node [style=map] (97) at (-2.5, -0.25) {\small $\lambda_S$};
		\node [style=none] (99) at (-1.5, 1.25) {};
		\node [style=none] (100) at (1.25, 1.5) {};
		\node [style=none] (101) at (1.25, 3.25) {};
		\node [style=map] (102) at (1.25, 1.75) {\small $\lambda_L$};
		\node [style=label] (103) at (-2.75, 0.75) {$U_S$};
		\node [style=label] (104) at (1.75, 2.75) {$U_L$};
		\node [style=label] (105) at (1.5, -1.75) {$U_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58) to (60.center);
		\draw (60.center) to (61);
		\draw (64) to (67.center);
		\draw [in=-90, out=30, looseness=0.75] (64) to (65.center);
		\draw [in=90, out=-90, looseness=0.75] (66.center) to (64);
		\draw (73.center) to (72.center);
		\draw [in=90, out=-90, looseness=1.25] (75.center) to (74.center);
		\draw (82.center) to (81.center);
		\draw [in=0, out=-90] (86.center) to (85.center);
		\draw [in=90, out=-90] (93.center) to (92.center);
		\draw [in=90, out=-90] (96.center) to (95.center);
		\draw [in=90, out=-90, looseness=1.25] (101.center) to (100.center);
		\draw [in=-90, out=180, looseness=0.75] (85.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FCMrefinement.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (57) at (-1.25, -2.75) { \ $f_B$ \ };
		\node [style=whitedot] (58) at (0.75, -4.75) {};
		\node [style=none] (59) at (-1, -3.25) {};
		\node [style=none] (60) at (0.75, -5.25) {};
		\node [style=map] (61) at (0.75, -6) { \ $f_A$ \ };
		\node [style=label] (63) at (3, 4.75) {$A$};
		\node [style=whitedot] (64) at (-2.5, 2.25) {};
		\node [style=none] (65) at (-0.75, 3.25) {};
		\node [style=none] (66) at (-2.5, 4) {};
		\node [style=none] (67) at (-2.5, 1.25) {};
		\node [style=whitedot] (68) at (-1.25, -1.5) {};
		\node [style=none] (69) at (-0.25, 3.25) {};
		\node [style=map] (70) at (-2.5, 1) { \ $f_S$ \ };
		\node [style=map] (71) at (0, 3.75) {\hspace*{0.2cm} $f_L$ \hspace*{0.2cm}};
		\node [style=none] (72) at (-2.5, 4) {};
		\node [style=none] (73) at (-2.5, 5) {};
		\node [style=none] (74) at (0.75, -4.75) {};
		\node [style=none] (75) at (0.25, 3.25) {};
		\node [style=label] (76) at (-2, 4.75) {$S$};
		\node [style=label] (77) at (0.5, 4.75) {$L$};
		\node [style=whitedot] (78) at (0.75, -4.75) {};
		\node [style=whitedot] (79) at (-1.25, -1.5) {};
		\node [style=none] (81) at (0, 4) {};
		\node [style=none] (82) at (0, 5) {};
		\node [style=none] (85) at (0.75, -4.75) {};
		\node [style=none] (86) at (2.5, 5) {};
		\node [style=none] (87) at (-1.25, -2.5) {};
		\node [style=none] (88) at (-1.25, -1.5) {};
		\node [style=none] (89) at (-2, -4.25) {};
		\node [style=none] (90) at (-1.5, -3.25) {};
		\node [style=map] (91) at (-2, -4.5) {\small $\lambda_B$};
		\node [style=none] (92) at (0.75, -7.5) {};
		\node [style=none] (93) at (0.75, -6.25) {};
		\node [style=map] (94) at (0.75, -7.75) {\small $\lambda_A$};
		\node [style=none] (95) at (-3.5, -0.5) {};
		\node [style=none] (96) at (-2.75, 0.5) {};
		\node [style=map] (97) at (-3.5, -0.75) {\small $\lambda_S$};
		\node [style=none] (98) at (-1.25, -1.5) {};
		\node [style=none] (99) at (-2.25, 0.5) {};
		\node [style=none] (100) at (1.25, 2.25) {};
		\node [style=none] (101) at (0.75, 3.25) {};
		\node [style=map] (102) at (1.25, 2) {\small $\lambda_A$};
		\node [style=map] (103) at (-11.5, -2.75) {$c_B$};
		\node [style=whitedot] (104) at (-10, -4.5) {};
		\node [style=none] (105) at (-11.5, -3) {};
		\node [style=none] (106) at (-10, -5) {};
		\node [style=map] (107) at (-10, -5.75) {$c_A$};
		\node [style=none] (108) at (-11.5, -1.5) {};
		\node [style=label] (109) at (-7.5, 4) {$A$};
		\node [style=whitedot] (110) at (-11.5, 1.25) {};
		\node [style=none] (111) at (-10.5, 2.5) {};
		\node [style=none] (112) at (-12.25, 3.25) {};
		\node [style=none] (113) at (-11.5, -1.5) {};
		\node [style=whitedot] (114) at (-11.5, -1.5) {};
		\node [style=none] (115) at (-10, 1.75) {};
		\node [style=map] (116) at (-11.5, 0) {$c_S$};
		\node [style=map] (117) at (-10, 3) {$ \ c_L \ $};
		\node [style=none] (118) at (-10, 1.75) {};
		\node [style=none] (119) at (-10, 2.5) {};
		\node [style=none] (120) at (-12.25, 3.25) {};
		\node [style=none] (121) at (-12.25, 4.25) {};
		\node [style=none] (122) at (-10, -4.5) {};
		\node [style=none] (123) at (-9.5, 2.5) {};
		\node [style=label] (124) at (-11.75, 4) {$S$};
		\node [style=label] (125) at (-9.5, 4) {$L$};
		\node [style=whitedot] (126) at (-10, -4.5) {};
		\node [style=whitedot] (127) at (-11.5, -1.5) {};
		\node [style=none] (128) at (-10, 3) {};
		\node [style=none] (129) at (-10, 4.25) {};
		\node [style=none] (130) at (-10, -4.5) {};
		\node [style=none] (131) at (-8, 4.25) {};
		\node [style=none] (132) at (-5.75, 0) {$=$};
		\node [style=none] (133) at (-11, 3.75) {};
		\node [style=none] (134) at (-9, 3.75) {};
		\node [style=none] (135) at (-11, 2) {};
		\node [style=none] (136) at (-9, 2) {};
		\node [style=none] (137) at (-12.25, 0.75) {};
		\node [style=none] (138) at (-10.75, 0.75) {};
		\node [style=none] (139) at (-10.75, -0.75) {};
		\node [style=none] (140) at (-12.25, -0.75) {};
		\node [style=none] (142) at (-10.75, -5) {};
		\node [style=none] (143) at (-9.25, -5) {};
		\node [style=none] (144) at (-9.25, -6.5) {};
		\node [style=none] (145) at (-10.75, -6.5) {};
		\node [style=none] (146) at (-12.25, -2) {};
		\node [style=none] (147) at (-10.75, -2) {};
		\node [style=none] (148) at (-10.75, -3.5) {};
		\node [style=none] (149) at (-12.25, -3.5) {};
		\node [style=none] (150) at (-0.5, -5.25) {};
		\node [style=none] (151) at (2, -5.25) {};
		\node [style=none] (152) at (2, -8.5) {};
		\node [style=none] (153) at (-0.5, -8.5) {};
		\node [style=none] (154) at (-2.75, -5) {};
		\node [style=none] (155) at (0, -5) {};
		\node [style=none] (156) at (0, -2) {};
		\node [style=none] (157) at (-2.75, -2) {};
		\node [style=none] (158) at (-4.25, -1.5) {};
		\node [style=none] (159) at (-4.25, 2) {};
		\node [style=none] (160) at (-1.5, 2) {};
		\node [style=none] (161) at (-1.5, -1.5) {};
		\node [style=none] (162) at (-1.25, 4.5) {};
		\node [style=none] (163) at (-1.25, 1.25) {};
		\node [style=none] (164) at (2, 1.25) {};
		\node [style=none] (165) at (2, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58) to (60.center);
		\draw [in=165, out=-90] (59.center) to (58);
		\draw (60.center) to (61);
		\draw (64) to (67.center);
		\draw [in=-90, out=0, looseness=0.75] (64) to (65.center);
		\draw [in=90, out=-90, looseness=0.75] (66.center) to (64);
		\draw [in=270, out=45, looseness=0.75] (68) to (69.center);
		\draw (73.center) to (72.center);
		\draw [in=90, out=-90, looseness=1.25] (75.center) to (74.center);
		\draw (82.center) to (81.center);
		\draw [in=15, out=-90, looseness=0.50] (86.center) to (85.center);
		\draw (88.center) to (87.center);
		\draw [in=90, out=-90] (90.center) to (89.center);
		\draw [in=90, out=-90] (93.center) to (92.center);
		\draw [in=90, out=-90] (96.center) to (95.center);
		\draw [in=120, out=-90] (99.center) to (98.center);
		\draw [in=90, out=-90, looseness=1.25] (101.center) to (100.center);
		\draw (104) to (106.center);
		\draw [in=165, out=-90] (105.center) to (104);
		\draw (106.center) to (107);
		\draw (108.center) to (105.center);
		\draw (110) to (113.center);
		\draw [in=-90, out=15] (110) to (111.center);
		\draw [in=150, out=-90] (112.center) to (110);
		\draw [in=270, out=15] (114) to (115.center);
		\draw (119.center) to (118.center);
		\draw (121.center) to (120.center);
		\draw [in=75, out=-90, looseness=0.75] (123.center) to (122.center);
		\draw (129.center) to (128.center);
		\draw [in=15, out=-90, looseness=0.75] (131.center) to (130.center);
		\draw [style=dashline] (133.center) to (134.center);
		\draw [style=dashline] (134.center) to (136.center);
		\draw [style=dashline] (136.center) to (135.center);
		\draw [style=dashline] (135.center) to (133.center);
		\draw [style=dashline] (140.center) to (137.center);
		\draw [style=dashline] (137.center) to (138.center);
		\draw [style=dashline] (139.center) to (140.center);
		\draw [style=dashline] (139.center) to (138.center);
		\draw [style=dashline] (145.center) to (142.center);
		\draw [style=dashline] (142.center) to (143.center);
		\draw [style=dashline] (144.center) to (145.center);
		\draw [style=dashline] (144.center) to (143.center);
		\draw [style=dashline] (149.center) to (146.center);
		\draw [style=dashline] (146.center) to (147.center);
		\draw [style=dashline] (148.center) to (149.center);
		\draw [style=dashline] (148.center) to (147.center);
		\draw [style=dashline] (153.center) to (150.center);
		\draw [style=dashline] (150.center) to (151.center);
		\draw [style=dashline] (152.center) to (153.center);
		\draw [style=dashline] (152.center) to (151.center);
		\draw [style=dashline] (157.center) to (154.center);
		\draw [style=dashline] (154.center) to (155.center);
		\draw [style=dashline] (155.center) to (156.center);
		\draw [style=dashline] (156.center) to (157.center);
		\draw [style=dashline] (158.center) to (161.center);
		\draw [style=dashline] (161.center) to (160.center);
		\draw [style=dashline] (160.center) to (159.center);
		\draw [style=dashline] (159.center) to (158.center);
		\draw [style=dashline] (165.center) to (162.center);
		\draw [style=dashline] (162.center) to (163.center);
		\draw [style=dashline] (163.center) to (164.center);
		\draw [style=dashline] (164.center) to (165.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FCMrefinement_b.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (57) at (-6.25, -2.75) { \ $f_B$ \ };
		\node [style=whitedot] (58) at (-4.25, -4.75) {};
		\node [style=none] (59) at (-6, -3.25) {};
		\node [style=none] (60) at (-4.25, -5.25) {};
		\node [style=map] (61) at (-4.25, -6) { \ $f_A$ \ };
		\node [style=label] (63) at (-2, 4.75) {$A$};
		\node [style=whitedot] (64) at (-7.5, 2.25) {};
		\node [style=none] (65) at (-5.75, 3.25) {};
		\node [style=none] (66) at (-7.5, 4) {};
		\node [style=none] (67) at (-7.5, 1.25) {};
		\node [style=whitedot] (68) at (-6.25, -1.5) {};
		\node [style=none] (69) at (-5.25, 3.25) {};
		\node [style=map] (70) at (-7.5, 1) { \ $f_S$ \ };
		\node [style=map] (71) at (-5, 3.75) {\hspace*{0.2cm} $f_L$ \hspace*{0.2cm}};
		\node [style=none] (72) at (-7.5, 4) {};
		\node [style=none] (73) at (-7.5, 5) {};
		\node [style=none] (74) at (-4.25, -4.75) {};
		\node [style=none] (75) at (-4.75, 3.25) {};
		\node [style=label] (76) at (-7, 4.75) {$S$};
		\node [style=label] (77) at (-4.5, 4.75) {$L$};
		\node [style=whitedot] (78) at (-4.25, -4.75) {};
		\node [style=whitedot] (79) at (-6.25, -1.5) {};
		\node [style=none] (81) at (-5, 4) {};
		\node [style=none] (82) at (-5, 5) {};
		\node [style=none] (85) at (-4.25, -4.75) {};
		\node [style=none] (86) at (-2.5, 5) {};
		\node [style=none] (87) at (-6.25, -2.5) {};
		\node [style=none] (88) at (-6.25, -1.5) {};
		\node [style=none] (89) at (-7, -4.25) {};
		\node [style=none] (90) at (-6.5, -3.25) {};
		\node [style=map] (91) at (-7, -4.5) {\small $\lambda_B$};
		\node [style=none] (92) at (-4.25, -7.5) {};
		\node [style=none] (93) at (-4.25, -6.25) {};
		\node [style=map] (94) at (-4.25, -7.75) {\small $\lambda_A$};
		\node [style=none] (95) at (-8.5, -0.5) {};
		\node [style=none] (96) at (-7.75, 0.5) {};
		\node [style=map] (97) at (-8.5, -0.75) {\small $\lambda_S$};
		\node [style=none] (98) at (-6.25, -1.5) {};
		\node [style=none] (99) at (-7.25, 0.5) {};
		\node [style=none] (100) at (-3.75, 2.25) {};
		\node [style=none] (101) at (-4.25, 3.25) {};
		\node [style=map] (102) at (-3.75, 2) {\small $\lambda_A$};
		\node [style=map] (103) at (3.25, -3.25) {$c_B$};
		\node [style=whitedot] (104) at (4.75, -5) {};
		\node [style=none] (105) at (3.25, -3.5) {};
		\node [style=none] (106) at (4.75, -5.5) {};
		\node [style=map] (107) at (4.75, -6.25) {$c_A$};
		\node [style=none] (108) at (3.25, -2) {};
		\node [style=label] (109) at (7.25, 3.5) {$A$};
		\node [style=whitedot] (110) at (3.25, 0.75) {};
		\node [style=none] (111) at (4.25, 2) {};
		\node [style=none] (112) at (2.5, 2.75) {};
		\node [style=none] (113) at (3.25, -2) {};
		\node [style=whitedot] (114) at (3.25, -2) {};
		\node [style=none] (115) at (4.75, 1.25) {};
		\node [style=map] (116) at (3.25, -0.5) {$c_S$};
		\node [style=map] (117) at (4.75, 2.5) {$ \ c_L \ $};
		\node [style=none] (118) at (4.75, 1.25) {};
		\node [style=none] (119) at (4.75, 2) {};
		\node [style=none] (120) at (2.5, 2.75) {};
		\node [style=none] (121) at (2.5, 3.75) {};
		\node [style=none] (122) at (4.75, -5) {};
		\node [style=none] (123) at (5.25, 2) {};
		\node [style=label] (124) at (3, 3.5) {$S$};
		\node [style=label] (125) at (5.25, 3.5) {$L$};
		\node [style=whitedot] (126) at (4.75, -5) {};
		\node [style=whitedot] (127) at (3.25, -2) {};
		\node [style=none] (128) at (4.75, 2.5) {};
		\node [style=none] (129) at (4.75, 3.75) {};
		\node [style=none] (130) at (4.75, -5) {};
		\node [style=none] (131) at (6.75, 3.75) {};
		\node [style=none] (132) at (0, 0) {$=$};
		\node [style=none] (133) at (3.75, 3.25) {};
		\node [style=none] (134) at (5.75, 3.25) {};
		\node [style=none] (135) at (3.75, 1.5) {};
		\node [style=none] (136) at (5.75, 1.5) {};
		\node [style=none] (137) at (2.5, 0.25) {};
		\node [style=none] (138) at (4, 0.25) {};
		\node [style=none] (139) at (4, -1.25) {};
		\node [style=none] (140) at (2.5, -1.25) {};
		\node [style=none] (142) at (4, -5.5) {};
		\node [style=none] (143) at (5.5, -5.5) {};
		\node [style=none] (144) at (5.5, -7) {};
		\node [style=none] (145) at (4, -7) {};
		\node [style=none] (146) at (2.5, -2.5) {};
		\node [style=none] (147) at (4, -2.5) {};
		\node [style=none] (148) at (4, -4) {};
		\node [style=none] (149) at (2.5, -4) {};
		\node [style=none] (150) at (-5.5, -5.25) {};
		\node [style=none] (151) at (-3, -5.25) {};
		\node [style=none] (152) at (-3, -8.5) {};
		\node [style=none] (153) at (-5.5, -8.5) {};
		\node [style=none] (154) at (-7.75, -5) {};
		\node [style=none] (155) at (-5, -5) {};
		\node [style=none] (156) at (-5, -2) {};
		\node [style=none] (157) at (-7.75, -2) {};
		\node [style=none] (158) at (-9.25, -1.5) {};
		\node [style=none] (159) at (-9.25, 2) {};
		\node [style=none] (160) at (-6.5, 2) {};
		\node [style=none] (161) at (-6.5, -1.5) {};
		\node [style=none] (162) at (-6.25, 4.5) {};
		\node [style=none] (163) at (-6.25, 1.25) {};
		\node [style=none] (164) at (-3, 1.25) {};
		\node [style=none] (165) at (-3, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58) to (60.center);
		\draw [in=165, out=-90] (59.center) to (58);
		\draw (60.center) to (61);
		\draw (64) to (67.center);
		\draw [in=-90, out=0, looseness=0.75] (64) to (65.center);
		\draw [in=90, out=-90, looseness=0.75] (66.center) to (64);
		\draw [in=270, out=45, looseness=0.75] (68) to (69.center);
		\draw (73.center) to (72.center);
		\draw [in=90, out=-90, looseness=1.25] (75.center) to (74.center);
		\draw (82.center) to (81.center);
		\draw [in=15, out=-90, looseness=0.50] (86.center) to (85.center);
		\draw (88.center) to (87.center);
		\draw [in=90, out=-90] (90.center) to (89.center);
		\draw [in=90, out=-90] (93.center) to (92.center);
		\draw [in=90, out=-90] (96.center) to (95.center);
		\draw [in=120, out=-90] (99.center) to (98.center);
		\draw [in=90, out=-90, looseness=1.25] (101.center) to (100.center);
		\draw (104) to (106.center);
		\draw [in=165, out=-90] (105.center) to (104);
		\draw (106.center) to (107);
		\draw (108.center) to (105.center);
		\draw (110) to (113.center);
		\draw [in=-90, out=15] (110) to (111.center);
		\draw [in=150, out=-90] (112.center) to (110);
		\draw [in=270, out=15] (114) to (115.center);
		\draw (119.center) to (118.center);
		\draw (121.center) to (120.center);
		\draw [in=75, out=-90, looseness=0.75] (123.center) to (122.center);
		\draw (129.center) to (128.center);
		\draw [in=15, out=-90, looseness=0.75] (131.center) to (130.center);
		\draw [style=dashline] (133.center) to (134.center);
		\draw [style=dashline] (134.center) to (136.center);
		\draw [style=dashline] (136.center) to (135.center);
		\draw [style=dashline] (135.center) to (133.center);
		\draw [style=dashline] (140.center) to (137.center);
		\draw [style=dashline] (137.center) to (138.center);
		\draw [style=dashline] (139.center) to (140.center);
		\draw [style=dashline] (139.center) to (138.center);
		\draw [style=dashline] (145.center) to (142.center);
		\draw [style=dashline] (142.center) to (143.center);
		\draw [style=dashline] (144.center) to (145.center);
		\draw [style=dashline] (144.center) to (143.center);
		\draw [style=dashline] (149.center) to (146.center);
		\draw [style=dashline] (146.center) to (147.center);
		\draw [style=dashline] (148.center) to (149.center);
		\draw [style=dashline] (148.center) to (147.center);
		\draw [style=dashline] (153.center) to (150.center);
		\draw [style=dashline] (150.center) to (151.center);
		\draw [style=dashline] (152.center) to (153.center);
		\draw [style=dashline] (152.center) to (151.center);
		\draw [style=dashline] (157.center) to (154.center);
		\draw [style=dashline] (154.center) to (155.center);
		\draw [style=dashline] (155.center) to (156.center);
		\draw [style=dashline] (156.center) to (157.center);
		\draw [style=dashline] (158.center) to (161.center);
		\draw [style=dashline] (161.center) to (160.center);
		\draw [style=dashline] (160.center) to (159.center);
		\draw [style=dashline] (159.center) to (158.center);
		\draw [style=dashline] (165.center) to (162.center);
		\draw [style=dashline] (162.center) to (163.center);
		\draw [style=dashline] (163.center) to (164.center);
		\draw [style=dashline] (164.center) to (165.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FCMrefinement_c.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (57) at (-6.25, -3) { \ $f_B$ \ };
		\node [style=whitedot] (58) at (-4.75, -5.75) {};
		\node [style=none] (59) at (-6, -3.5) {};
		\node [style=none] (60) at (-4.75, -6.25) {};
		\node [style=map] (61) at (-4.75, -7) { \ $f_A$ \ };
		\node [style=label] (63) at (-2, 4.75) {$A$};
		\node [style=whitedot] (64) at (-7.5, 2.25) {};
		\node [style=none] (65) at (-5.75, 4.5) {};
		\node [style=none] (66) at (-7.5, 4) {};
		\node [style=none] (67) at (-7.5, 1.25) {};
		\node [style=whitedot] (68) at (-6.25, -1.75) {};
		\node [style=none] (69) at (-5.25, 4.5) {};
		\node [style=map] (70) at (-7.5, 1) { \ $f_S$ \ };
		\node [style=map] (71) at (-5, 5) {\hspace*{0.2cm} $f_L$ \hspace*{0.2cm}};
		\node [style=none] (72) at (-7.5, 4) {};
		\node [style=none] (73) at (-7.5, 5) {};
		\node [style=none] (74) at (-4.75, -5.75) {};
		\node [style=none] (75) at (-4.75, 4.5) {};
		\node [style=label] (76) at (-7, 4.75) {$S$};
		\node [style=label] (77) at (-4.5, 6) {$L$};
		\node [style=whitedot] (78) at (-4.75, -5.75) {};
		\node [style=whitedot] (79) at (-6.25, -1.75) {};
		\node [style=none] (81) at (-5, 5.25) {};
		\node [style=none] (82) at (-5, 6.25) {};
		\node [style=none] (85) at (-4.75, -5.75) {};
		\node [style=none] (86) at (-2.5, 5) {};
		\node [style=none] (87) at (-6.25, -2.75) {};
		\node [style=none] (88) at (-6.25, -1.75) {};
		\node [style=none] (89) at (-6.75, -4.25) {};
		\node [style=none] (90) at (-6.5, -3.5) {};
		\node [style=map] (91) at (-6.75, -4.5) {\small $\lambda_B$};
		\node [style=none] (92) at (-4.75, -8.25) {};
		\node [style=none] (93) at (-4.75, -7.25) {};
		\node [style=map] (94) at (-4.75, -8.5) {\small $\lambda_A$};
		\node [style=none] (95) at (-8.25, -0.25) {};
		\node [style=none] (96) at (-7.75, 0.5) {};
		\node [style=map] (97) at (-8.25, -0.5) {\small $\lambda_S$};
		\node [style=none] (98) at (-6.25, -1.75) {};
		\node [style=none] (99) at (-7.25, 0.5) {};
		\node [style=none] (100) at (-4, 3.75) {};
		\node [style=none] (101) at (-4.25, 4.5) {};
		\node [style=map] (102) at (-4, 3.5) {\small $\lambda_A$};
		\node [style=map] (103) at (3.25, -3.25) {$c_B$};
		\node [style=whitedot] (104) at (4.75, -5) {};
		\node [style=none] (105) at (3.25, -3.5) {};
		\node [style=none] (106) at (4.75, -5.5) {};
		\node [style=map] (107) at (4.75, -6.25) {$c_A$};
		\node [style=none] (108) at (3.25, -2) {};
		\node [style=label] (109) at (7.25, 3.5) {$A$};
		\node [style=whitedot] (110) at (3.25, 0.75) {};
		\node [style=none] (111) at (4.25, 2) {};
		\node [style=none] (112) at (2.5, 2.75) {};
		\node [style=none] (113) at (3.25, -2) {};
		\node [style=whitedot] (114) at (3.25, -2) {};
		\node [style=none] (115) at (4.75, 1.25) {};
		\node [style=map] (116) at (3.25, -0.5) {$c_S$};
		\node [style=map] (117) at (4.75, 2.5) {$ \ c_L \ $};
		\node [style=none] (118) at (4.75, 1.25) {};
		\node [style=none] (119) at (4.75, 2) {};
		\node [style=none] (120) at (2.5, 2.75) {};
		\node [style=none] (121) at (2.5, 3.75) {};
		\node [style=none] (122) at (4.75, -5) {};
		\node [style=none] (123) at (5.25, 2) {};
		\node [style=label] (124) at (3, 3.5) {$S$};
		\node [style=label] (125) at (5.25, 3.5) {$L$};
		\node [style=whitedot] (126) at (4.75, -5) {};
		\node [style=whitedot] (127) at (3.25, -2) {};
		\node [style=none] (128) at (4.75, 2.5) {};
		\node [style=none] (129) at (4.75, 3.75) {};
		\node [style=none] (130) at (4.75, -5) {};
		\node [style=none] (131) at (6.75, 3.75) {};
		\node [style=none] (132) at (0, 0) {$=$};
		\node [style=none] (133) at (3.75, 3.25) {};
		\node [style=none] (134) at (5.75, 3.25) {};
		\node [style=none] (135) at (3.75, 1.5) {};
		\node [style=none] (136) at (5.75, 1.5) {};
		\node [style=none] (137) at (2.5, 0.25) {};
		\node [style=none] (138) at (4, 0.25) {};
		\node [style=none] (139) at (4, -1.25) {};
		\node [style=none] (140) at (2.5, -1.25) {};
		\node [style=none] (142) at (4, -5.5) {};
		\node [style=none] (143) at (5.5, -5.5) {};
		\node [style=none] (144) at (5.5, -7) {};
		\node [style=none] (145) at (4, -7) {};
		\node [style=none] (146) at (2.5, -2.5) {};
		\node [style=none] (147) at (4, -2.5) {};
		\node [style=none] (148) at (4, -4) {};
		\node [style=none] (149) at (2.5, -4) {};
		\node [style=none] (150) at (-6, -6.25) {};
		\node [style=none] (151) at (-3.5, -6.25) {};
		\node [style=none] (152) at (-3.5, -9.25) {};
		\node [style=none] (153) at (-6, -9.25) {};
		\node [style=none] (154) at (-7.75, -5.25) {};
		\node [style=none] (155) at (-5, -5.25) {};
		\node [style=none] (156) at (-5, -2.25) {};
		\node [style=none] (157) at (-7.75, -2.25) {};
		\node [style=none] (158) at (-9.25, -1.25) {};
		\node [style=none] (159) at (-9.25, 1.75) {};
		\node [style=none] (160) at (-6.5, 1.75) {};
		\node [style=none] (161) at (-6.5, -1.25) {};
		\node [style=none] (162) at (-6.75, 5.75) {};
		\node [style=none] (163) at (-6.75, 2.75) {};
		\node [style=none] (164) at (-3, 2.75) {};
		\node [style=none] (165) at (-3, 5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58) to (60.center);
		\draw [in=165, out=-90] (59.center) to (58);
		\draw (60.center) to (61);
		\draw (64) to (67.center);
		\draw [in=-90, out=0, looseness=0.75] (64) to (65.center);
		\draw [in=90, out=-90, looseness=0.75] (66.center) to (64);
		\draw [in=270, out=45, looseness=0.75] (68) to (69.center);
		\draw (73.center) to (72.center);
		\draw [in=60, out=-90, looseness=0.75] (75.center) to (74.center);
		\draw (82.center) to (81.center);
		\draw [in=15, out=-90, looseness=0.50] (86.center) to (85.center);
		\draw (88.center) to (87.center);
		\draw [in=90, out=-90] (90.center) to (89.center);
		\draw [in=90, out=-90] (93.center) to (92.center);
		\draw [in=90, out=-90] (96.center) to (95.center);
		\draw [in=150, out=-90] (99.center) to (98.center);
		\draw [in=90, out=-90, looseness=1.25] (101.center) to (100.center);
		\draw (104) to (106.center);
		\draw [in=165, out=-90] (105.center) to (104);
		\draw (106.center) to (107);
		\draw (108.center) to (105.center);
		\draw (110) to (113.center);
		\draw [in=-90, out=15] (110) to (111.center);
		\draw [in=150, out=-90] (112.center) to (110);
		\draw [in=270, out=15] (114) to (115.center);
		\draw (119.center) to (118.center);
		\draw (121.center) to (120.center);
		\draw [in=75, out=-90, looseness=0.75] (123.center) to (122.center);
		\draw (129.center) to (128.center);
		\draw [in=15, out=-90, looseness=0.75] (131.center) to (130.center);
		\draw [style=dashline] (133.center) to (134.center);
		\draw [style=dashline] (134.center) to (136.center);
		\draw [style=dashline] (136.center) to (135.center);
		\draw [style=dashline] (135.center) to (133.center);
		\draw [style=dashline] (140.center) to (137.center);
		\draw [style=dashline] (137.center) to (138.center);
		\draw [style=dashline] (139.center) to (140.center);
		\draw [style=dashline] (139.center) to (138.center);
		\draw [style=dashline] (145.center) to (142.center);
		\draw [style=dashline] (142.center) to (143.center);
		\draw [style=dashline] (144.center) to (145.center);
		\draw [style=dashline] (144.center) to (143.center);
		\draw [style=dashline] (149.center) to (146.center);
		\draw [style=dashline] (146.center) to (147.center);
		\draw [style=dashline] (148.center) to (149.center);
		\draw [style=dashline] (148.center) to (147.center);
		\draw [style=dashline] (153.center) to (150.center);
		\draw [style=dashline] (150.center) to (151.center);
		\draw [style=dashline] (152.center) to (153.center);
		\draw [style=dashline] (152.center) to (151.center);
		\draw [style=dashline] (157.center) to (154.center);
		\draw [style=dashline] (154.center) to (155.center);
		\draw [style=dashline] (155.center) to (156.center);
		\draw [style=dashline] (156.center) to (157.center);
		\draw [style=dashline] (158.center) to (161.center);
		\draw [style=dashline] (161.center) to (160.center);
		\draw [style=dashline] (160.center) to (159.center);
		\draw [style=dashline] (159.center) to (158.center);
		\draw [style=dashline] (165.center) to (162.center);
		\draw [style=dashline] (162.center) to (163.center);
		\draw [style=dashline] (163.center) to (164.center);
		\draw [style=dashline] (164.center) to (165.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FStoch-marginal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$P$};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=label] (6) at (-1, 2) {$Z$};
		\node [style=label] (7) at (1.5, 1) {$W$};
		\node [style=none] (8) at (-1, -0.25) {};
		\node [style=none] (9) at (1, -0.25) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style=none] (11) at (-1, -1.5) {};
		\node [style=label] (13) at (-1, -2) {$X$};
		\node [style=label] (14) at (1, -2) {$Y$};
		\node [style=upground] (15) at (1, 1.75) {};
		\node [style=none] (17) at (7.25, -0.25) {\small $\sum\limits_{w \in W} P(Z,w\mid X, Y)$};
		\node [style=none] (18) at (3, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FStoch-marginal_v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (15) at (2.5, 2) {};
		\node [style=medium map] (19) at (0.25, 0) {\hspace*{1.2cm} $P$ \hspace*{0.9cm}};
		\node [style=none] (20) at (-2, 0.25) {};
		\node [style=none] (21) at (-0.5, 0.25) {};
		\node [style=none] (22) at (-0.5, 1.75) {};
		\node [style=none] (23) at (-2, 1.75) {};
		\node [style=none] (24) at (-1.25, 1) {$\dots$};
		\node [style=label] (25) at (-2, 2.25) {$Y_1$};
		\node [style=label] (26) at (-0.5, 2.25) {$Y_{k-1}$};
		\node [style=none] (27) at (-0.75, -0.25) {};
		\node [style=none] (28) at (1.25, -0.25) {};
		\node [style=none] (29) at (1.25, -1.5) {};
		\node [style=none] (30) at (-0.75, -1.5) {};
		\node [style=none] (31) at (0.25, -1) {$\dots$};
		\node [style=label] (32) at (-0.75, -2) {$X_1$};
		\node [style=label] (33) at (1.25, -2) {$X_n$};
		\node [style=none] (34) at (1, 0.25) {};
		\node [style=none] (35) at (2.5, 0.25) {};
		\node [style=none] (36) at (2.5, 1.75) {};
		\node [style=none] (37) at (1, 1.75) {};
		\node [style=none] (38) at (1.75, 1) {$\dots$};
		\node [style=label] (39) at (0.5, 1.25) {\tiny $Y_k$};
		\node [style=label] (40) at (3, 1.25) {\tiny $Y_m$};
		\node [style=upground] (41) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (21.center);
		\draw (23.center) to (20.center);
		\draw (29.center) to (28.center);
		\draw (30.center) to (27.center);
		\draw (36.center) to (35.center);
		\draw (37.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FX-only-nodots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.25) {};
		\node [style=map] (1) at (1.5, 0) {$\syn{\parmechdiag_X}$};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (5) at (1.5, -1.5) {};
		\node [style=none] (7) at (1.5, 0.25) {};
		\node [style=label] (8) at (1.5, 1.75) {$X$};
		\node [style=label] (9) at (1.5, -2) {$\varVconc$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (7.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FX-only-smaller.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1) {};
		\node [style=map] (1) at (1.5, 0) {$\syn{\parmechdiag_X}$};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (1.5, 0.25) {};
		\node [style=label] (5) at (1.5, 1.5) {$X$};
		\node [style=label] (6) at (1.5, -1.5) {$\varVconc$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FX-only.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.25) {};
		\node [style=medium map] (1) at (1.5, 0) {$\syn{\parmechdiag_X}$};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=none] (4) at (2.5, -1.5) {};
		\node [style=none] (5) at (0.5, -1.5) {};
		\node [style=none] (6) at (1.5, -1) {$\dots$};
		\node [style=none] (7) at (1.5, 0.25) {};
		\node [style=label] (8) at (1.5, 1.75) {$X$};
		\node [style=label] (9) at (1.5, -2) {$\varVconc$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (2.center);
		\draw (7.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FX-simpler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.25) {};
		\node [style=map] (1) at (1.5, 0) {$\syn{\parmechdiag_X}$};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (5) at (1.5, -1.25) {};
		\node [style=none] (7) at (1.5, 0.25) {};
		\node [style=label] (8) at (1.5, 1.75) {$X$};
		\node [style=label] (9) at (1.5, -1.75) {$\varVconc$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (7.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FX-smaller.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (6.75, 1) {};
		\node [style=map] (12) at (6.75, 0) {$ \ c_X \ $};
		\node [style=none] (13) at (6.25, -0.25) {};
		\node [style=none] (14) at (7.25, -0.25) {};
		\node [style=none] (15) at (7.25, -1) {};
		\node [style=none] (16) at (6.25, -1) {};
		\node [style=none] (17) at (6.75, -0.75) {$\dots$};
		\node [style=none] (18) at (6.75, 0.25) {};
		\node [style=label] (19) at (6.75, 1.5) {$X$};
		\node [style=label] (20) at (6.75, -1.5) {$\Pa(X)$};
		\node [style=none] (21) at (9, -1) {};
		\node [style=upground] (22) at (9, 0) {};
		\node [style=label] (25) at (9, -1.5) {$\varVconc \setminus \Pa(X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (15.center);
		\draw (16.center) to (13.center);
		\draw (18.center) to (11.center);
		\draw (22) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (6.75, 1.25) {};
		\node [style=medium map] (12) at (6.75, 0) {$c_X$};
		\node [style=none] (13) at (5.75, -0.5) {};
		\node [style=none] (14) at (7.75, -0.5) {};
		\node [style=none] (15) at (7.75, -1.5) {};
		\node [style=none] (16) at (5.75, -1.5) {};
		\node [style=none] (17) at (6.75, -1) {$\dots$};
		\node [style=none] (18) at (6.75, 0.25) {};
		\node [style=label] (19) at (6.75, 1.75) {$X$};
		\node [style=label] (20) at (6.75, -2) {$\Pa(X)$};
		\node [style=none] (21) at (9.5, -1.5) {};
		\node [style=upground] (22) at (9.5, 0) {};
		\node [style=label] (25) at (9.5, -2) {$\varVconc \setminus \Pa(X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (15.center);
		\draw (16.center) to (13.center);
		\draw (18.center) to (11.center);
		\draw (22) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ffg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-6.75, 0) {$F(f \otimes g)$};
		\node [style=none] (1) at (-7.75, 1) {};
		\node [style=none] (2) at (-5.75, 1) {};
		\node [style=none] (3) at (-5.75, -1) {};
		\node [style=none] (4) at (-7.75, -1) {};
		\node [style=none] (5) at (-4.25, 0) {$=$};
		\node [style=map] (6) at (-2.5, 0) {$F(f)$};
		\node [style=none] (7) at (-2.5, 1) {};
		\node [style=none] (8) at (-0.5, 1) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=none] (10) at (-2.5, -1) {};
		\node [style=map] (11) at (-0.5, 0) {$F(g)$};
		\node [style=label] (22) at (-7.75, -1.5) {$F(\A)$};
		\node [style=label] (23) at (-5.75, -1.5) {$F(\B)$};
		\node [style=label] (24) at (-7.75, 1.5) {$F(\C)$};
		\node [style=label] (25) at (-5.75, 1.5) {$F(\D)$};
		\node [style=label] (26) at (-2.5, 1.5) {$F(\C)$};
		\node [style=label] (27) at (-0.5, 1.5) {$F(\D)$};
		\node [style=label] (28) at (-2.5, -1.5) {$F(\A)$};
		\node [style=label] (29) at (-0.5, -1.5) {$F(\B)$};
		\node [style=map] (30) at (-16.75, 0) {$F(g \circ f)$};
		\node [style=none] (31) at (-16.75, 1) {};
		\node [style=none] (32) at (-16.75, -1) {};
		\node [style=none] (33) at (-14.5, 0) {$=$};
		\node [style=map] (34) at (-12.75, -1) {$F(f)$};
		\node [style=none] (35) at (-12.75, 2) {};
		\node [style=none] (36) at (-12.75, -2) {};
		\node [style=map] (37) at (-12.75, 1) {$F(g)$};
		\node [style=label] (38) at (-16.75, -1.5) {$F(\A)$};
		\node [style=label] (39) at (-16.75, 1.5) {$F(\C)$};
		\node [style=label] (40) at (-12.75, 2.5) {$F(\C)$};
		\node [style=label] (41) at (-12.75, -2.5) {$F(\A)$};
		\node [style=label] (42) at (-11.5, 0) {$F(\B)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (10.center);
		\draw (8.center) to (9.center);
		\draw (31.center) to (32.center);
		\draw (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ffg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-3.5, 0) {$\mapsto$};
		\node [style=map] (6) at (-1.25, 0) {$F(f)$};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (0.75, -1) {};
		\node [style=none] (10) at (-1.25, -1) {};
		\node [style=map] (11) at (0.75, 0) {$F(g)$};
		\node [style=label] (26) at (-1.25, 1.5) {$F(\C)$};
		\node [style=label] (27) at (0.75, 1.5) {$F(\D)$};
		\node [style=label] (28) at (-1.25, -1.5) {$F(\A)$};
		\node [style=label] (29) at (0.75, -1.5) {$F(\B)$};
		\node [style=map] (30) at (-17.5, -0.75) {$f$};
		\node [style=none] (31) at (-17.5, 2) {};
		\node [style=none] (32) at (-17.5, -2) {};
		\node [style=none] (33) at (-15.25, 0) {$\mapsto$};
		\node [style=map] (34) at (-12.75, -1) {$F(f)$};
		\node [style=none] (35) at (-12.75, 2) {};
		\node [style=none] (36) at (-12.75, -2) {};
		\node [style=map] (37) at (-12.75, 1) {$F(g)$};
		\node [style=label] (38) at (-17.5, -2.5) {$\A$};
		\node [style=label] (39) at (-17.5, 2.5) {$\C$};
		\node [style=label] (40) at (-12.75, 2.5) {$F(\C)$};
		\node [style=label] (41) at (-12.75, -2.5) {$F(\A)$};
		\node [style=label] (42) at (-11.5, 0) {$F(\B)$};
		\node [style=map] (44) at (-17.5, 1) {$g$};
		\node [style=label] (45) at (-18.5, 0) {$B$};
		\node [style=map] (46) at (-7.75, 0) {$f$};
		\node [style=none] (47) at (-7.75, 1) {};
		\node [style=none] (48) at (-5.75, 1) {};
		\node [style=none] (49) at (-5.75, -1) {};
		\node [style=none] (50) at (-7.75, -1) {};
		\node [style=map] (51) at (-5.75, 0) {$g$};
		\node [style=label] (52) at (-7.75, 1.5) {$\C$};
		\node [style=label] (53) at (-5.75, 1.5) {$\D$};
		\node [style=label] (54) at (-7.75, -1.5) {$\A$};
		\node [style=label] (55) at (-5.75, -1.5) {$\B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (10.center);
		\draw (8.center) to (9.center);
		\draw (31.center) to (32.center);
		\draw (35.center) to (36.center);
		\draw (47.center) to (50.center);
		\draw (48.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Ffgsimpler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (30) at (-16.75, 0) {$F(g \circ f)$};
		\node [style=none] (31) at (-16.75, 1.5) {};
		\node [style=none] (32) at (-16.75, -1.5) {};
		\node [style=none] (33) at (-14.5, 0) {$=$};
		\node [style=map] (34) at (-13, -1) {$F(f)$};
		\node [style=none] (35) at (-13, 2) {};
		\node [style=none] (36) at (-13, -2) {};
		\node [style=map] (37) at (-13, 1) {$F(g)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31.center) to (32.center);
		\draw (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fftensg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.5, 0) {$F(f \otimes g)$};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (2.5, 1.25) {};
		\node [style=none] (3) at (2.5, -1.25) {};
		\node [style=none] (4) at (0.5, -1.25) {};
		\node [style=none] (5) at (3.75, 0) {$=$};
		\node [style=map] (6) at (5.25, 0) {$F(f)$};
		\node [style=none] (7) at (5.25, 1.25) {};
		\node [style=none] (8) at (7.25, 1.25) {};
		\node [style=none] (9) at (7.25, -1.25) {};
		\node [style=none] (10) at (5.25, -1.25) {};
		\node [style=map] (11) at (7.25, 0) {$F(g)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (10.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig-Example-CBN-DAG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -0.25) {$B$};
		\node [style=none] (6) at (-1.25, 1.75) {};
		\node [style=none] (7) at (-0.25, 0.25) {};
		\node [style=none] (10) at (0, -2) {};
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=none] (13) at (0.75, 3.5) {};
		\node [style=none] (14) at (-0.75, 2.75) {};
		\node [style=none] (15) at (1, 3.25) {};
		\node [style=none] (16) at (0.25, 0.25) {};
		\node [style=none] (17) at (1.5, 3.5) {};
		\node [style=none] (18) at (0.5, -2.25) {};
		\node [style=whitedot] (20) at (1.25, 4) {$L$};
		\node [style=whitedot] (21) at (-1.5, 2.25) {$S$};
		\node [style=whitedot] (22) at (0, -2.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrow=.99}] (7.center) to (6.center);
		\draw [style={arrow=.99}] (10.center) to (11.center);
		\draw [style={arrow=.99}] (14.center) to (13.center);
		\draw [style={arrow=.99}] (16.center) to (15.center);
		\draw [style={arrow=.99}, bend right] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Fig-Example-FCM-DAG-ND.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (57) at (-1.25, -2.75) { \ $f_B$ \ };
		\node [style=whitedot] (58) at (0.75, -4.75) {};
		\node [style=none] (59) at (-1, -3.25) {};
		\node [style=none] (60) at (0.75, -5.25) {};
		\node [style=map] (61) at (0.75, -6) { \ $f_A$ \ };
		\node [style=label] (63) at (3, 4.75) {$A$};
		\node [style=whitedot] (64) at (-2.5, 2.25) {};
		\node [style=none] (65) at (-0.75, 3.25) {};
		\node [style=none] (66) at (-2.5, 4) {};
		\node [style=none] (67) at (-2.5, 1.25) {};
		\node [style=whitedot] (68) at (-1.25, -1.5) {};
		\node [style=none] (69) at (-0.25, 3.25) {};
		\node [style=map] (70) at (-2.5, 1) { \ $f_S$ \ };
		\node [style=map] (71) at (0, 3.75) {\hspace*{0.2cm} $f_L$ \hspace*{0.2cm}};
		\node [style=none] (72) at (-2.5, 4) {};
		\node [style=none] (73) at (-2.5, 5) {};
		\node [style=none] (74) at (0.75, -4.75) {};
		\node [style=none] (75) at (0.25, 3.25) {};
		\node [style=label] (76) at (-2, 4.75) {$S$};
		\node [style=label] (77) at (0.5, 4.75) {$L$};
		\node [style=whitedot] (78) at (0.75, -4.75) {};
		\node [style=whitedot] (79) at (-1.25, -1.5) {};
		\node [style=none] (81) at (0, 4) {};
		\node [style=none] (82) at (0, 5) {};
		\node [style=none] (85) at (0.75, -4.75) {};
		\node [style=none] (86) at (2.5, 5) {};
		\node [style=none] (87) at (-1.25, -2.5) {};
		\node [style=none] (88) at (-1.25, -1.5) {};
		\node [style=none] (89) at (-2, -4.25) {};
		\node [style=none] (90) at (-1.5, -3.25) {};
		\node [style=map] (91) at (-2, -4.5) {\small $\lambda_B$};
		\node [style=none] (92) at (0.75, -7.5) {};
		\node [style=none] (93) at (0.75, -6.25) {};
		\node [style=map] (94) at (0.75, -7.75) {\small $\lambda_A$};
		\node [style=none] (95) at (-3.5, -0.5) {};
		\node [style=none] (96) at (-2.75, 0.5) {};
		\node [style=map] (97) at (-3.5, -0.75) {\small $\lambda_S$};
		\node [style=none] (98) at (-1.25, -1.5) {};
		\node [style=none] (99) at (-2.25, 0.5) {};
		\node [style=none] (100) at (1.25, 2.25) {};
		\node [style=none] (101) at (0.75, 3.25) {};
		\node [style=map] (102) at (1.25, 2) {\small $\lambda_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58) to (60.center);
		\draw [in=165, out=-90] (59.center) to (58);
		\draw (60.center) to (61);
		\draw (64) to (67.center);
		\draw [in=-90, out=0, looseness=0.75] (64) to (65.center);
		\draw [in=90, out=-90, looseness=0.75] (66.center) to (64);
		\draw [in=270, out=45, looseness=0.75] (68) to (69.center);
		\draw (73.center) to (72.center);
		\draw [in=90, out=-90, looseness=1.25] (75.center) to (74.center);
		\draw (82.center) to (81.center);
		\draw [in=15, out=-90, looseness=0.50] (86.center) to (85.center);
		\draw (88.center) to (87.center);
		\draw [in=90, out=-90] (90.center) to (89.center);
		\draw [in=90, out=-90] (93.center) to (92.center);
		\draw [in=90, out=-90] (96.center) to (95.center);
		\draw [in=120, out=-90] (99.center) to (98.center);
		\draw [in=90, out=-90, looseness=1.25] (101.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, 1.5) {};
		\node [style=none] (2) at (2.5, 1.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1.5, 1) {$\dots$};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (2.5, -1.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (1.5, -1) {$\dots$};
		\node [style=none] (11) at (1.5, -2) {$\syn{\Pa(X)}$};
		\node [style=none] (12) at (1.5, 2) {$\syn{\Ch(X)}$};
		\node [style=none] (13) at (1.5, 0) {$\syn{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (4.center) to (1.center);
		\draw [style=dir] (3.center) to (2.center);
		\draw [style=dir] (9.center) to (6.center);
		\draw [style=dir] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Hdisc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=upground] (1) at (0.5, 1.25) {};
		\node [style=label] (2) at (0.5, -0.5) {$\hilbH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickline] (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Hio.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (3.25, 1.5) {$\modelMHio$};
		\node [style=none] (1) at (3.25, -0.5) {};
		\node [style=none] (2) at (3.25, -1.25) {};
		\node [style=none] (3) at (3.25, 0) {};
		\node [style=none] (4) at (3.25, 2.75) {};
		\node [style=label] (5) at (3.25, 3.25) {$O_H$};
		\node [style=label] (6) at (3.25, -1.75) {$I_L$};
		\node [style=map] (7) at (3.25, -0.25) {$\LtoH$};
		\node [style=label] (8) at (4.25, 0.75) {$I_H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Hopen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.25, 1.25) {$\modelMHio$};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=none] (2) at (1.25, -1.25) {};
		\node [style=none] (3) at (1.25, 1.75) {};
		\node [style=none] (4) at (1.25, 2.75) {};
		\node [style=label] (6) at (1.25, -1.75) {$I_L$};
		\node [style=none] (7) at (2, 1.25) {};
		\node [style=none] (8) at (2.75, 0.5) {};
		\node [style=label] (9) at (2.75, -1.75) {$X$};
		\node [style=none] (10) at (1.75, 1.25) {};
		\node [style=map] (11) at (1.25, -0.25) {$\LtoH$};
		\node [style=label] (12) at (1.25, 3.25) {$O_H$};
		\node [style=none] (13) at (2.75, 0) {};
		\node [style=none] (14) at (2.75, 0.5) {};
		\node [style=map] (15) at (2.75, -0.25) {$\LtoH$};
		\node [style=none] (16) at (2.75, -0.5) {};
		\node [style=none] (17) at (2.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw [in=90, out=0, looseness=1.25] (7.center) to (8.center);
		\draw (10.center) to (7.center);
		\draw (14.center) to (13.center);
		\draw [style=thickline] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IHinterchange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 1.75) {$\modelMHio$};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (0.5, -2.25) {};
		\node [style=none] (3) at (0.5, 2.25) {};
		\node [style=none] (4) at (0.5, 3) {};
		\node [style=label] (6) at (0.5, -2.75) {$I_L$};
		\node [style=none] (7) at (1.25, 1.75) {};
		\node [style=none] (8) at (2, 1) {};
		\node [style=label] (9) at (2.5, 1.5) {$X$};
		\node [style=none] (10) at (1, 1.75) {};
		\node [style=map] (11) at (2, 0.5) {$\modelMHio$};
		\node [style=none] (12) at (2, -2.25) {};
		\node [style=label] (13) at (2, -2.75) {$I_L$};
		\node [style=map] (14) at (2, -1.25) {$\LtoH$};
		\node [style=label] (15) at (0.5, 3.5) {$O_H$};
		\node [style=map] (16) at (0.5, -1.25) {$\LtoH$};
		\node [style=label] (17) at (2.75, -0.25) {$I_H$};
		\node [style=label] (18) at (-0.25, -0.25) {$I_H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw [in=90, out=0, looseness=1.25] (7.center) to (8.center);
		\draw (10.center) to (7.center);
		\draw (12.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/II-comm-arg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (1) at (-4.5, 1) {$\modelMHio$};
		\node [style=none] (2) at (-5, -2) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (-4.5, 1.5) {};
		\node [style=none] (5) at (-4.5, 2.5) {};
		\node [style=none] (6) at (-5, 0.5) {};
		\node [style=map] (7) at (-2.5, -0.75) {$\modelMHio$};
		\node [style=label] (8) at (-5, -2.5) {$\VinH$};
		\node [style=label] (9) at (-2, 0.25) {$\syn{S_1}$};
		\node [style=none] (10) at (-3.75, 0.75) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-2.5, -0.5) {};
		\node [style=none] (13) at (-3.25, 0.75) {};
		\node [style=none] (14) at (-3.75, 0.75) {};
		\node [style=none] (15) at (-4.5, 1.5) {};
		\node [style=none] (16) at (0.25, -0.75) {};
		\node [style=map] (17) at (0.25, -0.75) {$\modelMHio$};
		\node [style=label] (18) at (0.75, 0.25) {$\syn{S_n}$};
		\node [style=none] (19) at (-3.75, 1.25) {};
		\node [style=none] (20) at (0.25, 0.25) {};
		\node [style=none] (21) at (0.25, -0.75) {};
		\node [style=none] (22) at (-3.25, 1.25) {};
		\node [style=none] (23) at (-3.75, 1.25) {};
		\node [style=none] (24) at (-1, -1.75) {$\dots$};
		\node [style=label] (25) at (-2.5, -2.5) {$\VinH$};
		\node [style=label] (26) at (0.25, -2.5) {$\VinH$};
		\node [style=label] (27) at (-4.5, 3) {$\VoutH$};
		\node [style=none] (28) at (-2.5, -2) {};
		\node [style=none] (29) at (0.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw [in=90, out=0] (13.center) to (11.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw [in=90, out=0, looseness=0.75] (22.center) to (20.center);
		\draw (6.center) to (2.center);
		\draw (3.center) to (28.center);
		\draw (21.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/II-concrete-moredetail.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (41) at (28.5, -0.5) {$\modelMLio$};
		\node [style=none] (42) at (28, -2.75) {};
		\node [style=none] (43) at (30.5, -2.5) {};
		\node [style=none] (44) at (30.5, -3.5) {};
		\node [style=none] (45) at (28, -3.5) {};
		\node [style=none] (46) at (28.5, 0) {};
		\node [style=none] (47) at (28.5, 2.5) {};
		\node [style=none] (48) at (28, -1) {};
		\node [style=map] (49) at (30.5, -2.25) {$\modelMLio$};
		\node [style=label] (51) at (31.5, -1.25) {$\HtoL(S_1)$};
		\node [style=none] (52) at (29.25, -0.75) {};
		\node [style=none] (53) at (30.5, -1.5) {};
		\node [style=none] (54) at (30.5, -2) {};
		\node [style=none] (55) at (29.75, -0.75) {};
		\node [style=none] (56) at (29.25, -0.75) {};
		\node [style=none] (57) at (28.5, 0) {};
		\node [style=none] (58) at (33.25, -2.25) {};
		\node [style=none] (59) at (33.25, -3.5) {};
		\node [style=map] (60) at (33.25, -2.25) {$\modelMLio$};
		\node [style=label] (61) at (34.25, -1.25) {$\HtoL(S_n)$};
		\node [style=none] (62) at (29.25, -0.25) {};
		\node [style=none] (63) at (33.25, -1.25) {};
		\node [style=none] (64) at (33.25, -2.25) {};
		\node [style=none] (65) at (29.75, -0.25) {};
		\node [style=none] (66) at (29.25, -0.25) {};
		\node [style=none] (67) at (32, -2.25) {$\dots$};
		\node [style=label] (74) at (28, -4) {$\VinLconc$};
		\node [style=label] (75) at (31.5, -3.25) {$\VinLconc$};
		\node [style=label] (76) at (34.5, -3.25) {$\VinLconc$};
		\node [style=map] (78) at (28.5, 1.5) {$\LtoH$};
		\node [style=label] (79) at (28.5, 3) {$\VoutHconc$};
		\node [style=point] (82) at (30.5, -3.75) {$x_1$};
		\node [style=point] (83) at (33.25, -3.75) {$x_n$};
		\node [style=medium map] (95) at (21.5, -1) {$\semML{\II(\HtoL(S_j), x_j)^n_{j=1})}$};
		\node [style=none] (96) at (21.5, -1.5) {};
		\node [style=none] (97) at (21.5, -3) {};
		\node [style=label] (98) at (21.5, -3.75) {$\VinLconc$};
		\node [style=none] (99) at (21.5, -0.5) {};
		\node [style=none] (100) at (21.5, 0.75) {};
		\node [style=label] (101) at (23, 0) {$\pi(\VoutHconc)$};
		\node [style=map] (102) at (21.5, 1.25) {$\LtoH$};
		\node [style=none] (103) at (21.5, 2.5) {};
		\node [style=label] (104) at (21.5, 3) {$\VoutHconc$};
		\node [style=none] (105) at (25.75, 0) {$=$};
		\node [style=medium map] (106) at (39, 1.75) {$\modelMHio$};
		\node [style=none] (107) at (38.5, -0.5) {};
		\node [style=none] (108) at (41, -0.25) {};
		\node [style=none] (109) at (41, -3.25) {};
		\node [style=none] (110) at (38.5, -3.25) {};
		\node [style=none] (111) at (39, 2.25) {};
		\node [style=none] (112) at (39, 3.25) {};
		\node [style=none] (113) at (38.5, 1.25) {};
		\node [style=map] (114) at (41, 0) {$\modelMHio$};
		\node [style=label] (115) at (37.75, -0.75) {$\VinHconc$};
		\node [style=label] (116) at (41.5, 1) {$S_1$};
		\node [style=none] (117) at (39.75, 1.5) {};
		\node [style=none] (118) at (41, 0.75) {};
		\node [style=none] (119) at (41, 0.25) {};
		\node [style=none] (120) at (40.25, 1.5) {};
		\node [style=none] (121) at (39.75, 1.5) {};
		\node [style=none] (122) at (39, 2.25) {};
		\node [style=none] (123) at (43.75, 0) {};
		\node [style=none] (124) at (43.75, -3.25) {};
		\node [style=map] (125) at (43.75, 0) {$\modelMHio$};
		\node [style=label] (126) at (44.25, 1) {$S_n$};
		\node [style=none] (127) at (39.75, 2) {};
		\node [style=none] (128) at (43.75, 1) {};
		\node [style=none] (129) at (43.75, 0) {};
		\node [style=none] (130) at (40.25, 2) {};
		\node [style=none] (131) at (39.75, 2) {};
		\node [style=none] (132) at (42.5, -1) {$\dots$};
		\node [style=map] (133) at (41, -2) {$\LtoH$};
		\node [style=map] (134) at (43.75, -2) {$\LtoH$};
		\node [style=label] (135) at (40.5, -1) {$\VinHconc$};
		\node [style=label] (136) at (44.25, -1) {$\VinHconc$};
		\node [style=label] (137) at (39, 3.75) {$\VoutHconc$};
		\node [style=none] (138) at (36, 0) {$=$};
		\node [style=map] (139) at (38.5, -2) {$\LtoH$};
		\node [style=label] (140) at (38.5, -3.75) {$\VinLconc$};
		\node [style=label] (141) at (42, -3) {$\VinLconc$};
		\node [style=label] (142) at (44.75, -3) {$\VinLconc$};
		\node [style=point] (143) at (41, -3.5) {$x_1$};
		\node [style=point] (144) at (43.75, -3.5) {$x_n$};
		\node [style=none] (145) at (46.5, 0) {$=$};
		\node [style=medium map] (146) at (51, 1.25) {$\semMH{\II(S_j,\LtoH \circ x_j)^n_{j=1}}$};
		\node [style=none] (147) at (51, -1.25) {};
		\node [style=none] (148) at (51, -2.5) {};
		\node [style=label] (149) at (51, -3) {$\VinLconc$};
		\node [style=none] (150) at (51, 1.75) {};
		\node [style=none] (151) at (51, 2.75) {};
		\node [style=label] (152) at (51, 3.25) {$\VoutHconc$};
		\node [style=map] (153) at (51, -1) {$\LtoH$};
		\node [style=none] (154) at (51, 1) {};
		\node [style=label] (155) at (50.25, 0) {$\VinHconc$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44.center) to (43.center);
		\draw (46.center) to (47.center);
		\draw (45.center) to (48.center);
		\draw (54.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw [in=90, out=0] (55.center) to (53.center);
		\draw (59.center) to (58.center);
		\draw (64.center) to (63.center);
		\draw (66.center) to (65.center);
		\draw [in=90, out=0, looseness=0.75] (65.center) to (63.center);
		\draw (97.center) to (96.center);
		\draw (100.center) to (99.center);
		\draw (103.center) to (100.center);
		\draw (109.center) to (108.center);
		\draw (111.center) to (112.center);
		\draw (110.center) to (113.center);
		\draw (119.center) to (118.center);
		\draw (121.center) to (120.center);
		\draw [in=90, out=0] (120.center) to (118.center);
		\draw (124.center) to (123.center);
		\draw (129.center) to (128.center);
		\draw (131.center) to (130.center);
		\draw [in=90, out=0, looseness=0.75] (130.center) to (128.center);
		\draw (150.center) to (151.center);
		\draw (148.center) to (154.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/II-concrete-moredetail_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (3.25, 1.75) {$\modelMHio$};
		\node [style=none] (1) at (2.75, -0.5) {};
		\node [style=none] (2) at (5.25, -0.25) {};
		\node [style=none] (3) at (5.25, -3.25) {};
		\node [style=none] (4) at (2.75, -3.25) {};
		\node [style=none] (5) at (3.25, 2.25) {};
		\node [style=none] (6) at (3.25, 3.25) {};
		\node [style=none] (8) at (2.75, 1.25) {};
		\node [style=map] (9) at (5.25, 0) {$\modelMHio$};
		\node [style=label] (10) at (2, -0.75) {$\VinHconc$};
		\node [style=label] (11) at (5.75, 1) {$S_1$};
		\node [style=none] (12) at (4, 1.5) {};
		\node [style=none] (13) at (5.25, 0.75) {};
		\node [style=none] (14) at (5.25, 0.25) {};
		\node [style=none] (15) at (4.5, 1.5) {};
		\node [style=none] (16) at (4, 1.5) {};
		\node [style=none] (17) at (3.25, 2.25) {};
		\node [style=none] (18) at (8, 0) {};
		\node [style=none] (19) at (8, -3.25) {};
		\node [style=map] (20) at (8, 0) {$\modelMHio$};
		\node [style=label] (21) at (8.5, 1) {$S_n$};
		\node [style=none] (22) at (4, 2) {};
		\node [style=none] (23) at (8, 1) {};
		\node [style=none] (24) at (8, 0) {};
		\node [style=none] (25) at (4.5, 2) {};
		\node [style=none] (26) at (4, 2) {};
		\node [style=none] (27) at (6.75, -1) {$\dots$};
		\node [style=map] (30) at (5.25, -2) {$\LtoH$};
		\node [style=map] (31) at (8, -2) {$\LtoH$};
		\node [style=label] (32) at (4.75, -1) {$\VinHconc$};
		\node [style=label] (33) at (8.5, -1) {$\VinHconc$};
		\node [style=label] (34) at (3.25, 3.75) {$\VoutHconc$};
		\node [style=none] (35) at (10, 0) {$=$};
		\node [style=map] (36) at (2.75, -2) {$\LtoH$};
		\node [style=label] (37) at (2.75, -3.75) {$\VinLconc$};
		\node [style=label] (38) at (6.25, -3) {$\VinLconc$};
		\node [style=label] (39) at (9, -3) {$\VinLconc$};
		\node [style=medium map] (41) at (-7.75, -0.25) {$\modelMLio$};
		\node [style=none] (42) at (-8.25, -2.5) {};
		\node [style=none] (43) at (-5.75, -2.25) {};
		\node [style=none] (44) at (-5.75, -3.25) {};
		\node [style=none] (45) at (-8.25, -3.25) {};
		\node [style=none] (46) at (-7.75, 0.25) {};
		\node [style=none] (47) at (-7.75, 3.25) {};
		\node [style=none] (48) at (-8.25, -0.75) {};
		\node [style=map] (49) at (-5.75, -2) {$\modelMLio$};
		\node [style=label] (51) at (-4.75, -1) {$\HtoL(S_1)$};
		\node [style=none] (52) at (-7, -0.5) {};
		\node [style=none] (53) at (-5.75, -1.25) {};
		\node [style=none] (54) at (-5.75, -1.75) {};
		\node [style=none] (55) at (-6.5, -0.5) {};
		\node [style=none] (56) at (-7, -0.5) {};
		\node [style=none] (57) at (-7.75, 0.25) {};
		\node [style=none] (58) at (-3, -2) {};
		\node [style=none] (59) at (-3, -3.25) {};
		\node [style=map] (60) at (-3, -2) {$\modelMLio$};
		\node [style=label] (61) at (-2, -1) {$\HtoL(S_n)$};
		\node [style=none] (62) at (-7, 0) {};
		\node [style=none] (63) at (-3, -1) {};
		\node [style=none] (64) at (-3, -2) {};
		\node [style=none] (65) at (-6.5, 0) {};
		\node [style=none] (66) at (-7, 0) {};
		\node [style=none] (67) at (-4.25, -2) {$\dots$};
		\node [style=label] (72) at (-9, 0.75) {$\HtoL(\VoutHconc)$};
		\node [style=label] (74) at (-8.25, -3.75) {$\VinLconc$};
		\node [style=label] (75) at (-4.75, -3) {$\VinLconc$};
		\node [style=label] (76) at (-1.75, -3) {$\VinLconc$};
		\node [style=map] (78) at (-7.75, 1.75) {$\LtoH$};
		\node [style=label] (79) at (-7.75, 3.75) {$\VoutHconc$};
		\node [style=point] (80) at (5.25, -3.5) {$x_1$};
		\node [style=point] (81) at (8, -3.5) {$x_n$};
		\node [style=point] (82) at (-5.75, -3.5) {$x_1$};
		\node [style=point] (83) at (-3, -3.5) {$x_n$};
		\node [style=none] (94) at (-10.75, 0) {$=$};
		\node [style=medium map] (95) at (-15, -1) {$\semML{\II(\HtoL(S_j), x_j)^n_{j=1})}$};
		\node [style=none] (96) at (-15, -1.5) {};
		\node [style=none] (97) at (-15, -3) {};
		\node [style=label] (98) at (-15, -3.75) {$\VinLconc$};
		\node [style=none] (99) at (-15, -0.5) {};
		\node [style=none] (100) at (-15, 0.75) {};
		\node [style=label] (101) at (-13.5, 0) {$\pi(\VoutHconc)$};
		\node [style=map] (102) at (-15, 1.25) {$\LtoH$};
		\node [style=none] (103) at (-15, 2.5) {};
		\node [style=label] (104) at (-15, 3) {$\VoutHconc$};
		\node [style=none] (105) at (0, 0) {$=$};
		\node [style=medium map] (106) at (14.5, 1) {$\semMH{\II(S_j,\LtoH \circ x_j)^n_{j=1}}$};
		\node [style=none] (107) at (14.5, -1.5) {};
		\node [style=none] (108) at (14.5, -2.75) {};
		\node [style=label] (109) at (14.5, -3.5) {$\VinLconc$};
		\node [style=none] (110) at (14.5, 1.5) {};
		\node [style=none] (111) at (14.5, 2.5) {};
		\node [style=label] (112) at (14.5, 3) {$\VoutHconc$};
		\node [style=map] (113) at (14.5, -1.25) {$\LtoH$};
		\node [style=none] (114) at (14.5, 0.75) {};
		\node [style=label] (115) at (13.75, -0.25) {$\VinHconc$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (4.center) to (8.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw [in=90, out=0] (15.center) to (13.center);
		\draw (19.center) to (18.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw [in=90, out=0, looseness=0.75] (25.center) to (23.center);
		\draw (44.center) to (43.center);
		\draw (46.center) to (47.center);
		\draw (45.center) to (48.center);
		\draw (54.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw [in=90, out=0] (55.center) to (53.center);
		\draw (59.center) to (58.center);
		\draw (64.center) to (63.center);
		\draw (66.center) to (65.center);
		\draw [in=90, out=0, looseness=0.75] (65.center) to (63.center);
		\draw (97.center) to (96.center);
		\draw (100.center) to (99.center);
		\draw (103.center) to (100.center);
		\draw (110.center) to (111.center);
		\draw (108.center) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/II-concrete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (5.25, 2) {$\modelMHio$};
		\node [style=none] (1) at (4.75, -0.25) {};
		\node [style=none] (2) at (7.25, 0) {};
		\node [style=none] (3) at (7.25, -3) {};
		\node [style=none] (4) at (4.75, -3) {};
		\node [style=none] (5) at (5.25, 2.5) {};
		\node [style=none] (6) at (5.25, 3.5) {};
		\node [style=none] (8) at (4.75, 1.5) {};
		\node [style=map] (9) at (7.25, 0.25) {$\modelMHio$};
		\node [style=label] (10) at (4, -0.5) {$\VinHconc$};
		\node [style=label] (11) at (7.75, 1.25) {$S_1$};
		\node [style=none] (12) at (6, 1.75) {};
		\node [style=none] (13) at (7.25, 1) {};
		\node [style=none] (14) at (7.25, 0.5) {};
		\node [style=none] (15) at (6.5, 1.75) {};
		\node [style=none] (16) at (6, 1.75) {};
		\node [style=none] (17) at (5.25, 2.5) {};
		\node [style=none] (18) at (10, 0.25) {};
		\node [style=none] (19) at (10, -3) {};
		\node [style=map] (20) at (10, 0.25) {$\modelMHio$};
		\node [style=label] (21) at (10.5, 1.25) {$S_n$};
		\node [style=none] (22) at (6, 2.25) {};
		\node [style=none] (23) at (10, 1.25) {};
		\node [style=none] (24) at (10, 0.25) {};
		\node [style=none] (25) at (6.5, 2.25) {};
		\node [style=none] (26) at (6, 2.25) {};
		\node [style=none] (27) at (8.75, -0.75) {$\dots$};
		\node [style=map] (30) at (7.25, -1.75) {$\LtoH$};
		\node [style=map] (31) at (10, -1.75) {$\LtoH$};
		\node [style=label] (32) at (6.75, -0.75) {$\VinHconc$};
		\node [style=label] (33) at (10.5, -0.75) {$\VinHconc$};
		\node [style=label] (34) at (5.25, 4) {$\VoutHconc$};
		\node [style=none] (35) at (13.25, 0) {$=$};
		\node [style=map] (36) at (4.75, -1.75) {$\LtoH$};
		\node [style=label] (37) at (4.75, -3.5) {$\VinLconc$};
		\node [style=label] (38) at (8.25, -2.75) {$\VinLconc$};
		\node [style=label] (39) at (11, -2.75) {$\VinLconc$};
		\node [style=medium map] (41) at (17.25, 0) {$\modelMLio$};
		\node [style=none] (42) at (16.75, -2.25) {};
		\node [style=none] (43) at (19.25, -2) {};
		\node [style=none] (44) at (19.25, -3) {};
		\node [style=none] (45) at (16.75, -3) {};
		\node [style=none] (46) at (17.25, 0.5) {};
		\node [style=none] (47) at (17.25, 3) {};
		\node [style=none] (48) at (16.75, -0.5) {};
		\node [style=map] (49) at (19.25, -1.75) {$\modelMLio$};
		\node [style=label] (51) at (20.25, -0.75) {$\HtoL(S_1)$};
		\node [style=none] (52) at (18, -0.25) {};
		\node [style=none] (53) at (19.25, -1) {};
		\node [style=none] (54) at (19.25, -1.5) {};
		\node [style=none] (55) at (18.5, -0.25) {};
		\node [style=none] (56) at (18, -0.25) {};
		\node [style=none] (57) at (17.25, 0.5) {};
		\node [style=none] (58) at (22, -1.75) {};
		\node [style=none] (59) at (22, -3) {};
		\node [style=map] (60) at (22, -1.75) {$\modelMLio$};
		\node [style=label] (61) at (23, -0.75) {$\HtoL(S_n)$};
		\node [style=none] (62) at (18, 0.25) {};
		\node [style=none] (63) at (22, -0.75) {};
		\node [style=none] (64) at (22, -1.75) {};
		\node [style=none] (65) at (18.5, 0.25) {};
		\node [style=none] (66) at (18, 0.25) {};
		\node [style=none] (67) at (20.75, -1.75) {$\dots$};
		\node [style=label] (72) at (16, 1) {$\HtoL(\VoutHconc)$};
		\node [style=label] (74) at (16.75, -3.5) {$\VinLconc$};
		\node [style=label] (75) at (20.25, -2.75) {$\VinLconc$};
		\node [style=label] (76) at (23.25, -2.75) {$\VinLconc$};
		\node [style=map] (78) at (17.25, 2) {$\LtoH$};
		\node [style=label] (79) at (17.25, 3.5) {$\VoutHconc$};
		\node [style=point] (80) at (7.25, -3.25) {$x_1$};
		\node [style=point] (81) at (10, -3.25) {$x_n$};
		\node [style=point] (82) at (19.25, -3.25) {$x_1$};
		\node [style=point] (83) at (22, -3.25) {$x_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (4.center) to (8.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw [in=90, out=0] (15.center) to (13.center);
		\draw (19.center) to (18.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw [in=90, out=0, looseness=0.75] (25.center) to (23.center);
		\draw (44.center) to (43.center);
		\draw (46.center) to (47.center);
		\draw (45.center) to (48.center);
		\draw (54.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw [in=90, out=0] (55.center) to (53.center);
		\draw (59.center) to (58.center);
		\draw (64.center) to (63.center);
		\draw (66.center) to (65.center);
		\draw [in=90, out=0, looseness=0.75] (65.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/II-concretely.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (3.25, 1.75) {$\modelMHio$};
		\node [style=none] (1) at (2.75, -0.5) {};
		\node [style=none] (2) at (5.25, -0.25) {};
		\node [style=none] (3) at (5.25, -3.25) {};
		\node [style=none] (4) at (2.75, -3.25) {};
		\node [style=none] (5) at (3.25, 2.25) {};
		\node [style=none] (6) at (3.25, 3.25) {};
		\node [style=none] (8) at (2.75, 1.25) {};
		\node [style=map] (9) at (5.25, 0) {$\modelMHio$};
		\node [style=label] (10) at (2, -0.75) {$\VinHconc$};
		\node [style=label] (11) at (5.75, 1) {$S_1$};
		\node [style=none] (12) at (4, 1.5) {};
		\node [style=none] (13) at (5.25, 0.75) {};
		\node [style=none] (14) at (5.25, 0.25) {};
		\node [style=none] (15) at (4.5, 1.5) {};
		\node [style=none] (16) at (4, 1.5) {};
		\node [style=none] (17) at (3.25, 2.25) {};
		\node [style=none] (18) at (8, 0) {};
		\node [style=none] (19) at (8, -3.25) {};
		\node [style=map] (20) at (8, 0) {$\modelMHio$};
		\node [style=label] (21) at (8.5, 1) {$S_n$};
		\node [style=none] (22) at (4, 2) {};
		\node [style=none] (23) at (8, 1) {};
		\node [style=none] (24) at (8, 0) {};
		\node [style=none] (25) at (4.5, 2) {};
		\node [style=none] (26) at (4, 2) {};
		\node [style=none] (27) at (6.75, -1) {$\dots$};
		\node [style=map] (30) at (5.25, -2) {$\LtoH$};
		\node [style=map] (31) at (8, -2) {$\LtoH$};
		\node [style=label] (32) at (4.75, -1) {$\VinHconc$};
		\node [style=label] (33) at (8.5, -1) {$\VinHconc$};
		\node [style=label] (34) at (3.25, 3.75) {$\VoutHconc$};
		\node [style=map] (36) at (2.75, -2) {$\LtoH$};
		\node [style=label] (37) at (2.75, -3.75) {$\VinLconc$};
		\node [style=label] (38) at (6.25, -3) {$\VinLconc$};
		\node [style=label] (39) at (9, -3) {$\VinLconc$};
		\node [style=medium map] (41) at (-7.75, -0.25) {$\modelMLio$};
		\node [style=none] (42) at (-8.25, -2.5) {};
		\node [style=none] (43) at (-5.75, -2.25) {};
		\node [style=none] (44) at (-5.75, -3.25) {};
		\node [style=none] (45) at (-8.25, -3.25) {};
		\node [style=none] (46) at (-7.75, 0.25) {};
		\node [style=none] (47) at (-7.75, 3.25) {};
		\node [style=none] (48) at (-8.25, -0.75) {};
		\node [style=map] (49) at (-5.75, -2) {$\modelMLio$};
		\node [style=label] (51) at (-4.75, -1) {$\HtoL(S_1)$};
		\node [style=none] (52) at (-7, -0.5) {};
		\node [style=none] (53) at (-5.75, -1.25) {};
		\node [style=none] (54) at (-5.75, -1.75) {};
		\node [style=none] (55) at (-6.5, -0.5) {};
		\node [style=none] (56) at (-7, -0.5) {};
		\node [style=none] (57) at (-7.75, 0.25) {};
		\node [style=none] (58) at (-3, -2) {};
		\node [style=none] (59) at (-3, -3.25) {};
		\node [style=map] (60) at (-3, -2) {$\modelMLio$};
		\node [style=label] (61) at (-2, -1) {$\HtoL(S_n)$};
		\node [style=none] (62) at (-7, 0) {};
		\node [style=none] (63) at (-3, -1) {};
		\node [style=none] (64) at (-3, -2) {};
		\node [style=none] (65) at (-6.5, 0) {};
		\node [style=none] (66) at (-7, 0) {};
		\node [style=none] (67) at (-4.25, -2) {$\dots$};
		\node [style=label] (72) at (-9, 0.75) {$\HtoL(\VoutHconc)$};
		\node [style=label] (74) at (-8.25, -3.75) {$\VinLconc$};
		\node [style=label] (75) at (-4.75, -3) {$\VinLconc$};
		\node [style=label] (76) at (-1.75, -3) {$\VinLconc$};
		\node [style=map] (78) at (-7.75, 1.75) {$\LtoH$};
		\node [style=label] (79) at (-7.75, 3.75) {$\VoutHconc$};
		\node [style=point] (80) at (5.25, -3.5) {$x_1$};
		\node [style=point] (81) at (8, -3.5) {$x_n$};
		\node [style=point] (82) at (-5.75, -3.5) {$x_1$};
		\node [style=point] (83) at (-3, -3.5) {$x_n$};
		\node [style=none] (105) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (4.center) to (8.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw [in=90, out=0] (15.center) to (13.center);
		\draw (19.center) to (18.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw [in=90, out=0, looseness=0.75] (25.center) to (23.center);
		\draw (44.center) to (43.center);
		\draw (46.center) to (47.center);
		\draw (45.center) to (48.center);
		\draw (54.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw [in=90, out=0] (55.center) to (53.center);
		\draw (59.center) to (58.center);
		\draw (64.center) to (63.center);
		\draw (66.center) to (65.center);
		\draw [in=90, out=0, looseness=0.75] (65.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/II-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 2.5) {$\WOpenqueries(\VH)$};
		\node [style=none] (1) at (-4, -0.25) {$\Openqueries(\VH)$};
		\node [style=none] (2) at (-4, 2) {};
		\node [style=none] (3) at (-4, 0.25) {};
		\node [style=none] (4) at (-5, 1.25) {$\qabsMHfunc$};
		\node [style=none] (5) at (-2.5, -0.25) {};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (-1.25, 0.5) {$\HtoL'$};
		\node [style=none] (8) at (1.5, 2.5) {$\WOpenqueries(\VL)$};
		\node [style=none] (9) at (1.5, -0.25) {$\Openqueries(\VL)$};
		\node [style=none] (10) at (1.5, 2) {};
		\node [style=none] (11) at (1.5, 0.25) {};
		\node [style=none] (12) at (3, 1.25) {$\qabsMLfunc$};
		\node [style=none] (13) at (-2.5, 2.5) {};
		\node [style=none] (14) at (0, 2.5) {};
		\node [style=none] (15) at (-1.25, 3) {$\HtoL$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (2.center) to (3.center);
		\draw [style=dir] (5.center) to (6.center);
		\draw [style=dir] (10.center) to (11.center);
		\draw [style=dir] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/II-open-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1, 0) {$\semM{\II(S_j, x_j)^n_{j=1}}$};
		\node [style=none] (1) at (-1, -1.5) {};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=label] (3) at (-1, -2) {$\Vinconc$};
		\node [style=label] (4) at (-1, 2) {$O$};
		\node [style=none] (5) at (3, 0) {$:=$};
		\node [style=medium map] (6) at (6, 1.25) {$\modelMio$};
		\node [style=none] (7) at (5.5, -1) {};
		\node [style=none] (8) at (8, -0.75) {};
		\node [style=none] (9) at (8, -1.75) {};
		\node [style=none] (10) at (5.5, -1.75) {};
		\node [style=none] (11) at (6, 1.75) {};
		\node [style=none] (12) at (6, 2.5) {};
		\node [style=label] (13) at (6, 3) {$O$};
		\node [style=none] (14) at (5.5, 0.75) {};
		\node [style=map] (15) at (8, -0.5) {$\modelMio$};
		\node [style=label] (16) at (5.5, -2.25) {$\Vinconc$};
		\node [style=label] (17) at (8.5, 0.5) {$S_1$};
		\node [style=none] (18) at (6.75, 1) {};
		\node [style=none] (19) at (8, 0.25) {};
		\node [style=none] (20) at (8, -0.25) {};
		\node [style=none] (21) at (7.25, 1) {};
		\node [style=none] (22) at (6.75, 1) {};
		\node [style=none] (23) at (6, 1.75) {};
		\node [style=none] (24) at (10.75, -0.5) {};
		\node [style=none] (25) at (10.75, -1.75) {};
		\node [style=map] (26) at (10.75, -0.5) {$\modelMio$};
		\node [style=label] (27) at (11.25, 0.5) {$S_n$};
		\node [style=none] (28) at (6.75, 1.5) {};
		\node [style=none] (29) at (10.75, 0.5) {};
		\node [style=none] (30) at (10.75, -0.5) {};
		\node [style=none] (31) at (7.25, 1.5) {};
		\node [style=none] (32) at (6.75, 1.5) {};
		\node [style=none] (33) at (9.5, -0.5) {$\dots$};
		\node [style=sharpstate] (34) at (8, -2) {$x_1$};
		\node [style=sharpstate] (35) at (10.75, -2) {$x_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (10.center) to (14.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw [in=90, out=0] (21.center) to (19.center);
		\draw (25.center) to (24.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw [in=90, out=0, looseness=0.75] (31.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/II-open.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1, 0) {$\io{\modelM_{\II(S_j, x_j)^n_{k=1}}}$};
		\node [style=none] (1) at (-1, -1.5) {};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=label] (3) at (-1, -2) {$\Vin$};
		\node [style=label] (4) at (-1, 2) {$O$};
		\node [style=none] (5) at (2.75, 0) {$=$};
		\node [style=medium map] (6) at (6, 1.25) {$\modelMio$};
		\node [style=none] (7) at (5.5, -1) {};
		\node [style=none] (8) at (8, -0.75) {};
		\node [style=none] (9) at (8, -1.75) {};
		\node [style=none] (10) at (5.5, -1.75) {};
		\node [style=none] (11) at (6, 1.75) {};
		\node [style=none] (12) at (6, 2.5) {};
		\node [style=label] (13) at (6, 3) {$O$};
		\node [style=none] (14) at (5.5, 0.75) {};
		\node [style=map] (15) at (8, -0.5) {$\modelMio$};
		\node [style=label] (16) at (5.5, -2.25) {$\Vin$};
		\node [style=label] (17) at (8.5, 0.5) {$S_1$};
		\node [style=none] (18) at (6.75, 1) {};
		\node [style=none] (19) at (8, 0.25) {};
		\node [style=none] (20) at (8, -0.25) {};
		\node [style=none] (21) at (7.25, 1) {};
		\node [style=none] (22) at (6.75, 1) {};
		\node [style=none] (23) at (6, 1.75) {};
		\node [style=none] (24) at (10.75, -0.5) {};
		\node [style=none] (25) at (10.75, -1.75) {};
		\node [style=map] (26) at (10.75, -0.5) {$\modelMio$};
		\node [style=label] (27) at (11.25, 0.5) {$S_n$};
		\node [style=none] (28) at (6.75, 1.5) {};
		\node [style=none] (29) at (10.75, 0.5) {};
		\node [style=none] (30) at (10.75, -0.5) {};
		\node [style=none] (31) at (7.25, 1.5) {};
		\node [style=none] (32) at (6.75, 1.5) {};
		\node [style=none] (33) at (9.5, -0.5) {$\dots$};
		\node [style=sharpstate] (34) at (8, -2) {$x_1$};
		\node [style=sharpstate] (35) at (10.75, -2) {$x_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (10.center) to (14.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw [in=90, out=0] (21.center) to (19.center);
		\draw (25.center) to (24.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw [in=90, out=0, looseness=0.75] (31.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ILinterchange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 0.25) {$\modelMLio$};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (0.5, -2) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (0.5, 3) {};
		\node [style=label] (5) at (1.5, 1) {$O_L$};
		\node [style=label] (6) at (0.5, -2.5) {$I_L$};
		\node [style=none] (7) at (1.25, 0.25) {};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=label] (9) at (2.5, 0) {$X$};
		\node [style=none] (10) at (1, 0.25) {};
		\node [style=map] (11) at (2, -1) {$\modelMLio$};
		\node [style=none] (12) at (2, -2) {};
		\node [style=label] (13) at (2, -2.5) {$I_L$};
		\node [style=map] (14) at (0.5, 2) {$\LtoH$};
		\node [style=label] (15) at (0.5, 3.5) {$O_H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw [in=90, out=0, looseness=1.25] (7.center) to (8.center);
		\draw (10.center) to (7.center);
		\draw (12.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IO-model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0) {$\cat{IO}$};
		\node [style=none] (1) at (-1.25, 0) {$\strucS$};
		\node [style=none] (2) at (-2.75, 0.75) {$\diagD$};
		\node [style=none] (3) at (1.75, 0) {$\catC$};
		\node [style=none] (4) at (-3.5, 0) {};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (0.25, 0.75) {$\modelM$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (4.center) to (5.center);
		\draw [style=dir] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/L3-abs-query.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (14.5, 0) {$\syn{\Lthreequery{Y_1|_{X_1},  \dots \dots Y_n|_{X_n}}
}$};
		\node [style=none] (1) at (12.5, -0.5) {};
		\node [style=none] (2) at (16.5, -0.5) {};
		\node [style=none] (3) at (12.5, -1.5) {};
		\node [style=none] (4) at (16.5, -1.5) {};
		\node [style=none] (5) at (14.5, -1) {$\dots$};
		\node [style=label] (6) at (12.5, -2) {$\syn{X_1}$};
		\node [style=label] (7) at (16.5, -2) {$\syn{X_k}$};
		\node [style=none] (8) at (12.5, 0.5) {};
		\node [style=none] (9) at (16.5, 0.5) {};
		\node [style=none] (10) at (12.5, 1.5) {};
		\node [style=none] (11) at (16.5, 1.5) {};
		\node [style=none] (12) at (14.5, 1) {$\dots$};
		\node [style=label] (13) at (12.5, 2) {$\syn{Y_1}$};
		\node [style=label] (14) at (16.5, 2) {$\syn{Y_n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (8.center) to (10.center);
		\draw (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/L3-abs-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (1) at (23.75, -0.25) {};
		\node [style=none] (2) at (23.75, -0.25) {};
		\node [style=none] (3) at (23.75, -1.75) {};
		\node [style=map] (4) at (21.5, 1.5) {$\modelFio$};
		\node [style=none] (5) at (22.5, 1.5) {};
		\node [style=none] (6) at (25.5, -1.75) {};
		\node [style=none] (7) at (22, 1.5) {};
		\node [style=none] (8) at (25.5, -2) {};
		\node [style=none] (9) at (21.5, 1) {};
		\node [style=none] (10) at (21.5, 1) {};
		\node [style=none] (11) at (21.5, 2) {};
		\node [style=none] (12) at (21.5, 3) {};
		\node [style=map] (13) at (26.75, 1.5) {$\modelFio$};
		\node [style=none] (14) at (27.75, 1.5) {};
		\node [style=none] (15) at (28.75, 0.5) {};
		\node [style=none] (16) at (27.25, 1.5) {};
		\node [style=none] (17) at (28.75, -2) {};
		\node [style=none] (18) at (26.75, 1) {};
		\node [style=none] (19) at (26.75, 1) {};
		\node [style=none] (20) at (26.75, 2) {};
		\node [style=none] (21) at (26.75, 3) {};
		\node [style=map] (22) at (23.75, -2) {$\lambda$};
		\node [style=label] (23) at (24.25, -1) {$\syn{U}$};
		\node [style=none] (24) at (27, -1.75) {$\dots$};
		\node [style=label] (25) at (25.5, -2.5) {$\syn{X_1}$};
		\node [style=label] (26) at (28.75, -2.5) {$\syn{X_n}$};
		\node [style=label] (27) at (21.5, 3.5) {$\syn{Y_1}$};
		\node [style=label] (28) at (26.75, 3.5) {$\syn{Y_n}$};
		\node [style=none] (29) at (24.25, 2.75) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw [in=0, out=90, looseness=1.75] (6.center) to (5.center);
		\draw (7.center) to (5.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (11.center);
		\draw [in=0, out=90, looseness=1.75] (15.center) to (14.center);
		\draw (16.center) to (14.center);
		\draw (15.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw [in=-90, out=-180, looseness=0.75] (2.center) to (10.center);
		\draw [in=-90, out=0, looseness=0.75] (2.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/L3-abstract-compatibility.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (23.75, -0.25) {};
		\node [style=none] (1) at (23.75, -0.25) {};
		\node [style=none] (2) at (23.75, -1.75) {};
		\node [style=map] (3) at (21.5, 1.5) {$ \ \ \ \modelF \ \ \ $};
		\node [style=none] (4) at (22.5, 1.5) {};
		\node [style=none] (5) at (25.5, -1.75) {};
		\node [style=none] (6) at (22, 1.5) {};
		\node [style=none] (7) at (25.5, -2) {};
		\node [style=none] (8) at (21.5, 1) {};
		\node [style=none] (9) at (21.5, 1) {};
		\node [style=none] (10) at (21.5, 2) {};
		\node [style=none] (11) at (21.5, 3) {};
		\node [style=map] (12) at (26.75, 1.5) {$ \ \ \ \modelF \ \ \ $};
		\node [style=none] (13) at (27.75, 1.5) {};
		\node [style=none] (14) at (28.75, 0.5) {};
		\node [style=none] (15) at (27.25, 1.5) {};
		\node [style=none] (16) at (28.75, -2) {};
		\node [style=none] (17) at (26.75, 1) {};
		\node [style=none] (18) at (26.75, 1) {};
		\node [style=none] (19) at (26.75, 2) {};
		\node [style=none] (20) at (26.75, 3) {};
		\node [style=map] (21) at (23.75, -2) {$\lambda$};
		\node [style=label] (22) at (24.25, -1) {$\syn{U}$};
		\node [style=none] (23) at (27, -1.75) {$\dots$};
		\node [style=label] (24) at (25.5, -2.5) {$\syn{X_1}$};
		\node [style=label] (25) at (28.75, -2.5) {$\syn{X_n}$};
		\node [style=label] (26) at (21.5, 3.5) {$\syn{Y_1}$};
		\node [style=label] (27) at (26.75, 3.5) {$\syn{Y_n}$};
		\node [style=none] (28) at (24.25, 2.75) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw [in=0, out=90, looseness=1.75] (5.center) to (4.center);
		\draw (6.center) to (4.center);
		\draw (5.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (10.center);
		\draw [in=0, out=90, looseness=1.75] (14.center) to (13.center);
		\draw (15.center) to (13.center);
		\draw (14.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (19.center);
		\draw [in=-90, out=-180, looseness=0.75] (1.center) to (9.center);
		\draw [in=-90, out=0, looseness=0.75] (1.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/L3-abstract-proper.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (17.75, 0.75) {$\qabs{-}_\modelM$};
		\node [style=whitedot] (28) at (23.75, -0.25) {};
		\node [style=none] (29) at (23.75, -0.25) {};
		\node [style=none] (30) at (23.75, -1.75) {};
		\node [style=map] (45) at (21.5, 1.5) {$ \ \ \ \modelFioD \ \ \ $};
		\node [style=none] (46) at (22.5, 1.5) {};
		\node [style=none] (47) at (25.5, -1.75) {};
		\node [style=none] (48) at (22, 1.5) {};
		\node [style=none] (49) at (25.5, -2) {};
		\node [style=none] (50) at (21.5, 1) {};
		\node [style=none] (51) at (21.5, 1) {};
		\node [style=none] (52) at (21.5, 2) {};
		\node [style=none] (53) at (21.5, 3) {};
		\node [style=map] (56) at (26.75, 1.5) {$ \ \ \ \modelFioD \ \ \ $};
		\node [style=none] (57) at (27.75, 1.5) {};
		\node [style=none] (58) at (28.75, 0.5) {};
		\node [style=none] (59) at (27.25, 1.5) {};
		\node [style=none] (60) at (28.75, -2) {};
		\node [style=none] (61) at (26.75, 1) {};
		\node [style=none] (62) at (26.75, 1) {};
		\node [style=none] (63) at (26.75, 2) {};
		\node [style=none] (64) at (26.75, 3) {};
		\node [style=map] (70) at (23.75, -2) {$\lambda$};
		\node [style=label] (71) at (24.25, -1) {$\syn{U}$};
		\node [style=none] (72) at (27, -1.75) {$\dots$};
		\node [style=label] (73) at (25.5, -2.5) {$\syn{X_1}$};
		\node [style=label] (74) at (28.75, -2.5) {$\syn{X_n}$};
		\node [style=label] (75) at (21.5, 3.5) {$\syn{Y_1}$};
		\node [style=label] (76) at (26.75, 3.5) {$\syn{Y_n}$};
		\node [style=none] (77) at (24.25, 2.75) {$\dots$};
		\node [style=none] (78) at (16.75, 0) {};
		\node [style=none] (79) at (18.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (28);
		\draw [in=0, out=90, looseness=1.75] (47.center) to (46.center);
		\draw (48.center) to (46.center);
		\draw (47.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (53.center) to (52.center);
		\draw [in=0, out=90, looseness=1.75] (58.center) to (57.center);
		\draw (59.center) to (57.center);
		\draw (58.center) to (60.center);
		\draw (61.center) to (62.center);
		\draw (64.center) to (63.center);
		\draw [in=-90, out=-180, looseness=0.75] (29.center) to (51.center);
		\draw [in=-90, out=0, looseness=0.75] (29.center) to (62.center);
		\draw [style=maptostyle] (78.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/L3-abstract-query.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (14.5, 0) {$\syn{\Lthreequery{Y_1|_{X_1},  \dots \dots Y_n|_{X_n}}
}$};
		\node [style=none] (1) at (12.5, -0.5) {};
		\node [style=none] (2) at (16.5, -0.5) {};
		\node [style=none] (3) at (12.5, -1.5) {};
		\node [style=none] (4) at (16.5, -1.5) {};
		\node [style=none] (5) at (14.5, -1) {$\dots$};
		\node [style=label] (6) at (12.5, -2) {$\syn{X_1}$};
		\node [style=label] (7) at (16.5, -2) {$\syn{X_k}$};
		\node [style=none] (10) at (12.5, 0.5) {};
		\node [style=none] (11) at (16.5, 0.5) {};
		\node [style=none] (12) at (12.5, 1.5) {};
		\node [style=none] (13) at (16.5, 1.5) {};
		\node [style=none] (14) at (14.5, 1) {$\dots$};
		\node [style=label] (15) at (12.5, 2) {$\syn{Y_1}$};
		\node [style=label] (16) at (16.5, 2) {$\syn{Y_n}$};
		\node [style=none] (17) at (19.25, 0) {$=$};
		\node [style=whitedot] (28) at (23.75, -0.25) {};
		\node [style=none] (29) at (23.75, -0.25) {};
		\node [style=none] (30) at (23.75, -1.75) {};
		\node [style=map] (45) at (21.5, 1.5) {$ \ \ \ \modelF \ \ \ $};
		\node [style=none] (46) at (22.5, 1.5) {};
		\node [style=none] (47) at (25.5, -1.75) {};
		\node [style=none] (48) at (22, 1.5) {};
		\node [style=none] (49) at (25.5, -2) {};
		\node [style=none] (50) at (21.5, 1) {};
		\node [style=none] (51) at (21.5, 1) {};
		\node [style=none] (52) at (21.5, 2) {};
		\node [style=none] (53) at (21.5, 3) {};
		\node [style=map] (56) at (26.75, 1.5) {$ \ \ \ \modelF \ \ \ $};
		\node [style=none] (57) at (27.75, 1.5) {};
		\node [style=none] (58) at (28.75, 0.5) {};
		\node [style=none] (59) at (27.25, 1.5) {};
		\node [style=none] (60) at (28.75, -2) {};
		\node [style=none] (61) at (26.75, 1) {};
		\node [style=none] (62) at (26.75, 1) {};
		\node [style=none] (63) at (26.75, 2) {};
		\node [style=none] (64) at (26.75, 3) {};
		\node [style=map] (70) at (23.75, -2) {$\lambda$};
		\node [style=label] (71) at (24.25, -1) {$\syn{U}$};
		\node [style=none] (72) at (27, -1.75) {$\dots$};
		\node [style=label] (73) at (25.5, -2.5) {$\syn{X_1}$};
		\node [style=label] (74) at (28.75, -2.5) {$\syn{X_n}$};
		\node [style=label] (75) at (21.5, 3.5) {$\syn{Y_1}$};
		\node [style=label] (76) at (26.75, 3.5) {$\syn{Y_n}$};
		\node [style=none] (77) at (24.25, 2.75) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (10.center) to (12.center);
		\draw (13.center) to (11.center);
		\draw (30.center) to (28);
		\draw [in=0, out=90, looseness=1.75] (47.center) to (46.center);
		\draw (48.center) to (46.center);
		\draw (47.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (53.center) to (52.center);
		\draw [in=0, out=90, looseness=1.75] (58.center) to (57.center);
		\draw (59.center) to (57.center);
		\draw (58.center) to (60.center);
		\draw (61.center) to (62.center);
		\draw (64.center) to (63.center);
		\draw [in=-90, out=-180, looseness=0.75] (29.center) to (51.center);
		\draw [in=-90, out=0, looseness=0.75] (29.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/L3-concrete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (16) at (5.25, 0.75) {$ \ \ \ \modelF \ \ \ $};
		\node [style=none] (17) at (6.25, 0.75) {};
		\node [style=none] (19) at (7.25, -0.25) {};
		\node [style=none] (20) at (5.75, 0.75) {};
		\node [style=none] (21) at (7.25, -0.5) {};
		\node [style=none] (22) at (5.25, 0.25) {};
		\node [style=none] (23) at (5.25, -0.5) {};
		\node [style=none] (24) at (5.25, 1.25) {};
		\node [style=none] (25) at (5.25, 2.5) {};
		\node [style=label] (26) at (5.25, 3) {$Y_1$};
		\node [style=whitedot] (27) at (8.25, -2.75) {};
		\node [style=none] (28) at (8.25, -2.75) {};
		\node [style=none] (30) at (8.25, -4.25) {};
		\node [style=sharpstate] (31) at (7.25, -0.75) {$x_1$};
		\node [style=label] (32) at (7.75, 0.25) {$X_1$};
		\node [style=map] (33) at (10.75, 0.5) {$ \ \ \ \modelF \ \ \ $};
		\node [style=none] (34) at (11.75, 0.5) {};
		\node [style=none] (35) at (12.75, -0.5) {};
		\node [style=none] (36) at (11.25, 0.5) {};
		\node [style=none] (37) at (12.75, -0.75) {};
		\node [style=none] (38) at (10.75, 0) {};
		\node [style=none] (39) at (10.75, -0.75) {};
		\node [style=none] (40) at (10.75, 1) {};
		\node [style=none] (41) at (10.75, 2.25) {};
		\node [style=label] (42) at (10.75, 2.75) {$Y_k$};
		\node [style=sharpstate] (43) at (12.75, -1) {$x_k$};
		\node [style=label] (44) at (13.25, 0) {$X_k$};
		\node [style=none] (68) at (9, 0.5) {$\dots$};
		\node [style=none] (69) at (13, 1.25) {$\dots$};
		\node [style=map] (71) at (8.25, -4.5) {$\lambda$};
		\node [style=label] (72) at (8.75, -3.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=90, looseness=1.75] (19.center) to (17.center);
		\draw (20.center) to (17.center);
		\draw (19.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (25.center) to (24.center);
		\draw (30.center) to (27);
		\draw [in=0, out=90, looseness=1.75] (35.center) to (34.center);
		\draw (36.center) to (34.center);
		\draw (35.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (41.center) to (40.center);
		\draw [in=180, out=-90] (23.center) to (28.center);
		\draw [in=-90, out=0] (28.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/L3-in-detail-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (3.25, -2.75) {$\catC$};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (2.5, -2.5) {};
		\node [style=none] (7) at (1.25, -2) {$\modelMH$};
		\node [style=none] (9) at (3.25, 3) {$\HtoL$};
		\node [style=none] (10) at (1.25, 2) {};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (5, -0.5) {};
		\node [style=none] (13) at (4, -2.5) {};
		\node [style=none] (14) at (5.5, -2) {$\modelML$};
		\node [style=none] (15) at (0.5, 1.25) {$\diagDH$};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (4.5, 0) {};
		\node [style=none] (20) at (5.25, 2) {};
		\node [style=none] (21) at (5.25, 0.5) {};
		\node [style=none] (22) at (2, 2.5) {};
		\node [style=none] (23) at (4.5, 2.5) {};
		\node [style=none] (24) at (3.25, 0.5) {$\HtoL^*$};
		\node [style=none] (25) at (6, 1.25) {$\diagDL$};
		\node [style=none] (26) at (0.25, 2.5) {$\absLthree(\VH)$};
		\node [style=none] (27) at (6, 2.5) {$\absLthree(\VL)$};
		\node [style=none] (28) at (-0.25, 0) {$\Openqueries(\VH,U_H)$};
		\node [style=none] (29) at (7, 0) {$\Openqueries(\VL,U_L)$};
		\node [style=label] (30) at (3.25, 1.5) {$(\star)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (5.center) to (6.center);
		\draw [style=dir] (10.center) to (11.center);
		\draw [style=dir] (12.center) to (13.center);
		\draw [style=dir] (16.center) to (17.center);
		\draw [style=dir] (20.center) to (21.center);
		\draw [style=dir] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/L3-in-detail.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (3.25, -2.75) {$\catC$};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (2.5, -2.5) {};
		\node [style=none] (7) at (1.25, -2) {$\modelMH$};
		\node [style=none] (9) at (3.25, 3) {$\HtoL$};
		\node [style=none] (10) at (1.25, 2) {};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (5, -0.5) {};
		\node [style=none] (13) at (4, -2.5) {};
		\node [style=none] (14) at (5.5, -2) {$\modelML$};
		\node [style=none] (15) at (0.5, 1.25) {$\diagDH$};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (4.5, 0) {};
		\node [style=none] (20) at (5.25, 2) {};
		\node [style=none] (21) at (5.25, 0.5) {};
		\node [style=none] (22) at (2, 2.5) {};
		\node [style=none] (23) at (4.5, 2.5) {};
		\node [style=none] (24) at (3.25, 0.5) {$\HtoL^*$};
		\node [style=none] (25) at (6, 1.25) {$\diagDL$};
		\node [style=none] (26) at (0.25, 2.5) {$\absLthree(\VH)$};
		\node [style=none] (27) at (6, 2.5) {$\absLthree(\VL)$};
		\node [style=none] (28) at (-0.25, 0) {$\Openqueries(\modelF_H,\lambda_H)$};
		\node [style=none] (29) at (7, 0) {$\Openqueries(\modelF_H,\lambda_H)$};
		\node [style=label] (30) at (3.25, 1.5) {$(\star)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (5.center) to (6.center);
		\draw [style=dir] (10.center) to (11.center);
		\draw [style=dir] (12.center) to (13.center);
		\draw [style=dir] (16.center) to (17.center);
		\draw [style=dir] (20.center) to (21.center);
		\draw [style=dir] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/L3-inC-proper.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (17.75, 0.75) {$\semMfunc$};
		\node [style=whitedot] (28) at (23.75, -0.25) {};
		\node [style=none] (29) at (23.75, -0.25) {};
		\node [style=none] (30) at (23.75, -1.75) {};
		\node [style=map] (45) at (21.5, 1.5) {$ \ \ \ \modelFio \ \ \ $};
		\node [style=none] (46) at (22.5, 1.5) {};
		\node [style=none] (47) at (25.5, -1.75) {};
		\node [style=none] (48) at (22, 1.5) {};
		\node [style=none] (49) at (25.5, -2) {};
		\node [style=none] (50) at (21.5, 1) {};
		\node [style=none] (51) at (21.5, 1) {};
		\node [style=none] (52) at (21.5, 2) {};
		\node [style=none] (53) at (21.5, 3) {};
		\node [style=map] (56) at (26.75, 1.5) {$ \ \ \ \modelFio \ \ \ $};
		\node [style=none] (57) at (27.75, 1.5) {};
		\node [style=none] (58) at (28.75, 0.5) {};
		\node [style=none] (59) at (27.25, 1.5) {};
		\node [style=none] (60) at (28.75, -2) {};
		\node [style=none] (61) at (26.75, 1) {};
		\node [style=none] (62) at (26.75, 1) {};
		\node [style=none] (63) at (26.75, 2) {};
		\node [style=none] (64) at (26.75, 3) {};
		\node [style=map] (70) at (23.75, -2) {$\lambda$};
		\node [style=label] (71) at (24.25, -1) {$\syn{U}$};
		\node [style=none] (72) at (27, -1.75) {$\dots$};
		\node [style=label] (73) at (25.5, -2.5) {$\syn{X_1}$};
		\node [style=label] (74) at (28.75, -2.5) {$\syn{X_n}$};
		\node [style=label] (75) at (21.5, 3.5) {$\syn{Y_1}$};
		\node [style=label] (76) at (26.75, 3.5) {$\syn{Y_n}$};
		\node [style=none] (77) at (24.25, 2.75) {$\dots$};
		\node [style=none] (78) at (16.75, 0) {};
		\node [style=none] (79) at (18.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (28);
		\draw [in=0, out=90, looseness=1.75] (47.center) to (46.center);
		\draw (48.center) to (46.center);
		\draw (47.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (53.center) to (52.center);
		\draw [in=0, out=90, looseness=1.75] (58.center) to (57.center);
		\draw (59.center) to (57.center);
		\draw (58.center) to (60.center);
		\draw (61.center) to (62.center);
		\draw (64.center) to (63.center);
		\draw [in=-90, out=-180, looseness=0.75] (29.center) to (51.center);
		\draw [in=-90, out=0, looseness=0.75] (29.center) to (62.center);
		\draw [style=maptostyle] (78.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/L3-inC-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (17.75, 0) {$:=$};
		\node [style=whitedot] (28) at (23.75, -0.25) {};
		\node [style=none] (29) at (23.75, -0.25) {};
		\node [style=none] (30) at (23.75, -1.75) {};
		\node [style=map] (45) at (21.5, 1.5) {$ \ \ \ \modelFio \ \ \ $};
		\node [style=none] (46) at (22.5, 1.5) {};
		\node [style=none] (47) at (25.5, -1.75) {};
		\node [style=none] (48) at (22, 1.5) {};
		\node [style=none] (49) at (25.5, -2) {};
		\node [style=none] (50) at (21.5, 1) {};
		\node [style=none] (51) at (21.5, 1) {};
		\node [style=none] (52) at (21.5, 2) {};
		\node [style=none] (53) at (21.5, 3) {};
		\node [style=map] (56) at (26.75, 1.5) {$ \ \ \ \modelFio \ \ \ $};
		\node [style=none] (57) at (27.75, 1.5) {};
		\node [style=none] (58) at (28.75, 0.5) {};
		\node [style=none] (59) at (27.25, 1.5) {};
		\node [style=none] (60) at (28.75, -2) {};
		\node [style=none] (61) at (26.75, 1) {};
		\node [style=none] (62) at (26.75, 1) {};
		\node [style=none] (63) at (26.75, 2) {};
		\node [style=none] (64) at (26.75, 3) {};
		\node [style=map] (70) at (23.75, -2) {$\lambda$};
		\node [style=label] (71) at (24.25, -1) {$U$};
		\node [style=none] (72) at (27, -1) {$\dots$};
		\node [style=label] (73) at (25.5, -2.5) {$X_1$};
		\node [style=label] (74) at (28.75, -2.5) {$X_n$};
		\node [style=label] (75) at (21.5, 3.5) {$Y_1$};
		\node [style=label] (76) at (26.75, 3.5) {$Y_n$};
		\node [style=none] (77) at (24.25, 2.75) {$\dots$};
		\node [style=medium map] (80) at (12.25, 0) {\rl{$\semM{ \syn{\Lthreequery{Y_1|_{X_1},  \dots  Y_n|_{X_n}}
} }$}};
		\node [style=none] (81) at (10.25, -0.5) {};
		\node [style=none] (82) at (14.25, -0.5) {};
		\node [style=none] (83) at (10.25, -1.5) {};
		\node [style=none] (84) at (14.25, -1.5) {};
		\node [style=none] (85) at (12.25, -1) {$\dots$};
		\node [style=label] (86) at (10.25, -2) {$X_1$};
		\node [style=label] (87) at (14.25, -2) {$X_n$};
		\node [style=none] (88) at (10.25, 0.5) {};
		\node [style=none] (89) at (14.25, 0.5) {};
		\node [style=none] (90) at (10.25, 1.5) {};
		\node [style=none] (91) at (14.25, 1.5) {};
		\node [style=none] (92) at (12.25, 1) {$\dots$};
		\node [style=label] (93) at (10.25, 2) {$Y_1$};
		\node [style=label] (94) at (14.25, 2) {$Y_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (28);
		\draw [in=0, out=90, looseness=1.75] (47.center) to (46.center);
		\draw (48.center) to (46.center);
		\draw (47.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (53.center) to (52.center);
		\draw [in=0, out=90, looseness=1.75] (58.center) to (57.center);
		\draw (59.center) to (57.center);
		\draw (58.center) to (60.center);
		\draw (61.center) to (62.center);
		\draw (64.center) to (63.center);
		\draw [in=-90, out=-180, looseness=0.75] (29.center) to (51.center);
		\draw [in=-90, out=0, looseness=0.75] (29.center) to (62.center);
		\draw (81.center) to (83.center);
		\draw (84.center) to (82.center);
		\draw (88.center) to (90.center);
		\draw (91.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/L3-inC-simple_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-1, 0) {$:=$};
		\node [style=whitedot] (28) at (3.75, -0.5) {};
		\node [style=none] (29) at (3.75, -0.5) {};
		\node [style=none] (30) at (3.75, -1.5) {};
		\node [style=map] (45) at (1.5, 0.75) {$ \ \ \ \modelFio \ \ \ $};
		\node [style=none] (46) at (2.5, 0.75) {};
		\node [style=none] (47) at (5.25, -1.5) {};
		\node [style=none] (48) at (2, 0.75) {};
		\node [style=none] (49) at (5.25, -1.75) {};
		\node [style=none] (50) at (1.5, 0.25) {};
		\node [style=none] (51) at (1.5, 0.5) {};
		\node [style=none] (52) at (1.5, 1.25) {};
		\node [style=none] (53) at (1.5, 1.75) {};
		\node [style=map] (56) at (6, 0.75) {$ \ \ \ \modelFio \ \ \ $};
		\node [style=none] (57) at (7, 0.75) {};
		\node [style=none] (58) at (8, -0.25) {};
		\node [style=none] (59) at (6.5, 0.75) {};
		\node [style=none] (60) at (8, -1.75) {};
		\node [style=none] (61) at (6, 0.25) {};
		\node [style=none] (62) at (6, 0.5) {};
		\node [style=none] (63) at (6, 1.25) {};
		\node [style=none] (64) at (6, 1.75) {};
		\node [style=map] (70) at (3.75, -1.75) {$\lambda$};
		\node [style=label] (71) at (4.25, -1) {$U$};
		\node [style=none] (72) at (6.25, -0.75) {$\dots$};
		\node [style=label] (73) at (5.25, -2.25) {$\CFOpenSet_1$};
		\node [style=label] (74) at (8, -2.25) {\rl{$\CFOpenSet_m$}};
		\node [style=label] (75) at (1.5, 2.25) {$Y_1$};
		\node [style=label] (76) at (6, 2.25) {\rl{$Y_m$}};
		\node [style=none] (77) at (3.75, 1.5) {$\dots$};
		\node [style=medium map] (80) at (-5.25, 0) {\rl{$\semM{ \syn{\Lthreequery{Y_1|_{\CFOpenSet_1},  \dots  Y_m|_{\CFOpenSet_m}}
} }$}};
		\node [style=none] (81) at (-6.75, -0.5) {};
		\node [style=none] (82) at (-3.75, -0.5) {};
		\node [style=none] (83) at (-6.75, -1.5) {};
		\node [style=none] (84) at (-3.75, -1.5) {};
		\node [style=none] (85) at (-5.25, -1) {$\dots$};
		\node [style=label] (86) at (-6.75, -2) {$\CFOpenSet_1$};
		\node [style=label] (87) at (-3.75, -2) {\rl{$\CFOpenSet_m$}};
		\node [style=none] (88) at (-6.75, 0.5) {};
		\node [style=none] (89) at (-3.75, 0.5) {};
		\node [style=none] (90) at (-6.75, 1.5) {};
		\node [style=none] (91) at (-3.75, 1.5) {};
		\node [style=none] (92) at (-5.25, 1) {$\dots$};
		\node [style=label] (93) at (-6.75, 2) {$Y_1$};
		\node [style=label] (94) at (-3.75, 2) {\rl{$Y_m$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (28);
		\draw [in=0, out=90, looseness=1.50] (47.center) to (46.center);
		\draw (48.center) to (46.center);
		\draw (47.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (53.center) to (52.center);
		\draw [in=0, out=90, looseness=1.75] (58.center) to (57.center);
		\draw (59.center) to (57.center);
		\draw (58.center) to (60.center);
		\draw (61.center) to (62.center);
		\draw (64.center) to (63.center);
		\draw [in=-90, out=-180, looseness=0.75] (29.center) to (51.center);
		\draw [in=-90, out=0, looseness=0.75] (29.center) to (62.center);
		\draw (81.center) to (83.center);
		\draw (84.center) to (82.center);
		\draw (88.center) to (90.center);
		\draw (91.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/L3-query-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (16) at (2.5, 1) {$ \ \ \ \modelF \ \ \ $};
		\node [style=none] (17) at (3.5, 1) {};
		\node [style=none] (19) at (4.5, 0) {};
		\node [style=none] (20) at (3, 1) {};
		\node [style=none] (21) at (4.5, -0.25) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (23) at (2.5, -0.25) {};
		\node [style=none] (24) at (2.5, 1.5) {};
		\node [style=none] (25) at (2.5, 2.75) {};
		\node [style=label] (26) at (2.5, 3.25) {$Y_1$};
		\node [style=whitedot] (27) at (8.25, -2.75) {};
		\node [style=none] (28) at (8.25, -2.75) {};
		\node [style=none] (30) at (8.25, -4.25) {};
		\node [style=sharpstate] (31) at (4.5, -0.5) {$x_1$};
		\node [style=label] (32) at (5, 0.5) {$X_1$};
		\node [style=map] (33) at (7.25, 1) {$ \ \ \ \modelF \ \ \ $};
		\node [style=none] (34) at (8.25, 1) {};
		\node [style=none] (35) at (9.25, 0) {};
		\node [style=none] (36) at (7.75, 1) {};
		\node [style=none] (37) at (9.25, -0.25) {};
		\node [style=none] (38) at (7.25, 0.5) {};
		\node [style=none] (39) at (7.25, -0.25) {};
		\node [style=none] (40) at (7.25, 1.5) {};
		\node [style=none] (41) at (7.25, 2.75) {};
		\node [style=label] (42) at (7.25, 3.25) {$Y_k$};
		\node [style=sharpstate] (43) at (9.25, -0.5) {$x_k$};
		\node [style=label] (44) at (9.75, 0.5) {$X_k$};
		\node [style=map] (45) at (11.5, 1) {$ \ \ \ \modelF \ \ \ $};
		\node [style=none] (46) at (12.5, 1) {};
		\node [style=none] (47) at (13.5, 0) {};
		\node [style=none] (48) at (12, 1) {};
		\node [style=none] (49) at (13.5, -3) {};
		\node [style=none] (50) at (11.5, 0.5) {};
		\node [style=none] (51) at (11.5, -0.25) {};
		\node [style=none] (52) at (11.5, 1.5) {};
		\node [style=none] (53) at (11.5, 2.75) {};
		\node [style=label] (54) at (11.5, 3.25) {$Y_{k+1}$};
		\node [style=label] (56) at (13.5, -3.75) {$X_{k+1}$};
		\node [style=map] (57) at (15.75, 1) {$ \ \ \ \modelF \ \ \ $};
		\node [style=none] (58) at (16.75, 1) {};
		\node [style=none] (59) at (17.75, 0) {};
		\node [style=none] (60) at (16.25, 1) {};
		\node [style=none] (61) at (17.75, -3) {};
		\node [style=none] (62) at (15.75, 0.5) {};
		\node [style=none] (63) at (15.75, -0.25) {};
		\node [style=none] (64) at (15.75, 1.5) {};
		\node [style=none] (65) at (15.75, 2.75) {};
		\node [style=label] (66) at (15.75, 3.25) {$Y_n$};
		\node [style=label] (67) at (17.75, -3.75) {$X_n$};
		\node [style=none] (68) at (5.25, 1.5) {$\dots$};
		\node [style=none] (69) at (9.5, 1.75) {$\dots$};
		\node [style=none] (70) at (14, 1.75) {$\dots$};
		\node [style=map] (71) at (8.25, -4.5) {$\lambda$};
		\node [style=label] (72) at (8.75, -3.5) {$U$};
		\node [style=none] (73) at (15.75, -3) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=90, looseness=1.75] (19.center) to (17.center);
		\draw (20.center) to (17.center);
		\draw (19.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (25.center) to (24.center);
		\draw (30.center) to (27);
		\draw [in=0, out=90, looseness=1.75] (35.center) to (34.center);
		\draw (36.center) to (34.center);
		\draw (35.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (41.center) to (40.center);
		\draw [in=0, out=90, looseness=1.75] (47.center) to (46.center);
		\draw (48.center) to (46.center);
		\draw (47.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (53.center) to (52.center);
		\draw [in=0, out=90, looseness=1.75] (59.center) to (58.center);
		\draw (60.center) to (58.center);
		\draw (59.center) to (61.center);
		\draw (62.center) to (63.center);
		\draw (65.center) to (64.center);
		\draw [in=180, out=-90, looseness=0.50] (23.center) to (28.center);
		\draw [in=-90, out=135] (28.center) to (39.center);
		\draw [in=-90, out=15, looseness=0.75] (28.center) to (51.center);
		\draw [in=-90, out=0, looseness=0.25] (28.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/L3-query-equal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (21, 0) {$=$};
		\node [style=medium map] (16) at (25.5, 0) {$\Lthreequery{Y_1|_{X_1}, \dots Y_n|_{X_n}}$};
		\node [style=none] (17) at (23, -0.5) {};
		\node [style=none] (18) at (28, -0.5) {};
		\node [style=none] (19) at (23, -2) {};
		\node [style=none] (20) at (28, -2) {};
		\node [style=none] (21) at (27.25, -1) {$\dots$};
		\node [style=label] (22) at (22.25, -1.25) {$X_1$};
		\node [style=label] (23) at (28, -2.5) {$X_n$};
		\node [style=none] (24) at (23.5, 0.5) {};
		\node [style=none] (25) at (27.5, 0.5) {};
		\node [style=none] (26) at (23.5, 1.5) {};
		\node [style=none] (27) at (27.5, 1.5) {};
		\node [style=none] (28) at (25.5, 1) {$\dots$};
		\node [style=label] (29) at (23.5, 2) {$Y_1$};
		\node [style=label] (30) at (27.5, 2) {$Y_n$};
		\node [style=none] (31) at (24.5, -0.5) {};
		\node [style=none] (32) at (24.5, -2) {};
		\node [style=label] (33) at (25, -1.25) {$X_k$};
		\node [style=sharpstate] (34) at (23, -2.25) {$x_1$};
		\node [style=sharpstate] (35) at (24.5, -2.25) {$x_k$};
		\node [style=none] (36) at (23.75, -1.25) {$\dots$};
		\node [style=none] (37) at (26.5, -0.5) {};
		\node [style=none] (38) at (26.5, -2) {};
		\node [style=label] (40) at (26.5, -2.5) {$X_{k+1}$};
		\node [style=medium map] (41) at (14.75, 0) {$\Lthreequery{Y_1|_{X_1},  \dots Y_{k+1}|_{x_{k+1}},  \dots Y_n|_{x_n}}$};
		\node [style=none] (42) at (12.75, -0.5) {};
		\node [style=none] (43) at (16.75, -0.5) {};
		\node [style=none] (44) at (12.75, -1.5) {};
		\node [style=none] (45) at (16.75, -1.5) {};
		\node [style=none] (46) at (14.75, -1) {$\dots$};
		\node [style=label] (47) at (12.75, -2) {$X_{k+1}$};
		\node [style=label] (48) at (16.75, -2) {$X_n$};
		\node [style=none] (49) at (12.75, 0.5) {};
		\node [style=none] (50) at (16.75, 0.5) {};
		\node [style=none] (51) at (12.75, 1.5) {};
		\node [style=none] (52) at (16.75, 1.5) {};
		\node [style=none] (53) at (14.75, 1) {$\dots$};
		\node [style=label] (54) at (12.75, 2) {$Y_1$};
		\node [style=label] (55) at (16.75, 2) {$Y_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (19.center);
		\draw (20.center) to (18.center);
		\draw (24.center) to (26.center);
		\draw (27.center) to (25.center);
		\draw (31.center) to (32.center);
		\draw (38.center) to (37.center);
		\draw (42.center) to (44.center);
		\draw (45.center) to (43.center);
		\draw (49.center) to (51.center);
		\draw (52.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/L3-query-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (11.5, 0) {$\syn{\Lthreequery{Y_1|_{X_1},  \dots \dots Y_n|_{X_n}}
}$};
		\node [style=none] (1) at (9.5, -0.5) {};
		\node [style=none] (2) at (13.5, -0.5) {};
		\node [style=none] (3) at (9.5, -1.5) {};
		\node [style=none] (4) at (13.5, -1.5) {};
		\node [style=none] (5) at (11.5, -1) {$\dots$};
		\node [style=label] (6) at (9.5, -2) {$\syn{X_1}$};
		\node [style=label] (7) at (13.5, -2) {$\syn{X_k}$};
		\node [style=none] (10) at (9.5, 0.5) {};
		\node [style=none] (11) at (13.5, 0.5) {};
		\node [style=none] (12) at (9.5, 1.5) {};
		\node [style=none] (13) at (13.5, 1.5) {};
		\node [style=none] (14) at (11.5, 1) {$\dots$};
		\node [style=label] (15) at (9.5, 2) {$\syn{Y_1}$};
		\node [style=label] (16) at (13.5, 2) {$\syn{Y_n}$};
		\node [style=none] (17) at (17.75, 0.75) {$\qabs{-}_\modelM$};
		\node [style=whitedot] (28) at (23.75, -0.25) {};
		\node [style=none] (29) at (23.75, -0.25) {};
		\node [style=none] (30) at (23.75, -1.75) {};
		\node [style=map] (45) at (21.5, 1.5) {$ \ \ \ \modelF \ \ \ $};
		\node [style=none] (46) at (22.5, 1.5) {};
		\node [style=none] (47) at (25.5, -1.75) {};
		\node [style=none] (48) at (22, 1.5) {};
		\node [style=none] (49) at (25.5, -2) {};
		\node [style=none] (50) at (21.5, 1) {};
		\node [style=none] (51) at (21.5, 1) {};
		\node [style=none] (52) at (21.5, 2) {};
		\node [style=none] (53) at (21.5, 3) {};
		\node [style=map] (56) at (26.75, 1.5) {$ \ \ \ \modelF \ \ \ $};
		\node [style=none] (57) at (27.75, 1.5) {};
		\node [style=none] (58) at (28.75, 0.5) {};
		\node [style=none] (59) at (27.25, 1.5) {};
		\node [style=none] (60) at (28.75, -2) {};
		\node [style=none] (61) at (26.75, 1) {};
		\node [style=none] (62) at (26.75, 1) {};
		\node [style=none] (63) at (26.75, 2) {};
		\node [style=none] (64) at (26.75, 3) {};
		\node [style=map] (70) at (23.75, -2) {$\lambda$};
		\node [style=label] (71) at (24.25, -1) {$\syn{U}$};
		\node [style=none] (72) at (27, -1.75) {$\dots$};
		\node [style=label] (73) at (25.5, -2.5) {$\syn{X_1}$};
		\node [style=label] (74) at (28.75, -2.5) {$\syn{X_n}$};
		\node [style=label] (75) at (21.5, 3.5) {$\syn{Y_1}$};
		\node [style=label] (76) at (26.75, 3.5) {$\syn{Y_n}$};
		\node [style=none] (77) at (24.25, 2.75) {$\dots$};
		\node [style=none] (78) at (16.75, 0) {};
		\node [style=none] (79) at (18.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (10.center) to (12.center);
		\draw (13.center) to (11.center);
		\draw (30.center) to (28);
		\draw [in=0, out=90, looseness=1.75] (47.center) to (46.center);
		\draw (48.center) to (46.center);
		\draw (47.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (53.center) to (52.center);
		\draw [in=0, out=90, looseness=1.75] (58.center) to (57.center);
		\draw (59.center) to (57.center);
		\draw (58.center) to (60.center);
		\draw (61.center) to (62.center);
		\draw (64.center) to (63.center);
		\draw [in=-90, out=-180, looseness=0.75] (29.center) to (51.center);
		\draw [in=-90, out=0, looseness=0.75] (29.center) to (62.center);
		\draw [style=maptostyle] (78.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/L3-query-one.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (14.5, 0) {$\syn{\Lthreequery{Y_1|_{X_1},  \dots Y_{k+1}|_{x_{k+1}},  \dots Y_n|_{x_n}}
}$};
		\node [style=none] (1) at (12.5, -0.5) {};
		\node [style=none] (2) at (16.5, -0.5) {};
		\node [style=none] (3) at (12.5, -1.5) {};
		\node [style=none] (4) at (16.5, -1.5) {};
		\node [style=none] (5) at (14.5, -1) {$\dots$};
		\node [style=label] (6) at (12.5, -2) {$\syn{X_1}$};
		\node [style=label] (7) at (16.5, -2) {$\syn{X_k}$};
		\node [style=none] (10) at (12.5, 0.5) {};
		\node [style=none] (11) at (16.5, 0.5) {};
		\node [style=none] (12) at (12.5, 1.5) {};
		\node [style=none] (13) at (16.5, 1.5) {};
		\node [style=none] (14) at (14.5, 1) {$\dots$};
		\node [style=label] (15) at (12.5, 2) {$\syn{Y_1}$};
		\node [style=label] (16) at (16.5, 2) {$\syn{Y_n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (10.center) to (12.center);
		\draw (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/L3-query-rep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (14.5, 0) {$\Lthreequery{Y_1|_{X_1},  \dots Y_{k+1}|_{x_{k+1}},  \dots Y_n|_{x_n}}$};
		\node [style=none] (1) at (12.5, -0.5) {};
		\node [style=none] (2) at (16.5, -0.5) {};
		\node [style=none] (3) at (12.5, -1.5) {};
		\node [style=none] (4) at (16.5, -1.5) {};
		\node [style=none] (5) at (14.5, -1) {$\dots$};
		\node [style=label] (6) at (12.5, -2) {$X_{k+1}$};
		\node [style=label] (7) at (16.5, -2) {$X_n$};
		\node [style=none] (10) at (12.5, 0.5) {};
		\node [style=none] (11) at (16.5, 0.5) {};
		\node [style=none] (12) at (12.5, 1.5) {};
		\node [style=none] (13) at (16.5, 1.5) {};
		\node [style=none] (14) at (14.5, 1) {$\dots$};
		\node [style=label] (15) at (12.5, 2) {$Y_1$};
		\node [style=label] (16) at (16.5, 2) {$Y_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (10.center) to (12.center);
		\draw (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Lio.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (3.25, 0) {$\modelMLio$};
		\node [style=none] (1) at (3.25, -0.5) {};
		\node [style=none] (2) at (3.25, -1.25) {};
		\node [style=none] (3) at (3.25, 0.5) {};
		\node [style=none] (4) at (3.25, 2.75) {};
		\node [style=label] (5) at (3.25, 3.25) {$O_H$};
		\node [style=label] (6) at (3.25, -1.75) {$I_L$};
		\node [style=map] (7) at (3.25, 1.75) {$\LtoH$};
		\node [style=label] (8) at (4.25, 1) {$O_L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Lthree-abs-refinement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, -1.25) {};
		\node [style=none] (1) at (1.5, -1.25) {};
		\node [style=none] (2) at (2.75, -0.75) {$\tau$};
		\node [style=none] (3) at (2.75, -2.5) {$\catC$};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (2, -2.25) {};
		\node [style=none] (6) at (-0.25, -1.75) {$\modelMH$};
		\node [style=none] (7) at (-0.25, 0) {$\absLthree(\VH)$};
		\node [style=none] (8) at (5.5, -0.5) {};
		\node [style=none] (9) at (3.5, -2.25) {};
		\node [style=none] (10) at (6, -1.75) {$\modelML$};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (3.75, 0) {};
		\node [style=none] (13) at (5.75, 0) {$\absLthree(\VL)$};
		\node [style=none] (14) at (2.75, 0.5) {$\HtoL$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubledir] (0.center) to (1.center);
		\draw [style=dir] (4.center) to (5.center);
		\draw [style=dir] (8.center) to (9.center);
		\draw [style=dir] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/M-marginal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 0) {$\modelM$};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (0.5, -1.25) {};
		\node [style=label] (3) at (0.5, -1.75) {$\Vin$};
		\node [style=label] (4) at (0.5, 1.5) {$X$};
		\node [style=none] (5) at (2, 0) {$=$};
		\node [style=medium map] (6) at (4.25, 0) {$\modelM$};
		\node [style=none] (7) at (3.5, 1.25) {};
		\node [style=none] (8) at (4.25, -1.25) {};
		\node [style=label] (9) at (4.25, -1.75) {$\Vin$};
		\node [style=label] (10) at (3.5, 1.5) {$X$};
		\node [style=upground] (11) at (5, 1.5) {};
		\node [style=none] (12) at (3.5, 0.25) {};
		\node [style=none] (13) at (5, 0.25) {};
		\node [style=label] (14) at (6.5, 1) {$\Vout \setminus X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (12.center) to (7.center);
		\draw (13.center) to (11);
		\draw (8.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/M-vs-PM-via-traces.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (-3.5, -0.75) {};
		\node [style=none] (42) at (-3.5, 1.25) {};
		\node [style=label] (43) at (-2.75, -1) {$\Vnin$};
		\node [style=none] (56) at (-4.25, 3.25) {};
		\node [style=label] (59) at (-3.25, 3) {$\Vnin$};
		\node [style=none] (62) at (0.25, 0) {$=$};
		\node [style=label] (71) at (-5.75, -2.75) {$\Vin$};
		\node [style=none] (72) at (-5, -1.25) {};
		\node [style=none] (73) at (-5, 1.5) {};
		\node [style=upground] (74) at (-5, 1.75) {};
		\node [style=whitedot] (75) at (-3.5, 1.25) {};
		\node [style=none] (81) at (-1.75, -0.75) {};
		\node [style=none] (82) at (-1.75, 1.25) {};
		\node [style=none] (83) at (-1.75, -0.75) {};
		\node [style=none] (84) at (-3.5, -0.75) {};
		\node [style=none] (85) at (-3.5, 1.25) {};
		\node [style=none] (86) at (-4.25, 3.25) {};
		\node [style=none] (87) at (-1.75, 1.25) {};
		\node [style=none] (88) at (-3.5, 1.25) {};
		\node [style=label] (89) at (-5.75, 1) {$\Vin$};
		\node [style=none] (137) at (-5, -3) {};
		\node [style=none] (138) at (-5, -1.25) {};
		\node [style=medium map] (163) at (-4.25, 0) {\hspace*{0.2cm} $\parmechdiag_{ \modelM}$ \hspace*{0.2cm}};
		\node [style=none] (164) at (2.5, -2) {};
		\node [style=none] (165) at (2.5, 2) {};
		\node [style=label] (169) at (3.25, 1.75) {$\Vnin$};
		\node [style=label] (170) at (3.25, -1.75) {$\Vin$};
		\node [style=map] (171) at (2.5, 0) {\hspace*{0.2cm} $\modelMio$ \hspace*{0.2cm}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (41.center);
		\draw (73.center) to (72.center);
		\draw (81.center) to (82.center);
		\draw [in=-90, out=-90, looseness=2.00] (83.center) to (84.center);
		\draw [in=-90, out=105] (85.center) to (86.center);
		\draw [in=90, out=90, looseness=1.50] (87.center) to (88.center);
		\draw [in=90, out=-90] (138.center) to (137.center);
		\draw (165.center) to (164.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MDSH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 0) {$\netdiag{\modelMH}$};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=label] (3) at (0.5, -2) {$\VinH$};
		\node [style=label] (4) at (0.5, 1.75) {$\VoutH$};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (2.25, -1) {};
		\node [style=none] (8) at (2.25, -1.5) {};
		\node [style=label] (9) at (2.25, -2) {$\syn{S}$};
		\node [style=none] (10) at (1.5, 0) {};
		\node [style=none] (11) at (2.25, -1) {};
		\node [style=none] (12) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw [in=90, out=0] (10.center) to (11.center);
		\draw (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MDSH2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (6, 0) {$\diagD_{\openmodel_{(\syn{S})}\modelMH}$};
		\node [style=none] (1) at (6, 1.25) {};
		\node [style=none] (2) at (6, 0.5) {};
		\node [style=label] (3) at (5, -2) {$\VinH$};
		\node [style=label] (4) at (6, 1.75) {$\VoutH$};
		\node [style=none] (5) at (5, -0.5) {};
		\node [style=none] (6) at (5, -1.5) {};
		\node [style=none] (7) at (6.75, -0.5) {};
		\node [style=none] (8) at (6.75, -1.5) {};
		\node [style=label] (9) at (6.75, -2) {$\syn{S}$};
		\node [style=none] (10) at (6.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MDSHshrink.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 0) {$\netdiag{\modelMH}$};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=label] (3) at (0.5, -1.5) {$\VinH$};
		\node [style=label] (4) at (0.5, 1.5) {$\VoutH$};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (2.25, -1) {};
		\node [style=none] (8) at (2.25, -1) {};
		\node [style=label] (9) at (2.25, -1.5) {$\syn{S}$};
		\node [style=none] (10) at (1.5, 0) {};
		\node [style=none] (11) at (2.25, -1) {};
		\node [style=none] (12) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw [in=90, out=0] (10.center) to (11.center);
		\draw (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MDSL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (14) at (5, 0) {$\netdiag{\modelML}$};
		\node [style=none] (15) at (5, 1.25) {};
		\node [style=none] (16) at (5, 0.25) {};
		\node [style=label] (17) at (5, -2) {$\VinL$};
		\node [style=label] (18) at (5, 1.75) {$\HtoL(\VoutH)$};
		\node [style=none] (19) at (5, -0.5) {};
		\node [style=none] (20) at (5, -1.5) {};
		\node [style=none] (21) at (6.75, -1) {};
		\node [style=none] (22) at (6.75, -1.5) {};
		\node [style=label] (23) at (6.75, -2) {$\HtoL(\syn{S})$};
		\node [style=none] (24) at (6, 0) {};
		\node [style=none] (25) at (6.75, -1) {};
		\node [style=none] (26) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (15.center);
		\draw (19.center) to (20.center);
		\draw (22.center) to (21.center);
		\draw [in=90, out=0] (24.center) to (25.center);
		\draw (26.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MDSL2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (14) at (6, 0) {$\diagD_{\openmodel_{\HtoL(\syn{S})}\modelML}$};
		\node [style=none] (15) at (6, 1.25) {};
		\node [style=none] (16) at (6, 0.5) {};
		\node [style=label] (17) at (5, -2) {$\VinL$};
		\node [style=label] (18) at (6, 1.75) {$\HtoL(\VoutH)$};
		\node [style=none] (19) at (5, -0.5) {};
		\node [style=none] (20) at (5, -1.5) {};
		\node [style=none] (21) at (6.75, -0.5) {};
		\node [style=none] (22) at (6.75, -1.5) {};
		\node [style=label] (23) at (6.75, -2) {$\HtoL(\syn{S})$};
		\node [style=none] (25) at (6.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (15.center);
		\draw (19.center) to (20.center);
		\draw (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MDSLshrink.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (14) at (5, 0) {$\netdiag{\modelML}$};
		\node [style=none] (15) at (5, 1) {};
		\node [style=none] (16) at (5, 0.25) {};
		\node [style=label] (17) at (5, -1.75) {$\VinL$};
		\node [style=label] (18) at (5, 1.5) {$\HtoL(\VoutH)$};
		\node [style=none] (19) at (5, -0.5) {};
		\node [style=none] (20) at (5, -1.25) {};
		\node [style=none] (21) at (6.75, -1) {};
		\node [style=none] (22) at (6.75, -1.25) {};
		\node [style=label] (23) at (6.75, -1.75) {$\HtoL(\syn{S})$};
		\node [style=none] (24) at (6, 0) {};
		\node [style=none] (25) at (6.75, -1) {};
		\node [style=none] (26) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (15.center);
		\draw (19.center) to (20.center);
		\draw (22.center) to (21.center);
		\draw [in=90, out=0] (24.center) to (25.center);
		\draw (26.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MLopen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 0) {$\modelMLio$};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -1.25) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0.5, 2.75) {};
		\node [style=label] (5) at (-0.25, 1) {$O_L$};
		\node [style=label] (6) at (0.5, -1.75) {$I_L$};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (8) at (2, -1.25) {};
		\node [style=label] (9) at (2, -1.75) {$X$};
		\node [style=none] (10) at (0.75, 0) {};
		\node [style=map] (11) at (0.5, 1.75) {$\LtoH$};
		\node [style=label] (12) at (0.5, 3.25) {$O_H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw [style=thickline, in=90, out=0, looseness=1.25] (7.center) to (8.center);
		\draw [style=thickline] (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Mio-eq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 0) {$\modelMio$};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (0.5, -1.25) {};
		\node [style=label] (3) at (0.5, 1.75) {$X$};
		\node [style=label] (4) at (0.5, -1.75) {$\Vin$};
		\node [style=none] (5) at (2.25, 0) {$=$};
		\node [style=medium map] (6) at (4.75, 0) {$\modelMio$};
		\node [style=none] (7) at (4.75, -0.25) {};
		\node [style=none] (8) at (4.75, -1.25) {};
		\node [style=label] (9) at (4, 1.75) {$X$};
		\node [style=label] (10) at (4.75, -1.75) {$\Vin$};
		\node [style=none] (11) at (4, 0.25) {};
		\node [style=none] (12) at (4, 1.25) {};
		\node [style=none] (13) at (5.75, 0.25) {};
		\node [style=upground] (14) at (5.75, 1.5) {};
		\node [style=label] (15) at (7.25, 0.75) {$\Vout \setminus X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (12.center) to (11.center);
		\draw (14) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Mio.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3.25, 0) {$\modelMio$};
		\node [style=none] (1) at (-3.25, 1.25) {};
		\node [style=none] (2) at (-3.25, -1.25) {};
		\node [style=label] (3) at (-3.25, 1.75) {$X$};
		\node [style=label] (4) at (-3.25, -1.75) {$\Vin$};
		\node [style=none] (5) at (-1.75, 0) {$:=$};
		\node [style=map] (6) at (0.75, 0) {$\sem{\diagD_{G,X}}_\modelM$};
		\node [style=none] (7) at (0.75, 1.25) {};
		\node [style=none] (8) at (0.75, -1.25) {};
		\node [style=label] (9) at (0.75, 1.75) {$X$};
		\node [style=label] (10) at (0.75, -1.75) {$\Vin$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Mio2-nodots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (7.75, 0) {$ \ \ \modelMio \ \ $};
		\node [style=none] (1) at (7.75, -1.5) {};
		\node [style=none] (3) at (7.75, -0.25) {};
		\node [style=label] (5) at (7.75, -2) {$\Vinconc$};
		\node [style=none] (8) at (7.75, 0.5) {};
		\node [style=none] (9) at (7.75, 1.5) {};
		\node [style=label] (12) at (7.75, 2) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Mio2-small.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (7.75, 0) {$ \ \ \modelMio \ \ $};
		\node [style=none] (1) at (7.75, -1) {};
		\node [style=none] (3) at (7.75, -0.25) {};
		\node [style=label] (5) at (7.75, -1.5) {$\Vinconc$};
		\node [style=none] (8) at (7.75, 0.25) {};
		\node [style=none] (9) at (7.75, 1) {};
		\node [style=label] (12) at (7.75, 1.5) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Mio2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (7.75, 0) {$\modelMio$};
		\node [style=none] (1) at (7, -1.5) {};
		\node [style=none] (2) at (8.5, -1.5) {};
		\node [style=none] (3) at (7, -0.25) {};
		\node [style=none] (4) at (8.5, -0.25) {};
		\node [style=label] (5) at (7.75, -2) {$\Vinconc$};
		\node [style=none] (6) at (8.5, 0.5) {};
		\node [style=none] (7) at (8.5, 1.5) {};
		\node [style=none] (8) at (7, 0.5) {};
		\node [style=none] (9) at (7, 1.5) {};
		\node [style=none] (10) at (7.75, 1) {$\dots$};
		\node [style=none] (11) at (7.75, -1) {$\dots$};
		\node [style=label] (12) at (7.75, 2) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Mioredux.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (2, 0) {$\semM{\DDG}$};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (2, 0.25) {};
		\node [style=none] (3) at (3.5, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -1.75) {};
		\node [style=none] (6) at (3.5, -1.75) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (2, 1.5) {};
		\node [style=label] (9) at (2, -2.25) {$\DDGin$};
		\node [style=none] (10) at (2, -1.25) {$\dots$};
		\node [style=none] (11) at (1.25, 1) {$\dots$};
		\node [style=label] (12) at (4.75, 1) {$\DDGout \setminus O$};
		\node [style=none] (13) at (3, 0.25) {};
		\node [style=upground] (14) at (3, 1.5) {};
		\node [style=label] (15) at (1.25, 2) {$O$};
		\node [style=medium map] (16) at (-4.5, 0) {$\modelMio$};
		\node [style=none] (17) at (-5.25, 0.5) {};
		\node [style=none] (18) at (-3.75, 0.5) {};
		\node [style=none] (19) at (-3.75, 1.5) {};
		\node [style=none] (20) at (-5.25, 1.5) {};
		\node [style=none] (21) at (-5.25, -0.5) {};
		\node [style=none] (22) at (-3.75, -0.5) {};
		\node [style=none] (23) at (-3.75, -1.5) {};
		\node [style=none] (24) at (-5.25, -1.5) {};
		\node [style=label] (25) at (-4.5, -2) {$\DDGin$};
		\node [style=label] (26) at (-4.5, 2) {$O$};
		\node [style=none] (27) at (-4.5, 1) {$\dots$};
		\node [style=none] (28) at (-4.5, -1) {$\dots$};
		\node [style=none] (29) at (-1.75, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (3.center);
		\draw (7.center) to (1.center);
		\draw (8.center) to (2.center);
		\draw (13.center) to (14);
		\draw (19.center) to (18.center);
		\draw (20.center) to (17.center);
		\draw (22.center) to (23.center);
		\draw (21.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Mioreduxsimple-nodots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (16) at (-4.5, 0) {$\modelMio$};
		\node [style=none] (17) at (-4.5, 0.5) {};
		\node [style=none] (20) at (-4.5, 1.5) {};
		\node [style=none] (21) at (-4.5, -0.5) {};
		\node [style=none] (24) at (-4.5, -1.5) {};
		\node [style=label] (25) at (-4.5, -2) {$\DDGinconc$};
		\node [style=label] (26) at (-4.5, 2) {$\DDGout$};
		\node [style=none] (29) at (-1.75, 0) {$:=$};
		\node [style=medium map] (30) at (1.75, 0) {\rl{$\semM{\DD{G,\syn{\Vout}}}$}};
		\node [style=none] (31) at (1.75, 0.5) {};
		\node [style=none] (34) at (1.75, 1.5) {};
		\node [style=none] (35) at (1.75, -0.5) {};
		\node [style=none] (38) at (1.75, -1.5) {};
		\node [style=label] (39) at (1.75, -2) {$\DDGinconc$};
		\node [style=label] (40) at (1.75, 2) {$\DDGout$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (17.center);
		\draw (21.center) to (24.center);
		\draw (34.center) to (31.center);
		\draw (35.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Mioreduxsimple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (16) at (-4.5, 0) {$\modelMio$};
		\node [style=none] (17) at (-5.25, 0.5) {};
		\node [style=none] (18) at (-3.75, 0.5) {};
		\node [style=none] (19) at (-3.75, 1.5) {};
		\node [style=none] (20) at (-5.25, 1.5) {};
		\node [style=none] (21) at (-5.25, -0.5) {};
		\node [style=none] (22) at (-3.75, -0.5) {};
		\node [style=none] (23) at (-3.75, -1.5) {};
		\node [style=none] (24) at (-5.25, -1.5) {};
		\node [style=label] (25) at (-4.5, -2) {$\DDGin$};
		\node [style=label] (26) at (-4.5, 2) {$\DDGout$};
		\node [style=none] (27) at (-4.5, 1) {$\dots$};
		\node [style=none] (28) at (-4.5, -1) {$\dots$};
		\node [style=none] (29) at (-1.75, 0) {$:=$};
		\node [style=medium map] (30) at (1.75, 0) {\rl{$\semM{\DD{G,\syn{\Vout}}}$}};
		\node [style=none] (31) at (1, 0.5) {};
		\node [style=none] (32) at (2.5, 0.5) {};
		\node [style=none] (33) at (2.5, 1.5) {};
		\node [style=none] (34) at (1, 1.5) {};
		\node [style=none] (35) at (1, -0.5) {};
		\node [style=none] (36) at (2.5, -0.5) {};
		\node [style=none] (37) at (2.5, -1.5) {};
		\node [style=none] (38) at (1, -1.5) {};
		\node [style=label] (39) at (1.75, -2) {$\DDGin$};
		\node [style=label] (40) at (1.75, 2) {$\DDGout$};
		\node [style=none] (41) at (1.75, 1) {$\dots$};
		\node [style=none] (42) at (1.75, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (18.center);
		\draw (20.center) to (17.center);
		\draw (22.center) to (23.center);
		\draw (21.center) to (24.center);
		\draw (33.center) to (32.center);
		\draw (34.center) to (31.center);
		\draw (36.center) to (37.center);
		\draw (35.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Miosimple-nodots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.25, 0) {$\modelMio$};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (4) at (1.25, 1.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (8) at (1.25, -1.5) {};
		\node [style=label] (9) at (1.25, -2) {$\DDGinconc$};
		\node [style=label] (10) at (1.25, 2) {$\DDGout$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (5.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Miosimple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$\modelMio$};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (2, -0.5) {};
		\node [style=none] (7) at (2, -1.5) {};
		\node [style=none] (8) at (0.5, -1.5) {};
		\node [style=label] (9) at (1.25, -2) {$\DDGin$};
		\node [style=label] (10) at (1.25, 2) {$\DDGout$};
		\node [style=none] (11) at (1.25, 1) {$\dots$};
		\node [style=none] (12) at (1.25, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Miosimplesmall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (16) at (-4.5, 0) {$\modelMio$};
		\node [style=none] (17) at (-4.5, 0.5) {};
		\node [style=none] (20) at (-4.5, 1.25) {};
		\node [style=none] (21) at (-4.5, -0.5) {};
		\node [style=none] (24) at (-4.5, -1.25) {};
		\node [style=label] (25) at (-4.5, -1.75) {$\DDGinconc$};
		\node [style=label] (26) at (-4.5, 1.75) {$\DDGout$};
		\node [style=none] (29) at (-1.75, 0) {$:=$};
		\node [style=medium map] (30) at (1.75, 0) {\rl{$\semM{\DD{G,\syn{\Vout}}}$}};
		\node [style=none] (31) at (1.75, 0.5) {};
		\node [style=none] (34) at (1.75, 1.25) {};
		\node [style=none] (35) at (1.75, -0.5) {};
		\node [style=none] (38) at (1.75, -1.25) {};
		\node [style=label] (39) at (1.75, -1.75) {$\DDGinconc$};
		\node [style=label] (40) at (1.75, 1.75) {$\DDGout$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (17.center);
		\draw (21.center) to (24.center);
		\draw (34.center) to (31.center);
		\draw (35.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ModelMiosimpler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (7, -2) {$\smech_I$};
		\node [style=none] (1) at (6.25, -1.75) {};
		\node [style=none] (2) at (7.75, -1.75) {};
		\node [style=none] (3) at (7, -2.5) {};
		\node [style=none] (4) at (7, -3.25) {};
		\node [style=label] (5) at (7, -3.75) {$I$};
		\node [style=none] (6) at (6.25, 1.75) {};
		\node [style=none] (7) at (7.75, 0) {};
		\node [style=label] (8) at (8.5, -1) {$\edgevar{I}{X}$};
		\node [style=map] (9) at (7.75, 0) {$\genmech_X$};
		\node [style=none] (10) at (7.75, 0) {};
		\node [style=none] (11) at (7.75, 0) {};
		\node [style=none] (14) at (7.75, 0) {};
		\node [style=none] (15) at (7.75, 1.75) {};
		\node [style=label] (16) at (8.5, 1) {$\edgevar{X}{O}$};
		\node [style=medium map] (17) at (7, 2) {$\mmech_O$};
		\node [style=none] (18) at (7, 2.5) {};
		\node [style=none] (19) at (7, 3.25) {};
		\node [style=label] (20) at (7, 3.75) {$O$};
		\node [style=label] (21) at (5.75, 0) {$\edgevar{I}{O}$};
		\node [style=none] (22) at (4.75, 0) {$=$};
		\node [style=map] (23) at (3.25, 0) {$\modelMio$};
		\node [style=none] (24) at (3.25, -0.5) {};
		\node [style=none] (25) at (3.25, -1.25) {};
		\node [style=none] (26) at (3.25, 0.5) {};
		\node [style=none] (27) at (3.25, 1.5) {};
		\node [style=label] (28) at (3.25, 2) {$O$};
		\node [style=label] (29) at (3.25, -1.75) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (6.center) to (1.center);
		\draw (7.center) to (2.center);
		\draw (11.center) to (10.center);
		\draw (15.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MopenSio.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (1.25, 0) {$\io{\modelM_{\Mopen(\syn{S})}}$};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (0.75, -1.5) {};
		\node [style=none] (8) at (-0.5, -1.5) {};
		\node [style=label] (9) at (0, -2) {$\DDGin$};
		\node [style=label] (10) at (1.25, 2) {$\DDGout$};
		\node [style=none] (11) at (1.25, 1) {$\dots$};
		\node [style=none] (12) at (0, -1) {$\dots$};
		\node [style=none] (13) at (1.75, -0.5) {};
		\node [style=none] (14) at (3, -0.5) {};
		\node [style=none] (15) at (3, -1.5) {};
		\node [style=none] (16) at (1.75, -1.5) {};
		\node [style=label] (17) at (2.5, -2) {$\syn{S}$};
		\node [style=none] (18) at (2.5, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (8.center);
		\draw (14.center) to (15.center);
		\draw (13.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PQC-as-DDG-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 2.75) {};
		\node [style=none] (1) at (1.75, -2.25) {};
		\node [style=none] (2) at (1.75, -1.25) {};
		\node [style=label] (3) at (1.75, 0) {$X_j$};
		\node [style=none] (4) at (0.25, -2.25) {};
		\node [style=none] (5) at (0.25, -1.25) {};
		\node [style=qmedmap] (6) at (1, -1) {$ \ \ \mmech_{X_j} \ \ $};
		\node [style=qmedmap] (7) at (1, 1.25) {$ \ \ \smech_{X_j} \ \ $};
		\node [style=none] (8) at (1.75, 1.5) {};
		\node [style=none] (9) at (0.25, 1.5) {};
		\node [style=none] (10) at (0.25, 2.75) {};
		\node [style=none] (11) at (1, 2.25) {$\dots$};
		\node [style=none] (12) at (1, -2) {$\dots$};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (1, -0.75) {};
		\node [style=label] (15) at (1, -2.75) {$\ePa{X_j}$};
		\node [style=label] (16) at (1, 3.25) {$\eCh{X_j}$};
		\node [style=qmedmap] (17) at (-4.5, 0) {$U_j$};
		\node [style=none] (18) at (-2, 0) {$=$};
		\node [style=none] (19) at (-5.5, 0.5) {};
		\node [style=none] (20) at (-3.5, 0.5) {};
		\node [style=none] (21) at (-5.5, 1.5) {};
		\node [style=none] (22) at (-3.5, 1.5) {};
		\node [style=none] (23) at (-4.5, 1) {$\dots$};
		\node [style=none] (24) at (-5.5, -1.25) {};
		\node [style=none] (25) at (-3.5, -1.25) {};
		\node [style=none] (26) at (-5.5, -0.25) {};
		\node [style=none] (27) at (-3.5, -0.25) {};
		\node [style=none] (28) at (-4.5, -1) {$\dots$};
		\node [style=none] (29) at (-0.75, 2) {};
		\node [style=none] (30) at (2.75, 2) {};
		\node [style=none] (31) at (2.75, 0.5) {};
		\node [style=none] (32) at (-0.75, 0.5) {};
		\node [style=none] (33) at (4.25, 0) {$=$};
		\node [style=none] (34) at (8.5, 1.5) {};
		\node [style=none] (35) at (8.5, -1.25) {};
		\node [style=none] (36) at (8.5, -0.25) {};
		\node [style=none] (38) at (7, -1.25) {};
		\node [style=none] (39) at (7, -0.25) {};
		\node [style=qmedmap] (40) at (7.75, 0) {$ \ \ \mmech_{X_j} \ \ $};
		\node [style=none] (42) at (8.5, 0.5) {};
		\node [style=none] (43) at (7, 0.5) {};
		\node [style=none] (44) at (7, 1.5) {};
		\node [style=none] (45) at (7.75, 1) {$\dots$};
		\node [style=none] (46) at (7.75, -1) {$\dots$};
		\node [style=label] (49) at (7.75, -1.75) {$\ePa{X_j}$};
		\node [style=label] (50) at (7.75, 2) {$\eCh{X_j}$};
		\node [style=label] (51) at (3.5, 1.25) {\color{gray}$\id{}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickline] (2.center) to (1.center);
		\draw [style=thickline] (4.center) to (5.center);
		\draw [style=thickline] (8.center) to (0.center);
		\draw [style=thickline] (10.center) to (9.center);
		\draw [style=thickline] (14.center) to (13.center);
		\draw [style=thickline] (21.center) to (19.center);
		\draw [style=thickline] (22.center) to (20.center);
		\draw [style=thickline] (26.center) to (24.center);
		\draw [style=thickline] (27.center) to (25.center);
		\draw [style=dashline] (29.center) to (32.center);
		\draw [style=dashline] (32.center) to (31.center);
		\draw [style=dashline] (31.center) to (30.center);
		\draw [style=dashline] (30.center) to (29.center);
		\draw [style=thickline] (36.center) to (35.center);
		\draw [style=thickline] (38.center) to (39.center);
		\draw [style=thickline] (42.center) to (34.center);
		\draw [style=thickline] (44.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PQC-as-DDG-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (3, 1.5) {};
		\node [style=none] (21) at (3, 0.25) {};
		\node [style=label] (22) at (2.25, -1.75) {$I_j$};
		\node [style=none] (23) at (1.5, 1.5) {};
		\node [style=none] (24) at (1.5, 0.25) {};
		\node [style=map] (25) at (2.25, 0) {$ \ \ \smech_{I_j} \ \ $};
		\node [style=none] (26) at (2.25, 1) {$\dots$};
		\node [style=none] (27) at (2.25, -1.25) {};
		\node [style=none] (28) at (2.25, -0.25) {};
		\node [style=label] (29) at (2.25, 2) {$\eCh{I_j}$};
		\node [style=qmap] (30) at (-2, 0) {$ \ \ E_j \ \ $};
		\node [style=none] (31) at (0, 0) {\rl{$=:$}};
		\node [style=none] (32) at (-2.75, 1.5) {};
		\node [style=none] (33) at (-1.25, 1.5) {};
		\node [style=none] (34) at (-2.75, 0.25) {};
		\node [style=none] (35) at (-1.25, 0.25) {};
		\node [style=none] (36) at (-2, 1) {$\dots$};
		\node [style=none] (37) at (-2, -0.5) {};
		\node [style=none] (38) at (-2, -1.25) {};
		\node [style=label] (39) at (-2, -1.75) {$I_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickline] (21.center) to (20.center);
		\draw [style=thickline] (23.center) to (24.center);
		\draw (28.center) to (27.center);
		\draw [style=thickline] (34.center) to (32.center);
		\draw [style=thickline] (35.center) to (33.center);
		\draw (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PQC-as-DDG-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1.25) {};
		\node [style=none] (1) at (1, -0.25) {};
		\node [style=label] (2) at (0.25, 1.75) {$O_j$};
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=map] (5) at (0.25, 0) {$ \ \ \mmech_{O_j} \ \ $};
		\node [style=none] (6) at (0.25, -1) {$\dots$};
		\node [style=none] (7) at (0.25, 1.25) {};
		\node [style=none] (8) at (0.25, 0.25) {};
		\node [style=label] (9) at (0.25, -1.75) {$\ePa{O_j}$};
		\node [style=qmap] (10) at (-4.25, 0) {$ \ \ \meas_j \ \ $};
		\node [style=none] (11) at (-2, 0) {\rl{$=:$}};
		\node [style=none] (12) at (-5, -1.25) {};
		\node [style=none] (13) at (-3.5, -1.25) {};
		\node [style=none] (14) at (-5, -0.25) {};
		\node [style=none] (15) at (-3.5, -0.25) {};
		\node [style=none] (16) at (-4.25, -1) {$\dots$};
		\node [style=none] (17) at (-4.25, 0.5) {};
		\node [style=none] (18) at (-4.25, 1.25) {};
		\node [style=label] (19) at (-4.25, 1.75) {$O_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickline] (1.center) to (0.center);
		\draw [style=thickline] (3.center) to (4.center);
		\draw (8.center) to (7.center);
		\draw [style=thickline] (14.center) to (12.center);
		\draw [style=thickline] (15.center) to (13.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PQC-as-DDG-short.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qmedmap] (17) at (-4, 0) {$U_j$};
		\node [style=none] (18) at (-1.5, 0) {\rl{$=:$}};
		\node [style=none] (19) at (-5, 0.5) {};
		\node [style=none] (20) at (-3, 0.5) {};
		\node [style=none] (21) at (-5, 1.5) {};
		\node [style=none] (22) at (-3, 1.5) {};
		\node [style=none] (23) at (-4, 1) {$\dots$};
		\node [style=none] (24) at (-5, -1.25) {};
		\node [style=none] (25) at (-3, -1.25) {};
		\node [style=none] (26) at (-5, -0.25) {};
		\node [style=none] (27) at (-3, -0.25) {};
		\node [style=none] (28) at (-4, -1) {$\dots$};
		\node [style=none] (34) at (1.75, 2) {};
		\node [style=none] (35) at (1.75, -1.75) {};
		\node [style=none] (36) at (1.75, -0.75) {};
		\node [style=none] (38) at (0.25, -1.75) {};
		\node [style=none] (39) at (0.25, -0.75) {};
		\node [style=qmedmap] (40) at (1, -0.5) {$ \ \ \mmech_{X_j} \ \ $};
		\node [style=none] (42) at (1.75, 0) {};
		\node [style=none] (43) at (0.25, 0) {};
		\node [style=none] (44) at (0.25, 2) {};
		\node [style=none] (45) at (1, 1) {$\dots$};
		\node [style=none] (46) at (1, -1.5) {$\dots$};
		\node [style=label] (49) at (1, -2.25) {$\ePa{X_j}$};
		\node [style=label] (50) at (1, 2.5) {$\eCh{X_j}$};
		\node [style=none] (92) at (-0.25, 1.5) {};
		\node [style=none] (93) at (2.25, 1.5) {};
		\node [style=none] (94) at (2.25, 0.5) {};
		\node [style=none] (95) at (-0.25, 0.5) {};
		\node [style=label] (96) at (3.25, 1) {\color{gray}$\smech_{X_j}$};
		\node [style=label] (97) at (3.25, 0) {\color{gray}$X_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickline] (21.center) to (19.center);
		\draw [style=thickline] (22.center) to (20.center);
		\draw [style=thickline] (26.center) to (24.center);
		\draw [style=thickline] (27.center) to (25.center);
		\draw [style=thickline] (36.center) to (35.center);
		\draw [style=thickline] (38.center) to (39.center);
		\draw [style=thickline] (42.center) to (34.center);
		\draw [style=thickline] (44.center) to (43.center);
		\draw [style=dashline] (92.center) to (95.center);
		\draw [style=dashline] (95.center) to (94.center);
		\draw [style=dashline] (94.center) to (93.center);
		\draw [style=dashline] (93.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Q-tau-consistency-nodots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (3.5, -1) {$Q_L$};
		\node [style=none] (1) at (3.5, -0.5) {};
		\node [style=none] (4) at (3.5, 0.75) {};
		\node [style=none] (6) at (3.5, -1.5) {};
		\node [style=none] (9) at (3.5, -2.5) {};
		\node [style=none] (11) at (6, 0) {$=$};
		\node [style=map] (12) at (3.5, 1) {$\LtoH$};
		\node [style=none] (13) at (3.5, 1.5) {};
		\node [style=none] (16) at (3.5, 2.5) {};
		\node [style=label] (18) at (3.5, -3) {$\pi(X)$};
		\node [style=label] (19) at (2.75, 0) {$\pi(Y)$};
		\node [style=label] (20) at (3.5, 2.75) {$Y$};
		\node [style=map] (21) at (8.5, 1) {$\omega(Q_L)$};
		\node [style=none] (22) at (8.5, -0.5) {};
		\node [style=none] (25) at (8.5, 0.75) {};
		\node [style=none] (27) at (8.5, -1.5) {};
		\node [style=none] (30) at (8.5, -2.5) {};
		\node [style=map] (32) at (8.5, -1) {$\LtoH$};
		\node [style=none] (33) at (8.5, 1.5) {};
		\node [style=none] (36) at (8.5, 2.5) {};
		\node [style=label] (38) at (8.5, -3) {$\pi(X)$};
		\node [style=label] (39) at (9.5, 0) {$X$};
		\node [style=label] (40) at (8.5, 2.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (9.center) to (6.center);
		\draw (16.center) to (13.center);
		\draw (25.center) to (22.center);
		\draw (30.center) to (27.center);
		\draw (36.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Q-tau-consistency.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (2.5, 0) {$Q_L$};
		\node [style=none] (1) at (1.75, 0.5) {};
		\node [style=none] (2) at (3.25, 0.5) {};
		\node [style=none] (3) at (3.25, 1.75) {};
		\node [style=none] (4) at (1.75, 1.75) {};
		\node [style=none] (5) at (2.5, 1) {$\dots$};
		\node [style=none] (6) at (1.75, -0.5) {};
		\node [style=none] (7) at (3.25, -0.5) {};
		\node [style=none] (8) at (3.25, -1.5) {};
		\node [style=none] (9) at (1.75, -1.5) {};
		\node [style=none] (10) at (2.5, -1) {$\dots$};
		\node [style=none] (11) at (5.25, 1) {$=$};
		\node [style=medium map] (12) at (2.5, 2) {$\LtoH$};
		\node [style=none] (13) at (1.75, 2.5) {};
		\node [style=none] (14) at (3.25, 2.5) {};
		\node [style=none] (15) at (3.25, 3.5) {};
		\node [style=none] (16) at (1.75, 3.5) {};
		\node [style=none] (17) at (2.5, 3) {$\dots$};
		\node [style=label] (18) at (2.5, -2) {$\pi(X)$};
		\node [style=label] (19) at (0.5, 1) {$\pi(Y)$};
		\node [style=label] (20) at (2.5, 3.75) {$Y$};
		\node [style=medium map] (21) at (8.5, 2) {$\omega(Q_L)$};
		\node [style=none] (22) at (7.75, 0.5) {};
		\node [style=none] (23) at (9.25, 0.5) {};
		\node [style=none] (24) at (9.25, 1.75) {};
		\node [style=none] (25) at (7.75, 1.75) {};
		\node [style=none] (26) at (8.5, 1) {$\dots$};
		\node [style=none] (27) at (7.75, -0.5) {};
		\node [style=none] (28) at (9.25, -0.5) {};
		\node [style=none] (29) at (9.25, -1.5) {};
		\node [style=none] (30) at (7.75, -1.5) {};
		\node [style=none] (31) at (8.5, -1) {$\dots$};
		\node [style=medium map] (32) at (8.5, 0) {$\LtoH$};
		\node [style=none] (33) at (7.75, 2.5) {};
		\node [style=none] (34) at (9.25, 2.5) {};
		\node [style=none] (35) at (9.25, 3.5) {};
		\node [style=none] (36) at (7.75, 3.5) {};
		\node [style=none] (37) at (8.5, 3) {$\dots$};
		\node [style=label] (38) at (8.5, -2) {$\pi(X)$};
		\node [style=label] (39) at (7, 1) {$X$};
		\node [style=label] (40) at (8.5, 3.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (6.center);
		\draw (15.center) to (14.center);
		\draw (16.center) to (13.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (22.center);
		\draw (29.center) to (28.center);
		\draw (30.center) to (27.center);
		\draw (35.center) to (34.center);
		\draw (36.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2, 0) {$Q$};
		\node [style=none] (1) at (-2.75, -0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (-1.25, -1.5) {};
		\node [style=none] (4) at (-2.75, -1.75) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-2, 1.5) {};
		\node [style=label] (7) at (-2, 2) {$Y$};
		\node [style=label] (8) at (-2.75, -2.25) {$X$};
		\node [style=label] (9) at (-0.5, -1) {$\SQ$};
		\node [style=point] (10) at (-1.25, -1.75) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QS1a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$\syn{\HtoL(Q)}$};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (2.25, -0.5) {};
		\node [style=none] (3) at (2.25, -1.5) {};
		\node [style=none] (4) at (0.25, -1.5) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (1.25, 1.25) {};
		\node [style=label] (7) at (1.25, 1.75) {$\syn{\HtoL(Y)}$};
		\node [style=label] (8) at (0.25, -2) {$\syn{\HtoL(X)}$};
		\node [style=label] (9) at (2.25, -2) {\rl{$\syn{\HtoL(Z_Q)}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QS1asmall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$\syn{\HtoL(Q)}$};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (2.25, -0.5) {};
		\node [style=none] (3) at (2.25, -1.25) {};
		\node [style=none] (4) at (0.25, -1.25) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (1.25, 1.25) {};
		\node [style=label] (7) at (1.25, 1.5) {$\syn{\HtoL(Y)}$};
		\node [style=label] (8) at (0.25, -1.75) {$\syn{\HtoL(X)}$};
		\node [style=label] (9) at (2.25, -1.75) {\rl{$\syn{\HtoL(Z_Q)}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QS2a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (9, 0) {$\syn{Q}$};
		\node [style=none] (1) at (8.25, -0.5) {};
		\node [style=none] (2) at (9.75, -0.5) {};
		\node [style=none] (3) at (8.25, -1.5) {};
		\node [style=none] (4) at (9, 0.5) {};
		\node [style=none] (5) at (9, 1.25) {};
		\node [style=label] (6) at (9, 1.75) {$\syn{Y}$};
		\node [style=label] (7) at (8.25, -2) {$\syn{X}$};
		\node [style=label] (8) at (9.75, -2) {\rlb{$\syn{Z_Q}$}};
		\node [style=none] (9) at (9.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (2.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QS2asmall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (9, 0) {$\syn{Q}$};
		\node [style=none] (1) at (8.25, -0.5) {};
		\node [style=none] (2) at (9.75, -0.5) {};
		\node [style=none] (3) at (8.25, -1.25) {};
		\node [style=none] (4) at (9, 0.5) {};
		\node [style=none] (5) at (9, 1.25) {};
		\node [style=label] (6) at (9, 1.5) {$\syn{Y}$};
		\node [style=label] (7) at (8.25, -1.75) {$\syn{X}$};
		\node [style=label] (8) at (9.75, -1.75) {\rlb{$\syn{Z_Q}$}};
		\node [style=none] (9) at (9.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (2.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QS_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2, 0) {$Q$};
		\node [style=none] (1) at (-2.75, -0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (-1.25, -1.5) {};
		\node [style=none] (4) at (-2.75, -1.75) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-2, 1.5) {};
		\node [style=label] (7) at (-2, 2) {$Y$};
		\node [style=label] (8) at (-2.75, -2.25) {$X$};
		\node [style=label] (9) at (-0.5, -1) {\rl{$Z_Q$}};
		\node [style=point] (10) at (-1.25, -1.75) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QSmap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0.25, 0) {$\HtoL(Q)$};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, -1.5) {};
		\node [style=none] (4) at (-0.5, -2) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (0.25, 1.5) {};
		\node [style=label] (7) at (0.25, 2) {$\HtoL(Y)$};
		\node [style=label] (8) at (-0.5, -2.5) {$\HtoL(X)$};
		\node [style=label] (9) at (2, -1) {$\HtoL(\SQ)$};
		\node [style=point] (10) at (1, -1.75) {$s$};
		\node [style=none] (11) at (4, 0) {};
		\node [style=none] (12) at (6, 0) {};
		\node [style=medium map] (13) at (9.25, 1) {$Q$};
		\node [style=none] (14) at (8.5, 0.5) {};
		\node [style=none] (15) at (10, 0.5) {};
		\node [style=none] (17) at (8.5, -2.5) {};
		\node [style=none] (18) at (9.25, 1.5) {};
		\node [style=none] (19) at (9.25, 2.5) {};
		\node [style=label] (20) at (9.25, 3) {$Y$};
		\node [style=label] (21) at (8.5, -3) {$X$};
		\node [style=label] (22) at (11, 0) {$\SQ$};
		\node [style=point] (23) at (10, -2.25) {$s$};
		\node [style=map] (24) at (10, -0.75) {$\LtoH$};
		\node [style=label] (25) at (11, -1.75) {$\HtoL(\SQ)$};
		\node [style=none] (26) at (5, 1.25) {$\LtoHquery$};
		\node [style=none] (27) at (5, 0.25) {};
		\node [style=none] (28) at (5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw [style=maptostyle] (11.center) to (12.center);
		\draw (14.center) to (17.center);
		\draw (19.center) to (18.center);
		\draw (27.center) to (28.center);
		\draw (23) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QSmap_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0.25, 0) {$\HtoL(Q)$};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, -1.5) {};
		\node [style=none] (4) at (-0.5, -2) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (0.25, 1.5) {};
		\node [style=label] (7) at (0.25, 2) {$\HtoL(Y)$};
		\node [style=label] (8) at (-0.5, -2.5) {$\HtoL(X)$};
		\node [style=label] (9) at (2, -1) {\rl{$\HtoL(Z_Q)$}};
		\node [style=point] (10) at (1, -1.75) {$s$};
		\node [style=none] (11) at (4, 0) {};
		\node [style=none] (12) at (6, 0) {};
		\node [style=medium map] (13) at (9.25, 1) {$Q$};
		\node [style=none] (14) at (8.5, 0.5) {};
		\node [style=none] (15) at (10, 0.5) {};
		\node [style=none] (17) at (8.5, -2.5) {};
		\node [style=none] (18) at (9.25, 1.5) {};
		\node [style=none] (19) at (9.25, 2.5) {};
		\node [style=label] (20) at (9.25, 3) {$Y$};
		\node [style=label] (21) at (8.5, -3) {$X$};
		\node [style=label] (22) at (11, 0) {\rl{$Z_Q$}};
		\node [style=point] (23) at (10, -2.25) {$s$};
		\node [style=map] (24) at (10, -0.75) {$\LtoH$};
		\node [style=label] (25) at (11, -1.75) {\rl{$\HtoL(Z_Q)$}};
		\node [style=none] (26) at (5, 1.25) {$\LtoHquery$};
		\node [style=none] (27) at (5, 0.25) {};
		\node [style=none] (28) at (5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw [style=maptostyle] (11.center) to (12.center);
		\draw (14.center) to (17.center);
		\draw (19.center) to (18.center);
		\draw (27.center) to (28.center);
		\draw (23) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QSmapsplit1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0.25, 0) {$\HtoL(Q)$};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, -1.5) {};
		\node [style=none] (4) at (-0.5, -2) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (0.25, 1.5) {};
		\node [style=label] (7) at (0.25, 2) {$\HtoL(Y)$};
		\node [style=label] (8) at (-0.5, -2.5) {$\HtoL(X)$};
		\node [style=label] (9) at (2, -1) {\rl{$\HtoL(Z_Q)$}};
		\node [style=point] (10) at (1, -1.75) {$s$};
		\node [style=none] (11) at (4, 0) {};
		\node [style=none] (12) at (6, 0) {};
		\node [style=medium map] (13) at (9.25, 1) {$Q$};
		\node [style=none] (14) at (8.5, 0.5) {};
		\node [style=none] (15) at (10, 0.5) {};
		\node [style=none] (17) at (8.5, -2.5) {};
		\node [style=none] (18) at (9.25, 1.5) {};
		\node [style=none] (19) at (9.25, 2.5) {};
		\node [style=label] (20) at (9.25, 3) {$Y$};
		\node [style=label] (21) at (8.5, -3) {$X$};
		\node [style=label] (22) at (11, 0) {\rl{$Z_Q$}};
		\node [style=point] (23) at (10, -2.25) {$s$};
		\node [style=map] (24) at (10, -0.75) {$\LtoH$};
		\node [style=label] (25) at (11, -1.75) {\rl{$\HtoL(Z_Q)$}};
		\node [style=none] (26) at (5, 1.25) {$\LtoHquery$};
		\node [style=none] (27) at (5, 0.25) {};
		\node [style=none] (28) at (5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw [style=maptostyle] (11.center) to (12.center);
		\draw (14.center) to (17.center);
		\draw (19.center) to (18.center);
		\draw (27.center) to (28.center);
		\draw (23) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Qcircmodel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-4.75, 1.5) {};
		\node [style=none] (21) at (-4.75, 0.25) {};
		\node [style=label] (22) at (-5.5, -1.75) {$I_j$};
		\node [style=none] (23) at (-6.25, 1.5) {};
		\node [style=none] (24) at (-6.25, 0.25) {};
		\node [style=map] (25) at (-5.5, 0) {$ \ \ \smech_{I_j} \ \ $};
		\node [style=none] (26) at (-5.5, 1) {$\dots$};
		\node [style=none] (27) at (-5.5, -1.25) {};
		\node [style=none] (28) at (-5.5, -0.25) {};
		\node [style=label] (29) at (-5.5, 2) {$\eCh{I_j}$};
		\node [style=qmap] (30) at (-2, 0) {$ E_j $};
		\node [style=none] (31) at (-3.5, 0) {$:=$};
		\node [style=none] (32) at (-2.5, 1.5) {};
		\node [style=none] (33) at (-1.5, 1.5) {};
		\node [style=none] (34) at (-2.5, 0.25) {};
		\node [style=none] (35) at (-1.5, 0.25) {};
		\node [style=none] (36) at (-2, 1) {$\dots$};
		\node [style=none] (37) at (-2, -0.5) {};
		\node [style=none] (38) at (-2, -1.25) {};
		\node [style=label] (39) at (-2, -1.75) {$I_j$};
		\node [style=none] (40) at (2, -1.25) {};
		\node [style=none] (41) at (2, -0.25) {};
		\node [style=label] (42) at (1.5, 1.75) {$O_j$};
		\node [style=none] (43) at (1, -1.25) {};
		\node [style=none] (44) at (1, -0.25) {};
		\node [style=map] (45) at (1.5, 0) {$ \mmech_{O_j}$};
		\node [style=none] (46) at (1.5, -1) {$\dots$};
		\node [style=none] (47) at (1.5, 1.25) {};
		\node [style=none] (48) at (1.5, 0.25) {};
		\node [style=label] (49) at (1.5, -1.75) {$\ePa{O_j}$};
		\node [style=qmap] (50) at (5.25, 0) {$ \meas_j $};
		\node [style=none] (51) at (3.5, 0) {$:=$};
		\node [style=none] (52) at (4.75, -1.25) {};
		\node [style=none] (53) at (5.75, -1.25) {};
		\node [style=none] (54) at (4.75, -0.25) {};
		\node [style=none] (55) at (5.75, -0.25) {};
		\node [style=none] (56) at (5.25, -1) {$\dots$};
		\node [style=none] (57) at (5.25, 0.5) {};
		\node [style=none] (58) at (5.25, 1.25) {};
		\node [style=label] (59) at (5.25, 1.75) {$O_j$};
		\node [style=qmap] (60) at (8.75, 0) {$U_j$};
		\node [style=none] (61) at (10.25, 0) {$:=$};
		\node [style=none] (62) at (8.25, 0.5) {};
		\node [style=none] (63) at (9.25, 0.5) {};
		\node [style=none] (64) at (8.25, 1.5) {};
		\node [style=none] (65) at (9.25, 1.5) {};
		\node [style=none] (66) at (8.75, 1) {$\dots$};
		\node [style=none] (67) at (8.25, -1.25) {};
		\node [style=none] (68) at (9.25, -1.25) {};
		\node [style=none] (69) at (8.25, -0.25) {};
		\node [style=none] (70) at (9.25, -0.25) {};
		\node [style=none] (71) at (8.75, -1) {$\dots$};
		\node [style=none] (72) at (12.5, 2) {};
		\node [style=none] (73) at (12.5, -1.75) {};
		\node [style=none] (74) at (12.5, -0.75) {};
		\node [style=none] (75) at (11.5, -1.75) {};
		\node [style=none] (76) at (11.5, -0.75) {};
		\node [style=qmap] (77) at (12, -0.5) {$ \mmech_{X_j} $};
		\node [style=none] (78) at (12.5, 0) {};
		\node [style=none] (79) at (11.5, 0) {};
		\node [style=none] (80) at (11.5, 2) {};
		\node [style=none] (81) at (12, 1) {$\dots$};
		\node [style=none] (82) at (12, -1.5) {$\dots$};
		\node [style=label] (83) at (12, -2.25) {$\ePa{X_j}$};
		\node [style=label] (84) at (12, 2.5) {$\eCh{X_j}$};
		\node [style=none] (85) at (11, 1.5) {};
		\node [style=none] (86) at (13, 1.5) {};
		\node [style=none] (87) at (13, 0.5) {};
		\node [style=none] (88) at (11, 0.5) {};
		\node [style=label] (89) at (14.25, 1) {\color{gray}$\smech_{X_j}$};
		\node [style=label] (90) at (14.25, 0) {\color{gray}$X_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickline] (21.center) to (20.center);
		\draw [style=thickline] (23.center) to (24.center);
		\draw (28.center) to (27.center);
		\draw [style=thickline] (34.center) to (32.center);
		\draw [style=thickline] (35.center) to (33.center);
		\draw (38.center) to (37.center);
		\draw [style=thickline] (41.center) to (40.center);
		\draw [style=thickline] (43.center) to (44.center);
		\draw (48.center) to (47.center);
		\draw [style=thickline] (54.center) to (52.center);
		\draw [style=thickline] (55.center) to (53.center);
		\draw (58.center) to (57.center);
		\draw [style=thickline] (64.center) to (62.center);
		\draw [style=thickline] (65.center) to (63.center);
		\draw [style=thickline] (69.center) to (67.center);
		\draw [style=thickline] (70.center) to (68.center);
		\draw [style=thickline] (74.center) to (73.center);
		\draw [style=thickline] (75.center) to (76.center);
		\draw [style=thickline] (78.center) to (72.center);
		\draw [style=thickline] (80.center) to (79.center);
		\draw [style=dashline] (85.center) to (88.center);
		\draw [style=dashline] (88.center) to (87.center);
		\draw [style=dashline] (87.center) to (86.center);
		\draw [style=dashline] (86.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Qcircmodel2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-4.5, 0) {$ \smech_{I_j}$};
		\node [style=label] (29) at (-2, 1.75) {$\eCh{I_j}$};
		\node [style=qmap] (30) at (-2, 0) {$ \  E_j \ $};
		\node [style=none] (31) at (-3.25, 0) {$:=$};
		\node [style=none] (32) at (-2.5, 1.25) {};
		\node [style=none] (33) at (-1.5, 1.25) {};
		\node [style=none] (34) at (-2.5, 0.25) {};
		\node [style=none] (35) at (-1.5, 0.25) {};
		\node [style=none] (36) at (-2, 0.75) {$\dots$};
		\node [style=none] (37) at (-2, -0.5) {};
		\node [style=none] (38) at (-2, -1) {};
		\node [style=label] (39) at (-2, -1.5) {$I_j$};
		\node [style=none] (45) at (0.75, 0) {$ \mmech_{O_j}$};
		\node [style=label] (49) at (3.25, -1.75) {$\ePa{O_j}$};
		\node [style=qmap] (50) at (3.25, 0) {$ \meas_j $};
		\node [style=none] (51) at (2, 0) {$:=$};
		\node [style=none] (52) at (2.75, -1.25) {};
		\node [style=none] (53) at (3.75, -1.25) {};
		\node [style=none] (54) at (2.75, -0.25) {};
		\node [style=none] (55) at (3.75, -0.25) {};
		\node [style=none] (56) at (3.25, -1) {$\dots$};
		\node [style=none] (57) at (3.25, 0.5) {};
		\node [style=none] (58) at (3.25, 1.25) {};
		\node [style=label] (59) at (3.25, 1.75) {$O_j$};
		\node [style=qmap] (60) at (11, 0) {$\ U_j \ $};
		\node [style=none] (61) at (9.5, 0) {$:=$};
		\node [style=none] (62) at (10.5, 0.5) {};
		\node [style=none] (63) at (11.5, 0.5) {};
		\node [style=none] (64) at (10.5, 1.5) {};
		\node [style=none] (65) at (11.5, 1.5) {};
		\node [style=none] (66) at (11, 1) {$\dots$};
		\node [style=none] (67) at (10.5, -1.25) {};
		\node [style=none] (68) at (11.5, -1.25) {};
		\node [style=none] (69) at (10.5, -0.25) {};
		\node [style=none] (70) at (11.5, -0.25) {};
		\node [style=none] (71) at (11, -1) {$\dots$};
		\node [style=none] (72) at (8.5, 1.25) {};
		\node [style=none] (73) at (8.5, -1.75) {};
		\node [style=none] (74) at (8.5, -0.75) {};
		\node [style=none] (75) at (7.5, -1.75) {};
		\node [style=none] (76) at (7.5, -0.75) {};
		\node [style=qmap] (77) at (8, -0.5) {$ \mmech_{X_j} $};
		\node [style=none] (78) at (8.5, 0) {};
		\node [style=none] (79) at (7.5, 0) {};
		\node [style=none] (80) at (7.5, 1.25) {};
		\node [style=none] (81) at (8, 0.75) {$\dots$};
		\node [style=none] (82) at (8, -1.5) {$\dots$};
		\node [style=label] (83) at (8, -2.25) {$\ePa{X_j}$};
		\node [style=label] (84) at (8, 1.75) {$\eCh{X_j}$};
		\node [style=none] (85) at (7, 1) {};
		\node [style=none] (86) at (9, 1) {};
		\node [style=none] (87) at (9, 0.25) {};
		\node [style=none] (88) at (7, 0.25) {};
		\node [style=label] (89) at (6.25, 0.75) {\color{gray}$\smech_{X_j}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickline] (34.center) to (32.center);
		\draw [style=thickline] (35.center) to (33.center);
		\draw (38.center) to (37.center);
		\draw [style=thickline] (54.center) to (52.center);
		\draw [style=thickline] (55.center) to (53.center);
		\draw (58.center) to (57.center);
		\draw [style=thickline] (64.center) to (62.center);
		\draw [style=thickline] (65.center) to (63.center);
		\draw [style=thickline] (69.center) to (67.center);
		\draw [style=thickline] (70.center) to (68.center);
		\draw [style=thickline] (74.center) to (73.center);
		\draw [style=thickline] (75.center) to (76.center);
		\draw [style=thickline] (78.center) to (72.center);
		\draw [style=thickline] (80.center) to (79.center);
		\draw [style=dashline] (85.center) to (88.center);
		\draw [style=dashline] (88.center) to (87.center);
		\draw [style=dashline] (87.center) to (86.center);
		\draw [style=dashline] (86.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Qssmall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2, 0) {$Q$};
		\node [style=none] (1) at (-2.75, -0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (-1.25, -1.25) {};
		\node [style=none] (4) at (-2.75, -1.5) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-2, 1.25) {};
		\node [style=label] (7) at (-2, 1.5) {$Y$};
		\node [style=label] (8) at (-2.75, -2) {$X$};
		\node [style=label] (9) at (-0.5, -1) {\rl{$Z_Q$}};
		\node [style=point] (10) at (-1.25, -1.5) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Query-alignment-simpler-nodots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2, 0) {$\QL$};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (4) at (-2, 1.25) {};
		\node [style=label] (6) at (-2, 1.75) {$\HtoL(\syn{Y})$};
		\node [style=none] (8) at (-2, -0.5) {};
		\node [style=none] (9) at (-2, -1.25) {};
		\node [style=label] (12) at (-2, -1.75) {$\HtoL(\syn{X})$};
		\node [style=map] (13) at (4.5, 0) {$\QM$};
		\node [style=none] (15) at (4.5, 0.5) {};
		\node [style=none] (16) at (4.5, 1.25) {};
		\node [style=label] (19) at (4.5, 1.75) {$\syn{Y}$};
		\node [style=none] (21) at (4.5, -0.5) {};
		\node [style=none] (22) at (4.5, -1.25) {};
		\node [style=label] (25) at (4.5, -1.75) {$\syn{X}$};
		\node [style=none] (26) at (2.25, 0) {};
		\node [style=none] (27) at (0, 0) {};
		\node [style=map] (28) at (10.75, 0) {$\omega(\QL)$};
		\node [style=none] (29) at (10.75, 0.5) {};
		\node [style=none] (32) at (10.75, 1.25) {};
		\node [style=label] (34) at (10.75, 1.75) {$\syn{Y}$};
		\node [style=none] (35) at (10.75, -0.5) {};
		\node [style=none] (38) at (10.75, -1.25) {};
		\node [style=label] (40) at (10.75, -1.75) {$\syn{X}$};
		\node [style=none] (41) at (6.5, 0) {};
		\node [style=none] (42) at (9, 0) {};
		\node [style=none] (43) at (1, 0.5) {$\HtoL$};
		\node [style=none] (44) at (7.75, 0.5) {$\queryLtoH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (9.center) to (8.center);
		\draw (16.center) to (15.center);
		\draw (22.center) to (21.center);
		\draw [style=inclusion] (26.center) to (27.center);
		\draw (32.center) to (29.center);
		\draw (38.center) to (35.center);
		\draw [style=dir] (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Query-alignment-simpler-nodots_tilde.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2, 0) {$\QL$};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (4) at (-2, 1.25) {};
		\node [style=label] (6) at (-2, 1.75) {$\HtoL(\syn{Y})$};
		\node [style=none] (8) at (-2, -0.5) {};
		\node [style=none] (9) at (-2, -1.25) {};
		\node [style=label] (12) at (-2, -1.75) {$\HtoL(\syn{X})$};
		\node [style=map] (13) at (4.5, 0) {$\QM$};
		\node [style=none] (15) at (4.5, 0.5) {};
		\node [style=none] (16) at (4.5, 1.25) {};
		\node [style=label] (19) at (4.5, 1.75) {$\syn{Y}$};
		\node [style=none] (21) at (4.5, -0.5) {};
		\node [style=none] (22) at (4.5, -1.25) {};
		\node [style=label] (25) at (4.5, -1.75) {$\syn{X}$};
		\node [style=none] (26) at (2.25, 0) {};
		\node [style=none] (27) at (0, 0) {};
		\node [style=map] (28) at (10.75, 0) {$\widetilde{\queryLtoH}(\QL)$};
		\node [style=none] (29) at (10.75, 0.5) {};
		\node [style=none] (32) at (10.75, 1.25) {};
		\node [style=label] (34) at (10.75, 1.75) {$\syn{Y}$};
		\node [style=none] (35) at (10.75, -0.5) {};
		\node [style=none] (38) at (10.75, -1.25) {};
		\node [style=label] (40) at (10.75, -1.75) {$\syn{X}$};
		\node [style=none] (41) at (6.5, 0) {};
		\node [style=none] (42) at (9, 0) {};
		\node [style=none] (43) at (1, 0.5) {$\HtoL$};
		\node [style=none] (44) at (7.75, 0.5) {$\widetilde{\queryLtoH}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (9.center) to (8.center);
		\draw (16.center) to (15.center);
		\draw (22.center) to (21.center);
		\draw [style=inclusion] (26.center) to (27.center);
		\draw (32.center) to (29.center);
		\draw (38.center) to (35.center);
		\draw [style=dir] (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Query-alignment-simpler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2, 0) {$\QL$};
		\node [style=none] (1) at (-2.75, 0.5) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-1.25, 1.25) {};
		\node [style=none] (4) at (-2.75, 1.25) {};
		\node [style=none] (5) at (-2, 1) {$\dots$};
		\node [style=label] (6) at (-2, 1.75) {$\HtoL(\syn{Y})$};
		\node [style=none] (7) at (-2.75, -0.5) {};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=none] (9) at (-1.25, -1.25) {};
		\node [style=none] (10) at (-2.75, -1.25) {};
		\node [style=none] (11) at (-2, -1) {$\dots$};
		\node [style=label] (12) at (-2, -1.75) {$\HtoL(\syn{X})$};
		\node [style=medium map] (13) at (4.5, 0) {$\QM$};
		\node [style=none] (14) at (3.75, 0.5) {};
		\node [style=none] (15) at (5.25, 0.5) {};
		\node [style=none] (16) at (5.25, 1.25) {};
		\node [style=none] (17) at (3.75, 1.25) {};
		\node [style=none] (18) at (4.5, 1) {$\dots$};
		\node [style=label] (19) at (4.5, 1.75) {$\syn{Y}$};
		\node [style=none] (20) at (3.75, -0.5) {};
		\node [style=none] (21) at (5.25, -0.5) {};
		\node [style=none] (22) at (5.25, -1.25) {};
		\node [style=none] (23) at (3.75, -1.25) {};
		\node [style=none] (24) at (4.5, -1) {$\dots$};
		\node [style=label] (25) at (4.5, -1.75) {$\syn{X}$};
		\node [style=none] (26) at (2.25, 0) {};
		\node [style=none] (27) at (0, 0) {};
		\node [style=medium map] (28) at (10.75, 0) {$\omega(\QL)$};
		\node [style=none] (29) at (11.5, 0.5) {};
		\node [style=none] (30) at (10, 0.5) {};
		\node [style=none] (31) at (10, 1.25) {};
		\node [style=none] (32) at (11.5, 1.25) {};
		\node [style=none] (33) at (10.75, 1) {$\dots$};
		\node [style=label] (34) at (10.75, 1.75) {$\syn{Y}$};
		\node [style=none] (35) at (11.5, -0.5) {};
		\node [style=none] (36) at (10, -0.5) {};
		\node [style=none] (37) at (10, -1.25) {};
		\node [style=none] (38) at (11.5, -1.25) {};
		\node [style=none] (39) at (10.75, -1) {$\dots$};
		\node [style=label] (40) at (10.75, -1.75) {$\syn{X}$};
		\node [style=none] (41) at (6.5, 0) {};
		\node [style=none] (42) at (9, 0) {};
		\node [style=none] (43) at (1, 0.5) {$\HtoL$};
		\node [style=none] (44) at (7.75, 0.5) {$\queryLtoH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (10.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (17.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw (23.center) to (20.center);
		\draw (22.center) to (21.center);
		\draw [style=inclusion] (26.center) to (27.center);
		\draw (32.center) to (29.center);
		\draw (31.center) to (30.center);
		\draw (38.center) to (35.center);
		\draw (37.center) to (36.center);
		\draw [style=dir] (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Query-alignment.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2, 0) {$\syn{Q_L}$};
		\node [style=none] (1) at (-2.75, 0.5) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-1.25, 1.25) {};
		\node [style=none] (4) at (-2.75, 1.25) {};
		\node [style=none] (5) at (-2, 1) {$\dots$};
		\node [style=label] (6) at (-2, 1.75) {$\HtoL(\syn{Y})$};
		\node [style=none] (7) at (-2.75, -0.5) {};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=none] (9) at (-1.25, -1.25) {};
		\node [style=none] (10) at (-2.75, -1.25) {};
		\node [style=none] (11) at (-2, -1) {$\dots$};
		\node [style=label] (12) at (-2, -1.75) {$\HtoL(\syn{X})$};
		\node [style=medium map] (13) at (4.5, 0) {$\syn{Q^*_L}$};
		\node [style=none] (14) at (3.75, 0.5) {};
		\node [style=none] (15) at (5.25, 0.5) {};
		\node [style=none] (16) at (5.25, 1.25) {};
		\node [style=none] (17) at (3.75, 1.25) {};
		\node [style=none] (18) at (4.5, 1) {$\dots$};
		\node [style=label] (19) at (4.5, 1.75) {$\syn{Y}$};
		\node [style=none] (20) at (3.75, -0.5) {};
		\node [style=none] (21) at (5.25, -0.5) {};
		\node [style=none] (22) at (5.25, -1.25) {};
		\node [style=none] (23) at (3.75, -1.25) {};
		\node [style=none] (24) at (4.5, -1) {$\dots$};
		\node [style=label] (25) at (4.5, -1.75) {$\syn{X}$};
		\node [style=none] (26) at (2.25, 0) {};
		\node [style=none] (27) at (0, 0) {};
		\node [style=medium map] (28) at (10.75, 0) {$\omega(\syn{Q_L})$};
		\node [style=none] (29) at (11.5, 0.5) {};
		\node [style=none] (30) at (10, 0.5) {};
		\node [style=none] (31) at (10, 1.25) {};
		\node [style=none] (32) at (11.5, 1.25) {};
		\node [style=none] (33) at (10.75, 1) {$\dots$};
		\node [style=label] (34) at (10.75, 1.75) {$\syn{Y}$};
		\node [style=none] (35) at (11.5, -0.5) {};
		\node [style=none] (36) at (10, -0.5) {};
		\node [style=none] (37) at (10, -1.25) {};
		\node [style=none] (38) at (11.5, -1.25) {};
		\node [style=none] (39) at (10.75, -1) {$\dots$};
		\node [style=label] (40) at (10.75, -1.75) {$\syn{X}$};
		\node [style=none] (41) at (6.5, 0) {};
		\node [style=none] (42) at (9, 0) {};
		\node [style=none] (43) at (1, 0.5) {$\HtoL$};
		\node [style=none] (44) at (7.75, 0.5) {$\queryLtoH$};
		\node [style=none] (45) at (0, 1.5) {};
		\node [style=none] (46) at (9, 1.5) {};
		\node [style=none] (47) at (4.5, 4) {$\queryLtoH$};
		\node [style=none] (48) at (4.5, 2.5) {};
		\node [style=none] (49) at (4.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (10.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (17.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw (23.center) to (20.center);
		\draw (22.center) to (21.center);
		\draw [style=inclusion] (26.center) to (27.center);
		\draw (32.center) to (29.center);
		\draw (31.center) to (30.center);
		\draw (38.center) to (35.center);
		\draw (37.center) to (36.center);
		\draw [style=dir] (41.center) to (42.center);
		\draw [style=dir, in=135, out=45, looseness=0.75] (45.center) to (46.center);
		\draw (49.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/S-property-simpler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (2.75, 0) {$Q$};
		\node [style=none] (1) at (2.75, 0.5) {};
		\node [style=none] (2) at (2.75, 1.5) {};
		\node [style=label] (3) at (2.75, 2) {$X$};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (3.75, -0.5) {};
		\node [style=none] (6) at (1.75, -1.5) {};
		\node [style=none] (7) at (3.75, -1.5) {};
		\node [style=label] (8) at (1.75, -2) {$\VinHconc$};
		\node [style=label] (9) at (3.75, -2) {$S$};
		\node [style=none] (10) at (5.25, 0) {$=$};
		\node [style=none] (11) at (7.75, 0) {};
		\node [style=medium map] (12) at (7.75, 0) {$c_X$};
		\node [style=none] (13) at (7.75, 1.25) {};
		\node [style=label] (14) at (7.75, 1.75) {$X$};
		\node [style=label] (15) at (7.75, -2) {$\Pa(X)$};
		\node [style=none] (16) at (11.5, -1.5) {};
		\node [style=upground] (17) at (11.5, 0) {};
		\node [style=label] (18) at (11.5, -2) {$\VinHconc \setminus \HtoL(\Pa(X))$};
		\node [style=none] (19) at (6.75, -0.25) {};
		\node [style=none] (20) at (8.75, -0.25) {};
		\node [style=none] (21) at (6.75, -1.5) {};
		\node [style=none] (22) at (8.75, -1.5) {};
		\node [style=none] (23) at (7.75, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (7.center);
		\draw (4.center) to (6.center);
		\draw (12) to (13.center);
		\draw (12) to (11.center);
		\draw (17) to (16.center);
		\draw (21.center) to (19.center);
		\draw (22.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/S-property.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.5, 0) {$\openquery{X}{\VinHconc}{S}$};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=label] (3) at (1.5, 2) {$X$};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (2.5, -0.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (2.5, -1.5) {};
		\node [style=label] (8) at (0.5, -2) {$\VinHconc$};
		\node [style=label] (9) at (2.5, -2) {$S$};
		\node [style=none] (10) at (5.5, 0) {$=$};
		\node [style=none] (11) at (7.75, 0) {};
		\node [style=medium map] (12) at (7.75, 0) {$c_X$};
		\node [style=none] (13) at (7.75, 1.25) {};
		\node [style=label] (14) at (7.75, 1.75) {$X$};
		\node [style=label] (15) at (7.75, -2) {$\Pa(X)$};
		\node [style=none] (16) at (11.5, -1.5) {};
		\node [style=upground] (17) at (11.5, 0) {};
		\node [style=label] (18) at (11.5, -2) {$\VinHconc \setminus \HtoL(\Pa(X))$};
		\node [style=none] (19) at (6.75, -0.25) {};
		\node [style=none] (20) at (8.75, -0.25) {};
		\node [style=none] (21) at (6.75, -1.5) {};
		\node [style=none] (22) at (8.75, -1.5) {};
		\node [style=none] (23) at (7.75, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (7.center);
		\draw (4.center) to (6.center);
		\draw (12) to (13.center);
		\draw (12) to (11.center);
		\draw (17) to (16.center);
		\draw (21.center) to (19.center);
		\draw (22.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SCM-2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$\  \ \ \ \  \ \ \syn{f_i} \ \ \ \ \ \ \ $};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=label] (3) at (0, 1.5) {$\syn{X_i}$};
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (0.25, -0.5) {};
		\node [style=none] (6) at (1.25, -0.5) {};
		\node [style=none] (7) at (1.25, -1.25) {};
		\node [style=none] (8) at (0.25, -1.25) {};
		\node [style=none] (9) at (-1.25, -1.25) {};
		\node [style=none] (10) at (-0.5, -1) {$\dots$};
		\node [style=label] (11) at (1.25, -1.75) {$\syn{U_i}$};
		\node [style=label] (12) at (-0.5, -1.75) {$\Pa'(\syn{X_i})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (4.center);
		\draw (5.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abs-fund-lics.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25, 0) {$=$};
		\node [style=medium map] (1) at (2.5, 1) {$Q_H$};
		\node [style=none] (2) at (1.75, -0.5) {};
		\node [style=none] (3) at (3.25, -0.5) {};
		\node [style=none] (4) at (3.25, 0.75) {};
		\node [style=none] (5) at (1.75, 0.75) {};
		\node [style=none] (6) at (2.5, 0) {$\dots$};
		\node [style=none] (7) at (1.75, -1.5) {};
		\node [style=none] (8) at (3.25, -1.5) {};
		\node [style=none] (9) at (3.25, -2.5) {};
		\node [style=none] (10) at (1.75, -2.5) {};
		\node [style=none] (11) at (2.5, -2) {$\dots$};
		\node [style=medium map] (12) at (2.5, -1) {$\LtoH_\syn{X}$};
		\node [style=none] (13) at (1.75, 1.5) {};
		\node [style=none] (14) at (3.25, 1.5) {};
		\node [style=none] (15) at (3.25, 2.5) {};
		\node [style=none] (16) at (1.75, 2.5) {};
		\node [style=none] (17) at (2.5, 2) {$\dots$};
		\node [style=label] (18) at (2.5, -3) {$\pi(X)$};
		\node [style=label] (19) at (1, 0) {$X$};
		\node [style=label] (20) at (2.5, 2.75) {$Y$};
		\node [style=medium map] (21) at (8.25, -1) {$Q_L$};
		\node [style=none] (22) at (7.5, -0.5) {};
		\node [style=none] (23) at (9, -0.5) {};
		\node [style=none] (24) at (9, 0.75) {};
		\node [style=none] (25) at (7.5, 0.75) {};
		\node [style=none] (26) at (8.25, 0) {$\dots$};
		\node [style=none] (27) at (7.5, -1.5) {};
		\node [style=none] (28) at (9, -1.5) {};
		\node [style=none] (29) at (9, -2.5) {};
		\node [style=none] (30) at (7.5, -2.5) {};
		\node [style=none] (31) at (8.25, -2) {$\dots$};
		\node [style=medium map] (32) at (8.25, 1) {$\LtoH_\syn{Y}$};
		\node [style=none] (33) at (7.5, 1.5) {};
		\node [style=none] (34) at (9, 1.5) {};
		\node [style=none] (35) at (9, 2.5) {};
		\node [style=none] (36) at (7.5, 2.5) {};
		\node [style=none] (37) at (8.25, 2) {$\dots$};
		\node [style=label] (38) at (8.25, -3) {$\pi(X)$};
		\node [style=label] (39) at (10, 0) {$\pi(Y)$};
		\node [style=label] (40) at (8.25, 2.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw (9.center) to (8.center);
		\draw (10.center) to (7.center);
		\draw (15.center) to (14.center);
		\draw (16.center) to (13.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (22.center);
		\draw (29.center) to (28.center);
		\draw (30.center) to (27.center);
		\draw (35.center) to (34.center);
		\draw (36.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abstr-closed-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {$\SigModel{\SigQL}{\modelML}$};
		\node [style=none] (2) at (4, 0) {$\SigModel{\SigQH}{\modelMH}$};
		\node [style=none] (3) at (-2.5, 0.25) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=none] (7) at (0, 0.75) {$\LtoH' \circ \LtoH  \hspace{3pt} (\LtoHquery' \circ \LtoHquery)$};
		\node [style=none] (9) at (2.5, -0.25) {};
		\node [style=none] (10) at (-2.5, -0.25) {};
		\node [style=none] (11) at (-2.5, 0.25) {};
		\node [style=none] (12) at (2.5, 0.25) {};
		\node [style=none] (15) at (0, -0.75) {$\HtoL \circ \HtoL'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (9.center) to (10.center);
		\draw [style=dir] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abstr-closed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0) {$\SigModel{\SigQL}{\modelML}$};
		\node [style=none] (1) at (0, 0) {$\SigModel{\SigQM}{\modelM}$};
		\node [style=none] (2) at (5.5, 0) {$\SigModel{\SigQH}{\modelMH}$};
		\node [style=none] (3) at (-4.25, 0.25) {};
		\node [style=none] (4) at (-1.75, 0.25) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (4, 0) {};
		\node [style=none] (7) at (-3, 0.75) {$\LtoH  (\LtoHquery)$};
		\node [style=none] (8) at (3, 0.75) {$\LtoH' (\LtoHquery')$};
		\node [style=none] (9) at (-1.75, -0.25) {};
		\node [style=none] (10) at (-4.25, -0.25) {};
		\node [style=none] (11) at (1.5, 0.25) {};
		\node [style=none] (12) at (4, 0.25) {};
		\node [style=none] (13) at (4, -0.25) {};
		\node [style=none] (14) at (1.5, -0.25) {};
		\node [style=none] (15) at (-3, -0.75) {$\HtoL$};
		\node [style=none] (16) at (3, -0.75) {$\HtoL'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (3.center) to (4.center);
		\draw [style=dir] (9.center) to (10.center);
		\draw [style=dir] (11.center) to (12.center);
		\draw [style=dir] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abstract-open.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-0.25, 0) {$\openquery{\syn{X}}{\Vin}{\syn{S}}$};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (-1, -1.5) {};
		\node [style=none] (3) at (-1, -2) {$\syn{V}_{\inputs}$};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (0.75, -1.5) {};
		\node [style=label] (6) at (0.75, -2) {$\syn{S}$};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (-0.25, 1.25) {};
		\node [style=label] (9) at (-0.25, 1.75) {$\syn{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abstract-query-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.75) {$\strucQ$};
		\node [style=none] (1) at (2.75, -2) {$\catC$};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (2.75, -1.5) {};
		\node [style=none] (4) at (2.5, 0) {$\semMfunc$};
		\node [style=none] (5) at (0, -2) {$\strucS$};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=none] (8) at (0, -1.5) {};
		\node [style=none] (9) at (0.5, -2) {};
		\node [style=none] (10) at (2.25, -2) {};
		\node [style=none] (11) at (1.25, -2.75) {$\semSMfunc$};
		\node [style=none] (12) at (-1, -0.5) {$\qabsMfunc$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (2.center) to (3.center);
		\draw [style=dir] (7.center) to (8.center);
		\draw [style=dir] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abstract-query-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.75) {$\strucQ$};
		\node [style=none] (1) at (2.75, -2) {$\catC$};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (2.75, -1.5) {};
		\node [style=none] (4) at (2.5, 0) {\rl{$\semMfunc_{\modelM}$}};
		\node [style=none] (5) at (0, -2) {$\strucS$};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=none] (8) at (0, -1.5) {};
		\node [style=none] (9) at (0.5, -2) {};
		\node [style=none] (10) at (2.25, -2) {};
		\node [style=none] (11) at (1.25, -2.75) {\rl{$\semcompM{\modelM}{-}$}};
		\node [style=none] (12) at (-1, -0.5) {\rl{$\qabs{-}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (2.center) to (3.center);
		\draw [style=dir] (7.center) to (8.center);
		\draw [style=dir] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abstract-query-rotated.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 2) {$\strucQ$};
		\node [style=none] (1) at (3.5, -0.75) {$\catC$};
		\node [style=none] (2) at (0.75, 1.5) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=none] (4) at (1.25, 0) {$\modelM$};
		\node [style=none] (5) at (3.5, 2) {$\strucS$};
		\node [style=none] (6) at (3, 2) {};
		\node [style=none] (7) at (1.25, 2) {};
		\node [style=none] (8) at (3, 2) {};
		\node [style=none] (9) at (3.5, 1.5) {};
		\node [style=none] (10) at (3.5, -0.25) {};
		\node [style=none] (11) at (4.25, 0.75) {$\modelM$};
		\node [style=none] (12) at (2, 2.5) {$\diagD$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (2.center) to (3.center);
		\draw [style=dir] (7.center) to (8.center);
		\draw [style=dir] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abstract-query.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.75) {$\strucQ$};
		\node [style=none] (1) at (2.75, -2) {$\catC$};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (2.75, -1.5) {};
		\node [style=none] (4) at (2.5, 0) {$\modelM$};
		\node [style=none] (5) at (0, -2) {$\strucS$};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=none] (8) at (0, -1.5) {};
		\node [style=none] (9) at (0.5, -2) {};
		\node [style=none] (10) at (2.25, -2) {};
		\node [style=none] (11) at (1.25, -2.75) {$\modelM$};
		\node [style=none] (12) at (-0.75, -0.5) {$\diagD$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (2.center) to (3.center);
		\draw [style=dir] (7.center) to (8.center);
		\draw [style=dir] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abstraction-equation-fundamental.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$Q_L$};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (2, 1.75) {};
		\node [style=none] (4) at (0.5, 1.75) {};
		\node [style=none] (5) at (1.25, 1) {$\dots$};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (2, -1.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (1.25, -1) {$\dots$};
		\node [style=none] (11) at (4, 1) {$=$};
		\node [style=medium map] (23) at (1.25, 2) {$\LtoH_\syn{Y}$};
		\node [style=none] (24) at (0.5, 2.5) {};
		\node [style=none] (25) at (2, 2.5) {};
		\node [style=none] (26) at (2, 3.5) {};
		\node [style=none] (27) at (0.5, 3.5) {};
		\node [style=none] (28) at (1.25, 3) {$\dots$};
		\node [style=label] (29) at (1.25, -2) {$\pi(X)$};
		\node [style=label] (30) at (-0.75, 1) {$\pi(Y)$};
		\node [style=label] (31) at (1.25, 3.75) {$Y$};
		\node [style=medium map] (32) at (7.25, 2) {$Q_H$};
		\node [style=none] (33) at (6.5, 0.5) {};
		\node [style=none] (34) at (8, 0.5) {};
		\node [style=none] (35) at (8, 1.75) {};
		\node [style=none] (36) at (6.5, 1.75) {};
		\node [style=none] (37) at (7.25, 1) {$\dots$};
		\node [style=none] (38) at (6.5, -0.5) {};
		\node [style=none] (39) at (8, -0.5) {};
		\node [style=none] (40) at (8, -1.5) {};
		\node [style=none] (41) at (6.5, -1.5) {};
		\node [style=none] (42) at (7.25, -1) {$\dots$};
		\node [style=medium map] (43) at (7.25, 0) {$\LtoH_\syn{X}$};
		\node [style=none] (44) at (6.5, 2.5) {};
		\node [style=none] (45) at (8, 2.5) {};
		\node [style=none] (46) at (8, 3.5) {};
		\node [style=none] (47) at (6.5, 3.5) {};
		\node [style=none] (48) at (7.25, 3) {$\dots$};
		\node [style=label] (49) at (7.25, -2) {$\pi(X)$};
		\node [style=label] (50) at (5.75, 1) {$X$};
		\node [style=label] (51) at (7.25, 3.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (6.center);
		\draw (26.center) to (25.center);
		\draw (27.center) to (24.center);
		\draw (35.center) to (34.center);
		\draw (36.center) to (33.center);
		\draw (40.center) to (39.center);
		\draw (41.center) to (38.center);
		\draw (46.center) to (45.center);
		\draw (47.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abstraction-fundamental-nodots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0) {$=$};
		\node [style=map] (1) at (2.5, 1) {$  \ Q_H \  $};
		\node [style=none] (2) at (2.5, -0.5) {};
		\node [style=none] (5) at (2.5, 0.75) {};
		\node [style=none] (7) at (2.5, -1.5) {};
		\node [style=none] (10) at (2.5, -2.5) {};
		\node [style=map] (12) at (2.5, -1) {$ \ \LtoH_\syn{X} \ $};
		\node [style=none] (13) at (2.5, 1.5) {};
		\node [style=none] (16) at (2.5, 2.5) {};
		\node [style=label] (18) at (2.5, -3) {$\pi(X)$};
		\node [style=label] (19) at (1.75, 0) {$X$};
		\node [style=label] (20) at (2.5, 2.75) {$Y$};
		\node [style=map] (21) at (7.5, -1) {$ \ Q_L \ $};
		\node [style=none] (22) at (7.5, -0.5) {};
		\node [style=none] (25) at (7.5, 0.75) {};
		\node [style=none] (27) at (7.5, -1.5) {};
		\node [style=none] (30) at (7.5, -2.5) {};
		\node [style=map] (32) at (7.5, 1) {$ \ \LtoH_\syn{Y} \ $};
		\node [style=none] (33) at (7.5, 1.5) {};
		\node [style=none] (36) at (7.5, 2.5) {};
		\node [style=label] (38) at (7.5, -3) {$\pi(X)$};
		\node [style=label] (39) at (8.5, 0) {$\pi(Y)$};
		\node [style=label] (40) at (7.5, 2.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (10.center) to (7.center);
		\draw (16.center) to (13.center);
		\draw (25.center) to (22.center);
		\draw (30.center) to (27.center);
		\draw (36.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abstraction-fundamental-nodots_LH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0) {$=$};
		\node [style=map] (1) at (7.5, 1) {$  \ Q_H \  $};
		\node [style=none] (2) at (7.5, -0.5) {};
		\node [style=none] (5) at (7.5, 0.75) {};
		\node [style=none] (7) at (7.5, -1.5) {};
		\node [style=none] (10) at (7.5, -2.5) {};
		\node [style=map] (12) at (7.5, -1) {$ \ \LtoH_\syn{X} \ $};
		\node [style=none] (13) at (7.5, 1.5) {};
		\node [style=none] (16) at (7.5, 2.5) {};
		\node [style=label] (18) at (7.5, -3) {$\pi(X)$};
		\node [style=label] (19) at (8.5, 0) {$X$};
		\node [style=label] (20) at (7.5, 3) {$Y$};
		\node [style=map] (21) at (2.75, -1) {$ \ Q_L \ $};
		\node [style=none] (22) at (2.75, -0.5) {};
		\node [style=none] (25) at (2.75, 0.75) {};
		\node [style=none] (27) at (2.75, -1.5) {};
		\node [style=none] (30) at (2.75, -2.5) {};
		\node [style=map] (32) at (2.75, 1) {$ \ \LtoH_\syn{Y} \ $};
		\node [style=none] (33) at (2.75, 1.5) {};
		\node [style=none] (36) at (2.75, 2.5) {};
		\node [style=label] (38) at (2.75, -3) {$\pi(X)$};
		\node [style=label] (39) at (1.5, 0) {$\pi(Y)$};
		\node [style=label] (40) at (2.75, 3) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (10.center) to (7.center);
		\draw (16.center) to (13.center);
		\draw (25.center) to (22.center);
		\draw (30.center) to (27.center);
		\draw (36.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abstraction-fundamental.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=medium map] (1) at (2.5, 1) {$Q_H$};
		\node [style=none] (2) at (1.75, -0.5) {};
		\node [style=none] (3) at (3.25, -0.5) {};
		\node [style=none] (4) at (3.25, 0.75) {};
		\node [style=none] (5) at (1.75, 0.75) {};
		\node [style=none] (6) at (2.5, 0) {$\dots$};
		\node [style=none] (7) at (1.75, -1.5) {};
		\node [style=none] (8) at (3.25, -1.5) {};
		\node [style=none] (9) at (3.25, -2.5) {};
		\node [style=none] (10) at (1.75, -2.5) {};
		\node [style=none] (11) at (2.5, -2) {$\dots$};
		\node [style=medium map] (12) at (2.5, -1) {$\LtoH_\syn{X}$};
		\node [style=none] (13) at (1.75, 1.5) {};
		\node [style=none] (14) at (3.25, 1.5) {};
		\node [style=none] (15) at (3.25, 2.5) {};
		\node [style=none] (16) at (1.75, 2.5) {};
		\node [style=none] (17) at (2.5, 2) {$\dots$};
		\node [style=label] (18) at (2.5, -3) {$\pi(X)$};
		\node [style=label] (19) at (4, 0) {$X$};
		\node [style=label] (20) at (2.5, 2.75) {$Y$};
		\node [style=medium map] (21) at (-2.5, -1) {$Q_L$};
		\node [style=none] (22) at (-3.25, -0.5) {};
		\node [style=none] (23) at (-1.75, -0.5) {};
		\node [style=none] (24) at (-1.75, 0.75) {};
		\node [style=none] (25) at (-3.25, 0.75) {};
		\node [style=none] (26) at (-2.5, 0) {$\dots$};
		\node [style=none] (27) at (-3.25, -1.5) {};
		\node [style=none] (28) at (-1.75, -1.5) {};
		\node [style=none] (29) at (-1.75, -2.5) {};
		\node [style=none] (30) at (-3.25, -2.5) {};
		\node [style=none] (31) at (-2.5, -2) {$\dots$};
		\node [style=medium map] (32) at (-2.5, 1) {$\LtoH_\syn{Y}$};
		\node [style=none] (33) at (-3.25, 1.5) {};
		\node [style=none] (34) at (-1.75, 1.5) {};
		\node [style=none] (35) at (-1.75, 2.5) {};
		\node [style=none] (36) at (-3.25, 2.5) {};
		\node [style=none] (37) at (-2.5, 2) {$\dots$};
		\node [style=label] (38) at (-2.5, -3) {$\pi(X)$};
		\node [style=label] (39) at (-4.5, 0) {$\pi(Y)$};
		\node [style=label] (40) at (-2.5, 2.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw (9.center) to (8.center);
		\draw (10.center) to (7.center);
		\draw (15.center) to (14.center);
		\draw (16.center) to (13.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (22.center);
		\draw (29.center) to (28.center);
		\draw (30.center) to (27.center);
		\draw (35.center) to (34.center);
		\draw (36.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alignment-queries-pmap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.75, 0) {$\syn{Q_L}$};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (2.5, 0.5) {};
		\node [style=none] (3) at (2.5, 1.5) {};
		\node [style=none] (4) at (1, 1.5) {};
		\node [style=none] (5) at (1.75, 1) {$\dots$};
		\node [style=label] (6) at (1.75, 2) {$\HtoL(\syn{Y_H})$};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (2.5, -0.5) {};
		\node [style=none] (9) at (2.5, -1.5) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style=none] (11) at (1.75, -1.25) {$\dots$};
		\node [style=label] (12) at (1.75, -2) {$\HtoL(\syn{X_H})$};
		\node [style=medium map] (28) at (8.25, 0) {$\omega(\syn{Q_L})$};
		\node [style=none] (29) at (9, 0.5) {};
		\node [style=none] (30) at (7.5, 0.5) {};
		\node [style=none] (31) at (7.5, 1.5) {};
		\node [style=none] (32) at (9, 1.5) {};
		\node [style=none] (33) at (8.25, 1) {$\dots$};
		\node [style=label] (34) at (8.25, 2) {$\syn{Y_H}$};
		\node [style=none] (35) at (9, -0.5) {};
		\node [style=none] (36) at (7.5, -0.5) {};
		\node [style=none] (37) at (7.5, -1.5) {};
		\node [style=none] (38) at (9, -1.5) {};
		\node [style=none] (39) at (8.25, -1) {$\dots$};
		\node [style=label] (40) at (8.25, -2) {$\syn{X_H}$};
		\node [style=none] (41) at (3.75, 0) {};
		\node [style=none] (42) at (6.25, 0) {};
		\node [style=none] (44) at (5, 1) {$\queryLtoH$};
		\node [style=none] (45) at (5, 0.25) {};
		\node [style=none] (46) at (5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (10.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (32.center) to (29.center);
		\draw (31.center) to (30.center);
		\draw (38.center) to (35.center);
		\draw (37.center) to (36.center);
		\draw [style=dir] (41.center) to (42.center);
		\draw (46.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alignment-queries.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2, 0) {$\syn{Q_L}$};
		\node [style=none] (1) at (-2.75, 0.5) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-1.25, 1.5) {};
		\node [style=none] (4) at (-2.75, 1.5) {};
		\node [style=none] (5) at (-2, 1) {$\dots$};
		\node [style=label] (6) at (-2, 2) {$\HtoL(\syn{Y_H})$};
		\node [style=none] (7) at (-2.75, -0.5) {};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=none] (9) at (-1.25, -1.5) {};
		\node [style=none] (10) at (-2.75, -1.5) {};
		\node [style=none] (11) at (-2, -1.25) {$\dots$};
		\node [style=label] (12) at (-2, -2) {$\HtoL(\syn{X_H})$};
		\node [style=medium map] (13) at (4.25, 0) {$\syn{Q^*_L}$};
		\node [style=none] (14) at (3.5, 0.5) {};
		\node [style=none] (15) at (5, 0.5) {};
		\node [style=none] (16) at (5, 1.5) {};
		\node [style=none] (17) at (3.5, 1.5) {};
		\node [style=none] (18) at (4.25, 1) {$\dots$};
		\node [style=label] (19) at (4.25, 2) {$\syn{Y_H}$};
		\node [style=none] (20) at (3.5, -0.5) {};
		\node [style=none] (21) at (5, -0.5) {};
		\node [style=none] (22) at (5, -1.5) {};
		\node [style=none] (23) at (3.5, -1.5) {};
		\node [style=none] (24) at (4.25, -1.25) {$\dots$};
		\node [style=label] (25) at (4.25, -2) {$\syn{X_H}$};
		\node [style=none] (26) at (2.25, 0) {};
		\node [style=none] (27) at (0, 0) {};
		\node [style=medium map] (28) at (10.75, 0) {$\omega(\syn{Q^*_L})$};
		\node [style=none] (29) at (11.5, 0.5) {};
		\node [style=none] (30) at (10, 0.5) {};
		\node [style=none] (31) at (10, 1.5) {};
		\node [style=none] (32) at (11.5, 1.5) {};
		\node [style=none] (33) at (10.75, 1) {$\dots$};
		\node [style=label] (34) at (10.75, 2) {$\syn{Y_H}$};
		\node [style=none] (35) at (11.5, -0.5) {};
		\node [style=none] (36) at (10, -0.5) {};
		\node [style=none] (37) at (10, -1.5) {};
		\node [style=none] (38) at (11.5, -1.5) {};
		\node [style=none] (39) at (10.75, -1) {$\dots$};
		\node [style=label] (40) at (10.75, -2) {$\syn{X_H}$};
		\node [style=none] (41) at (6.25, 0) {};
		\node [style=none] (42) at (8.75, 0) {};
		\node [style=none] (43) at (1, 0.5) {$\HtoL$};
		\node [style=none] (44) at (7.75, 0.5) {$\queryLtoH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (10.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (17.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw (23.center) to (20.center);
		\draw (22.center) to (21.center);
		\draw [style=inclusion] (26.center) to (27.center);
		\draw (32.center) to (29.center);
		\draw (31.center) to (30.center);
		\draw (38.center) to (35.center);
		\draw (37.center) to (36.center);
		\draw [style=dir] (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=map] (2) at (0, 0) {$\alpha$};
		\node [style=label] (3) at (0, 1.75) {$G(\A)$};
		\node [style=label] (4) at (0, -1.75) {$F(\A)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/approximate_LHS.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (56) at (-0.5, -0.5) {\begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\text{open}_{\color{orange} \pi(S)}(\modelF_L)$  \end{minipage}};
		\node [style=none] (117) at (-3, -2.25) {$\dots$};
		\node [style=none] (124) at (-3, -1) {};
		\node [style=none] (125) at (-4, -2.75) {};
		\node [style=none] (126) at (-1.5, -1) {};
		\node [style=none] (127) at (-2.5, -2.75) {};
		\node [style=none] (128) at (1.25, -1.5) {$\dots$};
		\node [style=none] (129) at (0.5, -0.75) {};
		\node [style=none] (130) at (0.5, -2) {};
		\node [style=none] (131) at (2, -0.75) {};
		\node [style=none] (132) at (2, -2) {};
		\node [style=none] (149) at (1.25, -2.5) {\small  $r$};
		\node [style=none] (150) at (0, -2) {};
		\node [style=none] (151) at (2.5, -2) {};
		\node [style=none] (152) at (0, -2) {};
		\node [style=none] (153) at (1.25, -3.25) {};
		\node [style=none] (154) at (2.5, -2) {};
		\node [style=none] (155) at (1.25, -3.25) {};
		\node [style=none] (156) at (2.5, -1.5) {\small  $R$};
		\node [style=none] (157) at (-2.5, -1.5) {\tiny \color{orange} $\pi(S)$};
		\node [style=map, color=orange, fill=white] (240) at (-2.5, 1.5) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{X_1}$  \end{minipage}};
		\node [style=none] (247) at (-2.5, 3) {\color{blue} \small $X_1$};
		\node [style=none] (248) at (1.25, 3) {\color{blue}  \small $X_n$};
		\node [style=map, color=orange, fill=white] (249) at (1.25, 1.5) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{X_n}$  \end{minipage}};
		\node [style=none] (255) at (1.25, 0.5) {\small $\dots$};
		\node [style=none] (256) at (0.5, 1.25) {};
		\node [style=none] (257) at (0.5, -0.25) {};
		\node [style=none] (258) at (2, 1.25) {};
		\node [style=none] (259) at (2, -0.25) {};
		\node [style=none] (277) at (-0.5, 1.5) {\small $\dots$};
		\node [style=none] (279) at (-2.5, 0.5) {\small $\dots$};
		\node [style=none] (280) at (-3.25, 1.25) {};
		\node [style=none] (281) at (-3.25, -0.25) {};
		\node [style=none] (282) at (-1.75, 1.25) {};
		\node [style=none] (283) at (-1.75, -0.25) {};
		\node [style=none] (284) at (-4.25, 0.5) {\tiny \color{orange} $\pi({X_1})$};
		\node [style=none] (285) at (3, 0.5) {\tiny \color{orange} $\pi({X_n})$};
		\node [style=large map] (286) at (-4.5, -3.25) {\begin{minipage}{2.5cm} \centering \small \vspace*{0.05cm} $\modelF_L $ \end{minipage}};
		\node [style=none] (287) at (-4.5, -4.25) {$\dots$};
		\node [style=none] (288) at (-5.25, -3.5) {};
		\node [style=none] (289) at (-5.25, -4.75) {};
		\node [style=none] (290) at (-3.75, -3.5) {};
		\node [style=none] (291) at (-3.75, -4.75) {};
		\node [style=none] (292) at (-4.5, -5.25) {\small  $r'$};
		\node [style=none] (293) at (-5.75, -4.75) {};
		\node [style=none] (294) at (-3.25, -4.75) {};
		\node [style=none] (295) at (-5.75, -4.75) {};
		\node [style=none] (296) at (-4.5, -6) {};
		\node [style=none] (297) at (-3.25, -4.75) {};
		\node [style=none] (298) at (-4.5, -6) {};
		\node [style=none] (299) at (-3.25, -4.25) {\small  $R$};
		\node [style=none] (300) at (-5.75, -2.5) {\small $\dots$};
		\node [style=none] (305) at (-6.5, -3) {};
		\node [style=none] (306) at (-6.5, -2.25) {};
		\node [style=upground] (307) at (-6.5, -2.1) {};
		\node [style=none] (308) at (-5, -3) {};
		\node [style=none] (309) at (-5, -2.25) {};
		\node [style=upground] (310) at (-5, -2.1) {};
		\node [style=none] (352) at (1.25, 1.75) {};
		\node [style=none] (353) at (1.25, 2.5) {};
		\node [style=none] (354) at (-2.5, 1.75) {};
		\node [style=none] (355) at (-2.5, 2.5) {};
		\node [style=none] (356) at (-0.5, 2.25) {\color{blue}  $\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (125.center) to (124.center);
		\draw [in=-90, out=90] (127.center) to (126.center);
		\draw [in=-90, out=90, looseness=1.25] (130.center) to (129.center);
		\draw [in=-90, out=90, looseness=1.25] (132.center) to (131.center);
		\draw (151.center) to (150.center);
		\draw (153.center) to (152.center);
		\draw (155.center) to (154.center);
		\draw (257.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw (281.center) to (280.center);
		\draw (283.center) to (282.center);
		\draw [in=-90, out=90, looseness=1.25] (289.center) to (288.center);
		\draw [in=-90, out=90, looseness=1.25] (291.center) to (290.center);
		\draw (294.center) to (293.center);
		\draw (296.center) to (295.center);
		\draw (298.center) to (297.center);
		\draw (305.center) to (306.center);
		\draw (308.center) to (309.center);
		\draw [color=blue] (353.center) to (352.center);
		\draw [color=blue] (355.center) to (354.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/approximate_RHS.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (176) at (15.5, -2.75) {\small $r$};
		\node [style=none] (177) at (14.25, -2.25) {};
		\node [style=none] (178) at (16.75, -2.25) {};
		\node [style=none] (179) at (14.25, -2.25) {};
		\node [style=none] (180) at (15.5, -3.5) {};
		\node [style=none] (181) at (16.75, -2.25) {};
		\node [style=none] (182) at (15.5, -3.5) {};
		\node [style=none] (183) at (16.75, 0.25) {\color{blue}  \small  $U$};
		\node [style=none] (188) at (14.75, -1) {};
		\node [style=none] (189) at (14.75, -2.25) {};
		\node [style=none] (190) at (16.25, -1) {};
		\node [style=none] (191) at (16.25, -2.25) {};
		\node [style=none] (192) at (16.75, -1.75) {\small  $R$};
		\node [style=map, color=orange, fill=white] (193) at (15.5, -0.75) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau$  \end{minipage}};
		\node [style=none] (194) at (13.75, 2.25) {\color{blue}  $\dots$};
		\node [style=none] (199) at (12, 3) {\color{blue}  \small $X_1$};
		\node [style=map, color=orange, fill=white] (227) at (12, -0.75) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{S}$  \end{minipage}};
		\node [style=none] (229) at (15.5, 0.25) {\color{blue}  \small $\dots$};
		\node [style=none] (230) at (15.5, -1.75) {\small $\dots$};
		\node [style=none] (241) at (15.5, 3) {\color{blue}  \small $X_n$};
		\node [style=none] (261) at (11.5, 0.25) {\color{blue}  \small $S$};
		\node [style=none] (311) at (11.25, -2.5) {$\dots$};
		\node [style=none] (312) at (11.25, -1.25) {};
		\node [style=none] (313) at (10.25, -3) {};
		\node [style=none] (314) at (12.75, -1.25) {};
		\node [style=none] (315) at (11.75, -3) {};
		\node [style=none] (316) at (11.75, -1.75) {\tiny \color{orange} $\pi(S)$};
		\node [style=large map] (317) at (9.75, -3.5) {\begin{minipage}{2.5cm} \centering \small \vspace*{0.05cm} $\modelF_L$  \end{minipage}};
		\node [style=none] (318) at (9.75, -4.5) {$\dots$};
		\node [style=none] (319) at (9, -3.75) {};
		\node [style=none] (320) at (9, -5) {};
		\node [style=none] (321) at (10.5, -3.75) {};
		\node [style=none] (322) at (10.5, -5) {};
		\node [style=none] (323) at (9.75, -5.5) {\small  $r'$};
		\node [style=none] (324) at (8.5, -5) {};
		\node [style=none] (325) at (11, -5) {};
		\node [style=none] (326) at (8.5, -5) {};
		\node [style=none] (327) at (9.75, -6.25) {};
		\node [style=none] (328) at (11, -5) {};
		\node [style=none] (329) at (9.75, -6.25) {};
		\node [style=none] (330) at (11, -4.5) {\small  $R$};
		\node [style=none] (331) at (8.5, -2.75) {\small $\dots$};
		\node [style=none] (332) at (7.75, -3.25) {};
		\node [style=none] (333) at (7.75, -2.5) {};
		\node [style=upground] (334) at (7.75, -2.35) {};
		\node [style=none] (335) at (9.25, -3.25) {};
		\node [style=none] (336) at (9.25, -2.5) {};
		\node [style=upground] (337) at (9.25, -2.35) {};
		\node [style=none] (341) at (15.5, 1.5) {};
		\node [style=none] (342) at (15.5, 2.5) {};
		\node [style=none] (343) at (12, 1.5) {};
		\node [style=none] (344) at (12, 2.5) {};
		\node [style=none] (345) at (12, -0.5) {};
		\node [style=none] (346) at (12, 1) {};
		\node [style=none] (347) at (16.25, -0.5) {};
		\node [style=none] (348) at (16.25, 1) {};
		\node [style=none] (349) at (14.75, -0.5) {};
		\node [style=none] (350) at (14.75, 1) {};
		\node [style=map, color=blue, fill=white] (351) at (13.75, 1.25) {\color{blue}  \begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\text{open}_S(\modelF_H)$  \end{minipage}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (178.center) to (177.center);
		\draw (180.center) to (179.center);
		\draw (182.center) to (181.center);
		\draw [in=-90, out=90, looseness=1.25] (189.center) to (188.center);
		\draw [in=-90, out=90, looseness=1.25] (191.center) to (190.center);
		\draw [in=-90, out=90] (313.center) to (312.center);
		\draw [in=-90, out=90] (315.center) to (314.center);
		\draw [in=-90, out=90, looseness=1.25] (320.center) to (319.center);
		\draw [in=-90, out=90, looseness=1.25] (322.center) to (321.center);
		\draw (325.center) to (324.center);
		\draw (327.center) to (326.center);
		\draw (329.center) to (328.center);
		\draw (332.center) to (333.center);
		\draw (335.center) to (336.center);
		\draw [color=blue] (342.center) to (341.center);
		\draw [color=blue] (344.center) to (343.center);
		\draw [color=blue] (346.center) to (345.center);
		\draw [color=blue] (348.center) to (347.center);
		\draw [color=blue] (350.center) to (349.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/big-DAG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-0.25, 0.5) {$c_D$};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (0.5, -1.75) {};
		\node [style=none] (3) at (-1, 0.25) {};
		\node [style=whitedot] (5) at (-2, -0.75) {};
		\node [style=none] (6) at (-3, 0.25) {};
		\node [style=none] (7) at (-1, 0.25) {};
		\node [style=none] (8) at (-2, -1.75) {};
		\node [style=none] (9) at (-2, 2.75) {};
		\node [style=label] (10) at (-3, 0.75) {$A$};
		\node [style=label] (11) at (-2, -2.25) {$A$};
		\node [style=whitedot] (13) at (-0.25, 1.75) {};
		\node [style=none] (14) at (-1.25, 2.75) {};
		\node [style=none] (15) at (0.75, 2.75) {};
		\node [style=none] (16) at (-0.25, 1) {};
		\node [style=map] (17) at (-1.75, 3) {$ \  \ c_E \  \ $};
		\node [style=none] (18) at (-1.75, 4) {};
		\node [style=label] (19) at (-1.75, 4.5) {$E$};
		\node [style=label] (20) at (-0.25, 2.5) {$D$};
		\node [style=map] (21) at (1.5, 3) {$ \  \ c_F \  \ $};
		\node [style=label] (22) at (0.5, -2.25) {$B$};
		\node [style=none] (23) at (2, 2.75) {};
		\node [style=map] (24) at (2, 1.25) {$c_C$};
		\node [style=label] (25) at (2.75, 2) {$C$};
		\node [style=none] (26) at (1.5, 3.5) {};
		\node [style=none] (27) at (1.5, 4.25) {};
		\node [style=label] (28) at (1.5, 4.75) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (8.center) to (5);
		\draw [in=-90, out=0] (5) to (7.center);
		\draw [in=-90, out=-180] (5) to (6.center);
		\draw (9.center) to (5);
		\draw (16.center) to (13);
		\draw [in=-90, out=0] (13) to (15.center);
		\draw [in=-90, out=-180] (13) to (14.center);
		\draw (18.center) to (17);
		\draw (24) to (23.center);
		\draw (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/breakS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 1) {};
		\node [style=none] (1) at (-4.25, -1) {};
		\node [style=map] (2) at (-4.25, 0) {$\doendo{s}$};
		\node [style=label] (3) at (-4.25, 1.5) {$V$};
		\node [style=label] (4) at (-4.25, -1.5) {$V$};
		\node [style=none] (5) at (-2, 0) {$:=$};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (-0.5, -1.25) {};
		\node [style=label] (8) at (-0.5, 2) {$V \setminus S$};
		\node [style=label] (9) at (-0.5, -1.75) {$V \setminus S$};
		\node [style=none] (10) at (1.5, -1.25) {};
		\node [style=upground] (11) at (1.5, -0.5) {};
		\node [style=none] (12) at (1.5, -1.75) {$S$};
		\node [style=sharpstate] (13) at (1.5, 0.75) {$s$};
		\node [style=none] (14) at (1.5, 1.5) {};
		\node [style=label] (15) at (1.5, 2) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (11);
		\draw (14.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$c_X$};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (1, -0.25) {};
		\node [style=none] (3) at (1, -1.25) {};
		\node [style=none] (4) at (-1, -1.25) {};
		\node [style=none] (5) at (-1, -1.25) {};
		\node [style=none] (6) at (0, -1) {$\dots$};
		\node [style=label] (7) at (0, -1.75) {$\Pa(X)$};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (0, 1.25) {};
		\node [style=label] (10) at (0, 1.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (1.center) to (5.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cap-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (2.25, 0.75) {};
		\node [style=whitedot] (2) at (1.5, 0) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (3.5, 0) {$=$};
		\node [style=none] (5) at (5, -1) {};
		\node [style=upground] (6) at (5, 0.25) {};
		\node [style=none] (7) at (3.5, 0.75) {\footnotesize (a)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [bend right=45] (0.center) to (2);
		\draw [bend right=45] (2) to (1.center);
		\draw (3.center) to (2);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cap-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sharpstate] (1) at (3, 0) {$x$};
		\node [style=none] (2) at (3, 0.75) {};
		\node [style=none] (4) at (2.25, 1.5) {};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=none] (6) at (3, 0.75) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=sharpeffect] (8) at (-1.25, 0.25) {$x$};
		\node [style=none] (9) at (-1.25, -1) {};
		\node [style=none] (10) at (0.25, -0.25) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (5.center) to (4.center);
		\draw [bend right=45] (6.center) to (4.center);
		\draw (5.center) to (7.center);
		\draw (1) to (6.center);
		\draw (9.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cap-condition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sharpstate] (0) at (3, -0.5) {$y$};
		\node [style=none] (1) at (3, 0.25) {};
		\node [style=none] (2) at (2.25, 1) {};
		\node [style=none] (3) at (1.5, 0.25) {};
		\node [style=none] (4) at (3, 0.25) {};
		\node [style=point] (5) at (1.5, -0.5) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (3.center) to (2.center);
		\draw [bend right=45] (4.center) to (2.center);
		\draw (3.center) to (5);
		\draw (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cap-sym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.25) {};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (2.5, -0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (-0.25, 0) {$=$};
		\node [style=none] (5) at (-1.25, 0.25) {};
		\node [style=none] (6) at (-2.75, 0.25) {};
		\node [style=none] (7) at (-1.25, -0.75) {};
		\node [style=none] (8) at (-2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw [in=-90, out=90, looseness=0.75] (3.center) to (0.center);
		\draw [in=-90, out=90, looseness=0.75] (2.center) to (1.center);
		\draw [bend right=90, looseness=1.75] (5.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cart-factors-small.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-4, 0) {$\diagD$};
		\node [style=none] (1) at (-5, 0.25) {};
		\node [style=none] (2) at (-5, 1.25) {};
		\node [style=none] (3) at (-3, 1.25) {};
		\node [style=none] (4) at (-3, 0.25) {};
		\node [style=none] (5) at (-4, -0.25) {};
		\node [style=none] (6) at (-4, -1.25) {};
		\node [style=none] (7) at (-5, 0.25) {};
		\node [style=label] (8) at (-4, 1) {$\dots$};
		\node [style=label] (9) at (-5, 1.75) {$\syn{Y_1}$};
		\node [style=label] (10) at (-3, 1.75) {$\syn{Y_n}$};
		\node [style=none] (11) at (-1.25, 0) {$=$};
		\node [style=label] (12) at (-4, -1.75) {$\syn{X}$};
		\node [style=whitedot] (13) at (1.5, -0.5) {};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (2.5, 0.5) {};
		\node [style=none] (16) at (1.5, -1.25) {};
		\node [style=map] (17) at (0.5, 0.5) {};
		\node [style=none] (18) at (0.5, 1.5) {};
		\node [style=label] (19) at (0.5, 2) {$\syn{Y_1}$};
		\node [style=label] (20) at (2.5, 2) {$\syn{Y_n}$};
		\node [style=map] (21) at (2.5, 0.5) {};
		\node [style=none] (22) at (2.5, 1.5) {};
		\node [style=label] (23) at (1.5, 0.5) {$\dots$};
		\node [style=label] (24) at (1.5, -1.75) {$\syn{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (2.center) to (7.center);
		\draw (3.center) to (4.center);
		\draw (16.center) to (13);
		\draw [in=-90, out=0] (13) to (15.center);
		\draw [in=-90, out=-180] (13) to (14.center);
		\draw (18.center) to (14.center);
		\draw (22.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cart-factors.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-4, 0) {$\diagD$};
		\node [style=none] (1) at (-5, 0.25) {};
		\node [style=none] (2) at (-5, 1.25) {};
		\node [style=none] (3) at (-3, 1.25) {};
		\node [style=none] (4) at (-3, 0.25) {};
		\node [style=none] (5) at (-4, -0.25) {};
		\node [style=none] (6) at (-4, -1.25) {};
		\node [style=none] (7) at (-5, 0.25) {};
		\node [style=label] (8) at (-4, 1) {$\dots$};
		\node [style=label] (9) at (-5, 1.75) {$\syn{Y_1}$};
		\node [style=label] (10) at (-3, 1.75) {$\syn{Y_n}$};
		\node [style=none] (11) at (-1.25, 0) {$=$};
		\node [style=label] (12) at (-4, -1.75) {$\syn{X}$};
		\node [style=whitedot] (13) at (1.5, -0.25) {};
		\node [style=none] (14) at (0.5, 0.75) {};
		\node [style=none] (15) at (2.5, 0.75) {};
		\node [style=none] (16) at (1.5, -1.25) {};
		\node [style=map] (17) at (0.5, 1.25) {};
		\node [style=none] (18) at (0.5, 2.5) {};
		\node [style=label] (19) at (0.5, 3) {$\syn{Y_1}$};
		\node [style=label] (20) at (2.5, 3) {$\syn{Y_n}$};
		\node [style=map] (21) at (2.5, 1.25) {};
		\node [style=none] (22) at (2.5, 2.5) {};
		\node [style=label] (23) at (1.5, 1.25) {$\dots$};
		\node [style=label] (24) at (1.5, -1.75) {$\syn{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (2.center) to (7.center);
		\draw (3.center) to (4.center);
		\draw (16.center) to (13);
		\draw [in=-90, out=0] (13) to (15.center);
		\draw [in=-90, out=-180] (13) to (14.center);
		\draw (18.center) to (14.center);
		\draw (22.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal-abstr-intro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (16.25, 0) {$\modelMLio$};
		\node [style=none] (1) at (15.5, -0.5) {};
		\node [style=none] (2) at (18.25, -0.75) {};
		\node [style=none] (3) at (18.25, -1.75) {};
		\node [style=label] (4) at (18.25, -2.25) {$\pi(S)$};
		\node [style=none] (5) at (15.5, -1.75) {};
		\node [style=label] (6) at (15.5, -2.25) {$\VinLconc$};
		\node [style=none] (7) at (16.25, 0.5) {};
		\node [style=none] (8) at (16.25, 1.75) {};
		\node [style=label] (9) at (15, 1) {$\pi(\VoutHconc)$};
		\node [style=map] (10) at (16.25, 2.25) {$\LtoH$};
		\node [style=none] (11) at (16.25, 3.5) {};
		\node [style=label] (12) at (16.25, 4) {$\VoutHconc$};
		\node [style=medium map] (14) at (8.25, 2.25) {$\modelMHio$};
		\node [style=none] (15) at (7.75, -0.25) {};
		\node [style=none] (16) at (10.25, -0.25) {};
		\node [style=none] (17) at (10.25, -1.5) {};
		\node [style=label] (18) at (10.25, -2) {$\pi(S)$};
		\node [style=none] (19) at (7.75, -1.5) {};
		\node [style=label] (20) at (7.75, -2) {$\VinLconc$};
		\node [style=none] (21) at (8.25, 2.75) {};
		\node [style=none] (22) at (8.25, 3.75) {};
		\node [style=label] (23) at (8.25, 4.25) {$\VoutHconc$};
		\node [style=map] (24) at (7.75, 0) {$\LtoH$};
		\node [style=none] (25) at (7.75, 1.75) {};
		\node [style=map] (26) at (10.25, 0) {$\LtoH$};
		\node [style=label] (27) at (7, 1) {$\VinHconc$};
		\node [style=label] (28) at (10.75, 1) {$S$};
		\node [style=none] (29) at (17.5, 0) {};
		\node [style=none] (30) at (17, 0) {};
		\node [style=none] (31) at (9, 2.25) {};
		\node [style=none] (32) at (10.25, 1.5) {};
		\node [style=none] (33) at (10.25, 0.25) {};
		\node [style=none] (34) at (9.5, 2.25) {};
		\node [style=none] (35) at (9, 2.25) {};
		\node [style=none] (36) at (8.25, 2.75) {};
		\node [style=none] (37) at (12.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (8.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (22.center);
		\draw (19.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw [in=90, out=0] (29.center) to (2.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw [in=90, out=0] (34.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal-abstr-open-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2.75, 0) {$\openmodel_{\pi(S)}(\modelML)$};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-1.5, -1.75) {};
		\node [style=label] (4) at (-1.5, -2.25) {$\pi(S)$};
		\node [style=none] (5) at (-4, -1.75) {};
		\node [style=label] (6) at (-4, -2.25) {$\VinLconc$};
		\node [style=none] (7) at (-3.5, 0.5) {};
		\node [style=none] (8) at (-3.5, 1.75) {};
		\node [style=none] (9) at (-1.75, 0.5) {};
		\node [style=upground] (10) at (-1.75, 1.75) {};
		\node [style=label] (11) at (-4.75, 1.25) {$\pi(\VoutH)$};
		\node [style=map] (13) at (-3.5, 2.25) {$\tau_{\VoutH}$};
		\node [style=none] (14) at (-3.5, 3.5) {};
		\node [style=label] (15) at (-3.5, 4) {$\VoutHconc$};
		\node [style=none] (16) at (1.5, 0) {$=$};
		\node [style=medium map] (17) at (5.75, 2) {$\openmodel_{S}(\modelMH)$};
		\node [style=none] (18) at (4.5, -0.5) {};
		\node [style=none] (19) at (7, -0.5) {};
		\node [style=none] (20) at (7, -1.75) {};
		\node [style=label] (21) at (7, -2.25) {$\pi(S)$};
		\node [style=none] (22) at (4.5, -1.75) {};
		\node [style=label] (23) at (4.5, -2.25) {$\VinLconc$};
		\node [style=none] (24) at (5.75, 2.5) {};
		\node [style=none] (31) at (5.75, 3.5) {};
		\node [style=label] (32) at (5.75, 4) {$\VoutHconc$};
		\node [style=map] (34) at (4.5, -0.25) {$\tau_{\VinH}$};
		\node [style=none] (35) at (4.5, 1.5) {};
		\node [style=map] (36) at (7, -0.25) {$\tau_{S}$};
		\node [style=none] (37) at (7, 1.5) {};
		\node [style=label] (38) at (3.75, 0.75) {$\VinHconc$};
		\node [style=label] (39) at (7.5, 0.75) {$S$};
		\node [style=label] (40) at (-0.75, 1.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (10) to (9.center);
		\draw (14.center) to (8.center);
		\draw (20.center) to (19.center);
		\draw (37.center) to (36);
		\draw (24.center) to (31.center);
		\draw (22.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal-abstr-open-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-3.25, 0) {$\modelML$};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-1.25, -1.75) {};
		\node [style=label] (4) at (-1.25, -2.25) {$\pi(S)$};
		\node [style=none] (5) at (-4, -1.75) {};
		\node [style=label] (6) at (-4, -2.25) {$\VinLconc$};
		\node [style=none] (7) at (-3.25, 0.5) {};
		\node [style=none] (8) at (-3.25, 1.75) {};
		\node [style=label] (11) at (-4.5, 1) {$\pi(\VoutHconc)$};
		\node [style=map] (13) at (-3.25, 2.25) {$\tau_{\VoutH}$};
		\node [style=none] (14) at (-3.25, 3.5) {};
		\node [style=label] (15) at (-3.25, 4) {$\VoutHconc$};
		\node [style=none] (16) at (0.25, 0) {$=$};
		\node [style=medium map] (17) at (3.25, 2.25) {$\modelMH$};
		\node [style=none] (18) at (2.75, -0.25) {};
		\node [style=none] (19) at (5.25, -0.25) {};
		\node [style=none] (20) at (5.25, -1.5) {};
		\node [style=label] (21) at (5.25, -2) {$\pi(S)$};
		\node [style=none] (22) at (2.75, -1.5) {};
		\node [style=label] (23) at (2.75, -2) {$\VinLconc$};
		\node [style=none] (24) at (3.25, 2.75) {};
		\node [style=none] (31) at (3.25, 3.75) {};
		\node [style=label] (32) at (3.25, 4.25) {$\VoutHconc$};
		\node [style=map] (34) at (2.75, 0) {$\tau_{\VinH}$};
		\node [style=none] (35) at (2.75, 1.75) {};
		\node [style=map] (36) at (5.25, 0) {$\tau_{S}$};
		\node [style=label] (38) at (2, 1) {$\VinHconc$};
		\node [style=label] (39) at (5.75, 1) {$S$};
		\node [style=none] (40) at (-2, 0) {};
		\node [style=none] (41) at (-2.5, 0) {};
		\node [style=none] (45) at (4, 2.25) {};
		\node [style=none] (46) at (5.25, 1.5) {};
		\node [style=none] (47) at (5.25, 0.25) {};
		\node [style=none] (48) at (4.5, 2.25) {};
		\node [style=none] (49) at (4, 2.25) {};
		\node [style=none] (50) at (3.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (14.center) to (8.center);
		\draw (20.center) to (19.center);
		\draw (24.center) to (31.center);
		\draw (22.center) to (35.center);
		\draw (41.center) to (40.center);
		\draw [in=90, out=0] (40.center) to (2.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw [in=90, out=0] (48.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal-abstr-open-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-3.5, 0) {$\modelML$};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (-1, -1.75) {};
		\node [style=label] (4) at (-1.5, -2.25) {$\pi(S)$};
		\node [style=none] (5) at (-4, -1.75) {};
		\node [style=label] (6) at (-3.5, -2.25) {$\VinLconc$};
		\node [style=none] (7) at (-4, 0.5) {};
		\node [style=none] (8) at (-4, 1.75) {};
		\node [style=label] (11) at (-5.25, 1) {$\pi(\VoutHconc)$};
		\node [style=medium map] (13) at (-3.5, 2.25) {$\tau_{\VoutH}$};
		\node [style=none] (14) at (-4, 3.5) {};
		\node [style=label] (15) at (-3.25, 4) {$\VoutHconc$};
		\node [style=none] (16) at (0.25, 0) {$=$};
		\node [style=map] (34) at (3, -0.75) {$\tau_{\VinH}$};
		\node [style=medium map] (36) at (5, -0.75) {$\tau_{S}$};
		\node [style=label] (38) at (1.75, 0.5) {$\VinHconc$};
		\node [style=label] (39) at (6, 0.5) {$S$};
		\node [style=none] (40) at (-2, 0.25) {};
		\node [style=none] (41) at (-2.5, 0.25) {};
		\node [style=none] (51) at (-3, -1.75) {};
		\node [style=none] (52) at (-3, -0.5) {};
		\node [style=none] (53) at (-3.5, -1.25) {$\dots$};
		\node [style=none] (54) at (-2, -1) {};
		\node [style=none] (55) at (-2, -1.75) {};
		\node [style=none] (57) at (-2.5, 0) {};
		\node [style=none] (58) at (-2.5, 0) {};
		\node [style=label] (59) at (-1.5, -1.25) {$\dots$};
		\node [style=none] (60) at (-2.75, 3.5) {};
		\node [style=none] (61) at (-2.75, 0.5) {};
		\node [style=none] (62) at (-3.25, 3) {$\dots$};
		\node [style=none] (63) at (-3.25, 1.25) {$\dots$};
		\node [style=medium map] (64) at (3, 1.75) {$\modelMH$};
		\node [style=none] (65) at (2.5, 1.25) {};
		\node [style=none] (66) at (5.5, 1) {};
		\node [style=none] (67) at (5.5, -2) {};
		\node [style=label] (68) at (5, -2.5) {$\pi(S)$};
		\node [style=none] (69) at (2.5, -2) {};
		\node [style=label] (70) at (3, -2.5) {$\VinLconc$};
		\node [style=none] (71) at (2.5, 2.25) {};
		\node [style=none] (72) at (2.5, 1.5) {};
		\node [style=none] (75) at (2.5, 3.25) {};
		\node [style=label] (76) at (3.25, 3.75) {$\VoutHconc$};
		\node [style=none] (77) at (4.5, 2) {};
		\node [style=none] (78) at (4, 2) {};
		\node [style=none] (79) at (3.5, -2) {};
		\node [style=none] (80) at (3.5, 1.25) {};
		\node [style=none] (81) at (3, 0.5) {$\dots$};
		\node [style=none] (82) at (4.5, 0.75) {};
		\node [style=none] (83) at (4.5, -2) {};
		\node [style=none] (84) at (4, 1.75) {};
		\node [style=none] (85) at (4, 1.75) {};
		\node [style=label] (86) at (5, 0.5) {$\dots$};
		\node [style=none] (87) at (3.75, 3.25) {};
		\node [style=none] (88) at (3.75, 2.25) {};
		\node [style=none] (89) at (3.25, 2.75) {$\dots$};
		\node [style=none] (90) at (5, -1.75) {$\dots$};
		\node [style=none] (91) at (3, -1.75) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (14.center) to (8.center);
		\draw (41.center) to (40.center);
		\draw [in=90, out=0] (40.center) to (2.center);
		\draw (51.center) to (52.center);
		\draw (55.center) to (54.center);
		\draw (58.center) to (57.center);
		\draw [in=90, out=0] (57.center) to (54.center);
		\draw (61.center) to (60.center);
		\draw (67.center) to (66.center);
		\draw (69.center) to (65.center);
		\draw (72.center) to (71.center);
		\draw (75.center) to (72.center);
		\draw (78.center) to (77.center);
		\draw [in=90, out=0] (77.center) to (66.center);
		\draw (79.center) to (80.center);
		\draw (83.center) to (82.center);
		\draw (85.center) to (84.center);
		\draw [in=90, out=0] (84.center) to (82.center);
		\draw (88.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal-abstr-open-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-3.75, -0.5) {$\modelMLio$};
		\node [style=none] (1) at (-3.75, -1) {};
		\node [style=none] (2) at (-1.5, -1.25) {};
		\node [style=none] (3) at (-1.5, -2.25) {};
		\node [style=label] (4) at (-1.5, -2.75) {$\pi(S)$};
		\node [style=none] (5) at (-3.75, -2.25) {};
		\node [style=label] (6) at (-3.75, -2.75) {$\VinLconc$};
		\node [style=none] (7) at (-3.75, 0) {};
		\node [style=none] (8) at (-3.75, 1.25) {};
		\node [style=label] (9) at (-5, 0.5) {$\pi(\VoutHconc)$};
		\node [style=map] (10) at (-3.75, 1.75) {$\LtoH$};
		\node [style=none] (11) at (-3.75, 3) {};
		\node [style=label] (12) at (-3.75, 3.5) {$\VoutHconc$};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=medium map] (14) at (3, 1.5) {$\modelMHio$};
		\node [style=none] (15) at (3, -1) {};
		\node [style=none] (16) at (5.25, -1) {};
		\node [style=none] (17) at (5.25, -2.25) {};
		\node [style=label] (18) at (5.25, -2.75) {$\pi(S)$};
		\node [style=none] (19) at (3, -2.25) {};
		\node [style=label] (20) at (3, -2.75) {$\VinLconc$};
		\node [style=none] (21) at (3, 2) {};
		\node [style=none] (22) at (3, 3) {};
		\node [style=label] (23) at (3, 3.5) {$\VoutHconc$};
		\node [style=map] (24) at (3, -0.75) {$\LtoH$};
		\node [style=none] (25) at (3, 1) {};
		\node [style=map] (26) at (5.25, -0.75) {$\LtoH$};
		\node [style=label] (27) at (2.25, 0.25) {$\VinHconc$};
		\node [style=label] (28) at (5.75, 0.25) {$S$};
		\node [style=none] (29) at (-2.5, -0.5) {};
		\node [style=none] (30) at (-3, -0.5) {};
		\node [style=none] (31) at (3.75, 1.5) {};
		\node [style=none] (32) at (5.25, 0.75) {};
		\node [style=none] (33) at (5.25, -0.5) {};
		\node [style=none] (34) at (4.25, 1.5) {};
		\node [style=none] (35) at (3.75, 1.5) {};
		\node [style=none] (36) at (3, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (8.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (22.center);
		\draw (19.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw [in=90, out=0] (29.center) to (2.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw [in=90, out=0] (34.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal-abstr-open.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2.75, 0) {$\openmodel_{\pi(S)}(\modelML)$};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-1.5, -1.75) {};
		\node [style=label] (4) at (-1.5, -2.25) {$\pi(S)$};
		\node [style=none] (5) at (-4, -1.75) {};
		\node [style=label] (6) at (-4, -2.25) {$\VinLconc$};
		\node [style=none] (7) at (-3.5, 0.5) {};
		\node [style=none] (8) at (-3.5, 1.75) {};
		\node [style=none] (9) at (-1.75, 0.5) {};
		\node [style=upground] (10) at (-1.75, 1.75) {};
		\node [style=label] (11) at (-4.75, 1.25) {$\pi(\VoutHconc)$};
		\node [style=label] (12) at (0.25, 1) {$\VoutLconc \setminus \pi(\VoutHconc)$};
		\node [style=map] (13) at (-3.5, 2.25) {$\tau_{\VoutH}$};
		\node [style=none] (14) at (-3.5, 3.5) {};
		\node [style=label] (15) at (-3.5, 4) {$\VoutH$};
		\node [style=none] (16) at (2.25, 0) {$=$};
		\node [style=medium map] (17) at (5.75, 2) {$\openmodel_{S}(\modelMH)$};
		\node [style=none] (18) at (4.5, -0.5) {};
		\node [style=none] (19) at (7, -0.5) {};
		\node [style=none] (20) at (7, -1.75) {};
		\node [style=label] (21) at (7, -2.25) {$\pi(S)$};
		\node [style=none] (22) at (4.5, -1.75) {};
		\node [style=label] (23) at (4.5, -2.25) {$\VinLconc$};
		\node [style=none] (24) at (5.75, 2.5) {};
		\node [style=none] (31) at (5.75, 3.5) {};
		\node [style=label] (32) at (5.75, 4) {$\VoutH$};
		\node [style=map] (34) at (4.5, -0.25) {$\tau_{\VinH}$};
		\node [style=none] (35) at (4.5, 1.5) {};
		\node [style=map] (36) at (7, -0.25) {$\tau_{S}$};
		\node [style=none] (37) at (7, 1.5) {};
		\node [style=label] (38) at (3.75, 0.75) {$\VinHconc$};
		\node [style=label] (39) at (7.5, 0.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (10) to (9.center);
		\draw (14.center) to (8.center);
		\draw (20.center) to (19.center);
		\draw (37.center) to (36);
		\draw (24.center) to (31.center);
		\draw (22.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal-abstr-smaller.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-3.75, -0.25) {$\modelMLio$};
		\node [style=none] (1) at (-3.75, -0.75) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=label] (4) at (-1.5, -2) {$\pi(S)$};
		\node [style=none] (5) at (-3.75, -1.5) {};
		\node [style=label] (6) at (-3.75, -2) {$\VinLconc$};
		\node [style=none] (7) at (-3.75, 0.25) {};
		\node [style=none] (8) at (-3.75, 1.25) {};
		\node [style=label] (9) at (-5, 0.75) {$\pi(\VoutHconc)$};
		\node [style=map] (10) at (-3.75, 1.75) {$\LtoH$};
		\node [style=none] (11) at (-3.75, 2.75) {};
		\node [style=label] (12) at (-3.75, 3.25) {$\VoutHconc$};
		\node [style=none] (13) at (0, 0.5) {$=$};
		\node [style=medium map] (14) at (3, 1.5) {$\modelMHio$};
		\node [style=none] (15) at (3, -0.5) {};
		\node [style=none] (16) at (5.25, -0.5) {};
		\node [style=none] (17) at (5.25, -1.5) {};
		\node [style=label] (18) at (5.25, -2) {$\pi(S)$};
		\node [style=none] (19) at (3, -1.5) {};
		\node [style=label] (20) at (3, -2) {$\VinLconc$};
		\node [style=none] (21) at (3, 2) {};
		\node [style=none] (22) at (3, 2.75) {};
		\node [style=label] (23) at (3, 3.25) {$\VoutHconc$};
		\node [style=map] (24) at (3, -0.25) {$\LtoH$};
		\node [style=none] (25) at (3, 1) {};
		\node [style=map] (26) at (5.25, -0.25) {$\LtoH$};
		\node [style=label] (27) at (2, 0.5) {$\VinHconc$};
		\node [style=label] (28) at (5.75, 0.75) {$S$};
		\node [style=none] (29) at (-2.5, -0.25) {};
		\node [style=none] (30) at (-3, -0.25) {};
		\node [style=none] (31) at (3.75, 1.5) {};
		\node [style=none] (32) at (5.25, 0.75) {};
		\node [style=none] (33) at (5.25, 0) {};
		\node [style=none] (34) at (4.25, 1.5) {};
		\node [style=none] (35) at (3.75, 1.5) {};
		\node [style=none] (36) at (3, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (8.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (22.center);
		\draw (19.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw [in=90, out=0] (29.center) to (2.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw [in=90, out=0] (34.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal-generator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-4, 0) {$\syn{c_X}$};
		\node [style=none] (1) at (-4, 1.25) {};
		\node [style=none] (2) at (-5, -0.5) {};
		\node [style=none] (3) at (-3, -0.5) {};
		\node [style=none] (4) at (-3, -1.25) {};
		\node [style=none] (5) at (-5, -1.25) {};
		\node [style=none] (6) at (-4, -1) {$\dots$};
		\node [style=none] (7) at (-4, -2) {$\Pa(\syn{X})$};
		\node [style=label] (8) at (-4, 1.75) {$\syn{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (5.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal-model-of.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.25, -2.25) {$c_B$};
		\node [style=whitedot] (1) at (2.75, -4) {};
		\node [style=none] (2) at (1.25, -2.5) {};
		\node [style=none] (3) at (2.75, -4.5) {};
		\node [style=map] (4) at (2.75, -5.25) {$c_A$};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=label] (6) at (5.25, 4.5) {$A$};
		\node [style=whitedot] (7) at (1.25, 1.75) {};
		\node [style=none] (8) at (2.25, 3) {};
		\node [style=none] (9) at (0.5, 3.75) {};
		\node [style=none] (10) at (1.25, -1) {};
		\node [style=whitedot] (11) at (1.25, -1) {};
		\node [style=none] (12) at (2.75, 2.25) {};
		\node [style=map] (13) at (1.25, 0.5) {$c_S$};
		\node [style=map] (14) at (2.75, 3.5) {$ \ c_L \ $};
		\node [style=none] (15) at (2.75, 2.25) {};
		\node [style=none] (16) at (2.75, 3) {};
		\node [style=none] (17) at (0.5, 3.75) {};
		\node [style=none] (18) at (0.5, 4.75) {};
		\node [style=none] (19) at (2.75, -4) {};
		\node [style=none] (20) at (3.25, 3) {};
		\node [style=label] (21) at (1, 4.5) {$S$};
		\node [style=label] (22) at (3.25, 4.5) {$L$};
		\node [style=whitedot] (23) at (2.75, -4) {};
		\node [style=whitedot] (24) at (1.25, -1) {};
		\node [style=none] (25) at (2.75, 3.5) {};
		\node [style=none] (26) at (2.75, 4.75) {};
		\node [style=none] (27) at (2.75, -4) {};
		\node [style=none] (28) at (4.75, 4.75) {};
		\node [style=medium map] (29) at (-4.25, 0) {$\omega$};
		\node [style=none] (30) at (-5.25, 0.5) {};
		\node [style=none] (31) at (-4.25, 0.5) {};
		\node [style=none] (32) at (-3.25, 0.5) {};
		\node [style=none] (33) at (-5.25, 1.75) {};
		\node [style=none] (34) at (-4.25, 1.75) {};
		\node [style=none] (35) at (-3.25, 1.75) {};
		\node [style=label] (36) at (-3.25, 2.25) {$A$};
		\node [style=label] (37) at (-5.25, 2.25) {$S$};
		\node [style=label] (38) at (-4.25, 2.25) {$L$};
		\node [style=none] (39) at (-1, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw [in=165, out=-90] (2.center) to (1);
		\draw (3.center) to (4);
		\draw (5.center) to (2.center);
		\draw (7) to (10.center);
		\draw [in=-90, out=15] (7) to (8.center);
		\draw [in=150, out=-90] (9.center) to (7);
		\draw [in=270, out=15] (11) to (12.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
		\draw [in=75, out=-90, looseness=0.75] (20.center) to (19.center);
		\draw (26.center) to (25.center);
		\draw [in=15, out=-90, looseness=0.75] (28.center) to (27.center);
		\draw (35.center) to (32.center);
		\draw (34.center) to (31.center);
		\draw (33.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal-model-of_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-5.75, -2.25) {$c_B$};
		\node [style=whitedot] (1) at (-4.25, -4) {};
		\node [style=none] (2) at (-5.75, -2.5) {};
		\node [style=none] (3) at (-4.25, -4.5) {};
		\node [style=map] (4) at (-4.25, -5.25) {$c_A$};
		\node [style=none] (5) at (-5.75, -1) {};
		\node [style=label] (6) at (-1.75, 4.5) {$A$};
		\node [style=whitedot] (7) at (-5.75, 1.75) {};
		\node [style=none] (8) at (-4.75, 3) {};
		\node [style=none] (9) at (-6.5, 3.75) {};
		\node [style=none] (10) at (-5.75, -1) {};
		\node [style=whitedot] (11) at (-5.75, -1) {};
		\node [style=none] (12) at (-4.25, 2.25) {};
		\node [style=map] (13) at (-5.75, 0.5) {$c_S$};
		\node [style=map] (14) at (-4.25, 3.5) {$ \ c_L \ $};
		\node [style=none] (15) at (-4.25, 2.25) {};
		\node [style=none] (16) at (-4.25, 3) {};
		\node [style=none] (17) at (-6.5, 3.75) {};
		\node [style=none] (18) at (-6.5, 4.75) {};
		\node [style=none] (19) at (-4.25, -4) {};
		\node [style=none] (20) at (-3.75, 3) {};
		\node [style=label] (21) at (-6, 4.5) {$S$};
		\node [style=label] (22) at (-3.75, 4.5) {$L$};
		\node [style=whitedot] (23) at (-4.25, -4) {};
		\node [style=whitedot] (24) at (-5.75, -1) {};
		\node [style=none] (25) at (-4.25, 3.5) {};
		\node [style=none] (26) at (-4.25, 4.75) {};
		\node [style=none] (27) at (-4.25, -4) {};
		\node [style=none] (28) at (-2.25, 4.75) {};
		\node [style=medium map] (29) at (3, -1) {$\omega$};
		\node [style=none] (30) at (2, -0.5) {};
		\node [style=none] (31) at (3, -0.5) {};
		\node [style=none] (32) at (4, -0.5) {};
		\node [style=none] (33) at (2, 0.75) {};
		\node [style=none] (34) at (3, 0.75) {};
		\node [style=none] (35) at (4, 0.75) {};
		\node [style=label] (36) at (4, 1.25) {$A$};
		\node [style=label] (37) at (2, 1.25) {$S$};
		\node [style=label] (38) at (3, 1.25) {$L$};
		\node [style=none] (39) at (0, 0) {$=$};
		\node [style=label] (40) at (-7, -1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw [in=165, out=-90] (2.center) to (1);
		\draw (3.center) to (4);
		\draw (5.center) to (2.center);
		\draw (7) to (10.center);
		\draw [in=-90, out=15] (7) to (8.center);
		\draw [in=150, out=-90] (9.center) to (7);
		\draw [in=270, out=15] (11) to (12.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
		\draw [in=75, out=-90, looseness=0.75] (20.center) to (19.center);
		\draw (26.center) to (25.center);
		\draw [in=15, out=-90, looseness=0.75] (28.center) to (27.center);
		\draw (35.center) to (32.center);
		\draw (34.center) to (31.center);
		\draw (33.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 0) {$f$};
		\node [style=upground] (1) at (0.5, 1.5) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (2, 0) {$=$};
		\node [style=upground] (4) at (3.5, 0.25) {};
		\node [style=none] (5) at (3.5, -1) {};
		\node [style=label] (6) at (0.5, -1.5) {$\A$};
		\node [style=label] (7) at (0, 1) {$\B$};
		\node [style=label] (8) at (3.5, -1.5) {$\A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2.center) to (0);
		\draw (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cdfunctor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (-10.5, 0) {};
		\node [style=none] (1) at (-11.25, 0.75) {};
		\node [style=none] (2) at (-9.75, 0.75) {};
		\node [style=none] (3) at (-10.5, -0.75) {};
		\node [style=none] (4) at (-8.5, 0) {};
		\node [style=none] (5) at (-7, 0) {};
		\node [style=none] (6) at (-7.75, 0.75) {$F$};
		\node [style=label] (9) at (-10.5, -1.25) {$\A$};
		\node [style=whitedot] (10) at (-5, 0) {};
		\node [style=none] (11) at (-5.75, 0.75) {};
		\node [style=none] (12) at (-4.25, 0.75) {};
		\node [style=none] (13) at (-5, -0.75) {};
		\node [style=label] (14) at (-5, -1.25) {$F(\A)$};
		\node [style=none] (15) at (0, -0.75) {};
		\node [style=upground] (16) at (0, 0.5) {};
		\node [style=none] (18) at (2.25, 0.75) {$F$};
		\node [style=none] (19) at (1.5, 0) {};
		\node [style=none] (20) at (1.5, 0) {};
		\node [style=none] (21) at (3, 0) {};
		\node [style=label] (22) at (0, -1.25) {$\A$};
		\node [style=label] (23) at (4.5, -1.25) {$F(\A)$};
		\node [style=none] (24) at (4.5, -0.75) {};
		\node [style=upground] (25) at (4.5, 0.5) {};
		\node [style=map] (26) at (8.75, 0) {$F(f \otimes g)$};
		\node [style=none] (27) at (7.75, 1) {};
		\node [style=none] (28) at (9.75, 1) {};
		\node [style=none] (29) at (9.75, -1) {};
		\node [style=none] (30) at (7.75, -1) {};
		\node [style=none] (31) at (11.25, 0) {$=$};
		\node [style=map] (32) at (13, 0) {$F(f)$};
		\node [style=none] (33) at (13, 1) {};
		\node [style=none] (34) at (15, 1) {};
		\node [style=none] (35) at (15, -1) {};
		\node [style=none] (36) at (13, -1) {};
		\node [style=map] (37) at (15, 0) {$F(g)$};
		\node [style=map] (38) at (19.25, 0) {$F(g \circ f)$};
		\node [style=none] (39) at (19.25, 1) {};
		\node [style=none] (42) at (19.25, -1) {};
		\node [style=none] (43) at (21.5, 0) {$=$};
		\node [style=map] (44) at (23.25, -0.75) {$F(f)$};
		\node [style=none] (45) at (23.25, 1.5) {};
		\node [style=none] (48) at (23.25, -1.5) {};
		\node [style=map] (49) at (23.25, 0.5) {$F(g)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=-90, out=0] (0) to (2.center);
		\draw [in=-90, out=-180] (0) to (1.center);
		\draw [style=maptostyle] (4.center) to (5.center);
		\draw (13.center) to (10);
		\draw [in=-90, out=0] (10) to (12.center);
		\draw [in=-90, out=-180] (10) to (11.center);
		\draw [style=maptostyle] (20.center) to (21.center);
		\draw (15.center) to (16);
		\draw (24.center) to (25);
		\draw (27.center) to (30.center);
		\draw (28.center) to (29.center);
		\draw (33.center) to (36.center);
		\draw (34.center) to (35.center);
		\draw (39.center) to (42.center);
		\draw (45.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (8, 0) {$c$};
		\node [style=none] (1) at (8, 1.25) {};
		\node [style=none] (2) at (8, -1.25) {};
		\node [style=label] (3) at (8, 1.75) {$Y$};
		\node [style=label] (4) at (8, -1.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-coarse-one.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1, -3.25) {$\smech_1$};
		\node [style=map] (1) at (3, -3.25) {$\smech_2$};
		\node [style=map] (2) at (5, -3.25) {$\smech_3$};
		\node [style=none] (3) at (1, -3.5) {};
		\node [style=none] (4) at (1, -4.5) {};
		\node [style=none] (5) at (3, -3.5) {};
		\node [style=none] (6) at (3, -4.5) {};
		\node [style=none] (7) at (5, -3.5) {};
		\node [style=none] (8) at (5, -4.5) {};
		\node [style=none] (10) at (5, 3.5) {};
		\node [style=none] (14) at (3, -2.75) {};
		\node [style=none] (15) at (5, -2.75) {};
		\node [style=medium map] (18) at (4, 0) {$U$};
		\node [style=none] (19) at (1, 3.5) {};
		\node [style=none] (20) at (1, -2.75) {};
		\node [style=none] (21) at (3, 3.5) {};
		\node [style=medium map] (22) at (2, 2) {$W$};
		\node [style=medium map] (23) at (2, -1.75) {$V$};
		\node [style=map] (24) at (1, 3.75) {$m_1$};
		\node [style=map] (25) at (3, 3.75) {$m_2$};
		\node [style=map] (26) at (5, 3.75) {$m_3$};
		\node [style=none] (27) at (1, 4) {};
		\node [style=none] (28) at (1, 5) {};
		\node [style=none] (29) at (3, 4) {};
		\node [style=none] (30) at (3, 5) {};
		\node [style=none] (31) at (5, 4) {};
		\node [style=none] (32) at (5, 5) {};
		\node [style=label] (33) at (1, -5) {$I_1$};
		\node [style=label] (34) at (3, -5) {$I_2$};
		\node [style=label] (35) at (5, -5) {$I_3$};
		\node [style=label] (36) at (1, 5.5) {$O_1$};
		\node [style=label] (37) at (3, 5.5) {$O_2$};
		\node [style=label] (38) at (5, 5.5) {$O_3$};
		\node [style=none] (39) at (0.25, -1) {};
		\node [style=none] (40) at (6, -4) {};
		\node [style=none] (41) at (6, -1) {};
		\node [style=none] (42) at (0.25, -4) {};
		\node [style=none] (44) at (2.5, 0.75) {};
		\node [style=none] (45) at (2.5, -0.75) {};
		\node [style=none] (46) at (5.5, -0.75) {};
		\node [style=none] (47) at (5.5, 0.75) {};
		\node [style=none] (48) at (0.25, 4.5) {};
		\node [style=none] (49) at (6, 4.5) {};
		\node [style=none] (50) at (6, 1.25) {};
		\node [style=none] (51) at (0.25, 1.25) {};
		\node [style=none] (54) at (7.5, 0) {$=$};
		\node [style=medium map] (77) at (10.75, -2.5) {$E$};
		\node [style=none] (78) at (10, -2.25) {};
		\node [style=none] (79) at (11.5, -2.25) {};
		\node [style=none] (80) at (10.75, -3) {};
		\node [style=none] (81) at (10.75, -3.75) {};
		\node [style=label] (82) at (10.75, -4.25) {$I_L$};
		\node [style=none] (83) at (10, 2.5) {};
		\node [style=none] (84) at (11.5, -1) {};
		\node [style=label] (86) at (12.5, 1) {$\hilbH_X$};
		\node [style=none] (87) at (11.5, -1) {};
		\node [style=none] (88) at (11.5, 1.5) {};
		\node [style=map] (90) at (11.5, 0) {$U$};
		\node [style=none] (91) at (11.5, 1.25) {};
		\node [style=none] (92) at (11.5, 2.5) {};
		\node [style=medium map] (94) at (10.75, 2.75) {$m$};
		\node [style=none] (95) at (10.75, 3.25) {};
		\node [style=none] (96) at (10.75, 4) {};
		\node [style=label] (97) at (10.75, 4.5) {$O_L$};
		\node [style=label] (99) at (9.25, 0) {$\Hedgevar{I}{O}$};
		\node [style=label] (100) at (12.5, -1.5) {$\Hedgevar{I}{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw [style=thickline] (15.center) to (10.center);
		\draw [style=thickline] (20.center) to (19.center);
		\draw [style=thickline] (21.center) to (14.center);
		\draw (32.center) to (31.center);
		\draw (30.center) to (29.center);
		\draw (28.center) to (27.center);
		\draw [style=dashline] (41.center) to (40.center);
		\draw [style=dashline] (40.center) to (42.center);
		\draw [style=dashline] (42.center) to (39.center);
		\draw [style=dashline] (39.center) to (41.center);
		\draw [style=dashline] (47.center) to (44.center);
		\draw [style=dashline] (44.center) to (45.center);
		\draw [style=dashline] (45.center) to (46.center);
		\draw [style=dashline] (46.center) to (47.center);
		\draw [style=dashline] (51.center) to (50.center);
		\draw [style=dashline] (50.center) to (49.center);
		\draw [style=dashline] (49.center) to (48.center);
		\draw [style=dashline] (48.center) to (51.center);
		\draw (80.center) to (81.center);
		\draw [style=thickline] (83.center) to (78.center);
		\draw [style=thickline] (84.center) to (79.center);
		\draw [style=thickline] (88.center) to (87.center);
		\draw [style=thickline] (92.center) to (91.center);
		\draw (96.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-coarse-two.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1, -3.25) {$\smech_1$};
		\node [style=map] (1) at (3, -3.25) {$\smech_2$};
		\node [style=map] (2) at (5, -3.25) {$\smech_3$};
		\node [style=none] (3) at (1, -3.5) {};
		\node [style=none] (4) at (1, -4.5) {};
		\node [style=none] (5) at (3, -3.5) {};
		\node [style=none] (6) at (3, -4.5) {};
		\node [style=none] (7) at (5, -3.5) {};
		\node [style=none] (8) at (5, -4.5) {};
		\node [style=none] (10) at (5, 3.5) {};
		\node [style=none] (14) at (3, -2.75) {};
		\node [style=none] (15) at (5, -2.75) {};
		\node [style=medium map] (18) at (4, 0) {$U$};
		\node [style=none] (19) at (1, 3.5) {};
		\node [style=none] (20) at (1, -2.75) {};
		\node [style=none] (21) at (3, 3.5) {};
		\node [style=medium map] (22) at (2, 2) {$W$};
		\node [style=medium map] (23) at (2, -1.75) {$V$};
		\node [style=map] (24) at (1, 3.75) {$m_1$};
		\node [style=map] (25) at (3, 3.75) {$m_2$};
		\node [style=map] (26) at (5, 3.75) {$m_3$};
		\node [style=none] (27) at (1, 4) {};
		\node [style=none] (28) at (1, 5) {};
		\node [style=none] (29) at (3, 4) {};
		\node [style=none] (30) at (3, 5) {};
		\node [style=none] (31) at (5, 4) {};
		\node [style=none] (32) at (5, 5) {};
		\node [style=label] (33) at (1, -5) {$I_1$};
		\node [style=label] (34) at (3, -5) {$I_2$};
		\node [style=label] (35) at (5, -5) {$I_3$};
		\node [style=label] (36) at (1, 5.5) {$O_1$};
		\node [style=label] (37) at (3, 5.5) {$O_2$};
		\node [style=label] (38) at (5, 5.5) {$O_3$};
		\node [style=none] (39) at (0.25, -1) {};
		\node [style=none] (40) at (6, -4) {};
		\node [style=none] (41) at (6, -1) {};
		\node [style=none] (42) at (0.25, -4) {};
		\node [style=none] (44) at (2.5, 1) {};
		\node [style=none] (45) at (2.5, -0.75) {};
		\node [style=none] (46) at (6, -0.75) {};
		\node [style=none] (47) at (6, 1) {};
		\node [style=none] (48) at (0.25, 4.5) {};
		\node [style=none] (49) at (6, 4.5) {};
		\node [style=none] (50) at (6, 1.25) {};
		\node [style=none] (51) at (0.25, 1.25) {};
		\node [style=none] (54) at (7.5, 0) {$=$};
		\node [style=medium map] (55) at (18.25, -2.5) {$\smech_I$};
		\node [style=none] (56) at (17.5, -2.25) {};
		\node [style=none] (57) at (19, -2.25) {};
		\node [style=none] (58) at (18.25, -3) {};
		\node [style=none] (59) at (18.25, -3.75) {};
		\node [style=label] (60) at (18.25, -4.25) {$I$};
		\node [style=none] (61) at (17.5, 2.5) {};
		\node [style=none] (62) at (19, -1) {};
		\node [style=label] (63) at (20, -1.75) {$\Hedgevar{I}{X}$};
		\node [style=map] (64) at (19, -0.75) {$\mmech_X$};
		\node [style=none] (65) at (19, -0.5) {};
		\node [style=none] (66) at (19, 0.75) {};
		\node [style=label] (67) at (20, 0) {$\hilbH_X$};
		\node [style=map] (68) at (19, 1) {$\smech_X$};
		\node [style=none] (69) at (19, 1.25) {};
		\node [style=none] (70) at (19, 2.5) {};
		\node [style=label] (71) at (20, 1.75) {$\Hedgevar{X}{O}$};
		\node [style=medium map] (72) at (18.25, 2.75) {$\mmech_O$};
		\node [style=none] (73) at (18.25, 3.25) {};
		\node [style=none] (74) at (18.25, 4) {};
		\node [style=label] (75) at (18.25, 4.5) {$O$};
		\node [style=label] (76) at (16.75, 0) {$\Hedgevar{I}{O}$};
		\node [style=medium map] (77) at (10.75, -2.5) {$E$};
		\node [style=none] (78) at (10, -2.25) {};
		\node [style=none] (79) at (11.5, -2.25) {};
		\node [style=none] (80) at (10.75, -3) {};
		\node [style=none] (81) at (10.75, -3.75) {};
		\node [style=label] (82) at (10.75, -4.25) {$I$};
		\node [style=none] (83) at (10, 2.5) {};
		\node [style=none] (84) at (11.5, -1) {};
		\node [style=label] (86) at (12.5, 1) {$\hilbH_X$};
		\node [style=none] (87) at (11.5, -1) {};
		\node [style=none] (88) at (11.5, 1.5) {};
		\node [style=map] (90) at (11.5, 0) {$U$};
		\node [style=none] (91) at (11.5, 1.25) {};
		\node [style=none] (92) at (11.5, 2.5) {};
		\node [style=medium map] (94) at (10.75, 2.75) {$m$};
		\node [style=none] (95) at (10.75, 3.25) {};
		\node [style=none] (96) at (10.75, 4) {};
		\node [style=label] (97) at (10.75, 4.5) {$O$};
		\node [style=none] (98) at (14.25, 0) {$=$};
		\node [style=label] (99) at (9.25, 0) {$\Hedgevar{I}{O}$};
		\node [style=label] (100) at (12.5, -1.5) {$\Hedgevar{I}{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw [style=thickline] (15.center) to (10.center);
		\draw [style=thickline] (20.center) to (19.center);
		\draw [style=thickline] (21.center) to (14.center);
		\draw (32.center) to (31.center);
		\draw (30.center) to (29.center);
		\draw (28.center) to (27.center);
		\draw [style=dashline] (41.center) to (40.center);
		\draw [style=dashline] (40.center) to (42.center);
		\draw [style=dashline] (42.center) to (39.center);
		\draw [style=dashline] (39.center) to (41.center);
		\draw [style=dashline] (47.center) to (44.center);
		\draw [style=dashline] (44.center) to (45.center);
		\draw [style=dashline] (45.center) to (46.center);
		\draw [style=dashline] (46.center) to (47.center);
		\draw [style=dashline] (51.center) to (50.center);
		\draw [style=dashline] (50.center) to (49.center);
		\draw [style=dashline] (49.center) to (48.center);
		\draw [style=dashline] (48.center) to (51.center);
		\draw (58.center) to (59.center);
		\draw [style=thickline] (61.center) to (56.center);
		\draw [style=thickline] (62.center) to (57.center);
		\draw [style=thickline] (66.center) to (65.center);
		\draw [style=thickline] (70.center) to (69.center);
		\draw (74.center) to (73.center);
		\draw (80.center) to (81.center);
		\draw [style=thickline] (83.center) to (78.center);
		\draw [style=thickline] (84.center) to (79.center);
		\draw [style=thickline] (88.center) to (87.center);
		\draw [style=thickline] (92.center) to (91.center);
		\draw (96.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-coarse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1, -3.25) {$\smech_1$};
		\node [style=map] (1) at (3, -3.25) {$\smech_2$};
		\node [style=map] (2) at (5, -3.25) {$\smech_3$};
		\node [style=none] (3) at (1, -3.5) {};
		\node [style=none] (4) at (1, -4.5) {};
		\node [style=none] (5) at (3, -3.5) {};
		\node [style=none] (6) at (3, -4.5) {};
		\node [style=none] (7) at (5, -3.5) {};
		\node [style=none] (8) at (5, -4.5) {};
		\node [style=none] (10) at (5, 3.5) {};
		\node [style=none] (14) at (3, -2.75) {};
		\node [style=none] (15) at (5, -2.75) {};
		\node [style=medium map] (18) at (4, 0) {$U$};
		\node [style=none] (19) at (1, 3.5) {};
		\node [style=none] (20) at (1, -2.75) {};
		\node [style=none] (21) at (3, 3.5) {};
		\node [style=medium map] (22) at (2, 2) {$W$};
		\node [style=medium map] (23) at (2, -1.75) {$V$};
		\node [style=map] (24) at (1, 3.75) {$m_1$};
		\node [style=map] (25) at (3, 3.75) {$m_2$};
		\node [style=map] (26) at (5, 3.75) {$m_3$};
		\node [style=none] (27) at (1, 4) {};
		\node [style=none] (28) at (1, 5) {};
		\node [style=none] (29) at (3, 4) {};
		\node [style=none] (30) at (3, 5) {};
		\node [style=none] (31) at (5, 4) {};
		\node [style=none] (32) at (5, 5) {};
		\node [style=label] (33) at (1, -5) {$I_1$};
		\node [style=label] (34) at (3, -5) {$I_2$};
		\node [style=label] (35) at (5, -5) {$I_3$};
		\node [style=label] (36) at (1, 5.5) {$O_1$};
		\node [style=label] (37) at (3, 5.5) {$O_2$};
		\node [style=label] (38) at (5, 5.5) {$O_3$};
		\node [style=none] (39) at (0.25, -1) {};
		\node [style=none] (40) at (6, -4) {};
		\node [style=none] (41) at (6, -1) {};
		\node [style=none] (42) at (0.25, -4) {};
		\node [style=label] (43) at (6.75, -2.25) {\color{gray}$\smech_I$};
		\node [style=none] (44) at (2.5, 1) {};
		\node [style=none] (45) at (2.5, -0.75) {};
		\node [style=none] (46) at (6, -0.75) {};
		\node [style=none] (47) at (6, 1) {};
		\node [style=none] (48) at (0.25, 4.5) {};
		\node [style=none] (49) at (6, 4.5) {};
		\node [style=none] (50) at (6, 1.25) {};
		\node [style=none] (51) at (0.25, 1.25) {};
		\node [style=label] (52) at (7, 0.25) {\color{gray} $\genmech_X$};
		\node [style=label] (53) at (6.75, 3) {\color{gray} $\mmech_O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw [style=thickline] (15.center) to (10.center);
		\draw [style=thickline] (20.center) to (19.center);
		\draw [style=thickline] (21.center) to (14.center);
		\draw (32.center) to (31.center);
		\draw (30.center) to (29.center);
		\draw (28.center) to (27.center);
		\draw [style=dashline] (41.center) to (40.center);
		\draw [style=dashline] (40.center) to (42.center);
		\draw [style=dashline] (42.center) to (39.center);
		\draw [style=dashline] (39.center) to (41.center);
		\draw [style=dashline] (47.center) to (44.center);
		\draw [style=dashline] (44.center) to (45.center);
		\draw [style=dashline] (45.center) to (46.center);
		\draw [style=dashline] (46.center) to (47.center);
		\draw [style=dashline] (51.center) to (50.center);
		\draw [style=dashline] (50.center) to (49.center);
		\draw [style=dashline] (49.center) to (48.center);
		\draw [style=dashline] (48.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-simple-small.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qmedmap] (0) at (10.75, -1.75) {$E$};
		\node [style=none] (1) at (10, -1.5) {};
		\node [style=none] (2) at (11.5, -1.5) {};
		\node [style=none] (3) at (10.75, -2.25) {};
		\node [style=none] (4) at (10.75, -3) {};
		\node [style=label] (5) at (10.75, -3.5) {$I_L$};
		\node [style=none] (6) at (10, 1.75) {};
		\node [style=none] (7) at (11.5, -1) {};
		\node [style=label] (8) at (12.25, 1) {$\hilbH_X$};
		\node [style=none] (9) at (11.5, -1) {};
		\node [style=none] (10) at (11.5, 0.75) {};
		\node [style=qmap] (11) at (11.5, 0) {$U$};
		\node [style=none] (12) at (11.5, 0.5) {};
		\node [style=none] (13) at (11.5, 1.75) {};
		\node [style=qmedmap] (14) at (10.75, 2) {$\meas$};
		\node [style=none] (15) at (10.75, 2.5) {};
		\node [style=none] (16) at (10.75, 3.25) {};
		\node [style=label] (17) at (10.75, 3.75) {$O_L$};
		\node [style=label] (18) at (9.25, 1) {$\Hedgevar{I}{O}$};
		\node [style=label] (19) at (12.5, -1) {$\Hedgevar{I}{X}$};
		\node [style=map] (20) at (7.25, 0) {$\io{\modelL}$};
		\node [style=none] (21) at (7.25, -1.25) {};
		\node [style=none] (22) at (7.25, 1.25) {};
		\node [style=label] (23) at (7.25, 1.75) {$O_L$};
		\node [style=label] (24) at (7.25, -1.75) {$I_L$};
		\node [style=none] (25) at (8.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [style=thickline] (6.center) to (1.center);
		\draw [style=thickline] (7.center) to (2.center);
		\draw [style=thickline] (10.center) to (9.center);
		\draw [style=thickline] (13.center) to (12.center);
		\draw (16.center) to (15.center);
		\draw (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qmedmap] (0) at (10.75, -1.75) {$E$};
		\node [style=none] (1) at (10, -1.5) {};
		\node [style=none] (2) at (11.5, -1.5) {};
		\node [style=none] (3) at (10.75, -2.25) {};
		\node [style=none] (4) at (10.75, -3) {};
		\node [style=label] (5) at (10.75, -3.5) {$I_L$};
		\node [style=none] (6) at (10, 1.75) {};
		\node [style=none] (7) at (11.5, -1) {};
		\node [style=label] (8) at (12.5, 1) {$\hilbH_X$};
		\node [style=none] (9) at (11.5, -1) {};
		\node [style=none] (10) at (11.5, 0.75) {};
		\node [style=qmap] (11) at (11.5, 0) {$U$};
		\node [style=none] (12) at (11.5, 0.5) {};
		\node [style=none] (13) at (11.5, 1.75) {};
		\node [style=qmedmap] (14) at (10.75, 2) {$\meas$};
		\node [style=none] (15) at (10.75, 2.5) {};
		\node [style=none] (16) at (10.75, 3.25) {};
		\node [style=label] (17) at (10.75, 3.75) {$O_L$};
		\node [style=label] (18) at (9.25, 0) {$\Hedgevar{I}{O}$};
		\node [style=label] (19) at (12.75, -1) {$\Hedgevar{I}{X}$};
		\node [style=map] (20) at (6, 0) {$\io{\modelL}$};
		\node [style=none] (21) at (6, -1.25) {};
		\node [style=none] (22) at (6, 1.25) {};
		\node [style=label] (23) at (6, 1.75) {$O_L$};
		\node [style=label] (24) at (6, -1.75) {$I_L$};
		\node [style=none] (25) at (7.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [style=thickline] (6.center) to (1.center);
		\draw [style=thickline] (7.center) to (2.center);
		\draw [style=thickline] (10.center) to (9.center);
		\draw [style=thickline] (13.center) to (12.center);
		\draw (16.center) to (15.center);
		\draw (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical-text-model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-4.5, 0) {\dc{with}};
		\node [style=none] (1) at (-5.25, 1) {};
		\node [style=none] (2) at (-3.75, 1) {};
		\node [style=none] (3) at (-5.25, -1) {};
		\node [style=none] (4) at (-3.75, -1) {};
		\node [style=medium map] (5) at (0, 0) {\dc{in}};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=none] (8) at (-0.75, -1) {};
		\node [style=none] (9) at (0.75, -1) {};
		\node [style=none] (10) at (-2.25, 0) {$=$};
		\node [style=none] (11) at (2.25, 0) {$=$};
		\node [style=none] (12) at (4, -1) {};
		\node [style=upground] (13) at (4, 0) {};
		\node [style=whitedot] (14) at (5.75, 0) {};
		\node [style=none] (15) at (4.75, 1) {};
		\node [style=none] (16) at (6.75, 1) {};
		\node [style=none] (17) at (5.75, -1) {};
		\node [style=map] (18) at (10.75, 0) {\dc{where?}};
		\node [style=none] (19) at (10.75, -0.25) {};
		\node [style=none] (20) at (10.75, -1) {};
		\node [style=none] (21) at (10.75, 0.25) {};
		\node [style=none] (22) at (10.75, 1) {};
		\node [style=none] (23) at (13, 0) {$=$};
		\node [style=none] (24) at (14, 1) {};
		\node [style=none] (25) at (14, -1) {};
		\node [style=none] (26) at (15, 0) {$=$};
		\node [style=map] (27) at (17, 0) {\dc{happy}};
		\node [style=none] (28) at (17, -0.25) {};
		\node [style=none] (29) at (17, -1) {};
		\node [style=none] (30) at (17, 0.25) {};
		\node [style=none] (31) at (17, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (9.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw (13) to (12.center);
		\draw (17.center) to (14);
		\draw [in=-90, out=0] (14) to (16.center);
		\draw [in=-90, out=-180] (14) to (15.center);
		\draw (19.center) to (20.center);
		\draw (22.center) to (21.center);
		\draw (25.center) to (24.center);
		\draw (28.center) to (29.center);
		\draw (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/clevelsmall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-6.25, -1.25) {};
		\node [style=none] (25) at (-4.75, -1.25) {};
		\node [style=none] (26) at (-5.5, -0.75) {$\LtoHS$};
		\node [style=none] (27) at (-3.5, 2.25) {$\strucQH$};
		\node [style=none] (28) at (-5.5, -2.5) {$\catC$};
		\node [style=none] (29) at (-3.75, -0.5) {};
		\node [style=none] (30) at (-4.75, -2.25) {};
		\node [style=none] (31) at (-3, -1.75) {\rl{$\semcompM{\modelH}{-}$}};
		\node [style=none] (32) at (-3.5, 0) {$\strucSH$};
		\node [style=none] (33) at (-5.5, 2.75) {$\HtoL$};
		\node [style=none] (34) at (-3.5, 1.75) {};
		\node [style=none] (35) at (-3.5, 0.5) {};
		\node [style=none] (36) at (-7.25, -0.5) {};
		\node [style=none] (37) at (-6.25, -2.25) {};
		\node [style=none] (38) at (-8.25, -1.75) {\rl{$\semcompM{\modelL}{-}$}};
		\node [style=none] (39) at (-2.5, 1.25) {$\qabsMHfunc$};
		\node [style=none] (40) at (-4.25, 0) {};
		\node [style=none] (41) at (-6.75, 0) {};
		\node [style=none] (42) at (-7.5, 2.25) {$\strucQL$};
		\node [style=none] (43) at (-7.5, 0) {$\strucSL$};
		\node [style=none] (44) at (-7.5, 1.75) {};
		\node [style=none] (45) at (-7.5, 0.5) {};
		\node [style=none] (46) at (-4.25, 2.25) {};
		\node [style=none] (47) at (-6.75, 2.25) {};
		\node [style=none] (48) at (-5.5, 0.75) {$\HtoLS$};
		\node [style=none] (49) at (-8.5, 1.25) {$\qabsMLfunc$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubledir] (24.center) to (25.center);
		\draw [style=dir] (29.center) to (30.center);
		\draw [style=dir] (34.center) to (35.center);
		\draw [style=dir] (36.center) to (37.center);
		\draw [style=dir] (40.center) to (41.center);
		\draw [style=dir] (44.center) to (45.center);
		\draw [style=dir] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comp-abs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {$\SigModel{\SigQL}{\modelML}$};
		\node [style=none] (1) at (0, 0) {$\SigModel{\SigQM}{\modelM}$};
		\node [style=none] (2) at (6, 0) {$\SigModel{\SigQH}{\modelMH}$};
		\node [style=none] (3) at (-4.75, 0) {};
		\node [style=none] (4) at (-1.75, 0) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (4.5, 0) {};
		\node [style=none] (7) at (-3.25, 0.75) {$(\HtoL, \LtoH, (\LtoHquery))$};
		\node [style=none] (8) at (3.25, 0.75) {$(\HtoL', \LtoH', (\LtoHquery'))$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (3.center) to (4.center);
		\draw [style=dir] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comparison.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (39.25, 0.75) {$c$};
		\node [style=map] (1) at (41.25, 0.75) {$d$};
		\node [style=whitedot] (2) at (40.25, -0.75) {};
		\node [style=none] (3) at (39.25, 0.25) {};
		\node [style=none] (4) at (41.25, 0.25) {};
		\node [style=none] (6) at (40.25, -2) {};
		\node [style=none] (7) at (39.25, 2) {};
		\node [style=none] (8) at (41.25, 2) {};
		\node [style=label] (9) at (39.25, 2.5) {$X$};
		\node [style=label] (10) at (41.25, 2.5) {$Y$};
		\node [style=point] (12) at (40.25, -2) {$e$};
		\node [style=label] (13) at (41.25, -1.25) {$Z$};
		\node [style=none] (15) at (46.75, 0.75) {};
		\node [style=none] (16) at (48.75, 0.75) {};
		\node [style=none] (19) at (46.75, 2) {};
		\node [style=none] (20) at (48.75, 2) {};
		\node [style=label] (21) at (46.75, 2.5) {$X$};
		\node [style=label] (22) at (48.75, 2.5) {$Y$};
		\node [style=map] (24) at (46.75, 0.75) {$a$};
		\node [style=map] (25) at (48.75, 0.75) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=0] (2) to (4.center);
		\draw [in=-90, out=-180] (2) to (3.center);
		\draw (3.center) to (7.center);
		\draw (8.center) to (4.center);
		\draw (15.center) to (19.center);
		\draw (20.center) to (16.center);
		\draw (2) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comparisonbreaks.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (35.25, 1.25) {$c$};
		\node [style=map] (1) at (37.25, 1.25) {$d$};
		\node [style=none] (3) at (35.25, -0.5) {};
		\node [style=none] (4) at (37.25, -0.5) {};
		\node [style=none] (7) at (35.25, 2.5) {};
		\node [style=none] (8) at (37.25, 2.5) {};
		\node [style=label] (9) at (35.25, 3) {$\syn{X}$};
		\node [style=label] (10) at (37.25, 3) {$\syn{Y}$};
		\node [style=map] (12) at (35.25, -0.5) {$e$};
		\node [style=label] (13) at (34.5, 0.25) {$\syn{Z}$};
		\node [style=map] (14) at (37.25, -0.5) {$e$};
		\node [style=label] (15) at (38, 0.25) {$\syn{Z}$};
		\node [style=none] (16) at (39.75, 0) {$\neq$};
		\node [style=map] (17) at (41.5, 1.25) {$c$};
		\node [style=map] (18) at (43.5, 1.25) {$d$};
		\node [style=whitedot] (19) at (42.5, -0.25) {};
		\node [style=none] (20) at (41.5, 0.75) {};
		\node [style=none] (21) at (43.5, 0.75) {};
		\node [style=none] (22) at (42.5, -1.5) {};
		\node [style=none] (23) at (42.5, -1.5) {};
		\node [style=none] (24) at (41.5, 2.5) {};
		\node [style=none] (25) at (43.5, 2.5) {};
		\node [style=label] (26) at (41.5, 3) {$\syn{X}$};
		\node [style=label] (27) at (43.5, 3) {$\syn{Y}$};
		\node [style=map] (29) at (42.5, -1.5) {$e$};
		\node [style=label] (30) at (43.25, -0.5) {$\syn{Z}$};
		\node [style=none] (31) at (-19, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (7.center);
		\draw (8.center) to (4.center);
		\draw (22.center) to (19);
		\draw [in=-90, out=0] (19) to (21.center);
		\draw [in=-90, out=-180] (19) to (20.center);
		\draw (20.center) to (24.center);
		\draw (25.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compat-concrete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (27, -2) {};
		\node [style=none] (1) at (27, -2) {};
		\node [style=none] (2) at (27, -3.5) {};
		\node [style=map] (3) at (24, 2.25) {$ \ \ \ \modelFHio \ \ \ $};
		\node [style=none] (4) at (25, 2.25) {};
		\node [style=none] (5) at (26, 1.5) {};
		\node [style=none] (6) at (24.5, 2.25) {};
		\node [style=none] (7) at (26, 1.25) {};
		\node [style=none] (8) at (24, 1.75) {};
		\node [style=none] (9) at (24, 1.75) {};
		\node [style=none] (10) at (24, 2.75) {};
		\node [style=none] (11) at (24, 3.75) {};
		\node [style=map] (12) at (30, 2.25) {$ \ \ \ \modelFHio \ \ \ $};
		\node [style=none] (13) at (31, 2.25) {};
		\node [style=none] (14) at (32, 1) {};
		\node [style=none] (15) at (30.5, 2.25) {};
		\node [style=none] (16) at (32, 1.25) {};
		\node [style=none] (17) at (30, 1.75) {};
		\node [style=none] (18) at (30, 1.75) {};
		\node [style=none] (19) at (30, 2.75) {};
		\node [style=none] (20) at (30, 3.75) {};
		\node [style=none] (21) at (27.75, 2.25) {$\dots$};
		\node [style=map] (22) at (27, -3.75) {$\lambda_H$};
		\node [style=label] (23) at (26, -2.5) {${U_H}$};
		\node [style=label] (26) at (32.75, 2.25) {${X_n}$};
		\node [style=label] (27) at (24, 4.25) {${Y_1}$};
		\node [style=label] (28) at (30, 4.25) {${Y_n}$};
		\node [style=map] (29) at (26, 1) {$\LtoH$};
		\node [style=map] (30) at (32, 1) {$\LtoH$};
		\node [style=none] (31) at (26, 0.75) {};
		\node [style=none] (32) at (32, 0.75) {};
		\node [style=none] (33) at (32, -0.25) {};
		\node [style=none] (34) at (26, -0.25) {};
		\node [style=label] (35) at (27, 0) {$\HtoL(X^1)$};
		\node [style=label] (36) at (33.25, 0) {$\HtoL(X^n)$};
		\node [style=none] (37) at (21, 0) {$=$};
		\node [style=whitedot] (38) at (12.25, -2) {};
		\node [style=none] (39) at (12.25, -2) {};
		\node [style=none] (40) at (12.25, -3.5) {};
		\node [style=map] (41) at (9, 0.5) {$ \ \ \ \modelFLio \ \ \ $};
		\node [style=none] (42) at (10, 0.5) {};
		\node [style=none] (43) at (11.25, -0.5) {};
		\node [style=none] (44) at (9.5, 0.5) {};
		\node [style=none] (45) at (11.25, -0.5) {};
		\node [style=none] (46) at (9, 0) {};
		\node [style=none] (47) at (9, 0) {};
		\node [style=none] (48) at (9, 1) {};
		\node [style=none] (49) at (9, 2) {};
		\node [style=map] (50) at (15.25, 0.5) {$ \ \ \ \modelFLio \ \ \ $};
		\node [style=none] (51) at (16.25, 0.5) {};
		\node [style=none] (52) at (17.5, -0.5) {};
		\node [style=none] (53) at (15.75, 0.5) {};
		\node [style=none] (54) at (17.5, -0.5) {};
		\node [style=none] (55) at (15.25, 0) {};
		\node [style=none] (56) at (15.25, 0) {};
		\node [style=none] (57) at (15.25, 1) {};
		\node [style=none] (58) at (15.25, 2) {};
		\node [style=none] (59) at (11.75, 1.75) {$\dots$};
		\node [style=map] (60) at (12.25, -3.75) {$\lambda_L$};
		\node [style=label] (61) at (12.75, -2.75) {${U_L}$};
		\node [style=label] (63) at (7.75, 1.5) {$\HtoL(Y_1)$};
		\node [style=sharpstate] (64) at (17.5, -0.5) {$x_n$};
		\node [style=sharpstate] (65) at (11.25, -0.5) {$x_1$};
		\node [style=label] (66) at (12.25, 0.5) {$\HtoL(X_1)$};
		\node [style=label] (67) at (18.5, 0.25) {$\HtoL(X_n)$};
		\node [style=map] (68) at (9, 2.75) {$\LtoH$};
		\node [style=map] (69) at (15.25, 2.75) {$\LtoH$};
		\node [style=label] (70) at (16.5, 1.5) {$\HtoL(Y_m)$};
		\node [style=label] (71) at (9, 4.5) {${Y_1}$};
		\node [style=label] (72) at (15.25, 4.5) {${Y_n}$};
		\node [style=none] (73) at (9, 4) {};
		\node [style=none] (74) at (15.25, 4) {};
		\node [style=sharpstate] (75) at (32, -0.5) {$x_n$};
		\node [style=sharpstate] (76) at (26, -0.5) {$x_1$};
		\node [style=label] (77) at (26.25, 2.5) {$X_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw [in=0, out=90, looseness=1.75] (5.center) to (4.center);
		\draw (6.center) to (4.center);
		\draw (5.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (10.center);
		\draw [in=0, out=90, looseness=1.75] (14.center) to (13.center);
		\draw (15.center) to (13.center);
		\draw (14.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (19.center);
		\draw [in=-90, out=180, looseness=1.25] (1.center) to (9.center);
		\draw [in=-90, out=0, looseness=1.25] (1.center) to (18.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (31.center);
		\draw (40.center) to (38);
		\draw [in=0, out=90, looseness=1.75] (43.center) to (42.center);
		\draw (44.center) to (42.center);
		\draw (43.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (49.center) to (48.center);
		\draw [in=0, out=90, looseness=1.75] (52.center) to (51.center);
		\draw (53.center) to (51.center);
		\draw (52.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw (58.center) to (57.center);
		\draw [in=-90, out=-180, looseness=0.75] (39.center) to (47.center);
		\draw [in=-90, out=0, looseness=0.75] (39.center) to (56.center);
		\draw (74.center) to (58.center);
		\draw (73.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compat-concrete_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sharpstate] (75) at (11.5, -1) {$x_n$};
		\node [style=sharpstate] (76) at (5.25, -1) {$x_1$};
		\node [style=whitedot] (77) at (6.25, -2.75) {};
		\node [style=none] (78) at (6.25, -2.75) {};
		\node [style=none] (79) at (6.25, -4.25) {};
		\node [style=map] (80) at (3, 2.25) {$ \ \ \ \modelFHio \ \ \ $};
		\node [style=none] (81) at (4, 2.25) {};
		\node [style=none] (82) at (5.25, 1.25) {};
		\node [style=none] (83) at (3.5, 2.25) {};
		\node [style=none] (84) at (5.25, 1) {};
		\node [style=none] (85) at (3, 1.75) {};
		\node [style=none] (86) at (3, 1.75) {};
		\node [style=none] (87) at (3, 2.75) {};
		\node [style=none] (88) at (3, 3.5) {};
		\node [style=map] (89) at (9.5, 2.25) {$ \ \ \ \modelFHio \ \ \ $};
		\node [style=none] (90) at (10.5, 2.25) {};
		\node [style=none] (91) at (11.5, 1.5) {};
		\node [style=none] (92) at (10, 2.25) {};
		\node [style=none] (93) at (11.5, 1) {};
		\node [style=none] (94) at (9.5, 1.75) {};
		\node [style=none] (95) at (9.5, 1.75) {};
		\node [style=none] (96) at (9.5, 2.75) {};
		\node [style=none] (97) at (9.5, 3.5) {};
		\node [style=none] (98) at (6, 3) {$\dots$};
		\node [style=map] (99) at (6.25, -4.5) {$\lambda_H$};
		\node [style=label] (100) at (5.5, -3.5) {${U_H}$};
		\node [style=label] (102) at (6, 1.75) {\footnotesize ${X^H_1}$};
		\node [style=label] (103) at (12.25, 1.75) {${X^H_m}$};
		\node [style=label] (104) at (3, 4) {${Y^H_1}$};
		\node [style=label] (105) at (9.5, 4) {${Y^H_m}$};
		\node [style=map] (106) at (5.25, 0.75) {$\LtoH$};
		\node [style=map] (107) at (11.5, 0.75) {$\LtoH$};
		\node [style=none] (108) at (5.25, 0.5) {};
		\node [style=none] (109) at (11.5, 0.5) {};
		\node [style=none] (110) at (11.5, -0.75) {};
		\node [style=none] (111) at (5.25, -0.75) {};
		\node [style=none] (112) at (0, 0) {$=$};
		\node [style=whitedot] (113) at (-8.5, -3) {};
		\node [style=none] (114) at (-8.5, -3) {};
		\node [style=none] (115) at (-8.5, -4.5) {};
		\node [style=map] (116) at (-11.5, 0.5) {$ \ \ \ \modelFLio \ \ \ $};
		\node [style=none] (117) at (-10.5, 0.5) {};
		\node [style=none] (118) at (-9.5, -1) {};
		\node [style=none] (119) at (-11, 0.5) {};
		\node [style=none] (121) at (-11.5, 0) {};
		\node [style=none] (122) at (-11.5, 0) {};
		\node [style=none] (123) at (-11.5, 1) {};
		\node [style=none] (124) at (-11.5, 2) {};
		\node [style=map] (125) at (-5.5, 0.5) {$ \ \ \ \modelFLio \ \ \ $};
		\node [style=none] (126) at (-4.5, 0.5) {};
		\node [style=none] (127) at (-3.5, -0.5) {};
		\node [style=none] (128) at (-5, 0.5) {};
		\node [style=none] (129) at (-3.5, -1) {};
		\node [style=none] (130) at (-5.5, 0) {};
		\node [style=none] (131) at (-5.5, 0) {};
		\node [style=none] (132) at (-5.5, 1) {};
		\node [style=none] (133) at (-5.5, 2) {};
		\node [style=none] (134) at (-8.5, 1.25) {$\dots$};
		\node [style=map] (135) at (-8.5, -4.75) {$\lambda_L$};
		\node [style=label] (136) at (-8, -3.75) {${U_L}$};
		\node [style=label] (138) at (-12.75, 1.5) {$\HtoL(Y^H_1)$};
		\node [style=label] (141) at (-8.25, -0.5) {\footnotesize $\HtoL(X^H_1)$};
		\node [style=label] (142) at (-2.5, -0.5) {\footnotesize $\HtoL(X^H_m)$};
		\node [style=map] (143) at (-11.5, 2.75) {$\LtoH$};
		\node [style=map] (144) at (-5.5, 2.75) {$\LtoH$};
		\node [style=label] (145) at (-4.25, 1.5) {$\HtoL(Y^H_m)$};
		\node [style=label] (146) at (-11.5, 4.5) {${Y^H_1}$};
		\node [style=label] (147) at (-5.5, 4.5) {${Y^H_m}$};
		\node [style=none] (148) at (-11.5, 4) {};
		\node [style=none] (149) at (-5.5, 4) {};
		\node [style=label] (150) at (12.5, -0.25) {$\HtoL(X^H_m)$};
		\node [style=label] (151) at (6.25, -0.25) {$\HtoL(X^H_1)$};
		\node [style=sharpstate] (152) at (-3.5, -1.25) {$x_n$};
		\node [style=sharpstate] (153) at (-9.5, -1.25) {$x_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (79.center) to (77);
		\draw [in=0, out=90, looseness=1.50] (82.center) to (81.center);
		\draw (83.center) to (81.center);
		\draw (82.center) to (84.center);
		\draw (85.center) to (86.center);
		\draw (88.center) to (87.center);
		\draw [in=0, out=90, looseness=1.50] (91.center) to (90.center);
		\draw (92.center) to (90.center);
		\draw (91.center) to (93.center);
		\draw (94.center) to (95.center);
		\draw (97.center) to (96.center);
		\draw [in=-90, out=-180] (78.center) to (86.center);
		\draw [in=-90, out=0] (78.center) to (95.center);
		\draw (109.center) to (110.center);
		\draw (111.center) to (108.center);
		\draw (115.center) to (113);
		\draw [in=0, out=90, looseness=1.50] (118.center) to (117.center);
		\draw (119.center) to (117.center);
		\draw (121.center) to (122.center);
		\draw (124.center) to (123.center);
		\draw [in=0, out=90, looseness=1.50] (127.center) to (126.center);
		\draw (128.center) to (126.center);
		\draw (127.center) to (129.center);
		\draw (130.center) to (131.center);
		\draw (133.center) to (132.center);
		\draw [in=-90, out=180] (114.center) to (122.center);
		\draw [in=-90, out=0] (114.center) to (131.center);
		\draw (149.center) to (133.center);
		\draw (148.center) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compat-concrete_b_no_H.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sharpstate] (75) at (11.5, -1) {$\CFDostates_n$};
		\node [style=sharpstate] (76) at (5.25, -1) {$\CFDostates_1$};
		\node [style=whitedot] (77) at (6.25, -2.75) {};
		\node [style=none] (78) at (6.25, -2.75) {};
		\node [style=none] (79) at (6.25, -4.25) {};
		\node [style=map] (80) at (3, 2.25) {$ \ \ \ \modelFHio \ \ \ $};
		\node [style=none] (81) at (4, 2.25) {};
		\node [style=none] (82) at (5.25, 1.25) {};
		\node [style=none] (83) at (3.5, 2.25) {};
		\node [style=none] (84) at (5.25, 1) {};
		\node [style=none] (85) at (3, 1.75) {};
		\node [style=none] (86) at (3, 1.75) {};
		\node [style=none] (87) at (3, 2.75) {};
		\node [style=none] (88) at (3, 3.5) {};
		\node [style=map] (89) at (9.5, 2.25) {$ \ \ \ \modelFHio \ \ \ $};
		\node [style=none] (90) at (10.5, 2.25) {};
		\node [style=none] (91) at (11.5, 1.5) {};
		\node [style=none] (92) at (10, 2.25) {};
		\node [style=none] (93) at (11.5, 1) {};
		\node [style=none] (94) at (9.5, 1.75) {};
		\node [style=none] (95) at (9.5, 1.75) {};
		\node [style=none] (96) at (9.5, 2.75) {};
		\node [style=none] (97) at (9.5, 3.5) {};
		\node [style=none] (98) at (6, 3) {$\dots$};
		\node [style=map] (99) at (6.25, -4.5) {$\lambda_H$};
		\node [style=label] (100) at (5.5, -3.5) {${U_H}$};
		\node [style=label] (102) at (6, 1.75) {\footnotesize ${\CFOpenSet_1}$};
		\node [style=label] (103) at (12.25, 1.75) {${\CFOpenSet_m}$};
		\node [style=label] (104) at (3, 4) {${Y_1}$};
		\node [style=label] (105) at (9.5, 4) {${Y_m}$};
		\node [style=map] (106) at (5.25, 0.75) {$\LtoH$};
		\node [style=map] (107) at (11.5, 0.75) {$\LtoH$};
		\node [style=none] (108) at (5.25, 0.5) {};
		\node [style=none] (109) at (11.5, 0.5) {};
		\node [style=none] (110) at (11.5, -0.75) {};
		\node [style=none] (111) at (5.25, -0.75) {};
		\node [style=none] (112) at (0, 0) {$=$};
		\node [style=whitedot] (113) at (-8.5, -3) {};
		\node [style=none] (114) at (-8.5, -3) {};
		\node [style=none] (115) at (-8.5, -4.5) {};
		\node [style=map] (116) at (-11.5, 0.5) {$ \ \ \ \modelFLio \ \ \ $};
		\node [style=none] (117) at (-10.5, 0.5) {};
		\node [style=none] (118) at (-9.5, -1) {};
		\node [style=none] (119) at (-11, 0.5) {};
		\node [style=none] (121) at (-11.5, 0) {};
		\node [style=none] (122) at (-11.5, 0) {};
		\node [style=none] (123) at (-11.5, 1) {};
		\node [style=none] (124) at (-11.5, 2) {};
		\node [style=map] (125) at (-5.5, 0.5) {$ \ \ \ \modelFLio \ \ \ $};
		\node [style=none] (126) at (-4.5, 0.5) {};
		\node [style=none] (127) at (-3.5, -0.5) {};
		\node [style=none] (128) at (-5, 0.5) {};
		\node [style=none] (129) at (-3.5, -1) {};
		\node [style=none] (130) at (-5.5, 0) {};
		\node [style=none] (131) at (-5.5, 0) {};
		\node [style=none] (132) at (-5.5, 1) {};
		\node [style=none] (133) at (-5.5, 2) {};
		\node [style=none] (134) at (-8.5, 1.25) {$\dots$};
		\node [style=map] (135) at (-8.5, -4.75) {$\lambda_L$};
		\node [style=label] (136) at (-8, -3.75) {${U_L}$};
		\node [style=label] (138) at (-12.75, 1.5) {$\HtoL(Y_1)$};
		\node [style=label] (141) at (-8.25, -0.5) {\footnotesize $\HtoL(\CFOpenSet_1)$};
		\node [style=label] (142) at (-2.5, -0.5) {\footnotesize $\HtoL(\CFOpenSet_m)$};
		\node [style=map] (143) at (-11.5, 2.75) {$\LtoH$};
		\node [style=map] (144) at (-5.5, 2.75) {$\LtoH$};
		\node [style=label] (145) at (-4.25, 1.5) {$\HtoL(Y_m)$};
		\node [style=label] (146) at (-11.5, 4.5) {${Y_1}$};
		\node [style=label] (147) at (-5.5, 4.5) {${Y_m}$};
		\node [style=none] (148) at (-11.5, 4) {};
		\node [style=none] (149) at (-5.5, 4) {};
		\node [style=label] (150) at (12.5, -0.25) {$\HtoL(\CFOpenSet_m)$};
		\node [style=label] (151) at (6.25, -0.25) {$\HtoL(\CFOpenSet_1)$};
		\node [style=sharpstate] (152) at (-3.5, -1.25) {$\CFDostates_n$};
		\node [style=sharpstate] (153) at (-9.5, -1.25) {$\CFDostates_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (79.center) to (77);
		\draw [in=0, out=90, looseness=1.50] (82.center) to (81.center);
		\draw (83.center) to (81.center);
		\draw (82.center) to (84.center);
		\draw (85.center) to (86.center);
		\draw (88.center) to (87.center);
		\draw [in=0, out=90, looseness=1.50] (91.center) to (90.center);
		\draw (92.center) to (90.center);
		\draw (91.center) to (93.center);
		\draw (94.center) to (95.center);
		\draw (97.center) to (96.center);
		\draw [in=-90, out=-180] (78.center) to (86.center);
		\draw [in=-90, out=0] (78.center) to (95.center);
		\draw (109.center) to (110.center);
		\draw (111.center) to (108.center);
		\draw (115.center) to (113);
		\draw [in=0, out=90, looseness=1.50] (118.center) to (117.center);
		\draw (119.center) to (117.center);
		\draw (121.center) to (122.center);
		\draw (124.center) to (123.center);
		\draw [in=0, out=90, looseness=1.50] (127.center) to (126.center);
		\draw (128.center) to (126.center);
		\draw (127.center) to (129.center);
		\draw (130.center) to (131.center);
		\draw (133.center) to (132.center);
		\draw [in=-90, out=180] (114.center) to (122.center);
		\draw [in=-90, out=0] (114.center) to (131.center);
		\draw (149.center) to (133.center);
		\draw (148.center) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compat-explicit-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (24.25, 1.75) {};
		\node [style=none] (1) at (24.25, 1.75) {};
		\node [style=none] (2) at (24.25, 0.25) {};
		\node [style=map] (3) at (21.75, 3.5) {$ \ \ \ \modelF_H \ \ \ $};
		\node [style=none] (4) at (22.75, 3.5) {};
		\node [style=none] (5) at (26, 0.5) {};
		\node [style=none] (6) at (22.25, 3.5) {};
		\node [style=none] (7) at (26, 0.25) {};
		\node [style=none] (8) at (21.75, 3) {};
		\node [style=none] (9) at (21.75, 3) {};
		\node [style=none] (10) at (21.75, 4) {};
		\node [style=none] (11) at (21.75, 5) {};
		\node [style=map] (12) at (27.25, 3.5) {$ \ \ \ \modelF_H \ \ \ $};
		\node [style=none] (13) at (28.25, 3.5) {};
		\node [style=none] (14) at (29.25, 2.5) {};
		\node [style=none] (15) at (27.75, 3.5) {};
		\node [style=none] (16) at (29.25, 0.25) {};
		\node [style=none] (17) at (27.25, 3) {};
		\node [style=none] (18) at (27.25, 3) {};
		\node [style=none] (19) at (27.25, 4) {};
		\node [style=none] (20) at (27.25, 5) {};
		\node [style=none] (21) at (24.25, 4.75) {$\dots$};
		\node [style=map] (22) at (24.25, 0) {$\lambda_H$};
		\node [style=label] (23) at (23.25, 1.25) {${U_H}$};
		\node [style=none] (24) at (27.75, 0.25) {$\dots$};
		\node [style=label] (25) at (26.75, 1.25) {${X^H_1}$};
		\node [style=label] (26) at (30, 1) {${X^H_n}$};
		\node [style=label] (27) at (21.75, 5.5) {${Y^H_1}$};
		\node [style=label] (28) at (27.25, 5.5) {${Y^H_n}$};
		\node [style=map] (29) at (26, 0) {$\LtoH_{X^H_1}$};
		\node [style=map] (30) at (29.25, 0) {$\LtoH_{X^H_n}$};
		\node [style=none] (31) at (26, -0.25) {};
		\node [style=none] (32) at (29.25, -0.25) {};
		\node [style=none] (33) at (29.25, -1.25) {};
		\node [style=none] (34) at (26, -1.25) {};
		\node [style=label] (35) at (25, -1.5) {$\HtoL(X^1_H)$};
		\node [style=none] (37) at (20, 0) {$=$};
		\node [style=whitedot] (38) at (13.25, 0) {};
		\node [style=none] (39) at (13.25, 0) {};
		\node [style=none] (40) at (13.25, -1.5) {};
		\node [style=map] (41) at (10.75, 1.75) {$ \ \ \ \modelF_L \ \ \ $};
		\node [style=none] (42) at (11.75, 1.75) {};
		\node [style=none] (43) at (15.75, -1.5) {};
		\node [style=none] (44) at (11.25, 1.75) {};
		\node [style=none] (45) at (15.75, -1.5) {};
		\node [style=none] (46) at (10.75, 1.25) {};
		\node [style=none] (47) at (10.75, 1.25) {};
		\node [style=none] (48) at (10.75, 2.25) {};
		\node [style=none] (49) at (10.75, 3.25) {};
		\node [style=map] (50) at (17, 1.75) {$ \ \ \ \modelF_L \ \ \ $};
		\node [style=none] (51) at (18, 1.75) {};
		\node [style=none] (52) at (19, 0.75) {};
		\node [style=none] (53) at (17.5, 1.75) {};
		\node [style=none] (54) at (19, -1.5) {};
		\node [style=none] (55) at (17, 1.25) {};
		\node [style=none] (56) at (17, 1.25) {};
		\node [style=none] (57) at (17, 2.25) {};
		\node [style=none] (58) at (17, 3.25) {};
		\node [style=none] (59) at (13.5, 3) {$\dots$};
		\node [style=map] (60) at (13.25, -1.75) {$\lambda_L$};
		\node [style=label] (61) at (13.75, -0.75) {${U_L}$};
		\node [style=none] (62) at (16.5, -1.5) {$\dots$};
		\node [style=label] (65) at (9.5, 2.75) {$\HtoL(Y^H_1)$};
		\node [style=none] (71) at (19, -2.5) {};
		\node [style=none] (72) at (15.75, -1.75) {};
		\node [style=label] (73) at (14.75, -1.75) {$\HtoL(X^1_H)$};
		\node [style=label] (74) at (20.25, -2.25) {$\HtoL(X^n_H)$};
		\node [style=map] (75) at (10.75, 4) {$\LtoH_{Y^H_1}$};
		\node [style=map] (76) at (17, 4) {$\LtoH_{Y^H_n}$};
		\node [style=label] (79) at (18.25, 2.75) {$\HtoL(Y^H_n)$};
		\node [style=label] (80) at (10.75, 5.75) {${Y^H_1}$};
		\node [style=label] (81) at (17, 5.75) {${Y^H_n}$};
		\node [style=none] (82) at (10.75, 5.25) {};
		\node [style=none] (83) at (17, 5.25) {};
		\node [style=sharpstate] (84) at (15.75, -2.5) {$x_1$};
		\node [style=sharpstate] (85) at (17.25, -2.5) {$x_k$};
		\node [style=none] (86) at (17.25, -1) {};
		\node [style=none] (87) at (26, -1.25) {};
		\node [style=none] (88) at (26, -1.25) {};
		\node [style=none] (89) at (29.25, -1.25) {};
		\node [style=none] (90) at (26.75, -1.25) {$\dots$};
		\node [style=none] (91) at (29.25, -2.25) {};
		\node [style=label] (93) at (29.25, -2.75) {$\HtoL(X^n_H)$};
		\node [style=sharpstate] (94) at (26, -2.25) {$x_1$};
		\node [style=sharpstate] (95) at (27.5, -2.25) {$x_k$};
		\node [style=none] (96) at (27.5, -0.75) {};
		\node [style=none] (97) at (18, -1) {};
		\node [style=none] (98) at (18, -2.5) {};
		\node [style=none] (99) at (18.5, -1.75) {$\dots$};
		\node [style=none] (100) at (28.25, -0.75) {};
		\node [style=none] (101) at (28.25, -2.25) {};
		\node [style=none] (102) at (28.75, -1.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw [in=0, out=90, looseness=1.75] (5.center) to (4.center);
		\draw (6.center) to (4.center);
		\draw (5.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (10.center);
		\draw [in=0, out=90, looseness=1.75] (14.center) to (13.center);
		\draw (15.center) to (13.center);
		\draw (14.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (19.center);
		\draw [in=-90, out=-180, looseness=0.75] (1.center) to (9.center);
		\draw [in=-90, out=0, looseness=0.75] (1.center) to (18.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (31.center);
		\draw (40.center) to (38);
		\draw [in=0, out=90, looseness=1.75] (43.center) to (42.center);
		\draw (44.center) to (42.center);
		\draw (43.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (49.center) to (48.center);
		\draw [in=0, out=90, looseness=1.75] (52.center) to (51.center);
		\draw (53.center) to (51.center);
		\draw (52.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw (58.center) to (57.center);
		\draw [in=-90, out=-180, looseness=0.75] (39.center) to (47.center);
		\draw [in=-90, out=0, looseness=0.75] (39.center) to (56.center);
		\draw (83.center) to (58.center);
		\draw (82.center) to (49.center);
		\draw (86.center) to (85);
		\draw (45.center) to (84);
		\draw (54.center) to (71.center);
		\draw (87.center) to (88.center);
		\draw (96.center) to (95);
		\draw (88.center) to (94);
		\draw (89.center) to (91.center);
		\draw (97.center) to (98.center);
		\draw (101.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compat-explicit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (25.5, 0.5) {};
		\node [style=none] (1) at (25.5, 0.5) {};
		\node [style=none] (2) at (25.5, -1) {};
		\node [style=map] (3) at (23, 2.25) {$ \ \ \ \modelF_H \ \ \ $};
		\node [style=none] (4) at (24, 2.25) {};
		\node [style=none] (5) at (27.25, -0.75) {};
		\node [style=none] (6) at (23.5, 2.25) {};
		\node [style=none] (7) at (27.25, -1) {};
		\node [style=none] (8) at (23, 1.75) {};
		\node [style=none] (9) at (23, 1.75) {};
		\node [style=none] (10) at (23, 2.75) {};
		\node [style=none] (11) at (23, 3.75) {};
		\node [style=map] (12) at (28.5, 2.25) {$ \ \ \ \modelF_H \ \ \ $};
		\node [style=none] (13) at (29.5, 2.25) {};
		\node [style=none] (14) at (30.5, 1.25) {};
		\node [style=none] (15) at (29, 2.25) {};
		\node [style=none] (16) at (30.5, -1) {};
		\node [style=none] (17) at (28.5, 1.75) {};
		\node [style=none] (18) at (28.5, 1.75) {};
		\node [style=none] (19) at (28.5, 2.75) {};
		\node [style=none] (20) at (28.5, 3.75) {};
		\node [style=none] (21) at (25.5, 3.5) {$\dots$};
		\node [style=map] (22) at (25.5, -1.25) {$\lambda_H$};
		\node [style=label] (23) at (24.5, 0) {${U_H}$};
		\node [style=none] (24) at (29, -1) {$\dots$};
		\node [style=label] (25) at (28, 0) {${X^H_1}$};
		\node [style=label] (26) at (31.25, -0.25) {${X^H_n}$};
		\node [style=label] (27) at (23, 4.25) {${Y^H_1}$};
		\node [style=label] (28) at (28.5, 4.25) {${Y^H_n}$};
		\node [style=map] (29) at (27.25, -1.25) {$\LtoH_{X^H_1}$};
		\node [style=map] (30) at (30.5, -1.25) {$\LtoH_{X^H_n}$};
		\node [style=none] (31) at (27.25, -1.5) {};
		\node [style=none] (32) at (30.5, -1.5) {};
		\node [style=none] (33) at (30.5, -2.5) {};
		\node [style=none] (34) at (27.25, -2.5) {};
		\node [style=label] (35) at (27.25, -3) {$\HtoL(X^1_H)$};
		\node [style=label] (36) at (30.5, -3) {$\HtoL(X^n_H)$};
		\node [style=none] (37) at (20.75, 0) {$=$};
		\node [style=whitedot] (38) at (13.25, -1.25) {};
		\node [style=none] (39) at (13.25, -1.25) {};
		\node [style=none] (40) at (13.25, -2.75) {};
		\node [style=map] (41) at (10.75, 0.5) {$ \ \ \ \modelF_L \ \ \ $};
		\node [style=none] (42) at (11.75, 0.5) {};
		\node [style=none] (43) at (15, -2.75) {};
		\node [style=none] (44) at (11.25, 0.5) {};
		\node [style=none] (45) at (15, -2.75) {};
		\node [style=none] (46) at (10.75, 0) {};
		\node [style=none] (47) at (10.75, 0) {};
		\node [style=none] (48) at (10.75, 1) {};
		\node [style=none] (49) at (10.75, 2) {};
		\node [style=map] (50) at (16.25, 0.5) {$ \ \ \ \modelF_L \ \ \ $};
		\node [style=none] (51) at (17.25, 0.5) {};
		\node [style=none] (52) at (18.25, -0.5) {};
		\node [style=none] (53) at (16.75, 0.5) {};
		\node [style=none] (54) at (18.25, -2.75) {};
		\node [style=none] (55) at (16.25, 0) {};
		\node [style=none] (56) at (16.25, 0) {};
		\node [style=none] (57) at (16.25, 1) {};
		\node [style=none] (58) at (16.25, 2) {};
		\node [style=none] (59) at (13.5, 1.75) {$\dots$};
		\node [style=map] (60) at (13.25, -3) {$\lambda_L$};
		\node [style=label] (61) at (13.75, -2) {${U_L}$};
		\node [style=none] (62) at (16.5, -1.75) {$\dots$};
		\node [style=label] (65) at (9.5, 1.5) {$\HtoL(Y^H_1)$};
		\node [style=none] (71) at (18.25, -2.75) {};
		\node [style=none] (72) at (15, -2.75) {};
		\node [style=label] (73) at (15, -3.25) {$\HtoL(X^1_H)$};
		\node [style=label] (74) at (18.25, -3.25) {$\HtoL(X^n_H)$};
		\node [style=map] (75) at (10.75, 2.75) {$\LtoH_{Y^H_1}$};
		\node [style=map] (76) at (16.25, 2.75) {$\LtoH_{Y^H_n}$};
		\node [style=label] (79) at (17.5, 1.5) {$\HtoL(Y^H_n)$};
		\node [style=label] (80) at (10.75, 4.5) {${Y^H_1}$};
		\node [style=label] (81) at (16.25, 4.5) {${Y^H_n}$};
		\node [style=none] (82) at (10.75, 4) {};
		\node [style=none] (83) at (16.25, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw [in=0, out=90, looseness=1.75] (5.center) to (4.center);
		\draw (6.center) to (4.center);
		\draw (5.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (10.center);
		\draw [in=0, out=90, looseness=1.75] (14.center) to (13.center);
		\draw (15.center) to (13.center);
		\draw (14.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (19.center);
		\draw [in=-90, out=-180, looseness=0.75] (1.center) to (9.center);
		\draw [in=-90, out=0, looseness=0.75] (1.center) to (18.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (31.center);
		\draw (40.center) to (38);
		\draw [in=0, out=90, looseness=1.75] (43.center) to (42.center);
		\draw (44.center) to (42.center);
		\draw (43.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (49.center) to (48.center);
		\draw [in=0, out=90, looseness=1.75] (52.center) to (51.center);
		\draw (53.center) to (51.center);
		\draw (52.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw (58.center) to (57.center);
		\draw [in=-90, out=-180, looseness=0.75] (39.center) to (47.center);
		\draw [in=-90, out=0, looseness=0.75] (39.center) to (56.center);
		\draw (83.center) to (58.center);
		\draw (82.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compat-simpler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (26.25, 0.5) {};
		\node [style=none] (1) at (26.25, 0.5) {};
		\node [style=none] (2) at (26.25, -1) {};
		\node [style=map] (3) at (23.75, 2.25) {$ \ \ \ \modelFHio \ \ \ $};
		\node [style=none] (4) at (24.75, 2.25) {};
		\node [style=none] (5) at (28, -0.75) {};
		\node [style=none] (6) at (24.25, 2.25) {};
		\node [style=none] (7) at (28, -1) {};
		\node [style=none] (8) at (23.75, 1.75) {};
		\node [style=none] (9) at (23.75, 1.75) {};
		\node [style=none] (10) at (23.75, 2.75) {};
		\node [style=none] (11) at (23.75, 3.75) {};
		\node [style=map] (12) at (29.25, 2.25) {$ \ \ \ \modelFHio \ \ \ $};
		\node [style=none] (13) at (30.25, 2.25) {};
		\node [style=none] (14) at (31.25, 1.25) {};
		\node [style=none] (15) at (29.75, 2.25) {};
		\node [style=none] (16) at (31.25, -1) {};
		\node [style=none] (17) at (29.25, 1.75) {};
		\node [style=none] (18) at (29.25, 1.75) {};
		\node [style=none] (19) at (29.25, 2.75) {};
		\node [style=none] (20) at (29.25, 3.75) {};
		\node [style=none] (21) at (26.25, 3.5) {$\dots$};
		\node [style=map] (22) at (26.25, -1.25) {$\lambda_H$};
		\node [style=label] (23) at (25.25, 0) {${U_H}$};
		\node [style=none] (24) at (29.75, -1) {$\dots$};
		\node [style=label] (25) at (28.75, 0) {${X^H_1}$};
		\node [style=label] (26) at (32, -0.25) {${X^H_m}$};
		\node [style=label] (27) at (23.75, 4.25) {${Y^H_1}$};
		\node [style=label] (28) at (29.25, 4.25) {${Y^H_m}$};
		\node [style=map] (29) at (28, -1.25) {$\LtoH$};
		\node [style=map] (30) at (31.25, -1.25) {$\LtoH$};
		\node [style=none] (31) at (28, -1.5) {};
		\node [style=none] (32) at (31.25, -1.5) {};
		\node [style=none] (33) at (31.25, -2.5) {};
		\node [style=none] (34) at (28, -2.5) {};
		\node [style=label] (35) at (28, -3) {$\HtoL(X^1_H)$};
		\node [style=label] (36) at (31.25, -3) {$\HtoL(X^n_H)$};
		\node [style=none] (37) at (20.75, 0) {$=$};
		\node [style=whitedot] (38) at (12.25, -1.25) {};
		\node [style=none] (39) at (12.25, -1.25) {};
		\node [style=none] (40) at (12.25, -2.75) {};
		\node [style=map] (41) at (9.75, 0.5) {$ \ \ \ \modelFLio \ \ \ $};
		\node [style=none] (42) at (10.75, 0.5) {};
		\node [style=none] (43) at (14, -2.75) {};
		\node [style=none] (44) at (10.25, 0.5) {};
		\node [style=none] (45) at (14, -2.75) {};
		\node [style=none] (46) at (9.75, 0) {};
		\node [style=none] (47) at (9.75, 0) {};
		\node [style=none] (48) at (9.75, 1) {};
		\node [style=none] (49) at (9.75, 2) {};
		\node [style=map] (50) at (15.25, 0.5) {$ \ \ \ \modelFLio \ \ \ $};
		\node [style=none] (51) at (16.25, 0.5) {};
		\node [style=none] (52) at (17.25, -0.5) {};
		\node [style=none] (53) at (15.75, 0.5) {};
		\node [style=none] (54) at (17.25, -2.75) {};
		\node [style=none] (55) at (15.25, 0) {};
		\node [style=none] (56) at (15.25, 0) {};
		\node [style=none] (57) at (15.25, 1) {};
		\node [style=none] (58) at (15.25, 2) {};
		\node [style=none] (59) at (12.5, 1.75) {$\dots$};
		\node [style=map] (60) at (12.25, -3) {$\lambda_L$};
		\node [style=label] (61) at (12.75, -2) {${U_L}$};
		\node [style=none] (62) at (15.5, -1.75) {$\dots$};
		\node [style=label] (65) at (8.5, 1.5) {$\HtoL(Y^H_1)$};
		\node [style=none] (71) at (17.25, -2.75) {};
		\node [style=none] (72) at (14, -2.75) {};
		\node [style=label] (73) at (14, -3.25) {$\HtoL(X^1_H)$};
		\node [style=label] (74) at (17.25, -3.25) {$\HtoL(X^n_H)$};
		\node [style=map] (75) at (9.75, 2.75) {$\LtoH$};
		\node [style=map] (76) at (15.25, 2.75) {$\LtoH$};
		\node [style=label] (79) at (16.5, 1.5) {$\HtoL(Y^H_m)$};
		\node [style=label] (80) at (9.75, 4.5) {${Y^H_1}$};
		\node [style=label] (81) at (15.25, 4.5) {${Y^H_m}$};
		\node [style=none] (82) at (9.75, 4) {};
		\node [style=none] (83) at (15.25, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw [in=0, out=90, looseness=1.75] (5.center) to (4.center);
		\draw (6.center) to (4.center);
		\draw (5.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (10.center);
		\draw [in=0, out=90, looseness=1.75] (14.center) to (13.center);
		\draw (15.center) to (13.center);
		\draw (14.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (19.center);
		\draw [in=-90, out=-180, looseness=0.75] (1.center) to (9.center);
		\draw [in=-90, out=0, looseness=0.75] (1.center) to (18.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (31.center);
		\draw (40.center) to (38);
		\draw [in=0, out=90, looseness=1.75] (43.center) to (42.center);
		\draw (44.center) to (42.center);
		\draw (43.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (49.center) to (48.center);
		\draw [in=0, out=90, looseness=1.75] (52.center) to (51.center);
		\draw (53.center) to (51.center);
		\draw (52.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw (58.center) to (57.center);
		\draw [in=-90, out=-180, looseness=0.75] (39.center) to (47.center);
		\draw [in=-90, out=0, looseness=0.75] (39.center) to (56.center);
		\draw (83.center) to (58.center);
		\draw (82.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compat-simpler_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (5.5, 0.5) {};
		\node [style=none] (1) at (5.5, 0.5) {};
		\node [style=none] (2) at (5.5, -1) {};
		\node [style=map] (3) at (3, 2.25) {$ \ \ \ \modelFHio \ \ \ $};
		\node [style=none] (4) at (4, 2.25) {};
		\node [style=none] (5) at (7.25, -0.75) {};
		\node [style=none] (6) at (3.5, 2.25) {};
		\node [style=none] (7) at (7.25, -1) {};
		\node [style=none] (8) at (3, 1.75) {};
		\node [style=none] (9) at (3, 1.75) {};
		\node [style=none] (10) at (3, 2.75) {};
		\node [style=none] (11) at (3, 3.75) {};
		\node [style=map] (12) at (8.5, 2.25) {$ \ \ \ \modelFHio \ \ \ $};
		\node [style=none] (13) at (9.5, 2.25) {};
		\node [style=none] (14) at (10.5, 1.25) {};
		\node [style=none] (15) at (9, 2.25) {};
		\node [style=none] (16) at (10.5, -1) {};
		\node [style=none] (17) at (8.5, 1.75) {};
		\node [style=none] (18) at (8.5, 1.75) {};
		\node [style=none] (19) at (8.5, 2.75) {};
		\node [style=none] (20) at (8.5, 3.75) {};
		\node [style=none] (21) at (5.5, 3.5) {$\dots$};
		\node [style=map] (22) at (5.5, -1.25) {$\lambda_H$};
		\node [style=label] (23) at (4.75, -0.25) {${U_H}$};
		\node [style=none] (24) at (9, -1.25) {$\dots$};
		\node [style=label] (25) at (8, 0) {${X^H_1}$};
		\node [style=label] (26) at (11.25, 0) {${X^H_m}$};
		\node [style=label] (27) at (3, 4.25) {${Y^H_1}$};
		\node [style=label] (28) at (8.5, 4.25) {${Y^H_m}$};
		\node [style=map] (29) at (7.25, -1.25) {$\LtoH$};
		\node [style=map] (30) at (10.5, -1.25) {$\LtoH$};
		\node [style=none] (31) at (7.25, -1.5) {};
		\node [style=none] (32) at (10.5, -1.5) {};
		\node [style=none] (33) at (10.5, -2.5) {};
		\node [style=none] (34) at (7.25, -2.5) {};
		\node [style=none] (37) at (0, 0) {$=$};
		\node [style=whitedot] (38) at (-8.5, -1.25) {};
		\node [style=none] (39) at (-8.5, -1.25) {};
		\node [style=none] (40) at (-8.5, -2.75) {};
		\node [style=map] (41) at (-11, 0.5) {$ \ \ \ \modelFLio \ \ \ $};
		\node [style=none] (42) at (-10, 0.5) {};
		\node [style=none] (43) at (-6.75, -2.75) {};
		\node [style=none] (44) at (-10.5, 0.5) {};
		\node [style=none] (45) at (-6.75, -2.75) {};
		\node [style=none] (46) at (-11, 0) {};
		\node [style=none] (47) at (-11, 0) {};
		\node [style=none] (48) at (-11, 1) {};
		\node [style=none] (49) at (-11, 2) {};
		\node [style=map] (50) at (-5.5, 0.5) {$ \ \ \ \modelFLio \ \ \ $};
		\node [style=none] (51) at (-4.5, 0.5) {};
		\node [style=none] (52) at (-3.5, -0.5) {};
		\node [style=none] (53) at (-5, 0.5) {};
		\node [style=none] (54) at (-3.5, -2.75) {};
		\node [style=none] (55) at (-5.5, 0) {};
		\node [style=none] (56) at (-5.5, 0) {};
		\node [style=none] (57) at (-5.5, 1) {};
		\node [style=none] (58) at (-5.5, 2) {};
		\node [style=none] (59) at (-8.25, 1.75) {$\dots$};
		\node [style=map] (60) at (-8.5, -3) {$\lambda_L$};
		\node [style=label] (61) at (-8, -2) {${U_L}$};
		\node [style=none] (62) at (-5.25, -1.75) {$\dots$};
		\node [style=label] (65) at (-12.25, 1.5) {$\HtoL(Y^H_1)$};
		\node [style=none] (71) at (-3.5, -2.75) {};
		\node [style=none] (72) at (-6.75, -2.75) {};
		\node [style=label] (73) at (-6.75, -3.25) {$\HtoL(X^H_1)$};
		\node [style=label] (74) at (-3.5, -3.25) {$\HtoL(X^H_m)$};
		\node [style=map] (75) at (-11, 2.75) {$\LtoH$};
		\node [style=map] (76) at (-5.5, 2.75) {$\LtoH$};
		\node [style=label] (79) at (-4.25, 1.5) {$\HtoL(Y^H_m)$};
		\node [style=label] (80) at (-11, 4.5) {${Y^H_1}$};
		\node [style=label] (81) at (-5.5, 4.5) {${Y^H_m}$};
		\node [style=none] (82) at (-11, 4) {};
		\node [style=none] (83) at (-5.5, 4) {};
		\node [style=label] (84) at (10.5, -3) {$\HtoL(X^H_m)$};
		\node [style=label] (85) at (7.25, -3) {$\HtoL(X^H_1)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw [in=0, out=90, looseness=1.75] (5.center) to (4.center);
		\draw (6.center) to (4.center);
		\draw (5.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (10.center);
		\draw [in=0, out=90, looseness=1.75] (14.center) to (13.center);
		\draw (15.center) to (13.center);
		\draw (14.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (19.center);
		\draw [in=-90, out=-180, looseness=0.75] (1.center) to (9.center);
		\draw [in=-90, out=0, looseness=0.75] (1.center) to (18.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (31.center);
		\draw (40.center) to (38);
		\draw [in=0, out=90, looseness=1.75] (43.center) to (42.center);
		\draw (44.center) to (42.center);
		\draw (43.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (49.center) to (48.center);
		\draw [in=0, out=90, looseness=1.75] (52.center) to (51.center);
		\draw (53.center) to (51.center);
		\draw (52.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw (58.center) to (57.center);
		\draw [in=-90, out=-180, looseness=0.75] (39.center) to (47.center);
		\draw [in=-90, out=0, looseness=0.75] (39.center) to (56.center);
		\draw (83.center) to (58.center);
		\draw (82.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compat-simpler_b_no_H.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (5.5, 0.5) {};
		\node [style=none] (1) at (5.5, 0.5) {};
		\node [style=none] (2) at (5.5, -1) {};
		\node [style=map] (3) at (3, 2.25) {$ \ \ \ \modelFHio \ \ \ $};
		\node [style=none] (4) at (4, 2.25) {};
		\node [style=none] (5) at (7.25, -0.75) {};
		\node [style=none] (6) at (3.5, 2.25) {};
		\node [style=none] (7) at (7.25, -1) {};
		\node [style=none] (8) at (3, 1.75) {};
		\node [style=none] (9) at (3, 1.75) {};
		\node [style=none] (10) at (3, 2.75) {};
		\node [style=none] (11) at (3, 3.75) {};
		\node [style=map] (12) at (8.5, 2.25) {$ \ \ \ \modelFHio \ \ \ $};
		\node [style=none] (13) at (9.5, 2.25) {};
		\node [style=none] (14) at (10.5, 1.25) {};
		\node [style=none] (15) at (9, 2.25) {};
		\node [style=none] (16) at (10.5, -1) {};
		\node [style=none] (17) at (8.5, 1.75) {};
		\node [style=none] (18) at (8.5, 1.75) {};
		\node [style=none] (19) at (8.5, 2.75) {};
		\node [style=none] (20) at (8.5, 3.75) {};
		\node [style=none] (21) at (5.5, 3.5) {$\dots$};
		\node [style=map] (22) at (5.5, -1.25) {$\lambda_H$};
		\node [style=label] (23) at (4.75, -0.25) {${U_H}$};
		\node [style=none] (24) at (9, -1.25) {$\dots$};
		\node [style=label] (25) at (8, 0) {${\CFOpenSet_1}$};
		\node [style=label] (26) at (11.25, 0) {${\CFOpenSet_m}$};
		\node [style=label] (27) at (3, 4.25) {${Y_1}$};
		\node [style=label] (28) at (8.5, 4.25) {${Y_m}$};
		\node [style=map] (29) at (7.25, -1.25) {$\LtoH$};
		\node [style=map] (30) at (10.5, -1.25) {$\LtoH$};
		\node [style=none] (31) at (7.25, -1.5) {};
		\node [style=none] (32) at (10.5, -1.5) {};
		\node [style=none] (33) at (10.5, -2.5) {};
		\node [style=none] (34) at (7.25, -2.5) {};
		\node [style=none] (37) at (0, 0) {$=$};
		\node [style=whitedot] (38) at (-8.5, -1.25) {};
		\node [style=none] (39) at (-8.5, -1.25) {};
		\node [style=none] (40) at (-8.5, -2.75) {};
		\node [style=map] (41) at (-11, 0.5) {$ \ \ \ \modelFLio \ \ \ $};
		\node [style=none] (42) at (-10, 0.5) {};
		\node [style=none] (43) at (-6.75, -2.75) {};
		\node [style=none] (44) at (-10.5, 0.5) {};
		\node [style=none] (45) at (-6.75, -2.75) {};
		\node [style=none] (46) at (-11, 0) {};
		\node [style=none] (47) at (-11, 0) {};
		\node [style=none] (48) at (-11, 1) {};
		\node [style=none] (49) at (-11, 2) {};
		\node [style=map] (50) at (-5.5, 0.5) {$ \ \ \ \modelFLio \ \ \ $};
		\node [style=none] (51) at (-4.5, 0.5) {};
		\node [style=none] (52) at (-3.5, -0.5) {};
		\node [style=none] (53) at (-5, 0.5) {};
		\node [style=none] (54) at (-3.5, -2.75) {};
		\node [style=none] (55) at (-5.5, 0) {};
		\node [style=none] (56) at (-5.5, 0) {};
		\node [style=none] (57) at (-5.5, 1) {};
		\node [style=none] (58) at (-5.5, 2) {};
		\node [style=none] (59) at (-8.25, 1.75) {$\dots$};
		\node [style=map] (60) at (-8.5, -3) {$\lambda_L$};
		\node [style=label] (61) at (-8, -2) {${U_L}$};
		\node [style=none] (62) at (-5.25, -1.75) {$\dots$};
		\node [style=label] (65) at (-12.25, 1.5) {$\HtoL(Y_1)$};
		\node [style=none] (71) at (-3.5, -2.75) {};
		\node [style=none] (72) at (-6.75, -2.75) {};
		\node [style=label] (73) at (-6.75, -3.25) {$\HtoL(\CFOpenSet_1)$};
		\node [style=label] (74) at (-3.5, -3.25) {$\HtoL(\CFOpenSet_m)$};
		\node [style=map] (75) at (-11, 2.75) {$\LtoH$};
		\node [style=map] (76) at (-5.5, 2.75) {$\LtoH$};
		\node [style=label] (79) at (-4.25, 1.5) {$\HtoL(Y_m)$};
		\node [style=label] (80) at (-11, 4.5) {${Y_1}$};
		\node [style=label] (81) at (-5.5, 4.5) {${Y_m}$};
		\node [style=none] (82) at (-11, 4) {};
		\node [style=none] (83) at (-5.5, 4) {};
		\node [style=label] (84) at (10.5, -3) {$\HtoL(\CFOpenSet_m)$};
		\node [style=label] (85) at (7.25, -3) {$\HtoL(\CFOpenSet_1)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw [in=0, out=90, looseness=1.75] (5.center) to (4.center);
		\draw (6.center) to (4.center);
		\draw (5.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (10.center);
		\draw [in=0, out=90, looseness=1.75] (14.center) to (13.center);
		\draw (15.center) to (13.center);
		\draw (14.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (19.center);
		\draw [in=-90, out=-180, looseness=0.75] (1.center) to (9.center);
		\draw [in=-90, out=0, looseness=0.75] (1.center) to (18.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (31.center);
		\draw (40.center) to (38);
		\draw [in=0, out=90, looseness=1.75] (43.center) to (42.center);
		\draw (44.center) to (42.center);
		\draw (43.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (49.center) to (48.center);
		\draw [in=0, out=90, looseness=1.75] (52.center) to (51.center);
		\draw (53.center) to (51.center);
		\draw (52.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw (58.center) to (57.center);
		\draw [in=-90, out=-180, looseness=0.75] (39.center) to (47.center);
		\draw [in=-90, out=0, looseness=0.75] (39.center) to (56.center);
		\draw (83.center) to (58.center);
		\draw (82.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compose-ex-trans-smaller.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (5, 0) {$\LtoHin$};
		\node [style=map] (1) at (5, -1.75) {$\modinin$};
		\node [style=none] (2) at (5, -3) {};
		\node [style=none] (3) at (5, 2.75) {};
		\node [style=map] (4) at (5, 1.75) {$\io{\transform{\LtoHquery(\inti)}{\Mthree}}$};
		\node [style=label] (5) at (5, -3.5) {$\Vonein$};
		\node [style=label] (6) at (3.75, -1) {$\Vtwoin$};
		\node [style=label] (7) at (3.75, 0.75) {$\Vthreein$};
		\node [style=label] (8) at (5, 3.25) {$\Vthreenin$};
		\node [style=none] (9) at (-2.75, 0) {$=$};
		\node [style=map] (10) at (0, 1.75) {$\LtoHnin$};
		\node [style=map] (11) at (0, -1.75) {$\modinin$};
		\node [style=none] (12) at (0, -3) {};
		\node [style=none] (13) at (0, 2.75) {};
		\node [style=map] (14) at (0, 0) {$\io{\transform{\inti}{\Mtwo}}$};
		\node [style=label] (15) at (0, -3.5) {$\Vonein$};
		\node [style=label] (16) at (-1, -1) {$\Vtwoin$};
		\node [style=label] (17) at (-1, 1) {$\Vtwonin$};
		\node [style=label] (18) at (0, 3.25) {$\Vthreenin$};
		\node [style=none] (19) at (2, 0) {$=$};
		\node [style=map] (20) at (-5.5, 1.75) {$\LtoHnin$};
		\node [style=map] (21) at (-5.5, 0) {$\modinnin$};
		\node [style=none] (22) at (-5.5, -3) {};
		\node [style=none] (23) at (-5.5, 2.75) {};
		\node [style=map] (24) at (-5.5, -1.75) {$\io{\transform{\inducedintmap^{-1}(\inti)}{\Mone}}$};
		\node [style=label] (25) at (-5.5, -3.5) {$\Vonein$};
		\node [style=label] (26) at (-4.25, -0.75) {$\Vonenin$};
		\node [style=label] (27) at (-4.25, 1) {$\Vtwonin$};
		\node [style=label] (28) at (-5.5, 3.25) {$\Vthreenin$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (12.center) to (13.center);
		\draw (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composing-exact-trans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1, 0) {$\LtoHin$};
		\node [style=map] (1) at (-1, -1.75) {$\modinin$};
		\node [style=none] (2) at (-1, -3) {};
		\node [style=none] (3) at (-1, 3) {};
		\node [style=map] (4) at (-1, 1.75) {$\io{\transform{\LtoHquery(\inti)}{\Mthree}}$};
		\node [style=label] (5) at (-1, -3.5) {$\Vonein$};
		\node [style=label] (6) at (-2.25, -1) {$\Vtwoin$};
		\node [style=label] (7) at (-2.25, 0.75) {$\Vthreein$};
		\node [style=label] (8) at (-1, 3.5) {$\Vthreeen$};
		\node [style=none] (9) at (1.5, 0) {$=$};
		\node [style=map] (10) at (5, 2) {$\LtoHen$};
		\node [style=map] (11) at (5, -1.75) {$\modinin$};
		\node [style=none] (12) at (5, -3) {};
		\node [style=none] (13) at (5, 3) {};
		\node [style=map] (14) at (5, 0) {$\io{\transform{\inti}{\Mtwo}}$};
		\node [style=label] (15) at (5, -3.5) {$\Vonein$};
		\node [style=label] (16) at (4, -1) {$\Vtwoin$};
		\node [style=label] (17) at (4, 1) {$\Vtwoen$};
		\node [style=label] (18) at (5, 3.5) {$\Vthreeen$};
		\node [style=none] (19) at (7.75, 0) {$=$};
		\node [style=map] (20) at (10.5, 2) {$\LtoHen$};
		\node [style=map] (21) at (10.5, 0) {$\modinen$};
		\node [style=none] (22) at (10.5, -3) {};
		\node [style=none] (23) at (10.5, 3) {};
		\node [style=map] (24) at (10.5, -1.75) {$\io{\transform{\inducedintmap^{-1}(\inti)}{\Mone}}$};
		\node [style=label] (25) at (10.5, -3.5) {$\Vonein$};
		\node [style=label] (26) at (11.75, -0.75) {$\Voneen$};
		\node [style=label] (27) at (11.75, 1) {$\Vtwoen$};
		\node [style=label] (28) at (10.5, 3.5) {$\Vthreeen$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (12.center) to (13.center);
		\draw (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composing-exact-trans_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (7.5, 0) {$\LtoHin$};
		\node [style=map] (1) at (7.5, -1.75) {$\modinin$};
		\node [style=none] (2) at (7.5, -3) {};
		\node [style=none] (3) at (7.5, 3) {};
		\node [style=map] (4) at (7.5, 1.75) {$\io{\transform{\LtoHquery(\inti)}{\Mthree}}$};
		\node [style=label] (5) at (7.5, -3.5) {$\Vonein$};
		\node [style=label] (6) at (6.25, -1) {$\Vtwoin$};
		\node [style=label] (7) at (6.25, 0.75) {$\Vthreein$};
		\node [style=label] (8) at (7.5, 3.5) {$\Vthreenin$};
		\node [style=none] (9) at (-3.5, 0) {$=$};
		\node [style=map] (10) at (0, 2) {$\LtoHnin$};
		\node [style=map] (11) at (0, -1.75) {$\modinin$};
		\node [style=none] (12) at (0, -3) {};
		\node [style=none] (13) at (0, 3) {};
		\node [style=map] (14) at (0, 0) {$\io{\transform{\inti}{\Mtwo}}$};
		\node [style=label] (15) at (0, -3.5) {$\Vonein$};
		\node [style=label] (16) at (-1, -1) {$\Vtwoin$};
		\node [style=label] (17) at (-1, 1) {$\Vtwonin$};
		\node [style=label] (18) at (0, 3.5) {$\Vthreenin$};
		\node [style=none] (19) at (3.75, 0) {$=$};
		\node [style=map] (20) at (-7.5, 2) {$\LtoHnin$};
		\node [style=map] (21) at (-7.5, 0) {$\modinnin$};
		\node [style=none] (22) at (-7.5, -3) {};
		\node [style=none] (23) at (-7.5, 3) {};
		\node [style=map] (24) at (-7.5, -1.75) {$\io{\transform{\inducedintmap^{-1}(\inti)}{\Mone}}$};
		\node [style=label] (25) at (-7.5, -3.5) {$\Vonein$};
		\node [style=label] (26) at (-6.25, -0.75) {$\Vonenin$};
		\node [style=label] (27) at (-6.25, 1) {$\Vtwonin$};
		\node [style=label] (28) at (-7.5, 3.5) {$\Vthreenin$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (12.center) to (13.center);
		\draw (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composite-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, -1) {};
		\node [style=none] (1) at (3.5, 1) {};
		\node [style=map] (2) at (3.5, 0) {$g \circ f$};
		\node [style=none] (3) at (5.25, 0) {$=$};
		\node [style=none] (4) at (6.75, -2) {};
		\node [style=none] (5) at (6.75, 2) {};
		\node [style=label] (6) at (3.5, -1.5) {$\A$};
		\node [style=label] (7) at (6.75, -2.5) {$\A$};
		\node [style=label] (8) at (6.75, 2.5) {$\C$};
		\node [style=label] (9) at (3.5, 1.5) {$\C$};
		\node [style=map] (10) at (6.75, -1) {$f$};
		\node [style=map] (11) at (6.75, 1) {$g$};
		\node [style=label] (12) at (7.25, 0) {$\B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositionalmodeller.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.25, 6) {};
		\node [style=none] (1) at (2, 6) {};
		\node [style=none] (2) at (-11.25, 7) {};
		\node [style=none] (3) at (2, 7) {};
		\node [style=none] (4) at (-4.75, 6.5) {{Compositional modeller: my\_model.sig}};
		\node [style=none] (5) at (-8.25, 5.5) {Type: discard};
		\node [style=none] (6) at (-8.75, 4.25) {Generators};
		\node [style=none] (7) at (-9.25, 2.75) {$X$};
		\node [style=none] (8) at (-8, 2.75) {$Y$};
		\node [style=none] (9) at (-6.75, 2.75) {$Z$};
		\node [style=medium map] (10) at (-4, 2.75) {$f$};
		\node [style=none] (11) at (-3.25, 3.75) {};
		\node [style=none] (12) at (-3.25, 3) {};
		\node [style=label] (13) at (-4, 1.25) {$X$};
		\node [style=label] (14) at (-4.75, 4.25) {$Y$};
		\node [style=map] (15) at (-0.75, 2.75) {$g$};
		\node [style=none] (16) at (-0.75, 3.75) {};
		\node [style=none] (17) at (-0.75, 1.75) {};
		\node [style=label] (18) at (-0.75, 1.25) {$W$};
		\node [style=label] (19) at (-0.75, 4.25) {$Z$};
		\node [style=none] (20) at (-4, 2.5) {};
		\node [style=none] (21) at (-4, 1.75) {};
		\node [style=none] (22) at (-4.75, 3.75) {};
		\node [style=none] (23) at (-4.75, 3) {};
		\node [style=label] (24) at (-3.25, 4.25) {$W$};
		\node [style=none] (25) at (-8.75, 0.5) {Equations};
		\node [style=map] (26) at (-2, -2.25) {$g$};
		\node [style=upground] (27) at (-2, -1.25) {};
		\node [style=none] (28) at (-2, -3.25) {};
		\node [style=medium map] (31) at (-8.25, -2) {$f$};
		\node [style=upground] (32) at (-8.25, -0.75) {};
		\node [style=none] (33) at (-8.25, -1.75) {};
		\node [style=none] (36) at (-9, -2.25) {};
		\node [style=none] (37) at (-9, -3) {};
		\node [style=none] (38) at (-7.5, -2.25) {};
		\node [style=none] (39) at (-7.5, -3) {};
		\node [style=none] (41) at (-0.75, -2.25) {$=$};
		\node [style=none] (42) at (0.5, -3.25) {};
		\node [style=upground] (43) at (0.5, -2.25) {};
		\node [style=none] (44) at (-6.5, -2.25) {$=$};
		\node [style=none] (45) at (-5.25, -3.25) {};
		\node [style=upground] (46) at (-5.25, -2) {};
		\node [style=none] (48) at (-8.75, -4.5) {Queries};
		\node [style=medium map] (49) at (-8.75, -7) {IO};
		\node [style=none] (50) at (-8.75, -7.25) {};
		\node [style=none] (51) at (-8.75, -8) {};
		\node [style=label] (52) at (-9.5, -5.5) {$Y$};
		\node [style=label] (53) at (-8.75, -8.5) {$X$};
		\node [style=none] (63) at (-11.25, -9.25) {};
		\node [style=none] (64) at (2, -9.25) {};
		\node [style=none] (67) at (5, 6) {};
		\node [style=none] (68) at (15.75, 6) {};
		\node [style=none] (69) at (5, 7) {};
		\node [style=none] (70) at (15.75, 7) {};
		\node [style=none] (71) at (10.5, 6.5) {{Compositional modeller: g.diag}};
		\node [style=none] (72) at (5, 0) {};
		\node [style=none] (73) at (15.75, 0) {};
		\node [style=none] (84) at (10, 6) {};
		\node [style=none] (85) at (10, 0) {};
		\node [style=none] (87) at (13.25, 2.75) {Semantics:};
		\node [style=map] (88) at (7.75, 3) {$g$};
		\node [style=none] (89) at (7.75, 4) {};
		\node [style=none] (90) at (7.75, 2) {};
		\node [style=label] (91) at (7.75, 1.5) {$W$};
		\node [style=label] (92) at (7.75, 4.5) {$Z$};
		\node [style=none] (93) at (13.25, 5) {Input: $\mathbb{R}^2$};
		\node [style=none] (94) at (13.25, 4) {Output: $\mathbb{R}^2$};
		\node [style=none] (95) at (13.25, 1.5) { $[1, 2 ;  3, 1] $};
		\node [style=none] (96) at (4.75, -2.5) {};
		\node [style=none] (97) at (15.5, -2.5) {};
		\node [style=none] (98) at (4.75, -1.5) {};
		\node [style=none] (99) at (15.5, -1.5) {};
		\node [style=none] (100) at (10.25, -2) {{Compositional modeller: IO.diag}};
		\node [style=none] (101) at (4.75, -8.5) {};
		\node [style=none] (102) at (15.5, -8.5) {};
		\node [style=none] (103) at (9.75, -2.5) {};
		\node [style=none] (104) at (9.75, -8.5) {};
		\node [style=none] (105) at (13, -5.75) {Semantics:};
		\node [style=none] (111) at (13, -3.5) {Input: $\mathbb{R}^2$};
		\node [style=none] (112) at (13, -4.5) {Output: $\mathbb{R}^4$};
		\node [style=none] (113) at (13, -7) {$...$};
		\node [style=medium map] (114) at (7.25, -6.25) {$f$};
		\node [style=none] (115) at (8, -3.5) {};
		\node [style=none] (116) at (8, -6) {};
		\node [style=label] (117) at (7.25, -7.75) {$X$};
		\node [style=label] (118) at (6.5, -4.25) {$Y$};
		\node [style=none] (119) at (7.25, -6.5) {};
		\node [style=none] (120) at (7.25, -7.25) {};
		\node [style=none] (121) at (6.5, -4.75) {};
		\node [style=none] (122) at (6.5, -6) {};
		\node [style=label] (123) at (8.75, -5.5) {$W$};
		\node [style=map] (124) at (8, -4.5) {$g$};
		\node [style=label] (125) at (8, -3) {$Z$};
		\node [style=none] (126) at (-9.5, -6.75) {};
		\node [style=none] (127) at (-9.5, -6) {};
		\node [style=none] (128) at (-8, -6.75) {};
		\node [style=none] (129) at (-8, -6) {};
		\node [style=label] (130) at (-8, -5.5) {$Z$};
		\node [style=medium map] (131) at (-4, -7) {Open($W$)};
		\node [style=none] (132) at (-4.75, -7.25) {};
		\node [style=none] (133) at (-4.75, -8) {};
		\node [style=label] (134) at (-4.75, -5.5) {$Y$};
		\node [style=label] (135) at (-4.75, -8.5) {$X$};
		\node [style=none] (136) at (-4.75, -6.75) {};
		\node [style=none] (137) at (-4.75, -6) {};
		\node [style=none] (138) at (-10.5, 2.75) {$W$};
		\node [style=none] (139) at (-3.25, -7.25) {};
		\node [style=none] (140) at (-3.25, -8) {};
		\node [style=label] (141) at (-3.25, -8.5) {$W$};
		\node [style=none] (142) at (-3.25, -6.75) {};
		\node [style=none] (143) at (-3.25, -6) {};
		\node [style=label] (144) at (-3.25, -5.5) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (1.center);
		\draw (12.center) to (11.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (28.center) to (27);
		\draw (33.center) to (32);
		\draw (36.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (43) to (42.center);
		\draw (46) to (45.center);
		\draw (51.center) to (50.center);
		\draw (63.center) to (0.center);
		\draw (64.center) to (1.center);
		\draw (64.center) to (63.center);
		\draw (68.center) to (67.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (70.center) to (68.center);
		\draw (67.center) to (72.center);
		\draw (73.center) to (68.center);
		\draw (72.center) to (73.center);
		\draw (85.center) to (84.center);
		\draw (90.center) to (89.center);
		\draw (97.center) to (96.center);
		\draw (99.center) to (98.center);
		\draw (98.center) to (96.center);
		\draw (99.center) to (97.center);
		\draw (96.center) to (101.center);
		\draw (102.center) to (97.center);
		\draw (101.center) to (102.center);
		\draw (104.center) to (103.center);
		\draw (116.center) to (115.center);
		\draw (119.center) to (120.center);
		\draw (121.center) to (122.center);
		\draw (127.center) to (126.center);
		\draw (129.center) to (128.center);
		\draw (133.center) to (132.center);
		\draw (137.center) to (136.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (142.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conc-exp-simpler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (72) at (5.5, 0) {$\semM{\Lthreequery{Y_1|_{\CFDostates_1}, \dots \rl{Y_m|_{\CFDostates_m}}}}$};
		\node [style=none] (76) at (3.75, 0.5) {};
		\node [style=none] (77) at (7.25, 0.5) {};
		\node [style=none] (78) at (3.75, 1.5) {};
		\node [style=none] (79) at (7.25, 1.5) {};
		\node [style=none] (80) at (5.5, 1) {$\dots$};
		\node [style=label] (81) at (3.75, 2) {$Y_1$};
		\node [style=label] (82) at (7.25, 2) {\rl{$Y_m$}};
		\node [style=whitedot] (84) at (15, -0.75) {};
		\node [style=none] (85) at (15, -0.75) {};
		\node [style=none] (86) at (15, -2.25) {};
		\node [style=map] (87) at (12.75, 1) {$ \ \ \ \modelFio \ \ \ $};
		\node [style=none] (88) at (13.75, 1) {};
		\node [style=none] (89) at (17.25, -2) {};
		\node [style=none] (90) at (13.25, 1) {};
		\node [style=none] (91) at (17.25, -2.5) {};
		\node [style=none] (92) at (12.75, 0.5) {};
		\node [style=none] (93) at (12.75, 0.5) {};
		\node [style=none] (94) at (12.75, 1.5) {};
		\node [style=none] (95) at (12.75, 2.5) {};
		\node [style=map] (96) at (18, 1) {$ \ \ \ \modelFio \ \ \ $};
		\node [style=none] (97) at (19, 1) {};
		\node [style=none] (98) at (20, 0) {};
		\node [style=none] (99) at (18.5, 1) {};
		\node [style=none] (100) at (20, -2.5) {};
		\node [style=none] (101) at (18, 0.5) {};
		\node [style=none] (102) at (18, 0.5) {};
		\node [style=none] (103) at (18, 1.5) {};
		\node [style=none] (104) at (18, 2.5) {};
		\node [style=map] (105) at (15, -2.5) {$\lambda$};
		\node [style=label] (106) at (15.5, -1.5) {$U$};
		\node [style=none] (107) at (18.75, -1.5) {$\dots$};
		\node [style=label] (108) at (16.75, -1.75) {$\CFOpenSet_1$};
		\node [style=label] (109) at (20.75, -1.5) {\rl{$\CFOpenSet_m$}};
		\node [style=label] (110) at (12.75, 3) {$Y_1$};
		\node [style=label] (111) at (18, 3) {\rl{$Y_m$}};
		\node [style=none] (112) at (15.5, 2.25) {$\dots$};
		\node [style=none] (113) at (10, 0) {$:=$};
		\node [style=sharpstate] (114) at (17.25, -2.75) {$\CFDostates_1$};
		\node [style=sharpstate] (115) at (20, -2.75) {\rl{$\CFDostates_m$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (76.center) to (78.center);
		\draw (79.center) to (77.center);
		\draw (86.center) to (84);
		\draw [in=0, out=90, looseness=1.25] (89.center) to (88.center);
		\draw (90.center) to (88.center);
		\draw (89.center) to (91.center);
		\draw (92.center) to (93.center);
		\draw (95.center) to (94.center);
		\draw [in=0, out=90, looseness=1.25] (98.center) to (97.center);
		\draw (99.center) to (97.center);
		\draw (98.center) to (100.center);
		\draw (101.center) to (102.center);
		\draw (104.center) to (103.center);
		\draw [in=-90, out=-180, looseness=0.75] (85.center) to (93.center);
		\draw [in=-90, out=0, looseness=0.75] (85.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conc-expression-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (1) at (5, 0) {\rl{$\semM{\syn{\Lthreequery{Y_1|_{X_1}, \dots Y_n|_{X_n}}}}$}};
		\node [style=none] (2) at (3.25, -0.5) {};
		\node [style=none] (4) at (3.25, -2) {};
		\node [style=label] (7) at (2.5, -1.25) {$X_1$};
		\node [style=none] (9) at (3.25, 0.5) {};
		\node [style=none] (10) at (6.75, 0.5) {};
		\node [style=none] (11) at (3.25, 1.5) {};
		\node [style=none] (12) at (6.75, 1.5) {};
		\node [style=none] (13) at (5, 1) {$\dots$};
		\node [style=label] (14) at (3.25, 2) {$Y_1$};
		\node [style=label] (15) at (6.75, 2) {$Y_n$};
		\node [style=none] (16) at (6.75, -0.5) {};
		\node [style=none] (17) at (6.75, -2) {};
		\node [style=label] (18) at (7.25, -1.25) {$X_n$};
		\node [style=sharpstate] (19) at (3.25, -2.25) {$x_1$};
		\node [style=sharpstate] (20) at (6.75, -2.25) {$x_n$};
		\node [style=none] (21) at (5, -1.25) {$\dots$};
		\node [style=medium map] (72) at (-4.25, 0) {$\semM{\Lthreequery{Y_1|_{x_1}, \dots Y_n|_{x_n}}}$};
		\node [style=none] (76) at (-6, 0.5) {};
		\node [style=none] (77) at (-2.5, 0.5) {};
		\node [style=none] (78) at (-6, 1.5) {};
		\node [style=none] (79) at (-2.5, 1.5) {};
		\node [style=none] (80) at (-4.25, 1) {$\dots$};
		\node [style=label] (81) at (-6, 2) {$Y_1$};
		\node [style=label] (82) at (-2.5, 2) {$Y_n$};
		\node [style=none] (83) at (0, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (9.center) to (11.center);
		\draw (12.center) to (10.center);
		\draw (16.center) to (17.center);
		\draw (76.center) to (78.center);
		\draw (79.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conc-expression-2_b-expanded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (1) at (5, 0) {\rl{$\semM{\syn{\Lthreequery{Y_1|_{\CFOpenSet_1}, \dots \rl{Y_m|_{\CFOpenSet_m}}}}}$}};
		\node [style=none] (2) at (3.25, -0.5) {};
		\node [style=none] (4) at (3.25, -2) {};
		\node [style=label] (7) at (2.5, -1.25) {$\CFOpenSet_1$};
		\node [style=none] (9) at (3.25, 0.5) {};
		\node [style=none] (10) at (6.75, 0.5) {};
		\node [style=none] (11) at (3.25, 1.5) {};
		\node [style=none] (12) at (6.75, 1.5) {};
		\node [style=none] (13) at (5, 1) {$\dots$};
		\node [style=label] (14) at (3.25, 2) {$Y_1$};
		\node [style=label] (15) at (6.75, 2) {\rl{$Y_m$}};
		\node [style=none] (16) at (6.75, -0.5) {};
		\node [style=none] (17) at (6.75, -2) {};
		\node [style=label] (18) at (7.25, -1.25) {\rl{$\CFOpenSet_m$}};
		\node [style=sharpstate] (19) at (3.25, -2.25) {$\CFDostates_1$};
		\node [style=sharpstate] (20) at (6.75, -2.25) {\rl{$\CFDostates_m$}};
		\node [style=none] (21) at (5, -1.25) {$\dots$};
		\node [style=medium map] (72) at (-4.5, 0) {$\semM{\Lthreequery{Y_1|_{\CFDostates_1}, \dots \rl{Y_m|_{\CFDostates_m}}}}$};
		\node [style=none] (76) at (-6.25, 0.5) {};
		\node [style=none] (77) at (-2.75, 0.5) {};
		\node [style=none] (78) at (-6.25, 1.5) {};
		\node [style=none] (79) at (-2.75, 1.5) {};
		\node [style=none] (80) at (-4.5, 1) {$\dots$};
		\node [style=label] (81) at (-6.25, 2) {$Y_1$};
		\node [style=label] (82) at (-2.75, 2) {\rl{$Y_m$}};
		\node [style=none] (83) at (0, 0) {$:=$};
		\node [style=whitedot] (84) at (15, -1.25) {};
		\node [style=none] (85) at (15, -1.25) {};
		\node [style=none] (86) at (15, -2.75) {};
		\node [style=map] (87) at (12.75, 0.5) {$ \ \ \ \modelFio \ \ \ $};
		\node [style=none] (88) at (13.75, 0.5) {};
		\node [style=none] (89) at (17.25, -2.5) {};
		\node [style=none] (90) at (13.25, 0.5) {};
		\node [style=none] (91) at (17.25, -3) {};
		\node [style=none] (92) at (12.75, 0) {};
		\node [style=none] (93) at (12.75, 0) {};
		\node [style=none] (94) at (12.75, 1) {};
		\node [style=none] (95) at (12.75, 2) {};
		\node [style=map] (96) at (18, 0.5) {$ \ \ \ \modelFio \ \ \ $};
		\node [style=none] (97) at (19, 0.5) {};
		\node [style=none] (98) at (20, -0.5) {};
		\node [style=none] (99) at (18.5, 0.5) {};
		\node [style=none] (100) at (20, -3) {};
		\node [style=none] (101) at (18, 0) {};
		\node [style=none] (102) at (18, 0) {};
		\node [style=none] (103) at (18, 1) {};
		\node [style=none] (104) at (18, 2) {};
		\node [style=map] (105) at (15, -3) {$\lambda$};
		\node [style=label] (106) at (15.5, -2) {$U$};
		\node [style=none] (107) at (18.75, -2) {$\dots$};
		\node [style=label] (108) at (16.75, -2.25) {$\CFOpenSet_1$};
		\node [style=label] (109) at (20.75, -2) {\rl{$\CFOpenSet_m$}};
		\node [style=label] (110) at (12.75, 2.5) {$Y_1$};
		\node [style=label] (111) at (18, 2.5) {\rl{$Y_m$}};
		\node [style=none] (112) at (15.5, 1.75) {$\dots$};
		\node [style=none] (113) at (10, 0) {$=$};
		\node [style=sharpstate] (114) at (17.25, -3.25) {$\CFDostates_1$};
		\node [style=sharpstate] (115) at (20, -3.25) {\rl{$\CFDostates_m$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (9.center) to (11.center);
		\draw (12.center) to (10.center);
		\draw (16.center) to (17.center);
		\draw (76.center) to (78.center);
		\draw (79.center) to (77.center);
		\draw (86.center) to (84);
		\draw [in=0, out=90, looseness=1.25] (89.center) to (88.center);
		\draw (90.center) to (88.center);
		\draw (89.center) to (91.center);
		\draw (92.center) to (93.center);
		\draw (95.center) to (94.center);
		\draw [in=0, out=90, looseness=1.25] (98.center) to (97.center);
		\draw (99.center) to (97.center);
		\draw (98.center) to (100.center);
		\draw (101.center) to (102.center);
		\draw (104.center) to (103.center);
		\draw [in=-90, out=-180, looseness=0.75] (85.center) to (93.center);
		\draw [in=-90, out=0, looseness=0.75] (85.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conc-expression-2_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (1) at (5, 0) {\rl{$\semM{\syn{\Lthreequery{Y_1|_{X_1}, \dots \rl{Y_m|_{X_m}}}}}$}};
		\node [style=none] (2) at (3.25, -0.5) {};
		\node [style=none] (4) at (3.25, -2) {};
		\node [style=label] (7) at (2.5, -1.25) {$X_1$};
		\node [style=none] (9) at (3.25, 0.5) {};
		\node [style=none] (10) at (6.75, 0.5) {};
		\node [style=none] (11) at (3.25, 1.5) {};
		\node [style=none] (12) at (6.75, 1.5) {};
		\node [style=none] (13) at (5, 1) {$\dots$};
		\node [style=label] (14) at (3.25, 2) {$Y_1$};
		\node [style=label] (15) at (6.75, 2) {\rl{$Y_m$}};
		\node [style=none] (16) at (6.75, -0.5) {};
		\node [style=none] (17) at (6.75, -2) {};
		\node [style=label] (18) at (7.25, -1.25) {\rl{$X_m$}};
		\node [style=sharpstate] (19) at (3.25, -2.25) {$x_1$};
		\node [style=sharpstate] (20) at (6.75, -2.25) {\rl{$x_m$}};
		\node [style=none] (21) at (5, -1.25) {$\dots$};
		\node [style=medium map] (72) at (-4.25, 0) {$\semM{\Lthreequery{Y_1|_{x_1}, \dots \rl{Y_m|_{x_m}}}}$};
		\node [style=none] (76) at (-6, 0.5) {};
		\node [style=none] (77) at (-2.5, 0.5) {};
		\node [style=none] (78) at (-6, 1.5) {};
		\node [style=none] (79) at (-2.5, 1.5) {};
		\node [style=none] (80) at (-4.25, 1) {$\dots$};
		\node [style=label] (81) at (-6, 2) {$Y_1$};
		\node [style=label] (82) at (-2.5, 2) {\rl{$Y_m$}};
		\node [style=none] (83) at (0, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (9.center) to (11.center);
		\draw (12.center) to (10.center);
		\draw (16.center) to (17.center);
		\draw (76.center) to (78.center);
		\draw (79.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conc-expression-2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (29, 0) {$=$};
		\node [style=map] (1) at (32, 0.75) {$ \ \ \ \modelFio \ \ \ $};
		\node [style=none] (2) at (33, 0.75) {};
		\node [style=none] (3) at (34, -0.25) {};
		\node [style=none] (4) at (32.5, 0.75) {};
		\node [style=none] (5) at (34, -0.5) {};
		\node [style=none] (6) at (32, 0.25) {};
		\node [style=none] (7) at (32, -0.5) {};
		\node [style=none] (8) at (32, 1.25) {};
		\node [style=none] (9) at (32, 2.5) {};
		\node [style=label] (10) at (32, 3) {$Y_1$};
		\node [style=whitedot] (11) at (35, -2.75) {};
		\node [style=none] (12) at (35, -2.75) {};
		\node [style=none] (13) at (35, -4.25) {};
		\node [style=sharpstate] (14) at (34, -0.75) {$x_1$};
		\node [style=label] (15) at (34.5, 0.25) {$X_1$};
		\node [style=map] (16) at (37.5, 0.5) {$ \ \ \ \modelFio \ \ \ $};
		\node [style=none] (17) at (38.5, 0.5) {};
		\node [style=none] (18) at (39.5, -0.5) {};
		\node [style=none] (19) at (38, 0.5) {};
		\node [style=none] (20) at (39.5, -0.75) {};
		\node [style=none] (21) at (37.5, 0) {};
		\node [style=none] (22) at (37.5, -0.75) {};
		\node [style=none] (23) at (37.5, 1) {};
		\node [style=none] (24) at (37.5, 2.25) {};
		\node [style=label] (25) at (37.5, 2.75) {$Y_m$};
		\node [style=sharpstate] (26) at (39.5, -1) {$x_k$};
		\node [style=label] (27) at (40, 0) {$X_m$};
		\node [style=none] (28) at (35.75, 0.5) {$\dots$};
		\node [style=map] (29) at (35, -4.5) {$\lambda$};
		\node [style=label] (30) at (35.5, -3.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=90, looseness=1.75] (3.center) to (2.center);
		\draw (4.center) to (2.center);
		\draw (3.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (13.center) to (11);
		\draw [in=0, out=90, looseness=1.75] (18.center) to (17.center);
		\draw (19.center) to (17.center);
		\draw (18.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (23.center);
		\draw [in=180, out=-90] (7.center) to (12.center);
		\draw [in=-90, out=0] (12.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conc-expression.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (1) at (24, 0) {$\Lthreequery{Y_1|_{X_1}, \dots Y_m|_{X_m}}$};
		\node [style=none] (2) at (22.25, -0.5) {};
		\node [style=none] (4) at (22.25, -2) {};
		\node [style=label] (7) at (21.5, -1.25) {$X_1$};
		\node [style=none] (9) at (22.25, 0.5) {};
		\node [style=none] (10) at (25.75, 0.5) {};
		\node [style=none] (11) at (22.25, 1.5) {};
		\node [style=none] (12) at (25.75, 1.5) {};
		\node [style=none] (13) at (24, 1) {$\dots$};
		\node [style=label] (14) at (22.25, 2) {$Y_1$};
		\node [style=label] (15) at (25.75, 2) {$Y_m$};
		\node [style=none] (16) at (25.75, -0.5) {};
		\node [style=none] (17) at (25.75, -2) {};
		\node [style=label] (18) at (26.25, -1.25) {$X_m$};
		\node [style=sharpstate] (19) at (22.25, -2.25) {$x_1$};
		\node [style=sharpstate] (20) at (25.75, -2.25) {$x_m$};
		\node [style=none] (21) at (24, -1.25) {$\dots$};
		\node [style=none] (40) at (29, 0) {$=$};
		\node [style=map] (41) at (32, 0.75) {$ \ \ \ \modelFio \ \ \ $};
		\node [style=none] (42) at (33, 0.75) {};
		\node [style=none] (43) at (34, -0.25) {};
		\node [style=none] (44) at (32.5, 0.75) {};
		\node [style=none] (45) at (34, -0.5) {};
		\node [style=none] (46) at (32, 0.25) {};
		\node [style=none] (47) at (32, -0.5) {};
		\node [style=none] (48) at (32, 1.25) {};
		\node [style=none] (49) at (32, 2.5) {};
		\node [style=label] (50) at (32, 3) {$Y_1$};
		\node [style=whitedot] (51) at (35, -2.75) {};
		\node [style=none] (52) at (35, -2.75) {};
		\node [style=none] (53) at (35, -4.25) {};
		\node [style=sharpstate] (54) at (34, -0.75) {$x_1$};
		\node [style=label] (55) at (34.5, 0.25) {$X_1$};
		\node [style=map] (56) at (37.5, 0.5) {$ \ \ \ \modelFio \ \ \ $};
		\node [style=none] (57) at (38.5, 0.5) {};
		\node [style=none] (58) at (39.5, -0.5) {};
		\node [style=none] (59) at (38, 0.5) {};
		\node [style=none] (60) at (39.5, -0.75) {};
		\node [style=none] (61) at (37.5, 0) {};
		\node [style=none] (62) at (37.5, -0.75) {};
		\node [style=none] (63) at (37.5, 1) {};
		\node [style=none] (64) at (37.5, 2.25) {};
		\node [style=label] (65) at (37.5, 2.75) {$Y_m$};
		\node [style=sharpstate] (66) at (39.5, -1) {$x_k$};
		\node [style=label] (67) at (40, 0) {$X_m$};
		\node [style=none] (68) at (35.75, 0.5) {$\dots$};
		\node [style=none] (69) at (39.75, 1.25) {$\dots$};
		\node [style=map] (70) at (35, -4.5) {$\lambda$};
		\node [style=label] (71) at (35.5, -3.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (9.center) to (11.center);
		\draw (12.center) to (10.center);
		\draw (16.center) to (17.center);
		\draw [in=0, out=90, looseness=1.75] (43.center) to (42.center);
		\draw (44.center) to (42.center);
		\draw (43.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (49.center) to (48.center);
		\draw (53.center) to (51);
		\draw [in=0, out=90, looseness=1.75] (58.center) to (57.center);
		\draw (59.center) to (57.center);
		\draw (58.center) to (60.center);
		\draw (61.center) to (62.center);
		\draw (64.center) to (63.center);
		\draw [in=180, out=-90] (47.center) to (52.center);
		\draw [in=-90, out=0] (52.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concrete-II.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (8.25, 1.25) {$\modelM$};
		\node [style=none] (1) at (7.75, -1) {};
		\node [style=none] (2) at (10.25, -0.75) {};
		\node [style=none] (3) at (10.25, -1.75) {};
		\node [style=none] (5) at (7.75, -1.75) {};
		\node [style=none] (6) at (8.25, 1.75) {};
		\node [style=none] (7) at (8.25, 2.5) {};
		\node [style=label] (8) at (8.25, 3) {$\Vout$};
		\node [style=none] (9) at (7.75, 0.75) {};
		\node [style=map] (10) at (10.25, -0.5) {$\modelM$};
		\node [style=label] (11) at (7.75, -2.25) {$\Vin$};
		\node [style=label] (12) at (10.75, 0.5) {$S_1$};
		\node [style=none] (13) at (9, 1) {};
		\node [style=none] (14) at (10.25, 0.25) {};
		\node [style=none] (15) at (10.25, -0.25) {};
		\node [style=none] (16) at (9.5, 1) {};
		\node [style=none] (17) at (9, 1) {};
		\node [style=none] (18) at (8.25, 1.75) {};
		\node [style=none] (19) at (13, -0.5) {};
		\node [style=none] (20) at (13, -1.75) {};
		\node [style=map] (22) at (13, -0.5) {$\modelM$};
		\node [style=label] (23) at (13.5, 0.5) {$S_n$};
		\node [style=none] (24) at (9, 1.5) {};
		\node [style=none] (25) at (13, 0.5) {};
		\node [style=none] (26) at (13, -0.5) {};
		\node [style=none] (27) at (9.5, 1.5) {};
		\node [style=none] (28) at (9, 1.5) {};
		\node [style=none] (29) at (11.75, -0.5) {$\dots$};
		\node [style=sharpstate] (30) at (10.25, -2) {$x_1$};
		\node [style=sharpstate] (31) at (13, -2) {$x_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (9.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw [in=90, out=0] (16.center) to (14.center);
		\draw (20.center) to (19.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw [in=90, out=0, looseness=0.75] (27.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concrete-do-small.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 0) {$\semM{\Do(S=s)}$};
		\node [style=none] (1) at (0.5, -1.25) {};
		\node [style=none] (2) at (0.5, 1.25) {};
		\node [style=label] (3) at (0.5, -1.75) {$\Vin$};
		\node [style=label] (4) at (0.5, 1.75) {$O$};
		\node [style=none] (5) at (4.25, 0) {$=$};
		\node [style=medium map] (6) at (7.25, 0) {$\modelMio$};
		\node [style=none] (7) at (8, 0) {};
		\node [style=none] (8) at (8.75, 0) {};
		\node [style=none] (9) at (9.5, -1) {};
		\node [style=none] (10) at (9.5, -1.5) {};
		\node [style=none] (11) at (7.25, -0.5) {};
		\node [style=none] (12) at (7.25, -1.25) {};
		\node [style=label] (13) at (7.25, -1.75) {$\Vin$};
		\node [style=label] (14) at (10, -0.5) {$S$};
		\node [style=none] (15) at (7.25, 0.5) {};
		\node [style=none] (16) at (7.25, 1.25) {};
		\node [style=label] (17) at (7.25, 1.75) {$O$};
		\node [style=point] (18) at (9.5, -1.5) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw [in=90, out=0, looseness=1.25] (8.center) to (9.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concrete-do.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3.75, 0) {$\semM{\Do(S=s)}$};
		\node [style=none] (1) at (-3.75, -1.5) {};
		\node [style=none] (2) at (-3.75, 1.5) {};
		\node [style=label] (3) at (-3.75, -2) {$\Vin$};
		\node [style=label] (4) at (-3.75, 2) {$\Vout$};
		\node [style=none] (5) at (0, 0) {$:=$};
		\node [style=medium map] (6) at (3, 0) {$\modelMio$};
		\node [style=none] (7) at (3.75, 0) {};
		\node [style=none] (8) at (4.5, 0) {};
		\node [style=none] (9) at (5.25, -1) {};
		\node [style=none] (10) at (5.25, -1.75) {};
		\node [style=none] (11) at (3, -0.5) {};
		\node [style=none] (12) at (3, -1.5) {};
		\node [style=label] (13) at (3, -2) {$\Vin$};
		\node [style=label] (14) at (5.75, -0.75) {$S$};
		\node [style=none] (15) at (3, 0.5) {};
		\node [style=none] (16) at (3, 1.5) {};
		\node [style=label] (17) at (3, 2) {$\Vout$};
		\node [style=point] (18) at (5.25, -1.75) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw [in=90, out=0, looseness=1.25] (8.center) to (9.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concrete-do_v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3.75, 0) {$\semM{\Do(S=s)}$};
		\node [style=none] (1) at (-3.75, -1.5) {};
		\node [style=none] (2) at (-3.75, 1.5) {};
		\node [style=label] (3) at (-3.75, -2) {$\Vin$};
		\node [style=label] (4) at (-3.75, 2) {$O$};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=medium map] (6) at (3, 0) {$\modelMio$};
		\node [style=none] (7) at (3.75, 0) {};
		\node [style=none] (8) at (4.5, 0) {};
		\node [style=none] (9) at (5.25, -1) {};
		\node [style=none] (10) at (5.25, -1.75) {};
		\node [style=none] (11) at (3, -0.5) {};
		\node [style=none] (12) at (3, -1.5) {};
		\node [style=label] (13) at (3, -2) {$\Vin$};
		\node [style=label] (14) at (5.75, -0.75) {$S$};
		\node [style=none] (15) at (3, 0.5) {};
		\node [style=none] (16) at (3, 1.5) {};
		\node [style=label] (17) at (3, 2) {$O$};
		\node [style=point] (18) at (5.25, -1.75) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw [in=90, out=0, looseness=1.25] (8.center) to (9.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concrete-open-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (2, 0) {$\mathsf{Open}_{S_1,S_2}$};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -1.5) {};
		\node [style=none] (3) at (0.5, -2) {$\syn{V}_{\inputs}$};
		\node [style=none] (4) at (2.25, -0.5) {};
		\node [style=none] (5) at (2.25, -1.5) {};
		\node [style=label] (6) at (2.25, -2) {$\syn{S_1}$};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2, 1.25) {};
		\node [style=label] (9) at (2, 1.75) {$\syn{X}$};
		\node [style=none] (10) at (3.5, -0.5) {};
		\node [style=none] (11) at (3.5, -1.5) {};
		\node [style=map] (12) at (3.5, -2) {$x$};
		\node [style=label] (13) at (4.25, -1) {$\syn{S_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concrete-open.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-0.25, 0) {$\mathsf{Open}_S$};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (-1, -1.5) {};
		\node [style=none] (3) at (-1, -2) {$\syn{V}_{\inputs}$};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (0.75, -1.5) {};
		\node [style=label] (6) at (0.75, -2) {$\syn{S}$};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (-0.25, 1.25) {};
		\node [style=label] (9) at (-0.25, 1.75) {$\syn{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cond-again-small.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (2.75, 0) {$\qabsMH{\syn{Q}}$};
		\node [style=none] (1) at (2.75, 0) {};
		\node [style=none] (2) at (2.75, 1) {};
		\node [style=label] (3) at (2.75, 1.5) {$\syn{X}$};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (3.75, -0.5) {};
		\node [style=none] (6) at (1.75, -1.25) {};
		\node [style=none] (7) at (3.75, -1.25) {};
		\node [style=label] (8) at (1.75, -1.75) {$\VinH$};
		\node [style=label] (9) at (3.75, -1.75) {$\syn{S}$};
		\node [style=none] (10) at (5.25, 0) {$=$};
		\node [style=none] (11) at (7.75, 0) {};
		\node [style=medium map] (12) at (7.75, 0) {$\syn{c_X}$};
		\node [style=none] (13) at (7.75, 1) {};
		\node [style=label] (14) at (7.75, 1.5) {$\syn{X}$};
		\node [style=label] (15) at (7.75, -1.75) {$\syn{\Pa(X)}$};
		\node [style=none] (16) at (12.5, -1.25) {};
		\node [style=upground] (17) at (12.5, 0) {};
		\node [style=label] (18) at (12.5, -1.75) {$\VinH \setminus \syn{\Pa(X)}$};
		\node [style=none] (19) at (6.75, -0.25) {};
		\node [style=none] (20) at (8.75, -0.25) {};
		\node [style=none] (21) at (6.75, -1.25) {};
		\node [style=none] (22) at (8.75, -1.25) {};
		\node [style=none] (23) at (7.75, -1) {$\dots$};
		\node [style=none] (24) at (10.25, -1.25) {};
		\node [style=none] (25) at (10.25, 1) {};
		\node [style=label] (26) at (10.25, 1.5) {$\syn{Y}$};
		\node [style=label] (27) at (10.25, -1.75) {$\syn{Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (7.center);
		\draw (4.center) to (6.center);
		\draw (12) to (13.center);
		\draw (12) to (11.center);
		\draw (17) to (16.center);
		\draw (21.center) to (19.center);
		\draw (22.center) to (20.center);
		\draw (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cond-again.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (2.75, 0) {$\qabsMH{\syn{Q}}$};
		\node [style=none] (1) at (2.75, 0.5) {};
		\node [style=none] (2) at (2.75, 1.5) {};
		\node [style=label] (3) at (2.75, 2) {$\syn{X}$};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (3.75, -0.5) {};
		\node [style=none] (6) at (1.75, -1.5) {};
		\node [style=none] (7) at (3.75, -1.5) {};
		\node [style=label] (8) at (1.75, -2) {$\VinH$};
		\node [style=label] (9) at (3.75, -2) {$\syn{S}$};
		\node [style=none] (10) at (5.25, 0) {$=$};
		\node [style=none] (11) at (7.75, 0) {};
		\node [style=medium map] (12) at (7.75, 0) {$\syn{c_X}$};
		\node [style=none] (13) at (7.75, 1.5) {};
		\node [style=label] (14) at (7.75, 2) {$\syn{X}$};
		\node [style=label] (15) at (7.75, -2) {$\syn{\Pa(X)}$};
		\node [style=none] (16) at (12.5, -1.5) {};
		\node [style=upground] (17) at (12.5, 0) {};
		\node [style=label] (18) at (12.5, -2) {$\VinH \setminus \syn{\Pa(X)}$};
		\node [style=none] (19) at (6.75, -0.25) {};
		\node [style=none] (20) at (8.75, -0.25) {};
		\node [style=none] (21) at (6.75, -1.5) {};
		\node [style=none] (22) at (8.75, -1.5) {};
		\node [style=none] (23) at (7.75, -1) {$\dots$};
		\node [style=none] (24) at (10.25, -1.5) {};
		\node [style=none] (25) at (10.25, 1.5) {};
		\node [style=label] (26) at (10.25, 2) {$\syn{Y}$};
		\node [style=label] (27) at (10.25, -2) {$\syn{Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (7.center);
		\draw (4.center) to (6.center);
		\draw (12) to (13.center);
		\draw (12) to (11.center);
		\draw (17) to (16.center);
		\draw (21.center) to (19.center);
		\draw (22.center) to (20.center);
		\draw (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/condition-1-simpler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2.5, 0) {$\diagD_{\HtoL(\syn{Q})}$};
		\node [style=none] (1) at (-2.5, 0.5) {};
		\node [style=none] (4) at (-2.5, 1.5) {};
		\node [style=label] (6) at (-2.5, 2) {$\HtoL(\syn{X})$};
		\node [style=none] (7) at (-3.5, -0.5) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (-3.5, -1.5) {};
		\node [style=none] (10) at (-1.5, -1.5) {};
		\node [style=label] (11) at (-3.5, -2) {$\VinL$};
		\node [style=label] (12) at (-1.5, -2) {$\HtoL(\syn{S})$};
		\node [style=none] (13) at (0.25, 0) {$=$};
		\node [style=none] (14) at (3, 0) {};
		\node [style=medium map] (16) at (3, 0) {$\syn{D_X}$};
		\node [style=none] (17) at (3, 1.25) {};
		\node [style=label] (18) at (3, 1.75) {$\syn{\HtoL(\syn{X})}$};
		\node [style=label] (19) at (3, -2) {$\HtoL(\Pa(\syn{X}))$};
		\node [style=none] (20) at (6.75, -1.5) {};
		\node [style=upground] (21) at (6.75, 0) {};
		\node [style=label] (22) at (6.75, -2) {$\VinL \setminus \HtoL(\Pa(\syn{X}))$};
		\node [style=none] (23) at (2, -0.25) {};
		\node [style=none] (24) at (4, -0.25) {};
		\node [style=none] (25) at (2, -1.5) {};
		\node [style=none] (26) at (4, -1.5) {};
		\node [style=none] (27) at (3, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (8.center) to (10.center);
		\draw (7.center) to (9.center);
		\draw (16) to (17.center);
		\draw (16) to (14.center);
		\draw (21) to (20.center);
		\draw (25.center) to (23.center);
		\draw (26.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/condition-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-4, 0) {$\diagD_{\openquery{\HtoL(\syn{X})}{\VinL}{\syn{\HtoL(S)}}}$};
		\node [style=none] (1) at (-4, 0.5) {};
		\node [style=none] (4) at (-4, 1.5) {};
		\node [style=label] (6) at (-4, 2) {$\HtoL(\syn{X})$};
		\node [style=none] (7) at (-5, -0.5) {};
		\node [style=none] (8) at (-3, -0.5) {};
		\node [style=none] (9) at (-5, -1.5) {};
		\node [style=none] (10) at (-3, -1.5) {};
		\node [style=label] (11) at (-5, -2) {$\VinL$};
		\node [style=label] (12) at (-3, -2) {$\HtoL(\syn{S})$};
		\node [style=none] (13) at (0.5, 0) {$=$};
		\node [style=none] (14) at (3, 0) {};
		\node [style=medium map] (16) at (3, 0) {$\syn{D_X}$};
		\node [style=none] (17) at (3, 1.25) {};
		\node [style=label] (18) at (3, 1.75) {$\syn{\HtoL(\syn{X})}$};
		\node [style=label] (19) at (3, -2) {$\HtoL(\Pa(\syn{X}))$};
		\node [style=none] (20) at (6.75, -1.5) {};
		\node [style=upground] (21) at (6.75, 0) {};
		\node [style=label] (22) at (6.75, -2) {$\VinL \setminus \HtoL(\Pa(\syn{X}))$};
		\node [style=none] (23) at (2, -0.25) {};
		\node [style=none] (24) at (4, -0.25) {};
		\node [style=none] (25) at (2, -1.5) {};
		\node [style=none] (26) at (4, -1.5) {};
		\node [style=none] (27) at (3, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (8.center) to (10.center);
		\draw (7.center) to (9.center);
		\draw (16) to (17.center);
		\draw (16) to (14.center);
		\draw (21) to (20.center);
		\draw (25.center) to (23.center);
		\draw (26.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/condition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sharpeffect] (0) at (1.25, 0.75) {$y$};
		\node [style=none] (1) at (1.25, -0.5) {};
		\node [style=point] (2) at (1.25, -0.75) {$x$};
		\node [style=none] (3) at (2.5, 0) {$=$};
		\node [style=none] (4) at (3.75, 0) {$1$};
		\node [style=none] (6) at (-6.75, -0.5) {};
		\node [style=point] (7) at (-6.75, -0.75) {$x$};
		\node [style=none] (8) at (-5.25, 0) {$=$};
		\node [style=none] (10) at (-6.75, 0.75) {};
		\node [style=none] (11) at (-1.5, 0) {$\iff$};
		\node [style=none] (12) at (-4, -0.5) {};
		\node [style=point] (13) at (-4, -0.75) {$y$};
		\node [style=none] (14) at (-4, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (10.center) to (6.center);
		\draw (14.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/condprob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$P$};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (0, 1) {$\dots$};
		\node [style=label] (6) at (-1, 2) {$Y_1$};
		\node [style=label] (7) at (1, 2) {$Y_m$};
		\node [style=none] (8) at (-1, -0.25) {};
		\node [style=none] (9) at (1, -0.25) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style=none] (11) at (-1, -1.5) {};
		\node [style=none] (12) at (0, -1) {$\dots$};
		\node [style=label] (13) at (-1, -2) {$X_1$};
		\node [style=label] (14) at (1, -2) {$X_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/consistency-intext.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (5.5, 0) {$=$};
		\node [style=medium map] (32) at (8.5, 1) {$Q_H$};
		\node [style=none] (33) at (9.25, -0.5) {};
		\node [style=none] (34) at (7.75, -0.5) {};
		\node [style=none] (35) at (7.75, 0.75) {};
		\node [style=none] (36) at (9.25, 0.75) {};
		\node [style=none] (37) at (8.5, 0) {$\dots$};
		\node [style=none] (38) at (9.25, -1.5) {};
		\node [style=none] (39) at (7.75, -1.5) {};
		\node [style=none] (40) at (7.75, -2.5) {};
		\node [style=none] (41) at (9.25, -2.5) {};
		\node [style=none] (42) at (8.5, -2) {$\dots$};
		\node [style=medium map] (43) at (8.5, -1) {$\LtoH_\syn{X}$};
		\node [style=none] (44) at (9.25, 1.5) {};
		\node [style=none] (45) at (7.75, 1.5) {};
		\node [style=none] (46) at (7.75, 2.5) {};
		\node [style=none] (47) at (9.25, 2.5) {};
		\node [style=none] (48) at (8.5, 2) {$\dots$};
		\node [style=label] (49) at (8.5, -3) {$\pi(X)$};
		\node [style=label] (50) at (10, 0) {$X$};
		\node [style=label] (51) at (8.5, 2.75) {$Y$};
		\node [style=medium map] (52) at (2.75, -1) {$Q_L$};
		\node [style=none] (53) at (3.5, -0.5) {};
		\node [style=none] (54) at (2, -0.5) {};
		\node [style=none] (55) at (2, 0.75) {};
		\node [style=none] (56) at (3.5, 0.75) {};
		\node [style=none] (57) at (2.75, 0) {$\dots$};
		\node [style=none] (58) at (3.5, -1.5) {};
		\node [style=none] (59) at (2, -1.5) {};
		\node [style=none] (60) at (2, -2.5) {};
		\node [style=none] (61) at (3.5, -2.5) {};
		\node [style=none] (62) at (2.75, -2) {$\dots$};
		\node [style=medium map] (63) at (2.75, 1) {$\LtoH_\syn{Y}$};
		\node [style=none] (64) at (3.5, 1.5) {};
		\node [style=none] (65) at (2, 1.5) {};
		\node [style=none] (66) at (2, 2.5) {};
		\node [style=none] (67) at (3.5, 2.5) {};
		\node [style=none] (68) at (2.75, 2) {$\dots$};
		\node [style=label] (69) at (2.75, -3) {$\pi(X)$};
		\node [style=label] (70) at (1, 0) {$\pi(Y)$};
		\node [style=label] (71) at (2.75, 2.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34.center);
		\draw (36.center) to (33.center);
		\draw (40.center) to (39.center);
		\draw (41.center) to (38.center);
		\draw (46.center) to (45.center);
		\draw (47.center) to (44.center);
		\draw (55.center) to (54.center);
		\draw (56.center) to (53.center);
		\draw (60.center) to (59.center);
		\draw (61.center) to (58.center);
		\draw (66.center) to (65.center);
		\draw (67.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/consistency-intext_tau-convention-nodots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (6, 0) {$=$};
		\node [style=map] (32) at (8.5, 1) {$Q_H$};
		\node [style=none] (33) at (8.5, -0.5) {};
		\node [style=none] (36) at (8.5, 0.75) {};
		\node [style=none] (38) at (8.5, -1.5) {};
		\node [style=none] (41) at (8.5, -2.5) {};
		\node [style=map] (43) at (8.5, -1) {\rl{$\LtoH$}};
		\node [style=none] (44) at (8.5, 1.5) {};
		\node [style=none] (47) at (8.5, 2.5) {};
		\node [style=label] (49) at (8.5, -3) {$\pi(X)$};
		\node [style=label] (50) at (9.5, 0) {$X$};
		\node [style=label] (51) at (8.5, 2.75) {$Y$};
		\node [style=map] (52) at (3.5, -1) {$Q_L$};
		\node [style=none] (54) at (3.5, -0.5) {};
		\node [style=none] (55) at (3.5, 0.75) {};
		\node [style=none] (59) at (3.5, -1.5) {};
		\node [style=none] (60) at (3.5, -2.5) {};
		\node [style=map] (63) at (3.5, 1) {\rl{$\LtoH$}};
		\node [style=none] (65) at (3.5, 1.5) {};
		\node [style=none] (66) at (3.5, 2.5) {};
		\node [style=label] (69) at (3.5, -3) {$\pi(X)$};
		\node [style=label] (70) at (2.5, 0) {$\pi(Y)$};
		\node [style=label] (71) at (3.5, 2.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (33.center);
		\draw (41.center) to (38.center);
		\draw (47.center) to (44.center);
		\draw (55.center) to (54.center);
		\draw (60.center) to (59.center);
		\draw (66.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/consistency-intext_tau-convention.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (5.5, 0) {$=$};
		\node [style=medium map] (32) at (8.5, 1) {$Q_H$};
		\node [style=none] (33) at (9.25, -0.5) {};
		\node [style=none] (34) at (7.75, -0.5) {};
		\node [style=none] (35) at (7.75, 0.75) {};
		\node [style=none] (36) at (9.25, 0.75) {};
		\node [style=none] (37) at (8.5, 0) {$\dots$};
		\node [style=none] (38) at (9.25, -1.5) {};
		\node [style=none] (39) at (7.75, -1.5) {};
		\node [style=none] (40) at (7.75, -2.25) {};
		\node [style=none] (41) at (9.25, -2.25) {};
		\node [style=none] (42) at (8.5, -2) {$\dots$};
		\node [style=medium map] (43) at (8.5, -1) {\rl{$\LtoH$}};
		\node [style=none] (44) at (9.25, 1.5) {};
		\node [style=none] (45) at (7.75, 1.5) {};
		\node [style=none] (46) at (7.75, 2.25) {};
		\node [style=none] (47) at (9.25, 2.25) {};
		\node [style=none] (48) at (8.5, 2) {$\dots$};
		\node [style=label] (49) at (8.5, -2.75) {$\pi(X)$};
		\node [style=label] (50) at (10, 0) {$X$};
		\node [style=label] (51) at (8.5, 2.5) {$Y$};
		\node [style=medium map] (52) at (2.75, -1) {$Q_L$};
		\node [style=none] (53) at (3.5, -0.5) {};
		\node [style=none] (54) at (2, -0.5) {};
		\node [style=none] (55) at (2, 0.75) {};
		\node [style=none] (56) at (3.5, 0.75) {};
		\node [style=none] (57) at (2.75, 0) {$\dots$};
		\node [style=none] (58) at (3.5, -1.5) {};
		\node [style=none] (59) at (2, -1.5) {};
		\node [style=none] (60) at (2, -2.25) {};
		\node [style=none] (61) at (3.5, -2.25) {};
		\node [style=none] (62) at (2.75, -2) {$\dots$};
		\node [style=medium map] (63) at (2.75, 1) {\rl{$\LtoH$}};
		\node [style=none] (64) at (3.5, 1.5) {};
		\node [style=none] (65) at (2, 1.5) {};
		\node [style=none] (66) at (2, 2.25) {};
		\node [style=none] (67) at (3.5, 2.25) {};
		\node [style=none] (68) at (2.75, 2) {$\dots$};
		\node [style=label] (69) at (2.75, -2.75) {$\pi(X)$};
		\node [style=label] (70) at (1, 0) {$\pi(Y)$};
		\node [style=label] (71) at (2.75, 2.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34.center);
		\draw (36.center) to (33.center);
		\draw (40.center) to (39.center);
		\draw (41.center) to (38.center);
		\draw (46.center) to (45.center);
		\draw (47.center) to (44.center);
		\draw (55.center) to (54.center);
		\draw (56.center) to (53.center);
		\draw (60.center) to (59.center);
		\draw (61.center) to (58.center);
		\draw (66.center) to (65.center);
		\draw (67.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/consistency-shrunk.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0.75, 0) {$=$};
		\node [style=none] (34) at (2.75, -2.5) {};
		\node [style=none] (35) at (2.75, 0.5) {};
		\node [style=none] (39) at (2.75, -3.25) {};
		\node [style=none] (40) at (2.75, -4.25) {};
		\node [style=none] (45) at (3.75, 1.5) {};
		\node [style=none] (46) at (3.75, 2.25) {};
		\node [style=label] (49) at (2.75, -4.75) {$\pi(X)$};
		\node [style=label] (50) at (2.25, -2) {$X$};
		\node [style=label] (51) at (3.75, 2.75) {$Y$};
		\node [style=none] (54) at (-2.75, -0.75) {};
		\node [style=none] (55) at (-2.75, 0.75) {};
		\node [style=none] (65) at (-2.75, 1.5) {};
		\node [style=none] (66) at (-2.75, 2.25) {};
		\node [style=label] (71) at (-2.75, 2.75) {$Y$};
		\node [style=medium map] (72) at (-2.75, -1.25) {$\HtoL(Q)$};
		\node [style=none] (73) at (-3.5, -1.75) {};
		\node [style=none] (76) at (-3.5, -4.25) {};
		\node [style=label] (79) at (-4, 0) {$\HtoL(Y)$};
		\node [style=label] (80) at (-3.5, -4.75) {$\HtoL(X)$};
		\node [style=none] (82) at (-2, -1.75) {};
		\node [style=none] (83) at (-2, -2.75) {};
		\node [style=point] (84) at (-2, -3) {$s$};
		\node [style=medium map] (86) at (3.75, 1) {$Q$};
		\node [style=none] (95) at (4.75, 0.5) {};
		\node [style=none] (96) at (4.75, 0.5) {};
		\node [style=label] (97) at (5.5, 0) {$Z_Q$};
		\node [style=point] (98) at (4.75, -2.5) {$s$};
		\node [style=map] (99) at (4.75, -0.75) {$\LtoH$};
		\node [style=map] (100) at (2.75, -2.75) {$\LtoH$};
		\node [style=label] (101) at (5.75, -1.75) {$\HtoL(Z_Q)$};
		\node [style=map] (102) at (-2.75, 1) {$\LtoH$};
		\node [style=label] (103) at (-1, -2.25) {$\HtoL(Z_Q)$};
		\node [style=none] (104) at (-4.5, -0.5) {};
		\node [style=none] (105) at (0, -0.5) {};
		\node [style=none] (106) at (-4.5, -3.75) {};
		\node [style=none] (107) at (0, -3.75) {};
		\node [style=none] (108) at (-4.5, -0.5) {};
		\node [style=none] (109) at (-4.5, -3.75) {};
		\node [style=none] (110) at (0, -0.5) {};
		\node [style=none] (111) at (0, -3.75) {};
		\node [style=none] (112) at (-5.25, -2) {{\gray{\tiny $Q_L$}}};
		\node [style=none] (113) at (2, 1.75) {};
		\node [style=none] (114) at (6.75, 1.75) {};
		\node [style=none] (115) at (3.75, -3.25) {};
		\node [style=none] (116) at (6.75, -3.25) {};
		\node [style=none] (117) at (2, 1.75) {};
		\node [style=none] (118) at (2, -1.25) {};
		\node [style=none] (119) at (6.75, 1.75) {};
		\node [style=none] (120) at (6.75, -3.25) {};
		\node [style=none] (121) at (2, -1.25) {};
		\node [style=none] (122) at (3.75, -1.25) {};
		\node [style=none] (123) at (3.75, -1.25) {};
		\node [style=none] (124) at (3.75, -3.25) {};
		\node [style=none] (125) at (7.75, -0.75) {{\gray{\tiny $\queryLtoH(Q_L)$}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34.center);
		\draw (40.center) to (39.center);
		\draw (46.center) to (45.center);
		\draw (55.center) to (54.center);
		\draw (66.center) to (65.center);
		\draw (73.center) to (76.center);
		\draw (82.center) to (83.center);
		\draw (98) to (96.center);
		\draw [style=dashline, color=gray] (104.center) to (105.center);
		\draw [style=dashline, color=gray] (106.center) to (107.center);
		\draw [style=dashline, color=gray] (108.center) to (109.center);
		\draw [style=dashline, color=gray] (110.center) to (111.center);
		\draw [style=dashline, color=gray] (113.center) to (114.center);
		\draw [style=dashline, color=gray] (115.center) to (116.center);
		\draw [style=dashline, color=gray] (117.center) to (118.center);
		\draw [style=dashline, color=gray] (119.center) to (120.center);
		\draw [style=dashline, color=gray] (121.center) to (122.center);
		\draw [style=dashline, color=gray] (123.center) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/consistency-up-down-small.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0.75, 0) {$=$};
		\node [style=none] (34) at (2.75, -2.25) {};
		\node [style=none] (35) at (2.75, 0.25) {};
		\node [style=none] (39) at (2.75, -3) {};
		\node [style=none] (40) at (2.75, -3.5) {};
		\node [style=none] (45) at (3.75, 1.25) {};
		\node [style=none] (46) at (3.75, 2) {};
		\node [style=label] (49) at (2.75, -4) {$\pi(X)$};
		\node [style=label] (50) at (2.25, -1.75) {$X$};
		\node [style=label] (51) at (3.75, 2.5) {$Y$};
		\node [style=none] (54) at (-2.75, -0.75) {};
		\node [style=none] (55) at (-2.75, 0.75) {};
		\node [style=none] (65) at (-2.75, 1.25) {};
		\node [style=none] (66) at (-2.75, 2) {};
		\node [style=label] (71) at (-2.75, 2.5) {$Y$};
		\node [style=medium map] (72) at (-2.75, -1.25) {$\HtoL(Q)$};
		\node [style=none] (73) at (-3.5, -1.75) {};
		\node [style=none] (76) at (-3.5, -4) {};
		\node [style=label] (79) at (-4, 0) {$\HtoL(Y)$};
		\node [style=label] (80) at (-3.5, -4.5) {$\HtoL(X)$};
		\node [style=none] (82) at (-2, -1.75) {};
		\node [style=none] (83) at (-2, -2.5) {};
		\node [style=point] (84) at (-2, -2.75) {$s$};
		\node [style=medium map] (86) at (3.75, 0.75) {$Q$};
		\node [style=none] (95) at (4.75, 0.25) {};
		\node [style=none] (96) at (4.75, 0.25) {};
		\node [style=label] (97) at (5.5, 0) {$Z_Q$};
		\node [style=point] (98) at (4.75, -2.25) {$s$};
		\node [style=map] (99) at (4.75, -0.75) {$\LtoH$};
		\node [style=map] (100) at (2.75, -2.5) {$\LtoH$};
		\node [style=label] (101) at (5.75, -1.75) {$\HtoL(Z_Q)$};
		\node [style=map] (102) at (-2.75, 0.75) {$\LtoH$};
		\node [style=label] (103) at (-1, -2.25) {$\HtoL(Z_Q)$};
		\node [style=none] (104) at (-4.5, -0.5) {};
		\node [style=none] (105) at (0, -0.5) {};
		\node [style=none] (106) at (-4.5, -3.5) {};
		\node [style=none] (107) at (0, -3.5) {};
		\node [style=none] (108) at (-4.5, -0.5) {};
		\node [style=none] (109) at (-4.5, -3.5) {};
		\node [style=none] (110) at (0, -0.5) {};
		\node [style=none] (111) at (0, -3.5) {};
		\node [style=none] (112) at (-5.25, -2) {{\gray{\tiny $Q_L$}}};
		\node [style=none] (113) at (2, 1.5) {};
		\node [style=none] (114) at (6.75, 1.5) {};
		\node [style=none] (115) at (3.75, -3) {};
		\node [style=none] (116) at (6.75, -3) {};
		\node [style=none] (117) at (2, 1.5) {};
		\node [style=none] (118) at (2, -1.25) {};
		\node [style=none] (119) at (6.75, 1.5) {};
		\node [style=none] (120) at (6.75, -3) {};
		\node [style=none] (121) at (2, -1.25) {};
		\node [style=none] (122) at (3.75, -1.25) {};
		\node [style=none] (123) at (3.75, -1.25) {};
		\node [style=none] (124) at (3.75, -3) {};
		\node [style=none] (125) at (7.75, -0.75) {{\gray{\tiny $\queryLtoH(Q_L)$}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34.center);
		\draw (40.center) to (39.center);
		\draw (46.center) to (45.center);
		\draw (55.center) to (54.center);
		\draw (66.center) to (65.center);
		\draw (73.center) to (76.center);
		\draw (82.center) to (83.center);
		\draw (98) to (96.center);
		\draw [style=dashline, color=gray] (104.center) to (105.center);
		\draw [style=dashline, color=gray] (106.center) to (107.center);
		\draw [style=dashline, color=gray] (108.center) to (109.center);
		\draw [style=dashline, color=gray] (110.center) to (111.center);
		\draw [style=dashline, color=gray] (113.center) to (114.center);
		\draw [style=dashline, color=gray] (115.center) to (116.center);
		\draw [style=dashline, color=gray] (117.center) to (118.center);
		\draw [style=dashline, color=gray] (119.center) to (120.center);
		\draw [style=dashline, color=gray] (121.center) to (122.center);
		\draw [style=dashline, color=gray] (123.center) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/consistency-up-from-down-boxed-up.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0.75, 0) {$=$};
		\node [style=none] (34) at (2.75, -2.5) {};
		\node [style=none] (35) at (2.75, 0.5) {};
		\node [style=none] (39) at (2.75, -3.25) {};
		\node [style=none] (40) at (2.75, -4.25) {};
		\node [style=none] (45) at (3.75, 1.5) {};
		\node [style=none] (46) at (3.75, 2.25) {};
		\node [style=label] (49) at (2.75, -4.75) {$\pi(X)$};
		\node [style=label] (50) at (2.25, -2) {$X$};
		\node [style=label] (51) at (3.75, 2.75) {$Y$};
		\node [style=none] (54) at (-2.75, -0.75) {};
		\node [style=none] (55) at (-2.75, 0.75) {};
		\node [style=none] (65) at (-2.75, 1.5) {};
		\node [style=none] (66) at (-2.75, 2.25) {};
		\node [style=label] (71) at (-2.75, 2.75) {$Y$};
		\node [style=medium map] (72) at (-2.75, -1.25) {$\HtoL(Q)$};
		\node [style=none] (73) at (-3.5, -1.75) {};
		\node [style=none] (76) at (-3.5, -4.25) {};
		\node [style=label] (79) at (-4, 0) {$\HtoL(Y)$};
		\node [style=label] (80) at (-3.5, -4.75) {$\HtoL(X)$};
		\node [style=none] (82) at (-2, -1.75) {};
		\node [style=none] (83) at (-2, -2.75) {};
		\node [style=point] (84) at (-2, -3) {$s$};
		\node [style=medium map] (86) at (3.75, 1) {$Q$};
		\node [style=none] (95) at (4.75, 0.5) {};
		\node [style=none] (96) at (4.75, 0.5) {};
		\node [style=label] (97) at (5.5, 0) {$Z_Q$};
		\node [style=point] (98) at (4.75, -2.5) {$s$};
		\node [style=map] (99) at (4.75, -0.75) {$\LtoH$};
		\node [style=map] (100) at (2.75, -2.75) {$\LtoH$};
		\node [style=label] (101) at (5.75, -1.75) {$\HtoL(Z_Q)$};
		\node [style=map] (102) at (-2.75, 1) {$\LtoH$};
		\node [style=label] (103) at (-1, -2.25) {$\HtoL(Z_Q)$};
		\node [style=none] (104) at (-4.5, -0.5) {};
		\node [style=none] (105) at (0, -0.5) {};
		\node [style=none] (106) at (-4.5, -3.75) {};
		\node [style=none] (107) at (0, -3.75) {};
		\node [style=none] (108) at (-4.5, -0.5) {};
		\node [style=none] (109) at (-4.5, -3.75) {};
		\node [style=none] (110) at (0, -0.5) {};
		\node [style=none] (111) at (0, -3.75) {};
		\node [style=none] (112) at (-5.25, -2) {{\gray{\tiny $Q_L$}}};
		\node [style=none] (113) at (2, 1.75) {};
		\node [style=none] (114) at (6.75, 1.75) {};
		\node [style=none] (115) at (3.75, -3.25) {};
		\node [style=none] (116) at (6.75, -3.25) {};
		\node [style=none] (117) at (2, 1.75) {};
		\node [style=none] (118) at (2, -1.25) {};
		\node [style=none] (119) at (6.75, 1.75) {};
		\node [style=none] (120) at (6.75, -3.25) {};
		\node [style=none] (121) at (2, -1.25) {};
		\node [style=none] (122) at (3.75, -1.25) {};
		\node [style=none] (123) at (3.75, -1.25) {};
		\node [style=none] (124) at (3.75, -3.25) {};
		\node [style=none] (125) at (7.75, -0.75) {{\gray{\tiny $\queryLtoH(Q_L)$}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34.center);
		\draw (40.center) to (39.center);
		\draw (46.center) to (45.center);
		\draw (55.center) to (54.center);
		\draw (66.center) to (65.center);
		\draw (73.center) to (76.center);
		\draw (82.center) to (83.center);
		\draw (98) to (96.center);
		\draw [style=dashline,color=gray] (104.center) to (105.center);
		\draw [style=dashline,color=gray] (106.center) to (107.center);
		\draw [style=dashline,color=gray] (108.center) to (109.center);
		\draw [style=dashline,color=gray] (110.center) to (111.center);
		\draw [style=dashline,color=gray] (113.center) to (114.center);
		\draw [style=dashline,color=gray] (115.center) to (116.center);
		\draw [style=dashline,color=gray] (117.center) to (118.center);
		\draw [style=dashline,color=gray] (119.center) to (120.center);
		\draw [style=dashline,color=gray] (121.center) to (122.center);
		\draw [style=dashline,color=gray] (123.center) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/consistency-up-from-down.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (34) at (2, -1.25) {};
		\node [style=none] (35) at (2, 0.5) {};
		\node [style=none] (39) at (2, -2) {};
		\node [style=none] (40) at (2, -3.25) {};
		\node [style=none] (45) at (2.75, 1.5) {};
		\node [style=none] (46) at (2.75, 2.25) {};
		\node [style=label] (49) at (2, -3.75) {$\pi(X)$};
		\node [style=label] (50) at (1.5, -0.25) {$X$};
		\node [style=label] (51) at (2.75, 2.75) {$Y$};
		\node [style=none] (54) at (-2.75, -0.5) {};
		\node [style=none] (55) at (-2.75, 0.75) {};
		\node [style=none] (65) at (-2.75, 1.5) {};
		\node [style=none] (66) at (-2.75, 2.25) {};
		\node [style=label] (71) at (-2.75, 2.75) {$Y$};
		\node [style=medium map] (72) at (-2.75, -1) {$\HtoL(Q)$};
		\node [style=none] (73) at (-3.5, -1.5) {};
		\node [style=none] (76) at (-3.5, -3.25) {};
		\node [style=label] (79) at (-4, 0) {$\HtoL(Y)$};
		\node [style=label] (80) at (-3.5, -3.75) {$\HtoL(X)$};
		\node [style=none] (82) at (-2, -1.5) {};
		\node [style=none] (83) at (-2, -2.5) {};
		\node [style=point] (84) at (-2, -2.75) {$s$};
		\node [style=medium map] (86) at (2.75, 1) {$Q$};
		\node [style=none] (95) at (3.5, 0.5) {};
		\node [style=none] (96) at (3.5, 0.5) {};
		\node [style=label] (97) at (4.25, 0) {$Z_Q$};
		\node [style=point] (98) at (3.5, -2.75) {$s$};
		\node [style=map] (99) at (3.5, -1) {$\LtoH$};
		\node [style=map] (100) at (2, -1.5) {$\LtoH$};
		\node [style=label] (101) at (4.5, -2) {$\HtoL(Z_Q)$};
		\node [style=map] (102) at (-2.75, 1) {$\LtoH$};
		\node [style=label] (103) at (-1, -2) {$\HtoL(Z_Q)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34.center);
		\draw (40.center) to (39.center);
		\draw (46.center) to (45.center);
		\draw (55.center) to (54.center);
		\draw (66.center) to (65.center);
		\draw (73.center) to (76.center);
		\draw (82.center) to (83.center);
		\draw (98) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constr-CA-explicit-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.75, -1) {$\modelMLio$};
		\node [style=none] (1) at (1, -1.5) {};
		\node [style=none] (2) at (3.75, -1.75) {};
		\node [style=none] (3) at (3.75, -2.25) {};
		\node [style=label] (4) at (4.5, -1.5) {$\pi(S)$};
		\node [style=none] (5) at (1, -2.75) {};
		\node [style=label] (6) at (1, -3.25) {$\VinLconc$};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (1.75, 0.75) {};
		\node [style=label] (9) at (0.5, 0) {$\pi(\VoutHconc)$};
		\node [style=map] (10) at (1.75, 1.25) {$\LtoH$};
		\node [style=none] (11) at (1.75, 2.5) {};
		\node [style=label] (12) at (1.75, 3) {$\VoutHconc$};
		\node [style=none] (13) at (5.75, 0) {$=$};
		\node [style=medium map] (14) at (9, 1.25) {$\modelMHio$};
		\node [style=none] (15) at (8.5, -1.25) {};
		\node [style=none] (16) at (11, 0.25) {};
		\node [style=none] (17) at (11, -2.25) {};
		\node [style=label] (18) at (12, -1.75) {$\pi(S)$};
		\node [style=none] (19) at (8.5, -2.5) {};
		\node [style=label] (20) at (8.5, -3) {$\VinLconc$};
		\node [style=none] (21) at (9, 1.75) {};
		\node [style=none] (22) at (9, 2.75) {};
		\node [style=label] (23) at (9, 3.25) {$\VoutHconc$};
		\node [style=map] (24) at (8.5, -1) {$\LtoH$};
		\node [style=none] (25) at (8.5, 0.75) {};
		\node [style=map] (26) at (11, -1) {$\LtoH$};
		\node [style=label] (27) at (7.75, 0) {$\VinHconc$};
		\node [style=label] (28) at (11.5, 1) {$S$};
		\node [style=none] (29) at (3, -1) {};
		\node [style=none] (30) at (2.5, -1) {};
		\node [style=none] (31) at (9.75, 1.25) {};
		\node [style=none] (32) at (11, 0.5) {};
		\node [style=none] (33) at (11, -1) {};
		\node [style=none] (34) at (10.25, 1.25) {};
		\node [style=none] (35) at (9.75, 1.25) {};
		\node [style=none] (36) at (9, 1.75) {};
		\node [style=sharpstate] (37) at (3.75, -2.5) {$s$};
		\node [style=sharpstate] (38) at (11, -2.5) {$s$};
		\node [style=medium map] (39) at (-5.5, -0.75) {$\semML{\Do(\HtoL(S)=s)}$};
		\node [style=none] (40) at (-5.5, -1.25) {};
		\node [style=none] (44) at (-5.5, -2.5) {};
		\node [style=label] (45) at (-5.5, -3) {$\VinLconc$};
		\node [style=none] (46) at (-5.5, -0.25) {};
		\node [style=none] (47) at (-5.5, 1) {};
		\node [style=label] (48) at (-6.75, 0.25) {$\pi(\VoutHconc)$};
		\node [style=map] (49) at (-5.5, 1.5) {$\LtoH$};
		\node [style=none] (50) at (-5.5, 2.75) {};
		\node [style=label] (51) at (-5.5, 3.25) {$\VoutHconc$};
		\node [style=none] (52) at (-1.5, 0) {$=$};
		\node [style=none] (53) at (13.5, 0) {$=$};
		\node [style=medium map] (54) at (17.25, 1.25) {$\semMH{\Do(S)=\LtoH \circ s}$};
		\node [style=none] (55) at (17.25, -1.25) {};
		\node [style=none] (59) at (17.25, -2.5) {};
		\node [style=label] (60) at (17.25, -3) {$\VinLconc$};
		\node [style=none] (61) at (17.25, 1.75) {};
		\node [style=none] (62) at (17.25, 2.75) {};
		\node [style=label] (63) at (17.25, 3.25) {$\VoutHconc$};
		\node [style=map] (64) at (17.25, -1) {$\LtoH$};
		\node [style=none] (65) at (17.25, 0.75) {};
		\node [style=label] (67) at (16.5, 0) {$\VinHconc$};
		\node [style=none] (74) at (17.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (8.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (22.center);
		\draw (19.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw [in=90, out=0] (29.center) to (2.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw [in=90, out=0] (34.center) to (32.center);
		\draw (44.center) to (40.center);
		\draw (47.center) to (46.center);
		\draw (50.center) to (47.center);
		\draw (61.center) to (62.center);
		\draw (59.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constr-CA-explicit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.75, -1) {$\modelMLio$};
		\node [style=none] (1) at (1, -1.5) {};
		\node [style=none] (2) at (3.75, -1.75) {};
		\node [style=none] (3) at (3.75, -2.25) {};
		\node [style=label] (4) at (4.5, -1.5) {$\pi(S)$};
		\node [style=none] (5) at (1, -2.75) {};
		\node [style=label] (6) at (1, -3.25) {$\VinLconc$};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (1.75, 0.75) {};
		\node [style=label] (9) at (0.5, 0) {$\pi(\VoutHconc)$};
		\node [style=map] (10) at (1.75, 1.25) {$\LtoH$};
		\node [style=none] (11) at (1.75, 2.5) {};
		\node [style=label] (12) at (1.75, 3) {$\VoutHconc$};
		\node [style=none] (13) at (5.75, 0) {$=$};
		\node [style=medium map] (14) at (9, 1.25) {$\modelMHio$};
		\node [style=none] (15) at (8.5, -1.25) {};
		\node [style=none] (16) at (11, 0.25) {};
		\node [style=none] (17) at (11, -2.25) {};
		\node [style=label] (18) at (12, -1.75) {$\pi(S)$};
		\node [style=none] (19) at (8.5, -2.5) {};
		\node [style=label] (20) at (8.5, -3) {$\VinLconc$};
		\node [style=none] (21) at (9, 1.75) {};
		\node [style=none] (22) at (9, 2.75) {};
		\node [style=label] (23) at (9, 3.25) {$\VoutHconc$};
		\node [style=map] (24) at (8.5, -1) {$\LtoH$};
		\node [style=none] (25) at (8.5, 0.75) {};
		\node [style=map] (26) at (11, -1) {$\LtoH$};
		\node [style=label] (27) at (7.75, 0) {$\VinHconc$};
		\node [style=label] (28) at (11.5, 1) {$S$};
		\node [style=none] (29) at (3, -1) {};
		\node [style=none] (30) at (2.5, -1) {};
		\node [style=none] (31) at (9.75, 1.25) {};
		\node [style=none] (32) at (11, 0.5) {};
		\node [style=none] (33) at (11, -1) {};
		\node [style=none] (34) at (10.25, 1.25) {};
		\node [style=none] (35) at (9.75, 1.25) {};
		\node [style=none] (36) at (9, 1.75) {};
		\node [style=sharpstate] (37) at (3.75, -2.5) {$s$};
		\node [style=sharpstate] (38) at (11, -2.5) {$s$};
		\node [style=medium map] (39) at (-5, -0.75) {$\io{\transform{\Do(\HtoL(S) = s)}{\modelML}}$};
		\node [style=none] (40) at (-5, -1.25) {};
		\node [style=none] (44) at (-5, -2.5) {};
		\node [style=label] (45) at (-5, -3) {$\VinLconc$};
		\node [style=none] (46) at (-5, -0.25) {};
		\node [style=none] (47) at (-5, 1) {};
		\node [style=label] (48) at (-6.25, 0.25) {$\pi(\VoutHconc)$};
		\node [style=map] (49) at (-5, 1.5) {$\LtoH$};
		\node [style=none] (50) at (-5, 2.75) {};
		\node [style=label] (51) at (-5, 3.25) {$\VoutHconc$};
		\node [style=none] (52) at (-1.5, 0) {$=$};
		\node [style=none] (53) at (13.5, 0) {$=$};
		\node [style=medium map] (54) at (16.5, 1.25) {$\io{\transform{\Do(S) = \LtoH \circ s}{\modelMH}}$};
		\node [style=none] (55) at (16.5, -1.25) {};
		\node [style=none] (59) at (16.5, -2.5) {};
		\node [style=label] (60) at (16.5, -3) {$\VinLconc$};
		\node [style=none] (61) at (16.5, 1.75) {};
		\node [style=none] (62) at (16.5, 2.75) {};
		\node [style=label] (63) at (16.5, 3.25) {$\VoutHconc$};
		\node [style=map] (64) at (16.5, -1) {$\LtoH$};
		\node [style=none] (65) at (16.5, 0.75) {};
		\node [style=label] (67) at (15.75, 0) {$\VinHconc$};
		\node [style=none] (74) at (16.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (8.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (22.center);
		\draw (19.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw [in=90, out=0] (29.center) to (2.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw [in=90, out=0] (34.center) to (32.center);
		\draw (44.center) to (40.center);
		\draw (47.center) to (46.center);
		\draw (50.center) to (47.center);
		\draw (61.center) to (62.center);
		\draw (59.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constr-CA-small.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0.5, -1) {$\modelMLio$};
		\node [style=none] (1) at (-0.25, -1.5) {};
		\node [style=none] (2) at (2.5, -1.75) {};
		\node [style=none] (3) at (2.5, -2) {};
		\node [style=label] (4) at (2.5, -0.75) {$\pi(S)$};
		\node [style=none] (5) at (-0.25, -2.5) {};
		\node [style=label] (6) at (-0.25, -3) {$\VinLconc$};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (0.5, 0.25) {};
		\node [style=label] (9) at (-1, 0) {$\pi(\VoutHconc)$};
		\node [style=map] (10) at (0.5, 0.75) {$\LtoH$};
		\node [style=none] (11) at (0.5, 1.75) {};
		\node [style=label] (12) at (0.5, 2.25) {$\VoutHconc$};
		\node [style=none] (13) at (3.5, 0) {$=$};
		\node [style=medium map] (14) at (5.75, 0.75) {$\modelMHio$};
		\node [style=none] (15) at (5.25, -1.25) {};
		\node [style=none] (16) at (7.75, -0.25) {};
		\node [style=none] (17) at (7.75, -2) {};
		\node [style=label] (18) at (8.75, -1.75) {$\pi(S)$};
		\node [style=none] (19) at (5.25, -2.25) {};
		\node [style=label] (20) at (5.25, -2.75) {$\VinLconc$};
		\node [style=none] (21) at (5.75, 1.25) {};
		\node [style=none] (22) at (5.75, 1.75) {};
		\node [style=label] (23) at (5.75, 2.25) {$\VoutHconc$};
		\node [style=map] (24) at (5.25, -1) {$\LtoH$};
		\node [style=none] (25) at (5.25, 0.25) {};
		\node [style=map] (26) at (7.75, -1) {$\LtoH$};
		\node [style=label] (27) at (6.25, -0.25) {$\VinHconc$};
		\node [style=label] (28) at (8.25, 0.5) {$S$};
		\node [style=none] (29) at (1.75, -1) {};
		\node [style=none] (30) at (1.25, -1) {};
		\node [style=none] (31) at (6.5, 0.75) {};
		\node [style=none] (32) at (7.75, 0) {};
		\node [style=none] (33) at (7.75, -1) {};
		\node [style=none] (34) at (7, 0.75) {};
		\node [style=none] (35) at (6.5, 0.75) {};
		\node [style=none] (36) at (5.75, 1.25) {};
		\node [style=sharpstate] (37) at (2.5, -2.25) {$s$};
		\node [style=sharpstate] (38) at (7.75, -2.25) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (8.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (22.center);
		\draw (19.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw [in=90, out=0] (29.center) to (2.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw [in=90, out=0] (34.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constr-CA-smaller.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0.5, -1) {$\modelMLio$};
		\node [style=none] (1) at (-0.25, -1.5) {};
		\node [style=none] (2) at (2.5, -1.75) {};
		\node [style=none] (3) at (2.5, -2.25) {};
		\node [style=label] (4) at (2.5, -0.75) {$\pi(S)$};
		\node [style=none] (5) at (-0.25, -2.75) {};
		\node [style=label] (6) at (-0.25, -3.25) {$\VinLconc$};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=label] (9) at (-0.75, 0) {$\pi(\VoutHconc)$};
		\node [style=map] (10) at (0.5, 1.25) {$\LtoH$};
		\node [style=none] (11) at (0.5, 2.5) {};
		\node [style=label] (12) at (0.5, 3) {$\VoutHconc$};
		\node [style=none] (13) at (3.5, 0) {$=$};
		\node [style=medium map] (14) at (5.75, 1.25) {$\modelMHio$};
		\node [style=none] (15) at (5.25, -1.25) {};
		\node [style=none] (16) at (7.75, 0.25) {};
		\node [style=none] (17) at (7.75, -2.25) {};
		\node [style=label] (18) at (8.75, -1.75) {$\pi(S)$};
		\node [style=none] (19) at (5.25, -2.5) {};
		\node [style=label] (20) at (5.25, -3) {$\VinLconc$};
		\node [style=none] (21) at (5.75, 1.75) {};
		\node [style=none] (22) at (5.75, 2.75) {};
		\node [style=label] (23) at (5.75, 3.25) {$\VoutHconc$};
		\node [style=map] (24) at (5.25, -1) {$\LtoH$};
		\node [style=none] (25) at (5.25, 0.75) {};
		\node [style=map] (26) at (7.75, -1) {$\LtoH$};
		\node [style=label] (27) at (6.25, 0) {$\VinHconc$};
		\node [style=label] (28) at (8.25, 1) {$S$};
		\node [style=none] (29) at (1.75, -1) {};
		\node [style=none] (30) at (1.25, -1) {};
		\node [style=none] (31) at (6.5, 1.25) {};
		\node [style=none] (32) at (7.75, 0.5) {};
		\node [style=none] (33) at (7.75, -1) {};
		\node [style=none] (34) at (7, 1.25) {};
		\node [style=none] (35) at (6.5, 1.25) {};
		\node [style=none] (36) at (5.75, 1.75) {};
		\node [style=sharpstate] (37) at (2.5, -2.5) {$s$};
		\node [style=sharpstate] (38) at (7.75, -2.5) {$s$};
		\node [style=medium map] (39) at (-5.5, -0.75) {$\semML{\Do(\HtoL(S)=s)}$};
		\node [style=none] (40) at (-5.5, -1.25) {};
		\node [style=none] (44) at (-5.5, -2.5) {};
		\node [style=label] (45) at (-5.5, -3) {$\VinLconc$};
		\node [style=none] (46) at (-5.5, -0.25) {};
		\node [style=none] (47) at (-5.5, 1) {};
		\node [style=label] (48) at (-6.75, 0.25) {$\pi(\VoutHconc)$};
		\node [style=map] (49) at (-5.5, 1.5) {$\LtoH$};
		\node [style=none] (50) at (-5.5, 2.75) {};
		\node [style=label] (51) at (-5.5, 3.25) {$\VoutHconc$};
		\node [style=none] (52) at (-2.25, 0) {$=$};
		\node [style=none] (53) at (9.25, 0) {$=$};
		\node [style=medium map] (54) at (12.75, 1.25) {$\semMH{\Do(S)=\LtoH \circ s}$};
		\node [style=none] (55) at (12.75, -1.25) {};
		\node [style=none] (59) at (12.75, -2.5) {};
		\node [style=label] (60) at (12.75, -3) {$\VinLconc$};
		\node [style=none] (61) at (12.75, 1.75) {};
		\node [style=none] (62) at (12.75, 2.75) {};
		\node [style=label] (63) at (12.75, 3.25) {$\VoutHconc$};
		\node [style=map] (64) at (12.75, -1) {$\LtoH$};
		\node [style=none] (65) at (12.75, 0.75) {};
		\node [style=label] (67) at (14, 0) {$\VinHconc$};
		\node [style=none] (74) at (12.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (8.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (22.center);
		\draw (19.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw [in=90, out=0] (29.center) to (2.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw [in=90, out=0] (34.center) to (32.center);
		\draw (44.center) to (40.center);
		\draw (47.center) to (46.center);
		\draw (50.center) to (47.center);
		\draw (61.center) to (62.center);
		\draw (59.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/constr-CA-smallest.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1, -1) {$ \ \modelMLio \ $};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (2.25, -1.75) {};
		\node [style=none] (3) at (2.25, -2.25) {};
		\node [style=label] (4) at (2.5, -0.75) {$\pi(S)$};
		\node [style=none] (5) at (0.5, -2.75) {};
		\node [style=label] (6) at (0.5, -3.25) {$\VinLconc$};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (1, 0.75) {};
		\node [style=label] (9) at (2.25, 0.5) {$\pi(\VoutHconc)$};
		\node [style=map] (10) at (1, 1.25) {$\LtoH$};
		\node [style=none] (11) at (1, 2.5) {};
		\node [style=label] (12) at (1, 3) {$\VoutHconc$};
		\node [style=none] (13) at (3.5, -0.25) {$=$};
		\node [style=map] (14) at (5.25, 1.25) {$ \ \modelMHio \ $};
		\node [style=none] (15) at (4.75, -1.25) {};
		\node [style=none] (16) at (6.75, 0.25) {};
		\node [style=none] (17) at (6.75, -2.25) {};
		\node [style=label] (18) at (7.5, -1.75) {$\pi(S)$};
		\node [style=none] (19) at (4.75, -2.5) {};
		\node [style=label] (20) at (4.75, -3) {$\VinLconc$};
		\node [style=none] (21) at (5.25, 1.75) {};
		\node [style=none] (22) at (5.25, 2.75) {};
		\node [style=label] (23) at (5.25, 3.25) {$\VoutHconc$};
		\node [style=map] (24) at (4.75, -1) {$\LtoH$};
		\node [style=none] (25) at (4.75, 0.75) {};
		\node [style=map] (26) at (6.75, -1) {$\LtoH$};
		\node [style=label] (27) at (5.5, 0) {$\VinHconc$};
		\node [style=label] (28) at (7.25, 0) {$S$};
		\node [style=none] (29) at (1.5, -1) {};
		\node [style=none] (30) at (1.5, -1) {};
		\node [style=none] (31) at (5.5, 1.25) {};
		\node [style=none] (32) at (6.75, 0.5) {};
		\node [style=none] (33) at (6.75, -1) {};
		\node [style=none] (34) at (6, 1.25) {};
		\node [style=none] (35) at (5.5, 1.25) {};
		\node [style=none] (36) at (5.25, 1.75) {};
		\node [style=sharpstate] (37) at (2.25, -2.5) {$s$};
		\node [style=sharpstate] (38) at (6.75, -2.5) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (8.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (22.center);
		\draw (19.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw [in=90, out=0] (29.center) to (2.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw [in=90, out=0] (34.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlled-unitary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$U$};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (2, 0.25) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -1.5) {};
		\node [style=none] (6) at (2, -1.5) {};
		\node [style=none] (7) at (2, 1.5) {};
		\node [style=none] (8) at (0.5, 1.5) {};
		\node [style=label] (9) at (1.25, 1) {$\dots$};
		\node [style=none] (10) at (1.25, -1) {$\dots$};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (-1, -1.5) {};
		\node [style=label] (14) at (-1, -2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickline] (4.center) to (5.center);
		\draw [style=thickline] (6.center) to (3.center);
		\draw [style=thickline] (7.center) to (2.center);
		\draw [style=thickline] (8.center) to (1.center);
		\draw (12.center) to (13.center);
		\draw [in=90, out=-180] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlled-unitary_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qmedmap] (0) at (0.75, 0) {\hspace*{0.5cm} $U$ \hspace*{0.5cm}};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (2, 0.25) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -1.5) {};
		\node [style=none] (6) at (2, -1.5) {};
		\node [style=none] (7) at (2, 1.5) {};
		\node [style=none] (8) at (0.5, 1.5) {};
		\node [style=label] (9) at (1.25, 1) {$\dots$};
		\node [style=none] (10) at (1.25, -1) {$\dots$};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (-0.5, -1.5) {};
		\node [style=label] (14) at (-0.5, -2) {$X$};
		\node [style=label] (15) at (0.5, -2) {$\mathcal{H}_1$};
		\node [style=label] (16) at (2, -2) {$\mathcal{H}_n$};
		\node [style=label] (17) at (0.5, 2) {$\mathcal{K}_1$};
		\node [style=label] (18) at (2, 2) {$\mathcal{K}_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickline] (4.center) to (5.center);
		\draw [style=thickline] (6.center) to (3.center);
		\draw [style=thickline] (7.center) to (2.center);
		\draw [style=thickline] (8.center) to (1.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-nat.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (6) at (2, 0) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (3, 1) {};
		\node [style=none] (9) at (2, -1) {};
		\node [style=label] (12) at (2, -1.5) {$\A \otimes \B$};
		\node [style=none] (13) at (4, 0) {$=$};
		\node [style=whitedot] (14) at (6, 0) {};
		\node [style=none] (15) at (5, 1) {};
		\node [style=none] (16) at (7, 1) {};
		\node [style=none] (17) at (6, -1) {};
		\node [style=label] (18) at (6, -1.5) {$\A$};
		\node [style=whitedot] (19) at (7.25, 0) {};
		\node [style=none] (20) at (6.25, 1) {};
		\node [style=none] (21) at (8.25, 1) {};
		\node [style=none] (22) at (7.25, -1) {};
		\node [style=label] (23) at (7.25, -1.5) {$\B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (6);
		\draw [bend left=45] (6) to (7.center);
		\draw [bend right=45] (6) to (8.center);
		\draw (17.center) to (14);
		\draw [bend left=45] (14) to (15.center);
		\draw [bend right=45] (14) to (16.center);
		\draw (22.center) to (19);
		\draw [bend left=45] (19) to (20.center);
		\draw [bend right=45] (19) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-points.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=label] (4) at (-1, 1.5) {$\A$};
		\node [style=label] (5) at (1, 1.5) {$\A$};
		\node [style=sharpstate] (6) at (0, -1.5) {$\x$};
		\node [style=none] (7) at (2.5, 0) {$=$};
		\node [style=sharpstate] (8) at (4.25, -0.75) {$\x$};
		\node [style=sharpstate] (9) at (5.75, -0.75) {$\x$};
		\node [style=none] (10) at (4.25, 0.5) {};
		\node [style=none] (11) at (5.75, 0.5) {};
		\node [style=label] (12) at (4.25, 1) {$\A$};
		\node [style=label] (13) at (5.75, 1) {$\A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (1.center) to (0);
		\draw [bend right=45] (0) to (2.center);
		\draw (3.center) to (0);
		\draw (11.center) to (9);
		\draw (10.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cup-sym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 1) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (-0.25, 0) {$=$};
		\node [style=none] (6) at (-2.75, 1) {};
		\node [style=none] (8) at (-2.75, 0) {};
		\node [style=none] (9) at (-1.25, 1) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (1, 1) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=none] (13) at (-2.75, 0) {};
		\node [style=none] (14) at (-1.25, 0) {};
		\node [style=none] (15) at (1, 0) {};
		\node [style=none] (16) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (3.center) to (0.center);
		\draw (6.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw [in=-90, out=90, looseness=0.75] (12.center) to (11.center);
		\draw [in=-90, out=-90, looseness=2.00] (13.center) to (14.center);
		\draw [in=-90, out=-90, looseness=2.00] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dcirc-strict-ref.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (0, 0.25) {};
		\node [style=none] (27) at (0, 1.5) {};
		\node [style=none] (28) at (2, 0.25) {};
		\node [style=none] (29) at (2, 1.5) {};
		\node [style=qmedmap] (30) at (1, 0) {\dc{likes}};
		\node [style=none] (31) at (2, -1.5) {};
		\node [style=none] (34) at (2, -0.5) {};
		\node [style=none] (35) at (0, -0.5) {};
		\node [style=none] (36) at (0, -1.5) {};
		\node [style=none] (70) at (-2, 0) {$=$};
		\node [style=none] (71) at (-4.25, -1.5) {};
		\node [style=none] (72) at (-6.25, 1.5) {};
		\node [style=none] (73) at (-4.25, 1.5) {};
		\node [style=map] (78) at (-6.25, -0.5) {$R(\theta)$};
		\node [style=map] (79) at (-4.25, -0.5) {$R(\phi)$};
		\node [style=blackdot] (80) at (-4.25, 0.75) {};
		\node [style=plus] (82) at (-6.25, 0.75) {};
		\node [style=none] (83) at (-6.25, 0.75) {$+$};
		\node [style=none] (84) at (-6.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickline] (29.center) to (28.center);
		\draw [style=thickline] (26.center) to (27.center);
		\draw [style=thickline] (36.center) to (35.center);
		\draw [style=thickline] (34.center) to (31.center);
		\draw [style=thickline] (73.center) to (71.center);
		\draw [style=thickline, in=180, out=0] (83.center) to (80);
		\draw [style=thickline] (84.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dcirclevel3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-2.25, 2) {\dc{Alice}};
		\node [style=label] (1) at (-0.25, 2) {\dc{Bob}};
		\node [style=none] (26) at (-2.25, 0.5) {};
		\node [style=none] (27) at (-2.25, 1.5) {};
		\node [style=none] (28) at (-0.25, 0.5) {};
		\node [style=none] (29) at (-0.25, 1.5) {};
		\node [style=qmedmap] (30) at (-1.25, 0.25) {\dc{likes}};
		\node [style=none] (31) at (-0.25, -1) {};
		\node [style=qmedmap] (33) at (0.75, -1.25) {\dc{hates}};
		\node [style=none] (34) at (-0.25, -0.25) {};
		\node [style=none] (35) at (-2.25, -0.25) {};
		\node [style=none] (36) at (-2.25, -2.5) {};
		\node [style=none] (37) at (-0.25, -1.5) {};
		\node [style=none] (38) at (-0.25, -2.5) {};
		\node [style=none] (39) at (1.75, -1.5) {};
		\node [style=none] (40) at (1.75, -2.5) {};
		\node [style=none] (41) at (1.75, -1) {};
		\node [style=none] (42) at (1.75, 1.5) {};
		\node [style=label] (43) at (1.75, 2) {\dc{Claire}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickline] (29.center) to (28.center);
		\draw [style=thickline] (26.center) to (27.center);
		\draw [style=thickline] (36.center) to (35.center);
		\draw [style=thickline] (34.center) to (31.center);
		\draw [style=thickline] (38.center) to (37.center);
		\draw [style=thickline] (40.center) to (39.center);
		\draw [style=thickline] (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dcircneural3v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (12) at (1, 3.5) {};
		\node [style=whitedot] (13) at (3, 3.5) {};
		\node [style=none] (14) at (2, 4) {$\dots$};
		\node [style=none] (15) at (1, -5.5) {};
		\node [style=none] (16) at (3, -5.5) {};
		\node [style=whitedot] (17) at (5.25, 3.5) {};
		\node [style=whitedot] (18) at (7.25, 3.5) {};
		\node [style=none] (19) at (6.25, 4) {$\dots$};
		\node [style=none] (20) at (5.25, 0) {};
		\node [style=none] (21) at (7.25, 0) {};
		\node [style=graydot] (22) at (1, 1.5) {\footnotesize{$u_1$}};
		\node [style=graydot] (23) at (3, 1.5) {\footnotesize{$u_n$}};
		\node [style=none] (24) at (2, 0.75) {$\dots$};
		\node [style=none] (25) at (1, 5.25) {};
		\node [style=none] (26) at (3, 5.25) {};
		\node [style=graydot] (27) at (5.25, 1.5) {\footnotesize{$v_1$}};
		\node [style=graydot] (28) at (7.25, 1.5) {\footnotesize{$v_n$}};
		\node [style=none] (29) at (6.25, 0.75) {$\dots$};
		\node [style=none] (30) at (5.25, 5.25) {};
		\node [style=none] (31) at (7.25, 5.25) {};
		\node [style=none] (51) at (0.25, 0.25) {};
		\node [style=none] (52) at (8, 0.25) {};
		\node [style=none] (53) at (8, 4.5) {};
		\node [style=none] (54) at (0.25, 4.5) {};
		\node [style=whitedot] (55) at (5.25, -1.75) {};
		\node [style=whitedot] (56) at (7.25, -1.75) {};
		\node [style=none] (57) at (6.25, -1.25) {$\dots$};
		\node [style=none] (58) at (5.25, -5.5) {};
		\node [style=none] (59) at (7.25, -5.5) {};
		\node [style=whitedot] (60) at (9.5, -1.75) {};
		\node [style=whitedot] (61) at (11.5, -1.75) {};
		\node [style=none] (62) at (10.5, -1.25) {$\dots$};
		\node [style=none] (63) at (9.5, -5.5) {};
		\node [style=none] (64) at (11.5, -5.5) {};
		\node [style=graydot] (65) at (5.25, -3.75) {\footnotesize{$x_1$}};
		\node [style=graydot] (66) at (7.25, -3.75) {\footnotesize{$x_n$}};
		\node [style=none] (67) at (6.25, -4.5) {$\dots$};
		\node [style=none] (68) at (5.25, 0) {};
		\node [style=none] (69) at (7.25, 0) {};
		\node [style=graydot] (70) at (9.5, -3.75) {\footnotesize{$y_1$}};
		\node [style=graydot] (71) at (11.5, -3.75) {\footnotesize{$y_n$}};
		\node [style=none] (72) at (10.5, -4.5) {$\dots$};
		\node [style=none] (73) at (9.5, 5.25) {};
		\node [style=none] (74) at (11.5, 5.25) {};
		\node [style=none] (77) at (4.5, -5) {};
		\node [style=none] (78) at (12.25, -5) {};
		\node [style=none] (79) at (12.25, -0.75) {};
		\node [style=none] (80) at (4.5, -0.75) {};
		\node [style=none] (81) at (10.5, 4) {$\dots$};
		\node [style=none] (82) at (1.75, -3) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (13);
		\draw (15.center) to (12);
		\draw (21.center) to (18);
		\draw (20.center) to (17);
		\draw (26.center) to (23);
		\draw [in=90, out=-90] (25.center) to (22);
		\draw (31.center) to (28);
		\draw (30.center) to (27);
		\draw (12) to (23);
		\draw (12) to (27);
		\draw (12) to (28);
		\draw (13) to (22);
		\draw (22) to (12);
		\draw (13) to (23);
		\draw (13) to (27);
		\draw (13) to (28);
		\draw (17) to (22);
		\draw (17) to (23);
		\draw (17) to (27);
		\draw (17) to (28);
		\draw (18) to (28);
		\draw (18) to (22);
		\draw (18) to (23);
		\draw (18) to (27);
		\draw [style=dashline] (51.center) to (52.center);
		\draw [style=dashline] (53.center) to (52.center);
		\draw [style=dashline] (54.center) to (51.center);
		\draw [style=dashline] (53.center) to (54.center);
		\draw (59.center) to (56);
		\draw (58.center) to (55);
		\draw (64.center) to (61);
		\draw (63.center) to (60);
		\draw (69.center) to (66);
		\draw [in=90, out=-90] (68.center) to (65);
		\draw (74.center) to (71);
		\draw (73.center) to (70);
		\draw (55) to (66);
		\draw (55) to (70);
		\draw (55) to (71);
		\draw (56) to (65);
		\draw (65) to (55);
		\draw (56) to (66);
		\draw (56) to (70);
		\draw (56) to (71);
		\draw (60) to (65);
		\draw (60) to (66);
		\draw (60) to (70);
		\draw (60) to (71);
		\draw (61) to (71);
		\draw (61) to (65);
		\draw (61) to (66);
		\draw (61) to (70);
		\draw [style=dashline] (77.center) to (78.center);
		\draw [style=dashline] (79.center) to (78.center);
		\draw [style=dashline] (80.center) to (77.center);
		\draw [style=dashline] (79.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dcircquantum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (1.25, -4.25) {};
		\node [style=none] (16) at (3.25, 0.5) {};
		\node [style=none] (25) at (1.25, 4.75) {};
		\node [style=none] (26) at (3.25, 4.75) {};
		\node [style=none] (51) at (0, 4) {};
		\node [style=none] (52) at (4.5, 4) {};
		\node [style=none] (53) at (4.5, 0.75) {};
		\node [style=none] (54) at (0, 0.75) {};
		\node [style=map] (55) at (1.25, 1.75) {$R(\theta)$};
		\node [style=map] (56) at (3.25, 1.75) {$R(\phi)$};
		\node [style=blackdot] (58) at (3.25, 3) {};
		\node [style=none] (59) at (3.25, -4.25) {};
		\node [style=none] (60) at (5.25, -4.25) {};
		\node [style=none] (61) at (3.25, 0.5) {};
		\node [style=none] (62) at (5.25, 4.75) {};
		\node [style=none] (63) at (2, -0.25) {};
		\node [style=none] (64) at (6.5, -0.25) {};
		\node [style=none] (65) at (6.5, -3.5) {};
		\node [style=none] (66) at (2, -3.5) {};
		\node [style=map] (67) at (3.25, -2.5) {$R(\eta)$};
		\node [style=map] (68) at (5.25, -2.5) {$R(\nu)$};
		\node [style=blackdot] (70) at (5.25, -1.25) {};
		\node [style=plus] (71) at (1.25, 3) {};
		\node [style=none] (72) at (1.25, 3) {$+$};
		\node [style=plus] (73) at (3.25, -1.25) {};
		\node [style=none] (74) at (3.25, -1.25) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashline] (51.center) to (52.center);
		\draw [style=dashline] (53.center) to (52.center);
		\draw [style=dashline] (54.center) to (51.center);
		\draw [style=dashline] (53.center) to (54.center);
		\draw [style=thickline] (15.center) to (25.center);
		\draw [style=thickline] (26.center) to (16.center);
		\draw [style=dashline] (63.center) to (64.center);
		\draw [style=dashline] (65.center) to (64.center);
		\draw [style=dashline] (66.center) to (63.center);
		\draw [style=dashline] (65.center) to (66.center);
		\draw [style=thickline] (59.center) to (61.center);
		\draw [style=thickline] (62.center) to (60.center);
		\draw [style=thickline, in=180, out=0] (72.center) to (58);
		\draw [style=thickline] (74.center) to (70);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/de-SCM-refine.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.75, 0) {$ \ \ \ \  \ \ f_i \ \ \ \ \ \ $};
		\node [style=none] (1) at (1.75, 0.25) {};
		\node [style=none] (2) at (1.75, 1.25) {};
		\node [style=label] (3) at (1.75, 1.75) {$X_i$};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (3, -0.5) {};
		\node [style=map] (7) at (3, -1.75) {$\lambda_i$};
		\node [style=none] (8) at (2, -1.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (1.25, -1) {$\dots$};
		\node [style=label] (11) at (3.75, -1) {$U_i$};
		\node [style=medium map] (13) at (-3.25, 0) {$c_i$};
		\node [style=none] (14) at (-3.25, 0.25) {};
		\node [style=none] (15) at (-3.25, 1.25) {};
		\node [style=label] (16) at (-3.25, 1.75) {$X_i$};
		\node [style=none] (17) at (-4, -0.5) {};
		\node [style=none] (18) at (-2.5, -0.5) {};
		\node [style=none] (21) at (-2.5, -1.5) {};
		\node [style=none] (22) at (-4, -1.5) {};
		\node [style=none] (23) at (-3.25, -1) {$\dots$};
		\node [style=none] (24) at (-1, 0) {$=$};
		\node [style=label] (25) at (-3.25, -2) {\rl{$\Pa(X_i)$}};
		\node [style=label] (26) at (1.25, -2) {\rl{$\Pa(X_i)$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7) to (6.center);
		\draw (9.center) to (4.center);
		\draw (5.center) to (8.center);
		\draw (15.center) to (14.center);
		\draw (22.center) to (17.center);
		\draw (18.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/de-SCM.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (2.25, 0) {$ \ \ \ \  \ \ f_i \ \ \ \ \ \ $};
		\node [style=none] (1) at (2.25, 0.25) {};
		\node [style=none] (2) at (2.25, 1.25) {};
		\node [style=label] (3) at (2.25, 1.75) {$X_i$};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (2.5, -0.5) {};
		\node [style=none] (6) at (3.5, -0.5) {};
		\node [style=map] (7) at (3.5, -1.75) {$\lambda_i$};
		\node [style=none] (8) at (2.5, -1.5) {};
		\node [style=none] (9) at (1, -1.5) {};
		\node [style=none] (10) at (1.75, -1) {$\dots$};
		\node [style=label] (11) at (4.25, -1) {$U_i$};
		\node [style=medium map] (13) at (-3.75, 0) {$c_i$};
		\node [style=none] (14) at (-3.75, 0.25) {};
		\node [style=none] (15) at (-3.75, 1.25) {};
		\node [style=label] (16) at (-3.75, 1.75) {$X_i$};
		\node [style=none] (17) at (-4.5, -0.5) {};
		\node [style=none] (18) at (-3, -0.5) {};
		\node [style=none] (21) at (-3, -1.5) {};
		\node [style=none] (22) at (-4.5, -1.5) {};
		\node [style=none] (23) at (-3.75, -1) {$\dots$};
		\node [style=none] (24) at (-1, 0) {$:=$};
		\node [style=label] (25) at (-3.75, -2) {$\Pa'(X_i)$};
		\node [style=label] (26) at (1.75, -2) {$\Pa'(X_i)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7) to (6.center);
		\draw (9.center) to (4.center);
		\draw (5.center) to (8.center);
		\draw (15.center) to (14.center);
		\draw (22.center) to (17.center);
		\draw (18.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/de-SCM_b.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-3.25, 0) {$ \ \ \ \  \ \ f_i \ \ \ \ \ \ $};
		\node [style=none] (1) at (-3.25, 0.25) {};
		\node [style=none] (2) at (-3.25, 1.25) {};
		\node [style=label] (3) at (-3.25, 1.75) {$X_i$};
		\node [style=none] (4) at (-4.5, -0.5) {};
		\node [style=none] (5) at (-3, -0.5) {};
		\node [style=none] (6) at (-2, -0.5) {};
		\node [style=map] (7) at (-2, -1.75) {$\lambda_i$};
		\node [style=none] (8) at (-3, -1.5) {};
		\node [style=none] (9) at (-4.5, -1.5) {};
		\node [style=none] (10) at (-3.75, -1) {$\dots$};
		\node [style=label] (11) at (-1.25, -1) {$U_i$};
		\node [style=medium map] (13) at (2.5, 0) {$c_i$};
		\node [style=none] (14) at (2.5, 0.25) {};
		\node [style=none] (15) at (2.5, 1.25) {};
		\node [style=label] (16) at (2.5, 1.75) {$X_i$};
		\node [style=none] (17) at (1.75, -0.5) {};
		\node [style=none] (18) at (3.25, -0.5) {};
		\node [style=none] (21) at (3.25, -1.5) {};
		\node [style=none] (22) at (1.75, -1.5) {};
		\node [style=none] (23) at (2.5, -1) {$\dots$};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=label] (25) at (2.5, -2) {$\Pa'(X_i)$};
		\node [style=label] (26) at (-3.75, -2) {$\Pa'(X_i)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7) to (6.center);
		\draw (9.center) to (4.center);
		\draw (5.center) to (8.center);
		\draw (15.center) to (14.center);
		\draw (22.center) to (17.center);
		\draw (18.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-causal-abstraction-int-int.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (56) at (-0.5, -0.5) {\begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{ext}_{?}\big(\text{open}_{\pi(X)}(\modelF_L)\big) \  }$  \end{minipage}};
		\node [style=none] (117) at (-3, -2.25) {$\dots$};
		\node [style=none] (124) at (-3, -1) {};
		\node [style=none] (125) at (-4, -2.75) {};
		\node [style=none] (126) at (-1.5, -1) {};
		\node [style=none] (127) at (-2.5, -2.75) {};
		\node [style=none] (128) at (1.25, -1.5) {$\dots$};
		\node [style=none] (129) at (0.5, -0.75) {};
		\node [style=none] (130) at (0.5, -2) {};
		\node [style=none] (131) at (2, -0.75) {};
		\node [style=none] (132) at (2, -2) {};
		\node [style=none] (149) at (1.25, -2.5) {\small  $r$};
		\node [style=none] (150) at (0, -2) {};
		\node [style=none] (151) at (2.5, -2) {};
		\node [style=none] (152) at (0, -2) {};
		\node [style=none] (153) at (1.25, -3.25) {};
		\node [style=none] (154) at (2.5, -2) {};
		\node [style=none] (155) at (1.25, -3.25) {};
		\node [style=none] (156) at (2.5, -1.5) {\small  $R$};
		\node [style=none] (157) at (-2.5, -1.5) {\tiny $\pi(X)$};
		\node [style=large map] (158) at (13.75, 1.25) {\begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{open}_X(\modelF_H) \ }$  \end{minipage}};
		\node [style=none] (162) at (12, 1) {};
		\node [style=none] (163) at (12, -0.5) {};
		\node [style=none] (165) at (14.75, 1) {};
		\node [style=none] (166) at (14.75, -0.5) {};
		\node [style=none] (167) at (16.25, 1) {};
		\node [style=none] (168) at (16.25, -0.5) {};
		\node [style=none] (176) at (15.5, -2.75) {\small $r$};
		\node [style=none] (177) at (14.25, -2.25) {};
		\node [style=none] (178) at (16.75, -2.25) {};
		\node [style=none] (179) at (14.25, -2.25) {};
		\node [style=none] (180) at (15.5, -3.5) {};
		\node [style=none] (181) at (16.75, -2.25) {};
		\node [style=none] (182) at (15.5, -3.5) {};
		\node [style=none] (183) at (16.75, 0.25) {\small  $U$};
		\node [style=none] (185) at (5.25, 0) {$=$};
		\node [style=none] (188) at (14.75, -1) {};
		\node [style=none] (189) at (14.75, -2.25) {};
		\node [style=none] (190) at (16.25, -1) {};
		\node [style=none] (191) at (16.25, -2.25) {};
		\node [style=none] (192) at (16.75, -1.75) {\small  $R$};
		\node [style=map] (193) at (15.5, -0.75) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} $\tau$  \end{minipage}};
		\node [style=none] (194) at (13.75, 2.25) {$\dots$};
		\node [style=none] (195) at (12, 2.5) {};
		\node [style=none] (196) at (12, 1.5) {};
		\node [style=none] (197) at (15.5, 2.5) {};
		\node [style=none] (198) at (15.5, 1.5) {};
		\node [style=none] (199) at (12, 3) {\small $X_1$};
		\node [style=map] (227) at (12, -0.75) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} $\tau_{X}$  \end{minipage}};
		\node [style=none] (229) at (15.5, 0.25) {\small $\dots$};
		\node [style=none] (230) at (15.5, -1.75) {\small $\dots$};
		\node [style=map] (240) at (-2.5, 1.5) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} $\tau_{X_1}$  \end{minipage}};
		\node [style=none] (241) at (15.5, 3) {\small $X_n$};
		\node [style=none] (243) at (-2.5, 2.5) {};
		\node [style=none] (244) at (-2.5, 1.75) {};
		\node [style=none] (245) at (1.25, 2.5) {};
		\node [style=none] (246) at (1.25, 1.75) {};
		\node [style=none] (247) at (-2.5, 3) {\small $X_1$};
		\node [style=none] (248) at (1.25, 3) {\small $X_n$};
		\node [style=map] (249) at (1.25, 1.5) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} $\tau_{X_n}$  \end{minipage}};
		\node [style=none] (255) at (1.25, 0.5) {\small $\dots$};
		\node [style=none] (256) at (0.5, 1.25) {};
		\node [style=none] (257) at (0.5, -0.25) {};
		\node [style=none] (258) at (2, 1.25) {};
		\node [style=none] (259) at (2, -0.25) {};
		\node [style=none] (261) at (11.5, 0.25) {\small $X$};
		\node [style=none] (277) at (-0.5, 1.5) {\small $\dots$};
		\node [style=none] (279) at (-2.5, 0.5) {\small $\dots$};
		\node [style=none] (280) at (-3.25, 1.25) {};
		\node [style=none] (281) at (-3.25, -0.25) {};
		\node [style=none] (282) at (-1.75, 1.25) {};
		\node [style=none] (283) at (-1.75, -0.25) {};
		\node [style=none] (284) at (-4.25, 0.5) {\tiny $\pi(X_1)$};
		\node [style=none] (285) at (3, 0.5) {\tiny $\pi(X_n)$};
		\node [style=large map] (286) at (-4.5, -3.25) {\begin{minipage}{2.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{ext}_{?}( \modelF_L) \  }$  \end{minipage}};
		\node [style=none] (287) at (-4.5, -4.25) {$\dots$};
		\node [style=none] (288) at (-5.25, -3.5) {};
		\node [style=none] (289) at (-5.25, -4.75) {};
		\node [style=none] (290) at (-3.75, -3.5) {};
		\node [style=none] (291) at (-3.75, -4.75) {};
		\node [style=none] (292) at (-4.5, -5.25) {\small  $r'$};
		\node [style=none] (293) at (-5.75, -4.75) {};
		\node [style=none] (294) at (-3.25, -4.75) {};
		\node [style=none] (295) at (-5.75, -4.75) {};
		\node [style=none] (296) at (-4.5, -6) {};
		\node [style=none] (297) at (-3.25, -4.75) {};
		\node [style=none] (298) at (-4.5, -6) {};
		\node [style=none] (299) at (-3.25, -4.25) {\small  $R$};
		\node [style=none] (300) at (-5.75, -2.5) {\small $\dots$};
		\node [style=none] (305) at (-6.5, -3) {};
		\node [style=none] (306) at (-6.5, -2.25) {};
		\node [style=upground] (307) at (-6.5, -2.1) {};
		\node [style=none] (308) at (-5, -3) {};
		\node [style=none] (309) at (-5, -2.25) {};
		\node [style=upground] (310) at (-5, -2.1) {};
		\node [style=none] (311) at (11.25, -2.5) {$\dots$};
		\node [style=none] (312) at (11.25, -1.25) {};
		\node [style=none] (313) at (10.25, -3) {};
		\node [style=none] (314) at (12.75, -1.25) {};
		\node [style=none] (315) at (11.75, -3) {};
		\node [style=none] (316) at (11.75, -1.75) {\tiny $\pi(X)$};
		\node [style=large map] (317) at (9.75, -3.5) {\begin{minipage}{2.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{ext}_{?}( \modelF_L) \  }$  \end{minipage}};
		\node [style=none] (318) at (9.75, -4.5) {$\dots$};
		\node [style=none] (319) at (9, -3.75) {};
		\node [style=none] (320) at (9, -5) {};
		\node [style=none] (321) at (10.5, -3.75) {};
		\node [style=none] (322) at (10.5, -5) {};
		\node [style=none] (323) at (9.75, -5.5) {\small  $r'$};
		\node [style=none] (324) at (8.5, -5) {};
		\node [style=none] (325) at (11, -5) {};
		\node [style=none] (326) at (8.5, -5) {};
		\node [style=none] (327) at (9.75, -6.25) {};
		\node [style=none] (328) at (11, -5) {};
		\node [style=none] (329) at (9.75, -6.25) {};
		\node [style=none] (330) at (11, -4.5) {\small  $R$};
		\node [style=none] (331) at (8.5, -2.75) {\small $\dots$};
		\node [style=none] (332) at (7.75, -3.25) {};
		\node [style=none] (333) at (7.75, -2.5) {};
		\node [style=upground] (334) at (7.75, -2.35) {};
		\node [style=none] (335) at (9.25, -3.25) {};
		\node [style=none] (336) at (9.25, -2.5) {};
		\node [style=upground] (337) at (9.25, -2.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (125.center) to (124.center);
		\draw [in=-90, out=90] (127.center) to (126.center);
		\draw [in=-90, out=90, looseness=1.25] (130.center) to (129.center);
		\draw [in=-90, out=90, looseness=1.25] (132.center) to (131.center);
		\draw (151.center) to (150.center);
		\draw (153.center) to (152.center);
		\draw (155.center) to (154.center);
		\draw (163.center) to (162.center);
		\draw [in=-90, out=90, looseness=1.25] (166.center) to (165.center);
		\draw [in=-90, out=90, looseness=1.25] (168.center) to (167.center);
		\draw (178.center) to (177.center);
		\draw (180.center) to (179.center);
		\draw (182.center) to (181.center);
		\draw [in=-90, out=90, looseness=1.25] (189.center) to (188.center);
		\draw [in=-90, out=90, looseness=1.25] (191.center) to (190.center);
		\draw [in=-90, out=90, looseness=1.25] (196.center) to (195.center);
		\draw [in=-90, out=90, looseness=1.25] (198.center) to (197.center);
		\draw [in=-90, out=90, looseness=1.25] (244.center) to (243.center);
		\draw [in=-90, out=90, looseness=1.25] (246.center) to (245.center);
		\draw (257.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw (281.center) to (280.center);
		\draw (283.center) to (282.center);
		\draw [in=-90, out=90, looseness=1.25] (289.center) to (288.center);
		\draw [in=-90, out=90, looseness=1.25] (291.center) to (290.center);
		\draw (294.center) to (293.center);
		\draw (296.center) to (295.center);
		\draw (298.center) to (297.center);
		\draw (305.center) to (306.center);
		\draw (308.center) to (309.center);
		\draw [in=-90, out=90] (313.center) to (312.center);
		\draw [in=-90, out=90] (315.center) to (314.center);
		\draw [in=-90, out=90, looseness=1.25] (320.center) to (319.center);
		\draw [in=-90, out=90, looseness=1.25] (322.center) to (321.center);
		\draw (325.center) to (324.center);
		\draw (327.center) to (326.center);
		\draw (329.center) to (328.center);
		\draw (332.center) to (333.center);
		\draw (335.center) to (336.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-causal-abstraction-int-int_coloured.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (56) at (-0.5, -0.5) {\begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{ext}_{?}\big(\text{open}_{\pi(X)}(\modelF_L)\big) \  }$  \end{minipage}};
		\node [style=none] (117) at (-3, -2.25) {$\dots$};
		\node [style=none] (124) at (-3, -1) {};
		\node [style=none] (125) at (-4, -2.75) {};
		\node [style=none] (126) at (-1.5, -1) {};
		\node [style=none] (127) at (-2.5, -2.75) {};
		\node [style=none] (128) at (1.25, -1.5) {$\dots$};
		\node [style=none] (129) at (0.5, -0.75) {};
		\node [style=none] (130) at (0.5, -2) {};
		\node [style=none] (131) at (2, -0.75) {};
		\node [style=none] (132) at (2, -2) {};
		\node [style=none] (149) at (1.25, -2.5) {\small  $r$};
		\node [style=none] (150) at (0, -2) {};
		\node [style=none] (151) at (2.5, -2) {};
		\node [style=none] (152) at (0, -2) {};
		\node [style=none] (153) at (1.25, -3.25) {};
		\node [style=none] (154) at (2.5, -2) {};
		\node [style=none] (155) at (1.25, -3.25) {};
		\node [style=none] (156) at (2.5, -1.5) {\small  $R$};
		\node [style=none] (157) at (-2.5, -1.5) {\tiny $\pi(X)$};
		\node [style=none] (176) at (15.5, -2.75) {\small $r$};
		\node [style=none] (177) at (14.25, -2.25) {};
		\node [style=none] (178) at (16.75, -2.25) {};
		\node [style=none] (179) at (14.25, -2.25) {};
		\node [style=none] (180) at (15.5, -3.5) {};
		\node [style=none] (181) at (16.75, -2.25) {};
		\node [style=none] (182) at (15.5, -3.5) {};
		\node [style=none] (183) at (16.75, 0.25) {\color{blue}  \small  $U$};
		\node [style=none] (185) at (5.25, 0) {$=$};
		\node [style=none] (188) at (14.75, -1) {};
		\node [style=none] (189) at (14.75, -2.25) {};
		\node [style=none] (190) at (16.25, -1) {};
		\node [style=none] (191) at (16.25, -2.25) {};
		\node [style=none] (192) at (16.75, -1.75) {\small  $R$};
		\node [style=map] (193) at (15.5, -0.75) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} $\tau$  \end{minipage}};
		\node [style=none] (194) at (13.75, 2.25) {\color{blue}  $\dots$};
		\node [style=none] (199) at (12, 3) {\color{blue}  \small $X_1$};
		\node [style=map] (227) at (12, -0.75) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} $\tau_{\color{black} X}$  \end{minipage}};
		\node [style=none] (229) at (15.5, 0.25) {\color{blue}  \small $\dots$};
		\node [style=none] (230) at (15.5, -1.75) {\small $\dots$};
		\node [style=map] (240) at (-2.5, 1.5) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} $\tau_{\color{black} X_1}$  \end{minipage}};
		\node [style=none] (241) at (15.5, 3) {\color{blue}  \small $X_n$};
		\node [style=none] (247) at (-2.5, 3) {\color{blue} \small $X_1$};
		\node [style=none] (248) at (1.25, 3) {\color{blue}  \small $X_n$};
		\node [style=map] (249) at (1.25, 1.5) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} $\tau_{\color{black} X_n}$  \end{minipage}};
		\node [style=none] (255) at (1.25, 0.5) {\small $\dots$};
		\node [style=none] (256) at (0.5, 1.25) {};
		\node [style=none] (257) at (0.5, -0.25) {};
		\node [style=none] (258) at (2, 1.25) {};
		\node [style=none] (259) at (2, -0.25) {};
		\node [style=none] (261) at (11.5, 0.25) {\color{blue}  \small $X$};
		\node [style=none] (277) at (-0.5, 1.5) {\small $\dots$};
		\node [style=none] (279) at (-2.5, 0.5) {\small $\dots$};
		\node [style=none] (280) at (-3.25, 1.25) {};
		\node [style=none] (281) at (-3.25, -0.25) {};
		\node [style=none] (282) at (-1.75, 1.25) {};
		\node [style=none] (283) at (-1.75, -0.25) {};
		\node [style=none] (284) at (-4.25, 0.5) {\tiny $\pi({\color{black} X_1})$};
		\node [style=none] (285) at (3, 0.5) {\tiny $\pi({\color{black} X_n})$};
		\node [style=large map] (286) at (-4.5, -3.25) {\begin{minipage}{2.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{ext}_{?}( \modelF_L) \  }$  \end{minipage}};
		\node [style=none] (287) at (-4.5, -4.25) {$\dots$};
		\node [style=none] (288) at (-5.25, -3.5) {};
		\node [style=none] (289) at (-5.25, -4.75) {};
		\node [style=none] (290) at (-3.75, -3.5) {};
		\node [style=none] (291) at (-3.75, -4.75) {};
		\node [style=none] (292) at (-4.5, -5.25) {\small  $r'$};
		\node [style=none] (293) at (-5.75, -4.75) {};
		\node [style=none] (294) at (-3.25, -4.75) {};
		\node [style=none] (295) at (-5.75, -4.75) {};
		\node [style=none] (296) at (-4.5, -6) {};
		\node [style=none] (297) at (-3.25, -4.75) {};
		\node [style=none] (298) at (-4.5, -6) {};
		\node [style=none] (299) at (-3.25, -4.25) {\small  $R$};
		\node [style=none] (300) at (-5.75, -2.5) {\small $\dots$};
		\node [style=none] (305) at (-6.5, -3) {};
		\node [style=none] (306) at (-6.5, -2.25) {};
		\node [style=upground] (307) at (-6.5, -2.1) {};
		\node [style=none] (308) at (-5, -3) {};
		\node [style=none] (309) at (-5, -2.25) {};
		\node [style=upground] (310) at (-5, -2.1) {};
		\node [style=none] (311) at (11.25, -2.5) {$\dots$};
		\node [style=none] (312) at (11.25, -1.25) {};
		\node [style=none] (313) at (10.25, -3) {};
		\node [style=none] (314) at (12.75, -1.25) {};
		\node [style=none] (315) at (11.75, -3) {};
		\node [style=none] (316) at (11.75, -1.75) {\tiny $\pi(X)$};
		\node [style=large map] (317) at (9.75, -3.5) {\begin{minipage}{2.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{ext}_{?}( \modelF_L) \  }$  \end{minipage}};
		\node [style=none] (318) at (9.75, -4.5) {$\dots$};
		\node [style=none] (319) at (9, -3.75) {};
		\node [style=none] (320) at (9, -5) {};
		\node [style=none] (321) at (10.5, -3.75) {};
		\node [style=none] (322) at (10.5, -5) {};
		\node [style=none] (323) at (9.75, -5.5) {\small  $r'$};
		\node [style=none] (324) at (8.5, -5) {};
		\node [style=none] (325) at (11, -5) {};
		\node [style=none] (326) at (8.5, -5) {};
		\node [style=none] (327) at (9.75, -6.25) {};
		\node [style=none] (328) at (11, -5) {};
		\node [style=none] (329) at (9.75, -6.25) {};
		\node [style=none] (330) at (11, -4.5) {\small  $R$};
		\node [style=none] (331) at (8.5, -2.75) {\small $\dots$};
		\node [style=none] (332) at (7.75, -3.25) {};
		\node [style=none] (333) at (7.75, -2.5) {};
		\node [style=upground] (334) at (7.75, -2.35) {};
		\node [style=none] (335) at (9.25, -3.25) {};
		\node [style=none] (336) at (9.25, -2.5) {};
		\node [style=upground] (337) at (9.25, -2.35) {};
		\node [style=none] (341) at (15.5, 1.5) {};
		\node [style=none] (342) at (15.5, 2.5) {};
		\node [style=none] (343) at (12, 1.5) {};
		\node [style=none] (344) at (12, 2.5) {};
		\node [style=none] (345) at (12, -0.5) {};
		\node [style=none] (346) at (12, 1) {};
		\node [style=none] (347) at (16.25, -0.5) {};
		\node [style=none] (348) at (16.25, 1) {};
		\node [style=none] (349) at (14.75, -0.5) {};
		\node [style=none] (350) at (14.75, 1) {};
		\node [style=map, color=blue, fill=white] (351) at (13.75, 1.25) {\color{blue}  \begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{open}_X(\modelF_H) \ }$  \end{minipage}};
		\node [style=none] (352) at (1.25, 1.75) {};
		\node [style=none] (353) at (1.25, 2.5) {};
		\node [style=none] (354) at (-2.5, 1.75) {};
		\node [style=none] (355) at (-2.5, 2.5) {};
		\node [style=none] (356) at (-0.5, 2.25) {\color{blue}  $\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (125.center) to (124.center);
		\draw [in=-90, out=90] (127.center) to (126.center);
		\draw [in=-90, out=90, looseness=1.25] (130.center) to (129.center);
		\draw [in=-90, out=90, looseness=1.25] (132.center) to (131.center);
		\draw (151.center) to (150.center);
		\draw (153.center) to (152.center);
		\draw (155.center) to (154.center);
		\draw (178.center) to (177.center);
		\draw (180.center) to (179.center);
		\draw (182.center) to (181.center);
		\draw [in=-90, out=90, looseness=1.25] (189.center) to (188.center);
		\draw [in=-90, out=90, looseness=1.25] (191.center) to (190.center);
		\draw (257.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw (281.center) to (280.center);
		\draw (283.center) to (282.center);
		\draw [in=-90, out=90, looseness=1.25] (289.center) to (288.center);
		\draw [in=-90, out=90, looseness=1.25] (291.center) to (290.center);
		\draw (294.center) to (293.center);
		\draw (296.center) to (295.center);
		\draw (298.center) to (297.center);
		\draw (305.center) to (306.center);
		\draw (308.center) to (309.center);
		\draw [in=-90, out=90] (313.center) to (312.center);
		\draw [in=-90, out=90] (315.center) to (314.center);
		\draw [in=-90, out=90, looseness=1.25] (320.center) to (319.center);
		\draw [in=-90, out=90, looseness=1.25] (322.center) to (321.center);
		\draw (325.center) to (324.center);
		\draw (327.center) to (326.center);
		\draw (329.center) to (328.center);
		\draw (332.center) to (333.center);
		\draw (335.center) to (336.center);
		\draw [color=blue] (342.center) to (341.center);
		\draw [color=blue] (344.center) to (343.center);
		\draw [color=blue] (346.center) to (345.center);
		\draw [color=blue] (348.center) to (347.center);
		\draw [color=blue] (350.center) to (349.center);
		\draw [color=blue] (353.center) to (352.center);
		\draw [color=blue] (355.center) to (354.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-causal-abstraction-int-int_coloured_noE_setS.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (56) at (-0.5, -0.5) {\begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{open}_{\color{orange} \pi(S)}(\modelF_L)\  }$  \end{minipage}};
		\node [style=none] (117) at (-3, -2.25) {$\dots$};
		\node [style=none] (124) at (-3, -1) {};
		\node [style=none] (125) at (-4, -2.75) {};
		\node [style=none] (126) at (-1.5, -1) {};
		\node [style=none] (127) at (-2.5, -2.75) {};
		\node [style=none] (128) at (1.25, -1.5) {$\dots$};
		\node [style=none] (129) at (0.5, -0.75) {};
		\node [style=none] (130) at (0.5, -2) {};
		\node [style=none] (131) at (2, -0.75) {};
		\node [style=none] (132) at (2, -2) {};
		\node [style=none] (149) at (1.25, -2.5) {\small  $r$};
		\node [style=none] (150) at (0, -2) {};
		\node [style=none] (151) at (2.5, -2) {};
		\node [style=none] (152) at (0, -2) {};
		\node [style=none] (153) at (1.25, -3.25) {};
		\node [style=none] (154) at (2.5, -2) {};
		\node [style=none] (155) at (1.25, -3.25) {};
		\node [style=none] (156) at (2.5, -1.5) {\small  $R$};
		\node [style=none] (157) at (-2.5, -1.5) {\tiny \color{orange} $\pi(S)$};
		\node [style=none] (176) at (15.5, -2.75) {\small $r$};
		\node [style=none] (177) at (14.25, -2.25) {};
		\node [style=none] (178) at (16.75, -2.25) {};
		\node [style=none] (179) at (14.25, -2.25) {};
		\node [style=none] (180) at (15.5, -3.5) {};
		\node [style=none] (181) at (16.75, -2.25) {};
		\node [style=none] (182) at (15.5, -3.5) {};
		\node [style=none] (183) at (16.75, 0.25) {\color{blue}  \small  $U$};
		\node [style=none] (185) at (5.25, 0) {$=$};
		\node [style=none] (188) at (14.75, -1) {};
		\node [style=none] (189) at (14.75, -2.25) {};
		\node [style=none] (190) at (16.25, -1) {};
		\node [style=none] (191) at (16.25, -2.25) {};
		\node [style=none] (192) at (16.75, -1.75) {\small  $R$};
		\node [style=map, color=orange, fill=white] (193) at (15.5, -0.75) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau$  \end{minipage}};
		\node [style=none] (194) at (13.75, 2.25) {\color{blue}  $\dots$};
		\node [style=none] (199) at (12, 3) {\color{blue}  \small $X_1$};
		\node [style=map, color=orange, fill=white] (227) at (12, -0.75) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{S}$  \end{minipage}};
		\node [style=none] (229) at (15.5, 0.25) {\color{blue}  \small $\dots$};
		\node [style=none] (230) at (15.5, -1.75) {\small $\dots$};
		\node [style=map, color=orange, fill=white] (240) at (-2.5, 1.5) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{X_1}$  \end{minipage}};
		\node [style=none] (241) at (15.5, 3) {\color{blue}  \small $X_n$};
		\node [style=none] (247) at (-2.5, 3) {\color{blue} \small $X_1$};
		\node [style=none] (248) at (1.25, 3) {\color{blue}  \small $X_n$};
		\node [style=map, color=orange, fill=white] (249) at (1.25, 1.5) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{X_n}$  \end{minipage}};
		\node [style=none] (255) at (1.25, 0.5) {\small $\dots$};
		\node [style=none] (256) at (0.5, 1.25) {};
		\node [style=none] (257) at (0.5, -0.25) {};
		\node [style=none] (258) at (2, 1.25) {};
		\node [style=none] (259) at (2, -0.25) {};
		\node [style=none] (261) at (11.5, 0.25) {\color{blue}  \small $S$};
		\node [style=none] (277) at (-0.5, 1.5) {\small $\dots$};
		\node [style=none] (279) at (-2.5, 0.5) {\small $\dots$};
		\node [style=none] (280) at (-3.25, 1.25) {};
		\node [style=none] (281) at (-3.25, -0.25) {};
		\node [style=none] (282) at (-1.75, 1.25) {};
		\node [style=none] (283) at (-1.75, -0.25) {};
		\node [style=none] (284) at (-4.25, 0.5) {\tiny \color{orange} $\pi({X_1})$};
		\node [style=none] (285) at (3, 0.5) {\tiny \color{orange} $\pi({X_n})$};
		\node [style=large map] (286) at (-4.5, -3.25) {\begin{minipage}{2.5cm} \centering \small \vspace*{0.05cm} $\sem{  \ \modelF_L \  } $ \end{minipage}};
		\node [style=none] (287) at (-4.5, -4.25) {$\dots$};
		\node [style=none] (288) at (-5.25, -3.5) {};
		\node [style=none] (289) at (-5.25, -4.75) {};
		\node [style=none] (290) at (-3.75, -3.5) {};
		\node [style=none] (291) at (-3.75, -4.75) {};
		\node [style=none] (292) at (-4.5, -5.25) {\small  $r'$};
		\node [style=none] (293) at (-5.75, -4.75) {};
		\node [style=none] (294) at (-3.25, -4.75) {};
		\node [style=none] (295) at (-5.75, -4.75) {};
		\node [style=none] (296) at (-4.5, -6) {};
		\node [style=none] (297) at (-3.25, -4.75) {};
		\node [style=none] (298) at (-4.5, -6) {};
		\node [style=none] (299) at (-3.25, -4.25) {\small  $R$};
		\node [style=none] (300) at (-5.75, -2.5) {\small $\dots$};
		\node [style=none] (305) at (-6.5, -3) {};
		\node [style=none] (306) at (-6.5, -2.25) {};
		\node [style=upground] (307) at (-6.5, -2.1) {};
		\node [style=none] (308) at (-5, -3) {};
		\node [style=none] (309) at (-5, -2.25) {};
		\node [style=upground] (310) at (-5, -2.1) {};
		\node [style=none] (311) at (11.25, -2.5) {$\dots$};
		\node [style=none] (312) at (11.25, -1.25) {};
		\node [style=none] (313) at (10.25, -3) {};
		\node [style=none] (314) at (12.75, -1.25) {};
		\node [style=none] (315) at (11.75, -3) {};
		\node [style=none] (316) at (11.75, -1.75) {\tiny \color{orange} $\pi(S)$};
		\node [style=large map] (317) at (9.75, -3.5) {\begin{minipage}{2.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \modelF_L \  }$  \end{minipage}};
		\node [style=none] (318) at (9.75, -4.5) {$\dots$};
		\node [style=none] (319) at (9, -3.75) {};
		\node [style=none] (320) at (9, -5) {};
		\node [style=none] (321) at (10.5, -3.75) {};
		\node [style=none] (322) at (10.5, -5) {};
		\node [style=none] (323) at (9.75, -5.5) {\small  $r'$};
		\node [style=none] (324) at (8.5, -5) {};
		\node [style=none] (325) at (11, -5) {};
		\node [style=none] (326) at (8.5, -5) {};
		\node [style=none] (327) at (9.75, -6.25) {};
		\node [style=none] (328) at (11, -5) {};
		\node [style=none] (329) at (9.75, -6.25) {};
		\node [style=none] (330) at (11, -4.5) {\small  $R$};
		\node [style=none] (331) at (8.5, -2.75) {\small $\dots$};
		\node [style=none] (332) at (7.75, -3.25) {};
		\node [style=none] (333) at (7.75, -2.5) {};
		\node [style=upground] (334) at (7.75, -2.35) {};
		\node [style=none] (335) at (9.25, -3.25) {};
		\node [style=none] (336) at (9.25, -2.5) {};
		\node [style=upground] (337) at (9.25, -2.35) {};
		\node [style=none] (341) at (15.5, 1.5) {};
		\node [style=none] (342) at (15.5, 2.5) {};
		\node [style=none] (343) at (12, 1.5) {};
		\node [style=none] (344) at (12, 2.5) {};
		\node [style=none] (345) at (12, -0.5) {};
		\node [style=none] (346) at (12, 1) {};
		\node [style=none] (347) at (16.25, -0.5) {};
		\node [style=none] (348) at (16.25, 1) {};
		\node [style=none] (349) at (14.75, -0.5) {};
		\node [style=none] (350) at (14.75, 1) {};
		\node [style=map, color=blue, fill=white] (351) at (13.75, 1.25) {\color{blue}  \begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{open}_S(\modelF_H) \ }$  \end{minipage}};
		\node [style=none] (352) at (1.25, 1.75) {};
		\node [style=none] (353) at (1.25, 2.5) {};
		\node [style=none] (354) at (-2.5, 1.75) {};
		\node [style=none] (355) at (-2.5, 2.5) {};
		\node [style=none] (356) at (-0.5, 2.25) {\color{blue}  $\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (125.center) to (124.center);
		\draw [in=-90, out=90] (127.center) to (126.center);
		\draw [in=-90, out=90, looseness=1.25] (130.center) to (129.center);
		\draw [in=-90, out=90, looseness=1.25] (132.center) to (131.center);
		\draw (151.center) to (150.center);
		\draw (153.center) to (152.center);
		\draw (155.center) to (154.center);
		\draw (178.center) to (177.center);
		\draw (180.center) to (179.center);
		\draw (182.center) to (181.center);
		\draw [in=-90, out=90, looseness=1.25] (189.center) to (188.center);
		\draw [in=-90, out=90, looseness=1.25] (191.center) to (190.center);
		\draw (257.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw (281.center) to (280.center);
		\draw (283.center) to (282.center);
		\draw [in=-90, out=90, looseness=1.25] (289.center) to (288.center);
		\draw [in=-90, out=90, looseness=1.25] (291.center) to (290.center);
		\draw (294.center) to (293.center);
		\draw (296.center) to (295.center);
		\draw (298.center) to (297.center);
		\draw (305.center) to (306.center);
		\draw (308.center) to (309.center);
		\draw [in=-90, out=90] (313.center) to (312.center);
		\draw [in=-90, out=90] (315.center) to (314.center);
		\draw [in=-90, out=90, looseness=1.25] (320.center) to (319.center);
		\draw [in=-90, out=90, looseness=1.25] (322.center) to (321.center);
		\draw (325.center) to (324.center);
		\draw (327.center) to (326.center);
		\draw (329.center) to (328.center);
		\draw (332.center) to (333.center);
		\draw (335.center) to (336.center);
		\draw [color=blue] (342.center) to (341.center);
		\draw [color=blue] (344.center) to (343.center);
		\draw [color=blue] (346.center) to (345.center);
		\draw [color=blue] (348.center) to (347.center);
		\draw [color=blue] (350.center) to (349.center);
		\draw [color=blue] (353.center) to (352.center);
		\draw [color=blue] (355.center) to (354.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-causal-abstraction-int-int_coloured_noE_setS_nosem.tex <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (56) at (-0.5, -0.5) {\begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\text{open}_{\color{orange} \pi(S)}(\modelF_L)$  \end{minipage}};
		\node [style=none] (117) at (-3, -2.25) {$\dots$};
		\node [style=none] (124) at (-3, -1) {};
		\node [style=none] (125) at (-4, -2.75) {};
		\node [style=none] (126) at (-1.5, -1) {};
		\node [style=none] (127) at (-2.5, -2.75) {};
		\node [style=none] (128) at (1.25, -1.5) {$\dots$};
		\node [style=none] (129) at (0.5, -0.75) {};
		\node [style=none] (130) at (0.5, -2) {};
		\node [style=none] (131) at (2, -0.75) {};
		\node [style=none] (132) at (2, -2) {};
		\node [style=none] (149) at (1.25, -2.5) {\small  $r$};
		\node [style=none] (150) at (0, -2) {};
		\node [style=none] (151) at (2.5, -2) {};
		\node [style=none] (152) at (0, -2) {};
		\node [style=none] (153) at (1.25, -3.25) {};
		\node [style=none] (154) at (2.5, -2) {};
		\node [style=none] (155) at (1.25, -3.25) {};
		\node [style=none] (156) at (2.5, -1.5) {\small  $R$};
		\node [style=none] (157) at (-2.5, -1.5) {\tiny \color{orange} $\pi(S)$};
		\node [style=none] (176) at (15.5, -2.75) {\small $r$};
		\node [style=none] (177) at (14.25, -2.25) {};
		\node [style=none] (178) at (16.75, -2.25) {};
		\node [style=none] (179) at (14.25, -2.25) {};
		\node [style=none] (180) at (15.5, -3.5) {};
		\node [style=none] (181) at (16.75, -2.25) {};
		\node [style=none] (182) at (15.5, -3.5) {};
		\node [style=none] (183) at (16.75, 0.25) {\color{blue}  \small  $U$};
		\node [style=none] (185) at (5.25, 0) {$=$};
		\node [style=none] (188) at (14.75, -1) {};
		\node [style=none] (189) at (14.75, -2.25) {};
		\node [style=none] (190) at (16.25, -1) {};
		\node [style=none] (191) at (16.25, -2.25) {};
		\node [style=none] (192) at (16.75, -1.75) {\small  $R$};
		\node [style=map, color=orange, fill=white] (193) at (15.5, -0.75) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau$  \end{minipage}};
		\node [style=none] (194) at (13.75, 2.25) {\color{blue}  $\dots$};
		\node [style=none] (199) at (12, 3) {\color{blue}  \small $X_1$};
		\node [style=map, color=orange, fill=white] (227) at (12, -0.75) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{S}$  \end{minipage}};
		\node [style=none] (229) at (15.5, 0.25) {\color{blue}  \small $\dots$};
		\node [style=none] (230) at (15.5, -1.75) {\small $\dots$};
		\node [style=map, color=orange, fill=white] (240) at (-2.5, 1.5) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{X_1}$  \end{minipage}};
		\node [style=none] (241) at (15.5, 3) {\color{blue}  \small $X_n$};
		\node [style=none] (247) at (-2.5, 3) {\color{blue} \small $X_1$};
		\node [style=none] (248) at (1.25, 3) {\color{blue}  \small $X_n$};
		\node [style=map, color=orange, fill=white] (249) at (1.25, 1.5) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{X_n}$  \end{minipage}};
		\node [style=none] (255) at (1.25, 0.5) {\small $\dots$};
		\node [style=none] (256) at (0.5, 1.25) {};
		\node [style=none] (257) at (0.5, -0.25) {};
		\node [style=none] (258) at (2, 1.25) {};
		\node [style=none] (259) at (2, -0.25) {};
		\node [style=none] (261) at (11.5, 0.25) {\color{blue}  \small $S$};
		\node [style=none] (277) at (-0.5, 1.5) {\small $\dots$};
		\node [style=none] (279) at (-2.5, 0.5) {\small $\dots$};
		\node [style=none] (280) at (-3.25, 1.25) {};
		\node [style=none] (281) at (-3.25, -0.25) {};
		\node [style=none] (282) at (-1.75, 1.25) {};
		\node [style=none] (283) at (-1.75, -0.25) {};
		\node [style=none] (284) at (-4.25, 0.5) {\tiny \color{orange} $\pi({X_1})$};
		\node [style=none] (285) at (3, 0.5) {\tiny \color{orange} $\pi({X_n})$};
		\node [style=large map] (286) at (-4.5, -3.25) {\begin{minipage}{2.5cm} \centering \small \vspace*{0.05cm} $\modelF_L $ \end{minipage}};
		\node [style=none] (287) at (-4.5, -4.25) {$\dots$};
		\node [style=none] (288) at (-5.25, -3.5) {};
		\node [style=none] (289) at (-5.25, -4.75) {};
		\node [style=none] (290) at (-3.75, -3.5) {};
		\node [style=none] (291) at (-3.75, -4.75) {};
		\node [style=none] (292) at (-4.5, -5.25) {\small  $r'$};
		\node [style=none] (293) at (-5.75, -4.75) {};
		\node [style=none] (294) at (-3.25, -4.75) {};
		\node [style=none] (295) at (-5.75, -4.75) {};
		\node [style=none] (296) at (-4.5, -6) {};
		\node [style=none] (297) at (-3.25, -4.75) {};
		\node [style=none] (298) at (-4.5, -6) {};
		\node [style=none] (299) at (-3.25, -4.25) {\small  $R$};
		\node [style=none] (300) at (-5.75, -2.5) {\small $\dots$};
		\node [style=none] (305) at (-6.5, -3) {};
		\node [style=none] (306) at (-6.5, -2.25) {};
		\node [style=upground] (307) at (-6.5, -2.1) {};
		\node [style=none] (308) at (-5, -3) {};
		\node [style=none] (309) at (-5, -2.25) {};
		\node [style=upground] (310) at (-5, -2.1) {};
		\node [style=none] (311) at (11.25, -2.5) {$\dots$};
		\node [style=none] (312) at (11.25, -1.25) {};
		\node [style=none] (313) at (10.25, -3) {};
		\node [style=none] (314) at (12.75, -1.25) {};
		\node [style=none] (315) at (11.75, -3) {};
		\node [style=none] (316) at (11.75, -1.75) {\tiny \color{orange} $\pi(S)$};
		\node [style=large map] (317) at (9.75, -3.5) {\begin{minipage}{2.5cm} \centering \small \vspace*{0.05cm} $\modelF_L$  \end{minipage}};
		\node [style=none] (318) at (9.75, -4.5) {$\dots$};
		\node [style=none] (319) at (9, -3.75) {};
		\node [style=none] (320) at (9, -5) {};
		\node [style=none] (321) at (10.5, -3.75) {};
		\node [style=none] (322) at (10.5, -5) {};
		\node [style=none] (323) at (9.75, -5.5) {\small  $r'$};
		\node [style=none] (324) at (8.5, -5) {};
		\node [style=none] (325) at (11, -5) {};
		\node [style=none] (326) at (8.5, -5) {};
		\node [style=none] (327) at (9.75, -6.25) {};
		\node [style=none] (328) at (11, -5) {};
		\node [style=none] (329) at (9.75, -6.25) {};
		\node [style=none] (330) at (11, -4.5) {\small  $R$};
		\node [style=none] (331) at (8.5, -2.75) {\small $\dots$};
		\node [style=none] (332) at (7.75, -3.25) {};
		\node [style=none] (333) at (7.75, -2.5) {};
		\node [style=upground] (334) at (7.75, -2.35) {};
		\node [style=none] (335) at (9.25, -3.25) {};
		\node [style=none] (336) at (9.25, -2.5) {};
		\node [style=upground] (337) at (9.25, -2.35) {};
		\node [style=none] (341) at (15.5, 1.5) {};
		\node [style=none] (342) at (15.5, 2.5) {};
		\node [style=none] (343) at (12, 1.5) {};
		\node [style=none] (344) at (12, 2.5) {};
		\node [style=none] (345) at (12, -0.5) {};
		\node [style=none] (346) at (12, 1) {};
		\node [style=none] (347) at (16.25, -0.5) {};
		\node [style=none] (348) at (16.25, 1) {};
		\node [style=none] (349) at (14.75, -0.5) {};
		\node [style=none] (350) at (14.75, 1) {};
		\node [style=map, color=blue, fill=white] (351) at (13.75, 1.25) {\color{blue}  \begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{open}_S(\modelF_H) \ }$  \end{minipage}};
		\node [style=none] (352) at (1.25, 1.75) {};
		\node [style=none] (353) at (1.25, 2.5) {};
		\node [style=none] (354) at (-2.5, 1.75) {};
		\node [style=none] (355) at (-2.5, 2.5) {};
		\node [style=none] (356) at (-0.5, 2.25) {\color{blue}  $\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (125.center) to (124.center);
		\draw [in=-90, out=90] (127.center) to (126.center);
		\draw [in=-90, out=90, looseness=1.25] (130.center) to (129.center);
		\draw [in=-90, out=90, looseness=1.25] (132.center) to (131.center);
		\draw (151.center) to (150.center);
		\draw (153.center) to (152.center);
		\draw (155.center) to (154.center);
		\draw (178.center) to (177.center);
		\draw (180.center) to (179.center);
		\draw (182.center) to (181.center);
		\draw [in=-90, out=90, looseness=1.25] (189.center) to (188.center);
		\draw [in=-90, out=90, looseness=1.25] (191.center) to (190.center);
		\draw (257.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw (281.center) to (280.center);
		\draw (283.center) to (282.center);
		\draw [in=-90, out=90, looseness=1.25] (289.center) to (288.center);
		\draw [in=-90, out=90, looseness=1.25] (291.center) to (290.center);
		\draw (294.center) to (293.center);
		\draw (296.center) to (295.center);
		\draw (298.center) to (297.center);
		\draw (305.center) to (306.center);
		\draw (308.center) to (309.center);
		\draw [in=-90, out=90] (313.center) to (312.center);
		\draw [in=-90, out=90] (315.center) to (314.center);
		\draw [in=-90, out=90, looseness=1.25] (320.center) to (319.center);
		\draw [in=-90, out=90, looseness=1.25] (322.center) to (321.center);
		\draw (325.center) to (324.center);
		\draw (327.center) to (326.center);
		\draw (329.center) to (328.center);
		\draw (332.center) to (333.center);
		\draw (335.center) to (336.center);
		\draw [color=blue] (342.center) to (341.center);
		\draw [color=blue] (344.center) to (343.center);
		\draw [color=blue] (346.center) to (345.center);
		\draw [color=blue] (348.center) to (347.center);
		\draw [color=blue] (350.center) to (349.center);
		\draw [color=blue] (353.center) to (352.center);
		\draw [color=blue] (355.center) to (354.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-causal-abstraction-int-int_coloured_noE_setS_nosem.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (56) at (-0.5, -0.5) {\begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\text{open}_{\color{orange} \pi(S)}(\modelF_L)$  \end{minipage}};
		\node [style=none] (117) at (-3, -2.25) {$\dots$};
		\node [style=none] (124) at (-3, -1) {};
		\node [style=none] (125) at (-4, -2.75) {};
		\node [style=none] (126) at (-1.5, -1) {};
		\node [style=none] (127) at (-2.5, -2.75) {};
		\node [style=none] (128) at (1.25, -1.5) {$\dots$};
		\node [style=none] (129) at (0.5, -0.75) {};
		\node [style=none] (130) at (0.5, -2) {};
		\node [style=none] (131) at (2, -0.75) {};
		\node [style=none] (132) at (2, -2) {};
		\node [style=none] (149) at (1.25, -2.5) {\small  $r$};
		\node [style=none] (150) at (0, -2) {};
		\node [style=none] (151) at (2.5, -2) {};
		\node [style=none] (152) at (0, -2) {};
		\node [style=none] (153) at (1.25, -3.25) {};
		\node [style=none] (154) at (2.5, -2) {};
		\node [style=none] (155) at (1.25, -3.25) {};
		\node [style=none] (156) at (2.5, -1.5) {\small  $R$};
		\node [style=none] (157) at (-2.5, -1.5) {\tiny \color{orange} $\pi(S)$};
		\node [style=none] (176) at (15.5, -2.75) {\small $r$};
		\node [style=none] (177) at (14.25, -2.25) {};
		\node [style=none] (178) at (16.75, -2.25) {};
		\node [style=none] (179) at (14.25, -2.25) {};
		\node [style=none] (180) at (15.5, -3.5) {};
		\node [style=none] (181) at (16.75, -2.25) {};
		\node [style=none] (182) at (15.5, -3.5) {};
		\node [style=none] (183) at (16.75, 0.25) {\color{blue}  \small  $U$};
		\node [style=none] (185) at (5.25, 0) {$=$};
		\node [style=none] (188) at (14.75, -1) {};
		\node [style=none] (189) at (14.75, -2.25) {};
		\node [style=none] (190) at (16.25, -1) {};
		\node [style=none] (191) at (16.25, -2.25) {};
		\node [style=none] (192) at (16.75, -1.75) {\small  $R$};
		\node [style=map, color=orange, fill=white] (193) at (15.5, -0.75) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau$  \end{minipage}};
		\node [style=none] (194) at (13.75, 2.25) {\color{blue}  $\dots$};
		\node [style=none] (199) at (12, 3) {\color{blue}  \small $X_1$};
		\node [style=map, color=orange, fill=white] (227) at (12, -0.75) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{S}$  \end{minipage}};
		\node [style=none] (229) at (15.5, 0.25) {\color{blue}  \small $\dots$};
		\node [style=none] (230) at (15.5, -1.75) {\small $\dots$};
		\node [style=map, color=orange, fill=white] (240) at (-2.5, 1.5) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{X_1}$  \end{minipage}};
		\node [style=none] (241) at (15.5, 3) {\color{blue}  \small $X_n$};
		\node [style=none] (247) at (-2.5, 3) {\color{blue} \small $X_1$};
		\node [style=none] (248) at (1.25, 3) {\color{blue}  \small $X_n$};
		\node [style=map, color=orange, fill=white] (249) at (1.25, 1.5) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{X_n}$  \end{minipage}};
		\node [style=none] (255) at (1.25, 0.5) {\small $\dots$};
		\node [style=none] (256) at (0.5, 1.25) {};
		\node [style=none] (257) at (0.5, -0.25) {};
		\node [style=none] (258) at (2, 1.25) {};
		\node [style=none] (259) at (2, -0.25) {};
		\node [style=none] (261) at (11.5, 0.25) {\color{blue}  \small $S$};
		\node [style=none] (277) at (-0.5, 1.5) {\small $\dots$};
		\node [style=none] (279) at (-2.5, 0.5) {\small $\dots$};
		\node [style=none] (280) at (-3.25, 1.25) {};
		\node [style=none] (281) at (-3.25, -0.25) {};
		\node [style=none] (282) at (-1.75, 1.25) {};
		\node [style=none] (283) at (-1.75, -0.25) {};
		\node [style=none] (284) at (-4.25, 0.5) {\tiny \color{orange} $\pi({X_1})$};
		\node [style=none] (285) at (3, 0.5) {\tiny \color{orange} $\pi({X_n})$};
		\node [style=large map] (286) at (-4.5, -3.25) {\begin{minipage}{2.5cm} \centering \small \vspace*{0.05cm} $\modelF_L $ \end{minipage}};
		\node [style=none] (287) at (-4.5, -4.25) {$\dots$};
		\node [style=none] (288) at (-5.25, -3.5) {};
		\node [style=none] (289) at (-5.25, -4.75) {};
		\node [style=none] (290) at (-3.75, -3.5) {};
		\node [style=none] (291) at (-3.75, -4.75) {};
		\node [style=none] (292) at (-4.5, -5.25) {\small  $r'$};
		\node [style=none] (293) at (-5.75, -4.75) {};
		\node [style=none] (294) at (-3.25, -4.75) {};
		\node [style=none] (295) at (-5.75, -4.75) {};
		\node [style=none] (296) at (-4.5, -6) {};
		\node [style=none] (297) at (-3.25, -4.75) {};
		\node [style=none] (298) at (-4.5, -6) {};
		\node [style=none] (299) at (-3.25, -4.25) {\small  $R$};
		\node [style=none] (300) at (-5.75, -2.5) {\small $\dots$};
		\node [style=none] (305) at (-6.5, -3) {};
		\node [style=none] (306) at (-6.5, -2.25) {};
		\node [style=upground] (307) at (-6.5, -2.1) {};
		\node [style=none] (308) at (-5, -3) {};
		\node [style=none] (309) at (-5, -2.25) {};
		\node [style=upground] (310) at (-5, -2.1) {};
		\node [style=none] (311) at (11.25, -2.5) {$\dots$};
		\node [style=none] (312) at (11.25, -1.25) {};
		\node [style=none] (313) at (10.25, -3) {};
		\node [style=none] (314) at (12.75, -1.25) {};
		\node [style=none] (315) at (11.75, -3) {};
		\node [style=none] (316) at (11.75, -1.75) {\tiny \color{orange} $\pi(S)$};
		\node [style=large map] (317) at (9.75, -3.5) {\begin{minipage}{2.5cm} \centering \small \vspace*{0.05cm} $\modelF_L$  \end{minipage}};
		\node [style=none] (318) at (9.75, -4.5) {$\dots$};
		\node [style=none] (319) at (9, -3.75) {};
		\node [style=none] (320) at (9, -5) {};
		\node [style=none] (321) at (10.5, -3.75) {};
		\node [style=none] (322) at (10.5, -5) {};
		\node [style=none] (323) at (9.75, -5.5) {\small  $r'$};
		\node [style=none] (324) at (8.5, -5) {};
		\node [style=none] (325) at (11, -5) {};
		\node [style=none] (326) at (8.5, -5) {};
		\node [style=none] (327) at (9.75, -6.25) {};
		\node [style=none] (328) at (11, -5) {};
		\node [style=none] (329) at (9.75, -6.25) {};
		\node [style=none] (330) at (11, -4.5) {\small  $R$};
		\node [style=none] (331) at (8.5, -2.75) {\small $\dots$};
		\node [style=none] (332) at (7.75, -3.25) {};
		\node [style=none] (333) at (7.75, -2.5) {};
		\node [style=upground] (334) at (7.75, -2.35) {};
		\node [style=none] (335) at (9.25, -3.25) {};
		\node [style=none] (336) at (9.25, -2.5) {};
		\node [style=upground] (337) at (9.25, -2.35) {};
		\node [style=none] (341) at (15.5, 1.5) {};
		\node [style=none] (342) at (15.5, 2.5) {};
		\node [style=none] (343) at (12, 1.5) {};
		\node [style=none] (344) at (12, 2.5) {};
		\node [style=none] (345) at (12, -0.5) {};
		\node [style=none] (346) at (12, 1) {};
		\node [style=none] (347) at (16.25, -0.5) {};
		\node [style=none] (348) at (16.25, 1) {};
		\node [style=none] (349) at (14.75, -0.5) {};
		\node [style=none] (350) at (14.75, 1) {};
		\node [style=map, color=blue, fill=white] (351) at (13.75, 1.25) {\color{blue}  \begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\text{open}_S(\modelF_H)$  \end{minipage}};
		\node [style=none] (352) at (1.25, 1.75) {};
		\node [style=none] (353) at (1.25, 2.5) {};
		\node [style=none] (354) at (-2.5, 1.75) {};
		\node [style=none] (355) at (-2.5, 2.5) {};
		\node [style=none] (356) at (-0.5, 2.25) {\color{blue}  $\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (125.center) to (124.center);
		\draw [in=-90, out=90] (127.center) to (126.center);
		\draw [in=-90, out=90, looseness=1.25] (130.center) to (129.center);
		\draw [in=-90, out=90, looseness=1.25] (132.center) to (131.center);
		\draw (151.center) to (150.center);
		\draw (153.center) to (152.center);
		\draw (155.center) to (154.center);
		\draw (178.center) to (177.center);
		\draw (180.center) to (179.center);
		\draw (182.center) to (181.center);
		\draw [in=-90, out=90, looseness=1.25] (189.center) to (188.center);
		\draw [in=-90, out=90, looseness=1.25] (191.center) to (190.center);
		\draw (257.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw (281.center) to (280.center);
		\draw (283.center) to (282.center);
		\draw [in=-90, out=90, looseness=1.25] (289.center) to (288.center);
		\draw [in=-90, out=90, looseness=1.25] (291.center) to (290.center);
		\draw (294.center) to (293.center);
		\draw (296.center) to (295.center);
		\draw (298.center) to (297.center);
		\draw (305.center) to (306.center);
		\draw (308.center) to (309.center);
		\draw [in=-90, out=90] (313.center) to (312.center);
		\draw [in=-90, out=90] (315.center) to (314.center);
		\draw [in=-90, out=90, looseness=1.25] (320.center) to (319.center);
		\draw [in=-90, out=90, looseness=1.25] (322.center) to (321.center);
		\draw (325.center) to (324.center);
		\draw (327.center) to (326.center);
		\draw (329.center) to (328.center);
		\draw (332.center) to (333.center);
		\draw (335.center) to (336.center);
		\draw [color=blue] (342.center) to (341.center);
		\draw [color=blue] (344.center) to (343.center);
		\draw [color=blue] (346.center) to (345.center);
		\draw [color=blue] (348.center) to (347.center);
		\draw [color=blue] (350.center) to (349.center);
		\draw [color=blue] (353.center) to (352.center);
		\draw [color=blue] (355.center) to (354.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-causal-abstraction-int-int_coloured_v2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (56) at (-0.5, -0.5) {\begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{ext}_{E}\big(\text{open}_{\color{orange} \pi(X)}(\modelF_L)\big) \  }$  \end{minipage}};
		\node [style=none] (117) at (-3, -2.25) {$\dots$};
		\node [style=none] (124) at (-3, -1) {};
		\node [style=none] (125) at (-4, -2.75) {};
		\node [style=none] (126) at (-1.5, -1) {};
		\node [style=none] (127) at (-2.5, -2.75) {};
		\node [style=none] (128) at (1.25, -1.5) {$\dots$};
		\node [style=none] (129) at (0.5, -0.75) {};
		\node [style=none] (130) at (0.5, -2) {};
		\node [style=none] (131) at (2, -0.75) {};
		\node [style=none] (132) at (2, -2) {};
		\node [style=none] (149) at (1.25, -2.5) {\small  $r$};
		\node [style=none] (150) at (0, -2) {};
		\node [style=none] (151) at (2.5, -2) {};
		\node [style=none] (152) at (0, -2) {};
		\node [style=none] (153) at (1.25, -3.25) {};
		\node [style=none] (154) at (2.5, -2) {};
		\node [style=none] (155) at (1.25, -3.25) {};
		\node [style=none] (156) at (2.5, -1.5) {\small  $R$};
		\node [style=none] (157) at (-2.5, -1.5) {\tiny \color{orange} $\pi(X)$};
		\node [style=none] (176) at (15.5, -2.75) {\small $r$};
		\node [style=none] (177) at (14.25, -2.25) {};
		\node [style=none] (178) at (16.75, -2.25) {};
		\node [style=none] (179) at (14.25, -2.25) {};
		\node [style=none] (180) at (15.5, -3.5) {};
		\node [style=none] (181) at (16.75, -2.25) {};
		\node [style=none] (182) at (15.5, -3.5) {};
		\node [style=none] (183) at (16.75, 0.25) {\color{blue}  \small  $U$};
		\node [style=none] (185) at (5.25, 0) {$=$};
		\node [style=none] (188) at (14.75, -1) {};
		\node [style=none] (189) at (14.75, -2.25) {};
		\node [style=none] (190) at (16.25, -1) {};
		\node [style=none] (191) at (16.25, -2.25) {};
		\node [style=none] (192) at (16.75, -1.75) {\small  $R$};
		\node [style=map, color=orange, fill=white] (193) at (15.5, -0.75) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau$  \end{minipage}};
		\node [style=none] (194) at (13.75, 2.25) {\color{blue}  $\dots$};
		\node [style=none] (199) at (12, 3) {\color{blue}  \small $X_1$};
		\node [style=map, color=orange, fill=white] (227) at (12, -0.75) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{X}$  \end{minipage}};
		\node [style=none] (229) at (15.5, 0.25) {\color{blue}  \small $\dots$};
		\node [style=none] (230) at (15.5, -1.75) {\small $\dots$};
		\node [style=map, color=orange, fill=white] (240) at (-2.5, 1.5) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{X_1}$  \end{minipage}};
		\node [style=none] (241) at (15.5, 3) {\color{blue}  \small $X_n$};
		\node [style=none] (247) at (-2.5, 3) {\color{blue} \small $X_1$};
		\node [style=none] (248) at (1.25, 3) {\color{blue}  \small $X_n$};
		\node [style=map, color=orange, fill=white] (249) at (1.25, 1.5) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{X_n}$  \end{minipage}};
		\node [style=none] (255) at (1.25, 0.5) {\small $\dots$};
		\node [style=none] (256) at (0.5, 1.25) {};
		\node [style=none] (257) at (0.5, -0.25) {};
		\node [style=none] (258) at (2, 1.25) {};
		\node [style=none] (259) at (2, -0.25) {};
		\node [style=none] (261) at (11.5, 0.25) {\color{blue}  \small $X$};
		\node [style=none] (277) at (-0.5, 1.5) {\small $\dots$};
		\node [style=none] (279) at (-2.5, 0.5) {\small $\dots$};
		\node [style=none] (280) at (-3.25, 1.25) {};
		\node [style=none] (281) at (-3.25, -0.25) {};
		\node [style=none] (282) at (-1.75, 1.25) {};
		\node [style=none] (283) at (-1.75, -0.25) {};
		\node [style=none] (284) at (-4.25, 0.5) {\tiny \color{orange} $\pi({X_1})$};
		\node [style=none] (285) at (3, 0.5) {\tiny \color{orange} $\pi({X_n})$};
		\node [style=large map] (286) at (-4.5, -3.25) {\begin{minipage}{2.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{ext}_{E}( \modelF_L) \  }$  \end{minipage}};
		\node [style=none] (287) at (-4.5, -4.25) {$\dots$};
		\node [style=none] (288) at (-5.25, -3.5) {};
		\node [style=none] (289) at (-5.25, -4.75) {};
		\node [style=none] (290) at (-3.75, -3.5) {};
		\node [style=none] (291) at (-3.75, -4.75) {};
		\node [style=none] (292) at (-4.5, -5.25) {\small  $r'$};
		\node [style=none] (293) at (-5.75, -4.75) {};
		\node [style=none] (294) at (-3.25, -4.75) {};
		\node [style=none] (295) at (-5.75, -4.75) {};
		\node [style=none] (296) at (-4.5, -6) {};
		\node [style=none] (297) at (-3.25, -4.75) {};
		\node [style=none] (298) at (-4.5, -6) {};
		\node [style=none] (299) at (-3.25, -4.25) {\small  $R$};
		\node [style=none] (300) at (-5.75, -2.5) {\small $\dots$};
		\node [style=none] (305) at (-6.5, -3) {};
		\node [style=none] (306) at (-6.5, -2.25) {};
		\node [style=upground] (307) at (-6.5, -2.1) {};
		\node [style=none] (308) at (-5, -3) {};
		\node [style=none] (309) at (-5, -2.25) {};
		\node [style=upground] (310) at (-5, -2.1) {};
		\node [style=none] (311) at (11.25, -2.5) {$\dots$};
		\node [style=none] (312) at (11.25, -1.25) {};
		\node [style=none] (313) at (10.25, -3) {};
		\node [style=none] (314) at (12.75, -1.25) {};
		\node [style=none] (315) at (11.75, -3) {};
		\node [style=none] (316) at (11.75, -1.75) {\tiny \color{orange} $\pi(X)$};
		\node [style=large map] (317) at (9.75, -3.5) {\begin{minipage}{2.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{ext}_{E}( \modelF_L) \  }$  \end{minipage}};
		\node [style=none] (318) at (9.75, -4.5) {$\dots$};
		\node [style=none] (319) at (9, -3.75) {};
		\node [style=none] (320) at (9, -5) {};
		\node [style=none] (321) at (10.5, -3.75) {};
		\node [style=none] (322) at (10.5, -5) {};
		\node [style=none] (323) at (9.75, -5.5) {\small  $r'$};
		\node [style=none] (324) at (8.5, -5) {};
		\node [style=none] (325) at (11, -5) {};
		\node [style=none] (326) at (8.5, -5) {};
		\node [style=none] (327) at (9.75, -6.25) {};
		\node [style=none] (328) at (11, -5) {};
		\node [style=none] (329) at (9.75, -6.25) {};
		\node [style=none] (330) at (11, -4.5) {\small  $R$};
		\node [style=none] (331) at (8.5, -2.75) {\small $\dots$};
		\node [style=none] (332) at (7.75, -3.25) {};
		\node [style=none] (333) at (7.75, -2.5) {};
		\node [style=upground] (334) at (7.75, -2.35) {};
		\node [style=none] (335) at (9.25, -3.25) {};
		\node [style=none] (336) at (9.25, -2.5) {};
		\node [style=upground] (337) at (9.25, -2.35) {};
		\node [style=none] (341) at (15.5, 1.5) {};
		\node [style=none] (342) at (15.5, 2.5) {};
		\node [style=none] (343) at (12, 1.5) {};
		\node [style=none] (344) at (12, 2.5) {};
		\node [style=none] (345) at (12, -0.5) {};
		\node [style=none] (346) at (12, 1) {};
		\node [style=none] (347) at (16.25, -0.5) {};
		\node [style=none] (348) at (16.25, 1) {};
		\node [style=none] (349) at (14.75, -0.5) {};
		\node [style=none] (350) at (14.75, 1) {};
		\node [style=map, color=blue, fill=white] (351) at (13.75, 1.25) {\color{blue}  \begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{open}_X(\modelF_H) \ }$  \end{minipage}};
		\node [style=none] (352) at (1.25, 1.75) {};
		\node [style=none] (353) at (1.25, 2.5) {};
		\node [style=none] (354) at (-2.5, 1.75) {};
		\node [style=none] (355) at (-2.5, 2.5) {};
		\node [style=none] (356) at (-0.5, 2.25) {\color{blue}  $\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (125.center) to (124.center);
		\draw [in=-90, out=90] (127.center) to (126.center);
		\draw [in=-90, out=90, looseness=1.25] (130.center) to (129.center);
		\draw [in=-90, out=90, looseness=1.25] (132.center) to (131.center);
		\draw (151.center) to (150.center);
		\draw (153.center) to (152.center);
		\draw (155.center) to (154.center);
		\draw (178.center) to (177.center);
		\draw (180.center) to (179.center);
		\draw (182.center) to (181.center);
		\draw [in=-90, out=90, looseness=1.25] (189.center) to (188.center);
		\draw [in=-90, out=90, looseness=1.25] (191.center) to (190.center);
		\draw (257.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw (281.center) to (280.center);
		\draw (283.center) to (282.center);
		\draw [in=-90, out=90, looseness=1.25] (289.center) to (288.center);
		\draw [in=-90, out=90, looseness=1.25] (291.center) to (290.center);
		\draw (294.center) to (293.center);
		\draw (296.center) to (295.center);
		\draw (298.center) to (297.center);
		\draw (305.center) to (306.center);
		\draw (308.center) to (309.center);
		\draw [in=-90, out=90] (313.center) to (312.center);
		\draw [in=-90, out=90] (315.center) to (314.center);
		\draw [in=-90, out=90, looseness=1.25] (320.center) to (319.center);
		\draw [in=-90, out=90, looseness=1.25] (322.center) to (321.center);
		\draw (325.center) to (324.center);
		\draw (327.center) to (326.center);
		\draw (329.center) to (328.center);
		\draw (332.center) to (333.center);
		\draw (335.center) to (336.center);
		\draw [color=blue] (342.center) to (341.center);
		\draw [color=blue] (344.center) to (343.center);
		\draw [color=blue] (346.center) to (345.center);
		\draw [color=blue] (348.center) to (347.center);
		\draw [color=blue] (350.center) to (349.center);
		\draw [color=blue] (353.center) to (352.center);
		\draw [color=blue] (355.center) to (354.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-causal-abstraction-int-int_just_states.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (311) at (1, 1.75) {$\dots$};
		\node [style=none] (312) at (0.25, 2.25) {};
		\node [style=none] (313) at (0.25, 0.75) {};
		\node [style=none] (314) at (1.75, 2.25) {};
		\node [style=none] (315) at (1.75, 0.75) {};
		\node [style=none] (316) at (1, 3) {\small \color{orange} $\pi(S)$};
		\node [style=large map] (317) at (-0.25, 0.25) {\begin{minipage}{2.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \modelF_L \  }$  \end{minipage}};
		\node [style=none] (318) at (-0.25, -0.75) {$\dots$};
		\node [style=none] (319) at (-1, 0) {};
		\node [style=none] (320) at (-1, -1.25) {};
		\node [style=none] (321) at (0.5, 0) {};
		\node [style=none] (322) at (0.5, -1.25) {};
		\node [style=none] (323) at (-0.25, -1.75) {\small  $r'$};
		\node [style=none] (324) at (-1.5, -1.25) {};
		\node [style=none] (325) at (1, -1.25) {};
		\node [style=none] (326) at (-1.5, -1.25) {};
		\node [style=none] (327) at (-0.25, -2.5) {};
		\node [style=none] (328) at (1, -1.25) {};
		\node [style=none] (329) at (-0.25, -2.5) {};
		\node [style=none] (330) at (1, -0.75) {\small  $R$};
		\node [style=none] (331) at (-1.5, 1.25) {\small $\dots$};
		\node [style=none] (332) at (-2.25, 0.5) {};
		\node [style=none] (333) at (-2.25, 1.5) {};
		\node [style=upground] (334) at (-2.25, 1.65) {};
		\node [style=none] (335) at (-0.75, 0.5) {};
		\node [style=none] (336) at (-0.75, 1.5) {};
		\node [style=upground] (337) at (-0.75, 1.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (313.center) to (312.center);
		\draw [in=-90, out=90] (315.center) to (314.center);
		\draw [in=-90, out=90, looseness=1.25] (320.center) to (319.center);
		\draw [in=-90, out=90, looseness=1.25] (322.center) to (321.center);
		\draw (325.center) to (324.center);
		\draw (327.center) to (326.center);
		\draw (329.center) to (328.center);
		\draw (332.center) to (333.center);
		\draw (335.center) to (336.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-causal-abstraction-int-int_just_states_black.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (311) at (1, 1.75) {$\dots$};
		\node [style=none] (312) at (0.25, 2.25) {};
		\node [style=none] (313) at (0.25, 0.75) {};
		\node [style=none] (314) at (1.75, 2.25) {};
		\node [style=none] (315) at (1.75, 0.75) {};
		\node [style=none] (316) at (1, 3) {\small \color{black} $\pi(S)$};
		\node [style=large map] (317) at (-0.25, 0.25) {\begin{minipage}{2.5cm} \centering \small \vspace*{0.05cm} $\absem{ \ \lowlevel \  }$  \end{minipage}};
		\node [style=none] (318) at (-0.25, -0.75) {$\dots$};
		\node [style=none] (319) at (-1, 0) {};
		\node [style=none] (320) at (-1, -1.25) {};
		\node [style=none] (321) at (0.5, 0) {};
		\node [style=none] (322) at (0.5, -1.25) {};
		\node [style=none] (323) at (-0.25, -1.75) {\small  $r'$};
		\node [style=none] (324) at (-1.5, -1.25) {};
		\node [style=none] (325) at (1, -1.25) {};
		\node [style=none] (326) at (-1.5, -1.25) {};
		\node [style=none] (327) at (-0.25, -2.5) {};
		\node [style=none] (328) at (1, -1.25) {};
		\node [style=none] (329) at (-0.25, -2.5) {};
		\node [style=none] (330) at (1, -0.75) {\small  $R$};
		\node [style=none] (331) at (-1.5, 1.25) {\small $\dots$};
		\node [style=none] (332) at (-2.25, 0.5) {};
		\node [style=none] (333) at (-2.25, 1.5) {};
		\node [style=upground] (334) at (-2.25, 1.65) {};
		\node [style=none] (335) at (-0.75, 0.5) {};
		\node [style=none] (336) at (-0.75, 1.5) {};
		\node [style=upground] (337) at (-0.75, 1.65) {};
		\node [style=none] (338) at (4.5, 1.75) {$\dots$};
		\node [style=none] (339) at (3.75, 2.25) {};
		\node [style=none] (340) at (3.75, 0.75) {};
		\node [style=none] (341) at (5.25, 2.25) {};
		\node [style=none] (342) at (5.25, 0.75) {};
		\node [style=none] (343) at (4.5, 0.25) {\small  $r$};
		\node [style=none] (344) at (3.25, 0.75) {};
		\node [style=none] (345) at (5.75, 0.75) {};
		\node [style=none] (346) at (3.25, 0.75) {};
		\node [style=none] (347) at (4.5, -0.5) {};
		\node [style=none] (348) at (5.75, 0.75) {};
		\node [style=none] (349) at (4.5, -0.5) {};
		\node [style=none] (350) at (4.5, 3) {\small  $R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (313.center) to (312.center);
		\draw [in=-90, out=90] (315.center) to (314.center);
		\draw [in=-90, out=90, looseness=1.25] (320.center) to (319.center);
		\draw [in=-90, out=90, looseness=1.25] (322.center) to (321.center);
		\draw (325.center) to (324.center);
		\draw (327.center) to (326.center);
		\draw (329.center) to (328.center);
		\draw (332.center) to (333.center);
		\draw (335.center) to (336.center);
		\draw [in=-90, out=90, looseness=1.25] (340.center) to (339.center);
		\draw [in=-90, out=90, looseness=1.25] (342.center) to (341.center);
		\draw (345.center) to (344.center);
		\draw (347.center) to (346.center);
		\draw (349.center) to (348.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-causal-abstraction.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (56) at (0, -0.5) {\begin{minipage}{3.0cm} \centering \small \vspace*{0.05cm} $\text{ext}_{?}(\text{open}_{\pi(S)}(\modelF_L))$  \end{minipage}};
		\node [style=none] (117) at (-1.5, -1.75) {$\dots$};
		\node [style=none] (124) at (-2.25, -0.75) {};
		\node [style=none] (125) at (-2.25, -2.5) {};
		\node [style=none] (126) at (-0.75, -0.75) {};
		\node [style=none] (127) at (-0.75, -2.5) {};
		\node [style=none] (128) at (1.5, -1.75) {$\dots$};
		\node [style=none] (129) at (0.75, -0.75) {};
		\node [style=none] (130) at (0.75, -2.5) {};
		\node [style=none] (131) at (2.25, -0.75) {};
		\node [style=none] (132) at (2.25, -2.5) {};
		\node [style=none] (133) at (-1.5, -3) {$s$};
		\node [style=none] (134) at (-2.75, -2.5) {};
		\node [style=none] (135) at (-0.25, -2.5) {};
		\node [style=none] (136) at (-2.75, -2.5) {};
		\node [style=none] (137) at (-1.5, -3.75) {};
		\node [style=none] (138) at (-0.25, -2.5) {};
		\node [style=none] (139) at (-1.5, -3.75) {};
		\node [style=none] (149) at (1.5, -3) {$p$};
		\node [style=none] (150) at (0.25, -2.5) {};
		\node [style=none] (151) at (2.75, -2.5) {};
		\node [style=none] (152) at (0.25, -2.5) {};
		\node [style=none] (153) at (1.5, -3.75) {};
		\node [style=none] (154) at (2.75, -2.5) {};
		\node [style=none] (155) at (1.5, -3.75) {};
		\node [style=none] (156) at (2.75, -1.75) {\small  $I$};
		\node [style=none] (157) at (-3.25, -1.75) {\small $\pi(S)$};
		\node [style=large map] (158) at (12, 0.5) {\begin{minipage}{4.5cm} \centering \small \vspace*{0.05cm} $\text{open}_S(\modelF_H)$  \end{minipage}};
		\node [style=none] (160) at (8.5, 0.25) {};
		\node [style=none] (161) at (8.5, -1.25) {};
		\node [style=none] (162) at (12, 0.25) {};
		\node [style=none] (163) at (12, -1.25) {};
		\node [style=none] (165) at (14.25, 0.25) {};
		\node [style=none] (166) at (14.25, -1.25) {};
		\node [style=none] (167) at (15.75, 0.25) {};
		\node [style=none] (168) at (15.75, -1.25) {};
		\node [style=none] (176) at (15, -3.5) {$p$};
		\node [style=none] (177) at (13.75, -3) {};
		\node [style=none] (178) at (16.25, -3) {};
		\node [style=none] (179) at (13.75, -3) {};
		\node [style=none] (180) at (15, -4.25) {};
		\node [style=none] (181) at (16.25, -3) {};
		\node [style=none] (182) at (15, -4.25) {};
		\node [style=none] (183) at (16.25, -0.5) {$U$};
		\node [style=none] (185) at (4.75, -1) {$=$};
		\node [style=none] (188) at (14.25, -1.75) {};
		\node [style=none] (189) at (14.25, -3) {};
		\node [style=none] (190) at (15.75, -1.75) {};
		\node [style=none] (191) at (15.75, -3) {};
		\node [style=none] (192) at (16.25, -2.5) {\small  $I$};
		\node [style=map] (193) at (15, -1.5) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} $\tau$  \end{minipage}};
		\node [style=none] (194) at (12, 1.5) {$\dots$};
		\node [style=none] (195) at (10.25, 2) {};
		\node [style=none] (196) at (10.25, 0.75) {};
		\node [style=none] (197) at (13.75, 2) {};
		\node [style=none] (198) at (13.75, 0.75) {};
		\node [style=none] (199) at (12, 2.75) {\small $V_H$};
		\node [style=none] (201) at (7.5, -3) {};
		\node [style=none] (202) at (9.5, -3) {};
		\node [style=none] (203) at (7.5, -3) {};
		\node [style=none] (204) at (8.5, -4) {};
		\node [style=none] (205) at (9.5, -3) {};
		\node [style=none] (206) at (8.5, -4) {};
		\node [style=none] (207) at (11, -3) {};
		\node [style=none] (208) at (13, -3) {};
		\node [style=none] (209) at (11, -3) {};
		\node [style=none] (210) at (12, -4) {};
		\node [style=none] (211) at (13, -3) {};
		\node [style=none] (212) at (12, -4) {};
		\node [style=none] (213) at (8.5, -2.5) {\small $\dots$};
		\node [style=none] (215) at (10.25, -3) {\small $\dots$};
		\node [style=none] (217) at (8, -1.75) {};
		\node [style=none] (218) at (8, -3) {};
		\node [style=none] (219) at (9, -1.75) {};
		\node [style=none] (220) at (9, -3) {};
		\node [style=none] (221) at (12, -2.5) {\small $\dots$};
		\node [style=none] (222) at (11.5, -1.75) {};
		\node [style=none] (223) at (11.5, -3) {};
		\node [style=none] (224) at (12.5, -1.75) {};
		\node [style=none] (225) at (12.5, -3) {};
		\node [style=map] (226) at (8.5, -1.5) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} $\tau_{X_1}$  \end{minipage}};
		\node [style=map] (227) at (12, -1.5) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} $\tau_{X_n}$  \end{minipage}};
		\node [style=none] (228) at (10.25, -0.5) {\small $\dots$};
		\node [style=none] (229) at (15, -0.5) {\small $\dots$};
		\node [style=none] (230) at (15, -2.5) {\small $\dots$};
		\node [style=none] (231) at (0, 0.5) {$\dots$};
		\node [style=none] (232) at (-1.75, 1.25) {};
		\node [style=none] (233) at (-1.75, -0.25) {};
		\node [style=none] (234) at (1.5, 1.25) {};
		\node [style=none] (235) at (1.5, -0.25) {};
		\node [style=none] (236) at (-5, 1.25) {};
		\node [style=none] (237) at (-3, -0.75) {};
		\node [style=none] (238) at (-3.75, 1.25) {};
		\node [style=none] (239) at (-3, -0.25) {};
		\node [style=map] (240) at (-3.75, 2.75) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} $\tau_{X_1}$  \end{minipage}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (125.center) to (124.center);
		\draw [in=-90, out=90, looseness=1.25] (127.center) to (126.center);
		\draw [in=-90, out=90, looseness=1.25] (130.center) to (129.center);
		\draw [in=-90, out=90, looseness=1.25] (132.center) to (131.center);
		\draw (135.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (139.center) to (138.center);
		\draw (151.center) to (150.center);
		\draw (153.center) to (152.center);
		\draw (155.center) to (154.center);
		\draw (161.center) to (160.center);
		\draw (163.center) to (162.center);
		\draw [in=-90, out=90, looseness=1.25] (166.center) to (165.center);
		\draw [in=-90, out=90, looseness=1.25] (168.center) to (167.center);
		\draw (178.center) to (177.center);
		\draw (180.center) to (179.center);
		\draw (182.center) to (181.center);
		\draw [in=-90, out=90, looseness=1.25] (189.center) to (188.center);
		\draw [in=-90, out=90, looseness=1.25] (191.center) to (190.center);
		\draw [in=-90, out=90, looseness=1.25] (196.center) to (195.center);
		\draw [in=-90, out=90, looseness=1.25] (198.center) to (197.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw (206.center) to (205.center);
		\draw (208.center) to (207.center);
		\draw (210.center) to (209.center);
		\draw (212.center) to (211.center);
		\draw (218.center) to (217.center);
		\draw (220.center) to (219.center);
		\draw (223.center) to (222.center);
		\draw (225.center) to (224.center);
		\draw [in=-90, out=90, looseness=1.25] (233.center) to (232.center);
		\draw [in=-90, out=90, looseness=1.25] (235.center) to (234.center);
		\draw [in=-90, out=-180, looseness=1.25] (237.center) to (236.center);
		\draw [in=-90, out=180, looseness=1.25] (239.center) to (238.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-causal-abstraction_black_open.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (117) at (-5.5, -1) {$\dots$};
		\node [style=none] (124) at (-6.25, 0.25) {};
		\node [style=none] (125) at (-6.25, -1.25) {};
		\node [style=none] (126) at (-4.75, 0.25) {};
		\node [style=none] (127) at (-4.75, -1.25) {};
		\node [style=none] (269) at (5.5, -0.25) {};
		\node [style=none] (270) at (5.5, -1.25) {};
		\node [style=none] (271) at (7, -0.25) {};
		\node [style=none] (272) at (7, -1.25) {};
		\node [style=none] (275) at (6.25, -1) {\small $\dots$};
		\node [style=large map] (286) at (-3.5, 0.25) {\begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\sem{ \  \text{open}_{\color{black} \pi(X)}(\modelF_L) \  }$  \end{minipage}};
		\node [style=none] (292) at (-1.75, -1) {$\dots$};
		\node [style=none] (293) at (-2.5, 0) {};
		\node [style=none] (294) at (-2.5, -1.25) {};
		\node [style=none] (295) at (-1, 0) {};
		\node [style=none] (296) at (-1, -1.25) {};
		\node [style=none] (304) at (-1.75, -1.75) {\small  $R$};
		\node [style=none] (313) at (11, 1) {\color{black}  \small  $U$};
		\node [style=none] (314) at (2.25, 1) {$=$};
		\node [style=none] (315) at (9, -0.25) {};
		\node [style=none] (316) at (9, -1.25) {};
		\node [style=none] (317) at (10.5, -0.25) {};
		\node [style=none] (318) at (10.5, -1.25) {};
		\node [style=none] (319) at (9.75, -1.75) {\small  $R$};
		\node [style=map, color=black, fill=white] (320) at (9.75, 0) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} \color{black} $\tau$  \end{minipage}};
		\node [style=none] (321) at (8, 3) {\color{black}  $\dots$};
		\node [style=none] (322) at (6.25, 3.75) {\color{black}  \small $X_1$};
		\node [style=map, color=black, fill=white] (323) at (6.25, 0) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} \color{black} $\tau_{X}$  \end{minipage}};
		\node [style=none] (324) at (9.75, 1) {\color{black}  \small $\dots$};
		\node [style=none] (325) at (9.75, -1) {\small $\dots$};
		\node [style=map, color=black, fill=white] (326) at (-5.5, 2.25) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} \color{black} $\tau_{X_1}$  \end{minipage}};
		\node [style=none] (327) at (9.75, 3.75) {\color{black}  \small $X_n$};
		\node [style=none] (328) at (-5.5, 4) {\color{black} \small $X_1$};
		\node [style=none] (329) at (-1.75, 4) {\color{black}  \small $X_n$};
		\node [style=map, color=black, fill=white] (330) at (-1.75, 2.25) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} \color{black} $\tau_{X_n}$  \end{minipage}};
		\node [style=none] (331) at (-1.75, 1.25) {\small $\dots$};
		\node [style=none] (332) at (-2.5, 2) {};
		\node [style=none] (333) at (-2.5, 0.5) {};
		\node [style=none] (334) at (-1, 2) {};
		\node [style=none] (335) at (-1, 0.5) {};
		\node [style=none] (336) at (5.75, 1) {\color{black}  \small $X$};
		\node [style=none] (337) at (-3.5, 2.25) {\small $\dots$};
		\node [style=none] (338) at (-5.5, 1.25) {\small $\dots$};
		\node [style=none] (339) at (-6.25, 2) {};
		\node [style=none] (340) at (-6.25, 0.5) {};
		\node [style=none] (341) at (-4.75, 2) {};
		\node [style=none] (342) at (-4.75, 0.5) {};
		\node [style=none] (343) at (-7.25, 1.25) {\tiny \color{black} $\pi({X_1})$};
		\node [style=none] (344) at (0, 1.25) {\tiny \color{black} $\pi({X_n})$};
		\node [style=none] (393) at (9.75, 2.25) {};
		\node [style=none] (394) at (9.75, 3.25) {};
		\node [style=none] (395) at (6.25, 2.25) {};
		\node [style=none] (396) at (6.25, 3.25) {};
		\node [style=none] (397) at (6.25, 0.25) {};
		\node [style=none] (398) at (6.25, 1.75) {};
		\node [style=none] (399) at (10.5, 0.25) {};
		\node [style=none] (400) at (10.5, 1.75) {};
		\node [style=none] (401) at (9, 0.25) {};
		\node [style=none] (402) at (9, 1.75) {};
		\node [style=map, color=black, fill=white] (403) at (8, 2) {\color{black}  \begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{open}_X(\modelF_H) \ }$  \end{minipage}};
		\node [style=none] (404) at (-1.75, 2.5) {};
		\node [style=none] (405) at (-1.75, 3.5) {};
		\node [style=none] (406) at (-5.5, 2.5) {};
		\node [style=none] (407) at (-5.5, 3.5) {};
		\node [style=none] (408) at (-3.5, 3.25) {\color{black}  $\dots$};
		\node [style=none] (409) at (-5.5, -1.75) {\small \color{black} $\pi({X})$};
		\node [style=none] (410) at (6.25, -1.75) {\small \color{black} $\pi({X})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (125.center) to (124.center);
		\draw [in=-90, out=90, looseness=1.25] (127.center) to (126.center);
		\draw [in=-90, out=90, looseness=1.25] (270.center) to (269.center);
		\draw [in=-90, out=90, looseness=1.25] (272.center) to (271.center);
		\draw [in=-90, out=90, looseness=1.25] (294.center) to (293.center);
		\draw [in=-90, out=90, looseness=1.25] (296.center) to (295.center);
		\draw [in=-90, out=90, looseness=1.25] (316.center) to (315.center);
		\draw [in=-90, out=90, looseness=1.25] (318.center) to (317.center);
		\draw (333.center) to (332.center);
		\draw (335.center) to (334.center);
		\draw (340.center) to (339.center);
		\draw (342.center) to (341.center);
		\draw [color=black] (394.center) to (393.center);
		\draw [color=black] (396.center) to (395.center);
		\draw [color=black] (398.center) to (397.center);
		\draw [color=black] (400.center) to (399.center);
		\draw [color=black] (402.center) to (401.center);
		\draw [color=black] (405.center) to (404.center);
		\draw [color=black] (407.center) to (406.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-causal-abstraction_black_open_noE_setS.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (117) at (-5.5, -1) {$\dots$};
		\node [style=none] (124) at (-6.25, 0.25) {};
		\node [style=none] (125) at (-6.25, -1.25) {};
		\node [style=none] (126) at (-4.75, 0.25) {};
		\node [style=none] (127) at (-4.75, -1.25) {};
		\node [style=none] (269) at (5.5, -0.25) {};
		\node [style=none] (270) at (5.5, -1.25) {};
		\node [style=none] (271) at (7, -0.25) {};
		\node [style=none] (272) at (7, -1.25) {};
		\node [style=none] (275) at (6.25, -1) {\small $\dots$};
		\node [style=large map] (286) at (-3.5, 0.25) {\begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\absem{ \ \text{open}_{\color{black} \pi(S)}(\lowlevel) \  }$  \end{minipage}};
		\node [style=none] (292) at (-1.75, -1) {$\dots$};
		\node [style=none] (293) at (-2.5, 0) {};
		\node [style=none] (294) at (-2.5, -1.25) {};
		\node [style=none] (295) at (-1, 0) {};
		\node [style=none] (296) at (-1, -1.25) {};
		\node [style=none] (304) at (-1.75, -1.75) {\small  $R$};
		\node [style=none] (313) at (11, 1) {\color{black}  \small  $U$};
		\node [style=none] (314) at (2.25, 1) {$=$};
		\node [style=none] (315) at (9, -0.25) {};
		\node [style=none] (316) at (9, -1.25) {};
		\node [style=none] (317) at (10.5, -0.25) {};
		\node [style=none] (318) at (10.5, -1.25) {};
		\node [style=none] (319) at (9.75, -1.75) {\small  $R$};
		\node [style=map, color=black, fill=white] (320) at (9.75, 0) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} \color{black} $\tau$  \end{minipage}};
		\node [style=none] (321) at (8, 3) {\color{black}  $\dots$};
		\node [style=none] (322) at (6.25, 3.75) {\color{black}  \small $X_1$};
		\node [style=map, color=black, fill=white] (323) at (6.25, 0) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} \color{black} $\tau_{S}$  \end{minipage}};
		\node [style=none] (324) at (9.75, 1) {\color{black}  \small $\dots$};
		\node [style=none] (325) at (9.75, -1) {\small $\dots$};
		\node [style=map, color=black, fill=white] (326) at (-5.5, 2.25) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} \color{black} $\tau_{X_1}$  \end{minipage}};
		\node [style=none] (327) at (9.75, 3.75) {\color{black}  \small $X_n$};
		\node [style=none] (328) at (-5.5, 4) {\color{black} \small $X_1$};
		\node [style=none] (329) at (-1.75, 4) {\color{black}  \small $X_n$};
		\node [style=map, color=black, fill=white] (330) at (-1.75, 2.25) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} \color{black} $\tau_{X_n}$  \end{minipage}};
		\node [style=none] (331) at (-1.75, 1.25) {\small $\dots$};
		\node [style=none] (332) at (-2.5, 2) {};
		\node [style=none] (333) at (-2.5, 0.5) {};
		\node [style=none] (334) at (-1, 2) {};
		\node [style=none] (335) at (-1, 0.5) {};
		\node [style=none] (336) at (5.75, 1) {\color{black}  \small $S$};
		\node [style=none] (337) at (-3.5, 2.25) {\small $\dots$};
		\node [style=none] (338) at (-5.5, 1.25) {\small $\dots$};
		\node [style=none] (339) at (-6.25, 2) {};
		\node [style=none] (340) at (-6.25, 0.5) {};
		\node [style=none] (341) at (-4.75, 2) {};
		\node [style=none] (342) at (-4.75, 0.5) {};
		\node [style=none] (343) at (-7.25, 1.25) {\tiny \color{black} $\pi({X_1})$};
		\node [style=none] (344) at (0, 1.25) {\tiny \color{black} $\pi({X_n})$};
		\node [style=none] (393) at (9.75, 2.25) {};
		\node [style=none] (394) at (9.75, 3.25) {};
		\node [style=none] (395) at (6.25, 2.25) {};
		\node [style=none] (396) at (6.25, 3.25) {};
		\node [style=none] (397) at (6.25, 0.25) {};
		\node [style=none] (398) at (6.25, 1.75) {};
		\node [style=none] (399) at (10.5, 0.25) {};
		\node [style=none] (400) at (10.5, 1.75) {};
		\node [style=none] (401) at (9, 0.25) {};
		\node [style=none] (402) at (9, 1.75) {};
		\node [style=map, color=black, fill=white] (403) at (8, 2) {\color{black}  \begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\absem{ \ \text{open}_S(\highlevel) \ }$  \end{minipage}};
		\node [style=none] (404) at (-1.75, 2.5) {};
		\node [style=none] (405) at (-1.75, 3.5) {};
		\node [style=none] (406) at (-5.5, 2.5) {};
		\node [style=none] (407) at (-5.5, 3.5) {};
		\node [style=none] (408) at (-3.5, 3.25) {\color{black}  $\dots$};
		\node [style=none] (409) at (-5.5, -1.75) {\small \color{black} $\pi({S})$};
		\node [style=none] (410) at (6.25, -1.75) {\small \color{black} $\pi({S})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (125.center) to (124.center);
		\draw [in=-90, out=90, looseness=1.25] (127.center) to (126.center);
		\draw [in=-90, out=90, looseness=1.25] (270.center) to (269.center);
		\draw [in=-90, out=90, looseness=1.25] (272.center) to (271.center);
		\draw [in=-90, out=90, looseness=1.25] (294.center) to (293.center);
		\draw [in=-90, out=90, looseness=1.25] (296.center) to (295.center);
		\draw [in=-90, out=90, looseness=1.25] (316.center) to (315.center);
		\draw [in=-90, out=90, looseness=1.25] (318.center) to (317.center);
		\draw (333.center) to (332.center);
		\draw (335.center) to (334.center);
		\draw (340.center) to (339.center);
		\draw (342.center) to (341.center);
		\draw [color=black] (394.center) to (393.center);
		\draw [color=black] (396.center) to (395.center);
		\draw [color=black] (398.center) to (397.center);
		\draw [color=black] (400.center) to (399.center);
		\draw [color=black] (402.center) to (401.center);
		\draw [color=black] (405.center) to (404.center);
		\draw [color=black] (407.center) to (406.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-causal-abstraction_coloured.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (117) at (-5.5, -0.75) {$\dots$};
		\node [style=none] (124) at (-6.25, 0.25) {};
		\node [style=none] (125) at (-6.25, -1.25) {};
		\node [style=none] (126) at (-4.75, 0.25) {};
		\node [style=none] (127) at (-4.75, -1.25) {};
		\node [style=none] (133) at (-5.5, -1.75) {\small $s$};
		\node [style=none] (134) at (-6.75, -1.25) {};
		\node [style=none] (135) at (-4.25, -1.25) {};
		\node [style=none] (136) at (-6.75, -1.25) {};
		\node [style=none] (137) at (-5.5, -2.5) {};
		\node [style=none] (138) at (-4.25, -1.25) {};
		\node [style=none] (139) at (-5.5, -2.5) {};
		\node [style=none] (262) at (6.25, -2) {\small $s$};
		\node [style=none] (263) at (5, -1.5) {};
		\node [style=none] (264) at (7.5, -1.5) {};
		\node [style=none] (265) at (5, -1.5) {};
		\node [style=none] (266) at (6.25, -2.75) {};
		\node [style=none] (267) at (7.5, -1.5) {};
		\node [style=none] (268) at (6.25, -2.75) {};
		\node [style=none] (269) at (5.5, -0.25) {};
		\node [style=none] (270) at (5.5, -1.5) {};
		\node [style=none] (271) at (7, -0.25) {};
		\node [style=none] (272) at (7, -1.5) {};
		\node [style=none] (275) at (6.25, -1) {\small $\dots$};
		\node [style=large map] (286) at (-3.5, 0.25) {\begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{ext}_{E}\big(\text{open}_{\color{orange} \pi(X)}(\modelF_L)\big) \  }$  \end{minipage}};
		\node [style=none] (292) at (-1.75, -0.75) {$\dots$};
		\node [style=none] (293) at (-2.5, 0) {};
		\node [style=none] (294) at (-2.5, -1.25) {};
		\node [style=none] (295) at (-1, 0) {};
		\node [style=none] (296) at (-1, -1.25) {};
		\node [style=none] (297) at (-1.75, -1.75) {\small  $r$};
		\node [style=none] (298) at (-3, -1.25) {};
		\node [style=none] (299) at (-0.5, -1.25) {};
		\node [style=none] (300) at (-3, -1.25) {};
		\node [style=none] (301) at (-1.75, -2.5) {};
		\node [style=none] (302) at (-0.5, -1.25) {};
		\node [style=none] (303) at (-1.75, -2.5) {};
		\node [style=none] (304) at (-0.5, -0.75) {\small  $R$};
		\node [style=none] (306) at (9.75, -2) {\small $r$};
		\node [style=none] (307) at (8.5, -1.5) {};
		\node [style=none] (308) at (11, -1.5) {};
		\node [style=none] (309) at (8.5, -1.5) {};
		\node [style=none] (310) at (9.75, -2.75) {};
		\node [style=none] (311) at (11, -1.5) {};
		\node [style=none] (312) at (9.75, -2.75) {};
		\node [style=none] (313) at (11, 1) {\color{blue}  \small  $U$};
		\node [style=none] (314) at (2.25, 1) {$=$};
		\node [style=none] (315) at (9, -0.25) {};
		\node [style=none] (316) at (9, -1.5) {};
		\node [style=none] (317) at (10.5, -0.25) {};
		\node [style=none] (318) at (10.5, -1.5) {};
		\node [style=none] (319) at (11, -1) {\small  $R$};
		\node [style=map, color=orange, fill=white] (320) at (9.75, 0) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau$  \end{minipage}};
		\node [style=none] (321) at (8, 3) {\color{blue}  $\dots$};
		\node [style=none] (322) at (6.25, 3.75) {\color{blue}  \small $X_1$};
		\node [style=map, color=orange, fill=white] (323) at (6.25, 0) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{X}$  \end{minipage}};
		\node [style=none] (324) at (9.75, 1) {\color{blue}  \small $\dots$};
		\node [style=none] (325) at (9.75, -1) {\small $\dots$};
		\node [style=map, color=orange, fill=white] (326) at (-5.5, 2.25) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{X_1}$  \end{minipage}};
		\node [style=none] (327) at (9.75, 3.75) {\color{blue}  \small $X_n$};
		\node [style=none] (328) at (-5.5, 4) {\color{blue} \small $X_1$};
		\node [style=none] (329) at (-1.75, 4) {\color{blue}  \small $X_n$};
		\node [style=map, color=orange, fill=white] (330) at (-1.75, 2.25) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{X_n}$  \end{minipage}};
		\node [style=none] (331) at (-1.75, 1.25) {\small $\dots$};
		\node [style=none] (332) at (-2.5, 2) {};
		\node [style=none] (333) at (-2.5, 0.5) {};
		\node [style=none] (334) at (-1, 2) {};
		\node [style=none] (335) at (-1, 0.5) {};
		\node [style=none] (336) at (5.75, 1) {\color{blue}  \small $X$};
		\node [style=none] (337) at (-3.5, 2.25) {\small $\dots$};
		\node [style=none] (338) at (-5.5, 1.25) {\small $\dots$};
		\node [style=none] (339) at (-6.25, 2) {};
		\node [style=none] (340) at (-6.25, 0.5) {};
		\node [style=none] (341) at (-4.75, 2) {};
		\node [style=none] (342) at (-4.75, 0.5) {};
		\node [style=none] (343) at (-7.25, 1.25) {\tiny \color{orange} $\pi({X_1})$};
		\node [style=none] (344) at (0, 1.25) {\tiny \color{orange} $\pi({X_n})$};
		\node [style=none] (393) at (9.75, 2.25) {};
		\node [style=none] (394) at (9.75, 3.25) {};
		\node [style=none] (395) at (6.25, 2.25) {};
		\node [style=none] (396) at (6.25, 3.25) {};
		\node [style=none] (397) at (6.25, 0.25) {};
		\node [style=none] (398) at (6.25, 1.75) {};
		\node [style=none] (399) at (10.5, 0.25) {};
		\node [style=none] (400) at (10.5, 1.75) {};
		\node [style=none] (401) at (9, 0.25) {};
		\node [style=none] (402) at (9, 1.75) {};
		\node [style=map, color=blue, fill=white] (403) at (8, 2) {\color{blue}  \begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{open}_X(\modelF_H) \ }$  \end{minipage}};
		\node [style=none] (404) at (-1.75, 2.5) {};
		\node [style=none] (405) at (-1.75, 3.5) {};
		\node [style=none] (406) at (-5.5, 2.5) {};
		\node [style=none] (407) at (-5.5, 3.5) {};
		\node [style=none] (408) at (-3.5, 3.25) {\color{blue}  $\dots$};
		\node [style=none] (409) at (-7, -0.75) {\tiny \color{orange} $\pi({X})$};
		\node [style=none] (410) at (4.75, -1) {\tiny \color{orange} $\pi({X})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (125.center) to (124.center);
		\draw [in=-90, out=90, looseness=1.25] (127.center) to (126.center);
		\draw (135.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (139.center) to (138.center);
		\draw (264.center) to (263.center);
		\draw (266.center) to (265.center);
		\draw (268.center) to (267.center);
		\draw [in=-90, out=90, looseness=1.25] (270.center) to (269.center);
		\draw [in=-90, out=90, looseness=1.25] (272.center) to (271.center);
		\draw [in=-90, out=90, looseness=1.25] (294.center) to (293.center);
		\draw [in=-90, out=90, looseness=1.25] (296.center) to (295.center);
		\draw (299.center) to (298.center);
		\draw (301.center) to (300.center);
		\draw (303.center) to (302.center);
		\draw (308.center) to (307.center);
		\draw (310.center) to (309.center);
		\draw (312.center) to (311.center);
		\draw [in=-90, out=90, looseness=1.25] (316.center) to (315.center);
		\draw [in=-90, out=90, looseness=1.25] (318.center) to (317.center);
		\draw (333.center) to (332.center);
		\draw (335.center) to (334.center);
		\draw (340.center) to (339.center);
		\draw (342.center) to (341.center);
		\draw [color=blue] (394.center) to (393.center);
		\draw [color=blue] (396.center) to (395.center);
		\draw [color=blue] (398.center) to (397.center);
		\draw [color=blue] (400.center) to (399.center);
		\draw [color=blue] (402.center) to (401.center);
		\draw [color=blue] (405.center) to (404.center);
		\draw [color=blue] (407.center) to (406.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-causal-abstraction_coloured_open.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (117) at (-5.5, -1) {$\dots$};
		\node [style=none] (124) at (-6.25, 0.25) {};
		\node [style=none] (125) at (-6.25, -1.25) {};
		\node [style=none] (126) at (-4.75, 0.25) {};
		\node [style=none] (127) at (-4.75, -1.25) {};
		\node [style=none] (269) at (5.5, -0.25) {};
		\node [style=none] (270) at (5.5, -1.25) {};
		\node [style=none] (271) at (7, -0.25) {};
		\node [style=none] (272) at (7, -1.25) {};
		\node [style=none] (275) at (6.25, -1) {\small $\dots$};
		\node [style=large map] (286) at (-3.5, 0.25) {\begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{ext}_{E}\big(\text{open}_{\color{orange} \pi(X)}(\modelF_L)\big) \  }$  \end{minipage}};
		\node [style=none] (292) at (-1.75, -1) {$\dots$};
		\node [style=none] (293) at (-2.5, 0) {};
		\node [style=none] (294) at (-2.5, -1.25) {};
		\node [style=none] (295) at (-1, 0) {};
		\node [style=none] (296) at (-1, -1.25) {};
		\node [style=none] (304) at (-1.75, -1.75) {\small  $R$};
		\node [style=none] (313) at (11, 1) {\color{blue}  \small  $U$};
		\node [style=none] (314) at (2.25, 1) {$=$};
		\node [style=none] (315) at (9, -0.25) {};
		\node [style=none] (316) at (9, -1.25) {};
		\node [style=none] (317) at (10.5, -0.25) {};
		\node [style=none] (318) at (10.5, -1.25) {};
		\node [style=none] (319) at (9.75, -1.75) {\small  $R$};
		\node [style=map, color=orange, fill=white] (320) at (9.75, 0) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau$  \end{minipage}};
		\node [style=none] (321) at (8, 3) {\color{blue}  $\dots$};
		\node [style=none] (322) at (6.25, 3.75) {\color{blue}  \small $X_1$};
		\node [style=map, color=orange, fill=white] (323) at (6.25, 0) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{X}$  \end{minipage}};
		\node [style=none] (324) at (9.75, 1) {\color{blue}  \small $\dots$};
		\node [style=none] (325) at (9.75, -1) {\small $\dots$};
		\node [style=map, color=orange, fill=white] (326) at (-5.5, 2.25) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{X_1}$  \end{minipage}};
		\node [style=none] (327) at (9.75, 3.75) {\color{blue}  \small $X_n$};
		\node [style=none] (328) at (-5.5, 4) {\color{blue} \small $X_1$};
		\node [style=none] (329) at (-1.75, 4) {\color{blue}  \small $X_n$};
		\node [style=map, color=orange, fill=white] (330) at (-1.75, 2.25) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{X_n}$  \end{minipage}};
		\node [style=none] (331) at (-1.75, 1.25) {\small $\dots$};
		\node [style=none] (332) at (-2.5, 2) {};
		\node [style=none] (333) at (-2.5, 0.5) {};
		\node [style=none] (334) at (-1, 2) {};
		\node [style=none] (335) at (-1, 0.5) {};
		\node [style=none] (336) at (5.75, 1) {\color{blue}  \small $X$};
		\node [style=none] (337) at (-3.5, 2.25) {\small $\dots$};
		\node [style=none] (338) at (-5.5, 1.25) {\small $\dots$};
		\node [style=none] (339) at (-6.25, 2) {};
		\node [style=none] (340) at (-6.25, 0.5) {};
		\node [style=none] (341) at (-4.75, 2) {};
		\node [style=none] (342) at (-4.75, 0.5) {};
		\node [style=none] (343) at (-7.25, 1.25) {\tiny \color{orange} $\pi({X_1})$};
		\node [style=none] (344) at (0, 1.25) {\tiny \color{orange} $\pi({X_n})$};
		\node [style=none] (393) at (9.75, 2.25) {};
		\node [style=none] (394) at (9.75, 3.25) {};
		\node [style=none] (395) at (6.25, 2.25) {};
		\node [style=none] (396) at (6.25, 3.25) {};
		\node [style=none] (397) at (6.25, 0.25) {};
		\node [style=none] (398) at (6.25, 1.75) {};
		\node [style=none] (399) at (10.5, 0.25) {};
		\node [style=none] (400) at (10.5, 1.75) {};
		\node [style=none] (401) at (9, 0.25) {};
		\node [style=none] (402) at (9, 1.75) {};
		\node [style=map, color=blue, fill=white] (403) at (8, 2) {\color{blue}  \begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{open}_X(\modelF_H) \ }$  \end{minipage}};
		\node [style=none] (404) at (-1.75, 2.5) {};
		\node [style=none] (405) at (-1.75, 3.5) {};
		\node [style=none] (406) at (-5.5, 2.5) {};
		\node [style=none] (407) at (-5.5, 3.5) {};
		\node [style=none] (408) at (-3.5, 3.25) {\color{blue}  $\dots$};
		\node [style=none] (409) at (-5.5, -1.75) {\small \color{orange} $\pi({X})$};
		\node [style=none] (410) at (6.25, -1.75) {\small \color{orange} $\pi({X})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (125.center) to (124.center);
		\draw [in=-90, out=90, looseness=1.25] (127.center) to (126.center);
		\draw [in=-90, out=90, looseness=1.25] (270.center) to (269.center);
		\draw [in=-90, out=90, looseness=1.25] (272.center) to (271.center);
		\draw [in=-90, out=90, looseness=1.25] (294.center) to (293.center);
		\draw [in=-90, out=90, looseness=1.25] (296.center) to (295.center);
		\draw [in=-90, out=90, looseness=1.25] (316.center) to (315.center);
		\draw [in=-90, out=90, looseness=1.25] (318.center) to (317.center);
		\draw (333.center) to (332.center);
		\draw (335.center) to (334.center);
		\draw (340.center) to (339.center);
		\draw (342.center) to (341.center);
		\draw [color=blue] (394.center) to (393.center);
		\draw [color=blue] (396.center) to (395.center);
		\draw [color=blue] (398.center) to (397.center);
		\draw [color=blue] (400.center) to (399.center);
		\draw [color=blue] (402.center) to (401.center);
		\draw [color=blue] (405.center) to (404.center);
		\draw [color=blue] (407.center) to (406.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-causal-abstraction_coloured_open_noE.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (117) at (-5.5, -1) {$\dots$};
		\node [style=none] (124) at (-6.25, 0.25) {};
		\node [style=none] (125) at (-6.25, -1.25) {};
		\node [style=none] (126) at (-4.75, 0.25) {};
		\node [style=none] (127) at (-4.75, -1.25) {};
		\node [style=none] (269) at (5.5, -0.25) {};
		\node [style=none] (270) at (5.5, -1.25) {};
		\node [style=none] (271) at (7, -0.25) {};
		\node [style=none] (272) at (7, -1.25) {};
		\node [style=none] (275) at (6.25, -1) {\small $\dots$};
		\node [style=large map] (286) at (-3.5, 0.25) {\begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{open}_{\color{orange} \pi(X)}(\modelF_L) \  }$  \end{minipage}};
		\node [style=none] (292) at (-1.75, -1) {$\dots$};
		\node [style=none] (293) at (-2.5, 0) {};
		\node [style=none] (294) at (-2.5, -1.25) {};
		\node [style=none] (295) at (-1, 0) {};
		\node [style=none] (296) at (-1, -1.25) {};
		\node [style=none] (304) at (-1.75, -1.75) {\small  $R$};
		\node [style=none] (313) at (11, 1) {\color{blue}  \small  $U$};
		\node [style=none] (314) at (2.25, 1) {$=$};
		\node [style=none] (315) at (9, -0.25) {};
		\node [style=none] (316) at (9, -1.25) {};
		\node [style=none] (317) at (10.5, -0.25) {};
		\node [style=none] (318) at (10.5, -1.25) {};
		\node [style=none] (319) at (9.75, -1.75) {\small  $R$};
		\node [style=map, color=orange, fill=white] (320) at (9.75, 0) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau$  \end{minipage}};
		\node [style=none] (321) at (8, 3) {\color{blue}  $\dots$};
		\node [style=none] (322) at (6.25, 3.75) {\color{blue}  \small $X_1$};
		\node [style=map, color=orange, fill=white] (323) at (6.25, 0) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{X}$  \end{minipage}};
		\node [style=none] (324) at (9.75, 1) {\color{blue}  \small $\dots$};
		\node [style=none] (325) at (9.75, -1) {\small $\dots$};
		\node [style=map, color=orange, fill=white] (326) at (-5.5, 2.25) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{X_1}$  \end{minipage}};
		\node [style=none] (327) at (9.75, 3.75) {\color{blue}  \small $X_n$};
		\node [style=none] (328) at (-5.5, 4) {\color{blue} \small $X_1$};
		\node [style=none] (329) at (-1.75, 4) {\color{blue}  \small $X_n$};
		\node [style=map, color=orange, fill=white] (330) at (-1.75, 2.25) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{X_n}$  \end{minipage}};
		\node [style=none] (331) at (-1.75, 1.25) {\small $\dots$};
		\node [style=none] (332) at (-2.5, 2) {};
		\node [style=none] (333) at (-2.5, 0.5) {};
		\node [style=none] (334) at (-1, 2) {};
		\node [style=none] (335) at (-1, 0.5) {};
		\node [style=none] (336) at (5.75, 1) {\color{blue}  \small $X$};
		\node [style=none] (337) at (-3.5, 2.25) {\small $\dots$};
		\node [style=none] (338) at (-5.5, 1.25) {\small $\dots$};
		\node [style=none] (339) at (-6.25, 2) {};
		\node [style=none] (340) at (-6.25, 0.5) {};
		\node [style=none] (341) at (-4.75, 2) {};
		\node [style=none] (342) at (-4.75, 0.5) {};
		\node [style=none] (343) at (-7.25, 1.25) {\tiny \color{orange} $\pi({X_1})$};
		\node [style=none] (344) at (0, 1.25) {\tiny \color{orange} $\pi({X_n})$};
		\node [style=none] (393) at (9.75, 2.25) {};
		\node [style=none] (394) at (9.75, 3.25) {};
		\node [style=none] (395) at (6.25, 2.25) {};
		\node [style=none] (396) at (6.25, 3.25) {};
		\node [style=none] (397) at (6.25, 0.25) {};
		\node [style=none] (398) at (6.25, 1.75) {};
		\node [style=none] (399) at (10.5, 0.25) {};
		\node [style=none] (400) at (10.5, 1.75) {};
		\node [style=none] (401) at (9, 0.25) {};
		\node [style=none] (402) at (9, 1.75) {};
		\node [style=map, color=blue, fill=white] (403) at (8, 2) {\color{blue}  \begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{open}_X(\modelF_H) \ }$  \end{minipage}};
		\node [style=none] (404) at (-1.75, 2.5) {};
		\node [style=none] (405) at (-1.75, 3.5) {};
		\node [style=none] (406) at (-5.5, 2.5) {};
		\node [style=none] (407) at (-5.5, 3.5) {};
		\node [style=none] (408) at (-3.5, 3.25) {\color{blue}  $\dots$};
		\node [style=none] (409) at (-5.5, -1.75) {\small \color{orange} $\pi({X})$};
		\node [style=none] (410) at (6.25, -1.75) {\small \color{orange} $\pi({X})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (125.center) to (124.center);
		\draw [in=-90, out=90, looseness=1.25] (127.center) to (126.center);
		\draw [in=-90, out=90, looseness=1.25] (270.center) to (269.center);
		\draw [in=-90, out=90, looseness=1.25] (272.center) to (271.center);
		\draw [in=-90, out=90, looseness=1.25] (294.center) to (293.center);
		\draw [in=-90, out=90, looseness=1.25] (296.center) to (295.center);
		\draw [in=-90, out=90, looseness=1.25] (316.center) to (315.center);
		\draw [in=-90, out=90, looseness=1.25] (318.center) to (317.center);
		\draw (333.center) to (332.center);
		\draw (335.center) to (334.center);
		\draw (340.center) to (339.center);
		\draw (342.center) to (341.center);
		\draw [color=blue] (394.center) to (393.center);
		\draw [color=blue] (396.center) to (395.center);
		\draw [color=blue] (398.center) to (397.center);
		\draw [color=blue] (400.center) to (399.center);
		\draw [color=blue] (402.center) to (401.center);
		\draw [color=blue] (405.center) to (404.center);
		\draw [color=blue] (407.center) to (406.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-causal-abstraction_coloured_open_noE_setS.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (117) at (-5.5, -1) {$\dots$};
		\node [style=none] (124) at (-6.25, 0.25) {};
		\node [style=none] (125) at (-6.25, -1.25) {};
		\node [style=none] (126) at (-4.75, 0.25) {};
		\node [style=none] (127) at (-4.75, -1.25) {};
		\node [style=none] (269) at (5.5, -0.25) {};
		\node [style=none] (270) at (5.5, -1.25) {};
		\node [style=none] (271) at (7, -0.25) {};
		\node [style=none] (272) at (7, -1.25) {};
		\node [style=none] (275) at (6.25, -1) {\small $\dots$};
		\node [style=large map] (286) at (-3.5, 0.25) {\begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{open}_{\color{orange} \pi(S)}(\modelF_L) \  }$  \end{minipage}};
		\node [style=none] (292) at (-1.75, -1) {$\dots$};
		\node [style=none] (293) at (-2.5, 0) {};
		\node [style=none] (294) at (-2.5, -1.25) {};
		\node [style=none] (295) at (-1, 0) {};
		\node [style=none] (296) at (-1, -1.25) {};
		\node [style=none] (304) at (-1.75, -1.75) {\small  $R$};
		\node [style=none] (313) at (11, 1) {\color{blue}  \small  $U$};
		\node [style=none] (314) at (2.25, 1) {$=$};
		\node [style=none] (315) at (9, -0.25) {};
		\node [style=none] (316) at (9, -1.25) {};
		\node [style=none] (317) at (10.5, -0.25) {};
		\node [style=none] (318) at (10.5, -1.25) {};
		\node [style=none] (319) at (9.75, -1.75) {\small  $R$};
		\node [style=map, color=orange, fill=white] (320) at (9.75, 0) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau$  \end{minipage}};
		\node [style=none] (321) at (8, 3) {\color{blue}  $\dots$};
		\node [style=none] (322) at (6.25, 3.75) {\color{blue}  \small $X_1$};
		\node [style=map, color=orange, fill=white] (323) at (6.25, 0) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{S}$  \end{minipage}};
		\node [style=none] (324) at (9.75, 1) {\color{blue}  \small $\dots$};
		\node [style=none] (325) at (9.75, -1) {\small $\dots$};
		\node [style=map, color=orange, fill=white] (326) at (-5.5, 2.25) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{X_1}$  \end{minipage}};
		\node [style=none] (327) at (9.75, 3.75) {\color{blue}  \small $X_n$};
		\node [style=none] (328) at (-5.5, 4) {\color{blue} \small $X_1$};
		\node [style=none] (329) at (-1.75, 4) {\color{blue}  \small $X_n$};
		\node [style=map, color=orange, fill=white] (330) at (-1.75, 2.25) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{X_n}$  \end{minipage}};
		\node [style=none] (331) at (-1.75, 1.25) {\small $\dots$};
		\node [style=none] (332) at (-2.5, 2) {};
		\node [style=none] (333) at (-2.5, 0.5) {};
		\node [style=none] (334) at (-1, 2) {};
		\node [style=none] (335) at (-1, 0.5) {};
		\node [style=none] (336) at (5.75, 1) {\color{blue}  \small $S$};
		\node [style=none] (337) at (-3.5, 2.25) {\small $\dots$};
		\node [style=none] (338) at (-5.5, 1.25) {\small $\dots$};
		\node [style=none] (339) at (-6.25, 2) {};
		\node [style=none] (340) at (-6.25, 0.5) {};
		\node [style=none] (341) at (-4.75, 2) {};
		\node [style=none] (342) at (-4.75, 0.5) {};
		\node [style=none] (343) at (-7.25, 1.25) {\tiny \color{orange} $\pi({X_1})$};
		\node [style=none] (344) at (0, 1.25) {\tiny \color{orange} $\pi({X_n})$};
		\node [style=none] (393) at (9.75, 2.25) {};
		\node [style=none] (394) at (9.75, 3.25) {};
		\node [style=none] (395) at (6.25, 2.25) {};
		\node [style=none] (396) at (6.25, 3.25) {};
		\node [style=none] (397) at (6.25, 0.25) {};
		\node [style=none] (398) at (6.25, 1.75) {};
		\node [style=none] (399) at (10.5, 0.25) {};
		\node [style=none] (400) at (10.5, 1.75) {};
		\node [style=none] (401) at (9, 0.25) {};
		\node [style=none] (402) at (9, 1.75) {};
		\node [style=map, color=blue, fill=white] (403) at (8, 2) {\color{blue}  \begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{open}_S(\modelF_H) \ }$  \end{minipage}};
		\node [style=none] (404) at (-1.75, 2.5) {};
		\node [style=none] (405) at (-1.75, 3.5) {};
		\node [style=none] (406) at (-5.5, 2.5) {};
		\node [style=none] (407) at (-5.5, 3.5) {};
		\node [style=none] (408) at (-3.5, 3.25) {\color{blue}  $\dots$};
		\node [style=none] (409) at (-5.5, -1.75) {\small \color{orange} $\pi({S})$};
		\node [style=none] (410) at (6.25, -1.75) {\small \color{orange} $\pi({S})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (125.center) to (124.center);
		\draw [in=-90, out=90, looseness=1.25] (127.center) to (126.center);
		\draw [in=-90, out=90, looseness=1.25] (270.center) to (269.center);
		\draw [in=-90, out=90, looseness=1.25] (272.center) to (271.center);
		\draw [in=-90, out=90, looseness=1.25] (294.center) to (293.center);
		\draw [in=-90, out=90, looseness=1.25] (296.center) to (295.center);
		\draw [in=-90, out=90, looseness=1.25] (316.center) to (315.center);
		\draw [in=-90, out=90, looseness=1.25] (318.center) to (317.center);
		\draw (333.center) to (332.center);
		\draw (335.center) to (334.center);
		\draw (340.center) to (339.center);
		\draw (342.center) to (341.center);
		\draw [color=blue] (394.center) to (393.center);
		\draw [color=blue] (396.center) to (395.center);
		\draw [color=blue] (398.center) to (397.center);
		\draw [color=blue] (400.center) to (399.center);
		\draw [color=blue] (402.center) to (401.center);
		\draw [color=blue] (405.center) to (404.center);
		\draw [color=blue] (407.center) to (406.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-causal-abstraction_coloured_open_noE_setS_nosem.tex <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (117) at (-5.5, -1) {$\dots$};
		\node [style=none] (124) at (-6.25, 0.25) {};
		\node [style=none] (125) at (-6.25, -1.25) {};
		\node [style=none] (126) at (-4.75, 0.25) {};
		\node [style=none] (127) at (-4.75, -1.25) {};
		\node [style=none] (269) at (5.5, -0.25) {};
		\node [style=none] (270) at (5.5, -1.25) {};
		\node [style=none] (271) at (7, -0.25) {};
		\node [style=none] (272) at (7, -1.25) {};
		\node [style=none] (275) at (6.25, -1) {\small $\dots$};
		\node [style=large map] (286) at (-3.5, 0.25) {\begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\text{open}_{\color{orange} \pi(S)}(\modelF_L) $  \end{minipage}};
		\node [style=none] (292) at (-1.75, -1) {$\dots$};
		\node [style=none] (293) at (-2.5, 0) {};
		\node [style=none] (294) at (-2.5, -1.25) {};
		\node [style=none] (295) at (-1, 0) {};
		\node [style=none] (296) at (-1, -1.25) {};
		\node [style=none] (304) at (-1.75, -1.75) {\small  $R$};
		\node [style=none] (313) at (11, 1) {\color{blue}  \small  $U$};
		\node [style=none] (314) at (2.25, 1) {$=$};
		\node [style=none] (315) at (9, -0.25) {};
		\node [style=none] (316) at (9, -1.25) {};
		\node [style=none] (317) at (10.5, -0.25) {};
		\node [style=none] (318) at (10.5, -1.25) {};
		\node [style=none] (319) at (9.75, -1.75) {\small  $R$};
		\node [style=map, color=orange, fill=white] (320) at (9.75, 0) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau$  \end{minipage}};
		\node [style=none] (321) at (8, 3) {\color{blue}  $\dots$};
		\node [style=none] (322) at (6.25, 3.75) {\color{blue}  \small $X_1$};
		\node [style=map, color=orange, fill=white] (323) at (6.25, 0) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{S}$  \end{minipage}};
		\node [style=none] (324) at (9.75, 1) {\color{blue}  \small $\dots$};
		\node [style=none] (325) at (9.75, -1) {\small $\dots$};
		\node [style=map, color=orange, fill=white] (326) at (-5.5, 2.25) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{X_1}$  \end{minipage}};
		\node [style=none] (327) at (9.75, 3.75) {\color{blue}  \small $X_n$};
		\node [style=none] (328) at (-5.5, 4) {\color{blue} \small $X_1$};
		\node [style=none] (329) at (-1.75, 4) {\color{blue}  \small $X_n$};
		\node [style=map, color=orange, fill=white] (330) at (-1.75, 2.25) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{X_n}$  \end{minipage}};
		\node [style=none] (331) at (-1.75, 1.25) {\small $\dots$};
		\node [style=none] (332) at (-2.5, 2) {};
		\node [style=none] (333) at (-2.5, 0.5) {};
		\node [style=none] (334) at (-1, 2) {};
		\node [style=none] (335) at (-1, 0.5) {};
		\node [style=none] (336) at (5.75, 1) {\color{blue}  \small $S$};
		\node [style=none] (337) at (-3.5, 2.25) {\small $\dots$};
		\node [style=none] (338) at (-5.5, 1.25) {\small $\dots$};
		\node [style=none] (339) at (-6.25, 2) {};
		\node [style=none] (340) at (-6.25, 0.5) {};
		\node [style=none] (341) at (-4.75, 2) {};
		\node [style=none] (342) at (-4.75, 0.5) {};
		\node [style=none] (343) at (-7.25, 1.25) {\tiny \color{orange} $\pi({X_1})$};
		\node [style=none] (344) at (0, 1.25) {\tiny \color{orange} $\pi({X_n})$};
		\node [style=none] (393) at (9.75, 2.25) {};
		\node [style=none] (394) at (9.75, 3.25) {};
		\node [style=none] (395) at (6.25, 2.25) {};
		\node [style=none] (396) at (6.25, 3.25) {};
		\node [style=none] (397) at (6.25, 0.25) {};
		\node [style=none] (398) at (6.25, 1.75) {};
		\node [style=none] (399) at (10.5, 0.25) {};
		\node [style=none] (400) at (10.5, 1.75) {};
		\node [style=none] (401) at (9, 0.25) {};
		\node [style=none] (402) at (9, 1.75) {};
		\node [style=map, color=blue, fill=white] (403) at (8, 2) {\color{blue}  \begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $ \text{open}_S(\modelF_H) $  \end{minipage}};
		\node [style=none] (404) at (-1.75, 2.5) {};
		\node [style=none] (405) at (-1.75, 3.5) {};
		\node [style=none] (406) at (-5.5, 2.5) {};
		\node [style=none] (407) at (-5.5, 3.5) {};
		\node [style=none] (408) at (-3.5, 3.25) {\color{blue}  $\dots$};
		\node [style=none] (409) at (-5.5, -1.75) {\small \color{orange} $\pi({S})$};
		\node [style=none] (410) at (6.25, -1.75) {\small \color{orange} $\pi({S})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (125.center) to (124.center);
		\draw [in=-90, out=90, looseness=1.25] (127.center) to (126.center);
		\draw [in=-90, out=90, looseness=1.25] (270.center) to (269.center);
		\draw [in=-90, out=90, looseness=1.25] (272.center) to (271.center);
		\draw [in=-90, out=90, looseness=1.25] (294.center) to (293.center);
		\draw [in=-90, out=90, looseness=1.25] (296.center) to (295.center);
		\draw [in=-90, out=90, looseness=1.25] (316.center) to (315.center);
		\draw [in=-90, out=90, looseness=1.25] (318.center) to (317.center);
		\draw (333.center) to (332.center);
		\draw (335.center) to (334.center);
		\draw (340.center) to (339.center);
		\draw (342.center) to (341.center);
		\draw [color=blue] (394.center) to (393.center);
		\draw [color=blue] (396.center) to (395.center);
		\draw [color=blue] (398.center) to (397.center);
		\draw [color=blue] (400.center) to (399.center);
		\draw [color=blue] (402.center) to (401.center);
		\draw [color=blue] (405.center) to (404.center);
		\draw [color=blue] (407.center) to (406.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-causal-abstraction_coloured_open_noE_setS_nosem.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (117) at (-5.5, -1) {$\dots$};
		\node [style=none] (124) at (-6.25, 0.25) {};
		\node [style=none] (125) at (-6.25, -1.25) {};
		\node [style=none] (126) at (-4.75, 0.25) {};
		\node [style=none] (127) at (-4.75, -1.25) {};
		\node [style=none] (269) at (5.5, -0.25) {};
		\node [style=none] (270) at (5.5, -1.25) {};
		\node [style=none] (271) at (7, -0.25) {};
		\node [style=none] (272) at (7, -1.25) {};
		\node [style=none] (275) at (6.25, -1) {\small $\dots$};
		\node [style=large map] (286) at (-3.5, 0.25) {\begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\text{open}_{\color{orange} \pi(S)}(\modelF_L) $  \end{minipage}};
		\node [style=none] (292) at (-1.75, -1) {$\dots$};
		\node [style=none] (293) at (-2.5, 0) {};
		\node [style=none] (294) at (-2.5, -1.25) {};
		\node [style=none] (295) at (-1, 0) {};
		\node [style=none] (296) at (-1, -1.25) {};
		\node [style=none] (304) at (-1.75, -1.75) {\small  $R$};
		\node [style=none] (313) at (11, 1) {\color{blue}  \small  $U$};
		\node [style=none] (314) at (2.25, 1) {$=$};
		\node [style=none] (315) at (9, -0.25) {};
		\node [style=none] (316) at (9, -1.25) {};
		\node [style=none] (317) at (10.5, -0.25) {};
		\node [style=none] (318) at (10.5, -1.25) {};
		\node [style=none] (319) at (9.75, -1.75) {\small  $R$};
		\node [style=map, color=orange, fill=white] (320) at (9.75, 0) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau$  \end{minipage}};
		\node [style=none] (321) at (8, 3) {\color{blue}  $\dots$};
		\node [style=none] (322) at (6.25, 3.75) {\color{blue}  \small $X_1$};
		\node [style=map, color=orange, fill=white] (323) at (6.25, 0) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{S}$  \end{minipage}};
		\node [style=none] (324) at (9.75, 1) {\color{blue}  \small $\dots$};
		\node [style=none] (325) at (9.75, -1) {\small $\dots$};
		\node [style=map, color=orange, fill=white] (326) at (-5.5, 2.25) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{X_1}$  \end{minipage}};
		\node [style=none] (327) at (9.75, 3.75) {\color{blue}  \small $X_n$};
		\node [style=none] (328) at (-5.5, 4) {\color{blue} \small $X_1$};
		\node [style=none] (329) at (-1.75, 4) {\color{blue}  \small $X_n$};
		\node [style=map, color=orange, fill=white] (330) at (-1.75, 2.25) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} \color{orange} $\tau_{X_n}$  \end{minipage}};
		\node [style=none] (331) at (-1.75, 1.25) {\small $\dots$};
		\node [style=none] (332) at (-2.5, 2) {};
		\node [style=none] (333) at (-2.5, 0.5) {};
		\node [style=none] (334) at (-1, 2) {};
		\node [style=none] (335) at (-1, 0.5) {};
		\node [style=none] (336) at (5.75, 1) {\color{blue}  \small $S$};
		\node [style=none] (337) at (-3.5, 2.25) {\small $\dots$};
		\node [style=none] (338) at (-5.5, 1.25) {\small $\dots$};
		\node [style=none] (339) at (-6.25, 2) {};
		\node [style=none] (340) at (-6.25, 0.5) {};
		\node [style=none] (341) at (-4.75, 2) {};
		\node [style=none] (342) at (-4.75, 0.5) {};
		\node [style=none] (343) at (-7.25, 1.25) {\tiny \color{orange} $\pi({X_1})$};
		\node [style=none] (344) at (0, 1.25) {\tiny \color{orange} $\pi({X_n})$};
		\node [style=none] (393) at (9.75, 2.25) {};
		\node [style=none] (394) at (9.75, 3.25) {};
		\node [style=none] (395) at (6.25, 2.25) {};
		\node [style=none] (396) at (6.25, 3.25) {};
		\node [style=none] (397) at (6.25, 0.25) {};
		\node [style=none] (398) at (6.25, 1.75) {};
		\node [style=none] (399) at (10.5, 0.25) {};
		\node [style=none] (400) at (10.5, 1.75) {};
		\node [style=none] (401) at (9, 0.25) {};
		\node [style=none] (402) at (9, 1.75) {};
		\node [style=map, color=blue, fill=white] (403) at (8, 2) {\color{blue}  \begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $ \text{open}_S(\modelF_H) $  \end{minipage}};
		\node [style=none] (404) at (-1.75, 2.5) {};
		\node [style=none] (405) at (-1.75, 3.5) {};
		\node [style=none] (406) at (-5.5, 2.5) {};
		\node [style=none] (407) at (-5.5, 3.5) {};
		\node [style=none] (408) at (-3.5, 3.25) {\color{blue}  $\dots$};
		\node [style=none] (409) at (-5.5, -1.75) {\small \color{orange} $\pi({S})$};
		\node [style=none] (410) at (6.25, -1.75) {\small \color{orange} $\pi({S})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (125.center) to (124.center);
		\draw [in=-90, out=90, looseness=1.25] (127.center) to (126.center);
		\draw [in=-90, out=90, looseness=1.25] (270.center) to (269.center);
		\draw [in=-90, out=90, looseness=1.25] (272.center) to (271.center);
		\draw [in=-90, out=90, looseness=1.25] (294.center) to (293.center);
		\draw [in=-90, out=90, looseness=1.25] (296.center) to (295.center);
		\draw [in=-90, out=90, looseness=1.25] (316.center) to (315.center);
		\draw [in=-90, out=90, looseness=1.25] (318.center) to (317.center);
		\draw (333.center) to (332.center);
		\draw (335.center) to (334.center);
		\draw (340.center) to (339.center);
		\draw (342.center) to (341.center);
		\draw [color=blue] (394.center) to (393.center);
		\draw [color=blue] (396.center) to (395.center);
		\draw [color=blue] (398.center) to (397.center);
		\draw [color=blue] (400.center) to (399.center);
		\draw [color=blue] (402.center) to (401.center);
		\draw [color=blue] (405.center) to (404.center);
		\draw [color=blue] (407.center) to (406.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-causal-abstraction_v2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (56) at (0, -0.5) {\begin{minipage}{3.0cm} \centering \small \vspace*{0.05cm} $\text{ext}_{?}\big(\text{open}_{\pi(S)}(\modelF_L)\big)$  \end{minipage}};
		\node [style=none] (117) at (-1.5, -1.75) {$\dots$};
		\node [style=none] (124) at (-2.25, -0.75) {};
		\node [style=none] (125) at (-2.25, -2.5) {};
		\node [style=none] (126) at (-0.75, -0.75) {};
		\node [style=none] (127) at (-0.75, -2.5) {};
		\node [style=none] (128) at (1.5, -1.75) {$\dots$};
		\node [style=none] (129) at (0.75, -0.75) {};
		\node [style=none] (130) at (0.75, -2.5) {};
		\node [style=none] (131) at (2.25, -0.75) {};
		\node [style=none] (132) at (2.25, -2.5) {};
		\node [style=none] (133) at (-1.5, -3) {$s$};
		\node [style=none] (134) at (-2.75, -2.5) {};
		\node [style=none] (135) at (-0.25, -2.5) {};
		\node [style=none] (136) at (-2.75, -2.5) {};
		\node [style=none] (137) at (-1.5, -3.75) {};
		\node [style=none] (138) at (-0.25, -2.5) {};
		\node [style=none] (139) at (-1.5, -3.75) {};
		\node [style=none] (149) at (1.5, -3) {$p$};
		\node [style=none] (150) at (0.25, -2.5) {};
		\node [style=none] (151) at (2.75, -2.5) {};
		\node [style=none] (152) at (0.25, -2.5) {};
		\node [style=none] (153) at (1.5, -3.75) {};
		\node [style=none] (154) at (2.75, -2.5) {};
		\node [style=none] (155) at (1.5, -3.75) {};
		\node [style=none] (156) at (2.75, -1.75) {\small  $I$};
		\node [style=none] (157) at (-3.25, -1.75) {\small $\pi(S)$};
		\node [style=large map] (158) at (12, 0.5) {\begin{minipage}{4.5cm} \centering \small \vspace*{0.05cm} $\text{open}_S(\modelF_H)$  \end{minipage}};
		\node [style=none] (160) at (8.5, 0.25) {};
		\node [style=none] (161) at (8.5, -1.25) {};
		\node [style=none] (162) at (12, 0.25) {};
		\node [style=none] (163) at (12, -1.25) {};
		\node [style=none] (165) at (14.25, 0.25) {};
		\node [style=none] (166) at (14.25, -1.25) {};
		\node [style=none] (167) at (15.75, 0.25) {};
		\node [style=none] (168) at (15.75, -1.25) {};
		\node [style=none] (176) at (15, -3.5) {$p$};
		\node [style=none] (177) at (13.75, -3) {};
		\node [style=none] (178) at (16.25, -3) {};
		\node [style=none] (179) at (13.75, -3) {};
		\node [style=none] (180) at (15, -4.25) {};
		\node [style=none] (181) at (16.25, -3) {};
		\node [style=none] (182) at (15, -4.25) {};
		\node [style=none] (183) at (16.25, -0.5) {$U$};
		\node [style=none] (185) at (4.75, -1) {$=$};
		\node [style=none] (188) at (14.25, -1.75) {};
		\node [style=none] (189) at (14.25, -3) {};
		\node [style=none] (190) at (15.75, -1.75) {};
		\node [style=none] (191) at (15.75, -3) {};
		\node [style=none] (192) at (16.25, -2.5) {\small  $I$};
		\node [style=map] (193) at (15, -1.5) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} $\tau$  \end{minipage}};
		\node [style=none] (194) at (12, 1.5) {$\dots$};
		\node [style=none] (195) at (10.25, 2) {};
		\node [style=none] (196) at (10.25, 0.75) {};
		\node [style=none] (197) at (13.75, 2) {};
		\node [style=none] (198) at (13.75, 0.75) {};
		\node [style=none] (199) at (10.25, 2.5) {\small $X_1$};
		\node [style=none] (201) at (7.5, -3) {};
		\node [style=none] (202) at (9.5, -3) {};
		\node [style=none] (203) at (7.5, -3) {};
		\node [style=none] (204) at (8.5, -4) {};
		\node [style=none] (205) at (9.5, -3) {};
		\node [style=none] (206) at (8.5, -4) {};
		\node [style=none] (207) at (11, -3) {};
		\node [style=none] (208) at (13, -3) {};
		\node [style=none] (209) at (11, -3) {};
		\node [style=none] (210) at (12, -4) {};
		\node [style=none] (211) at (13, -3) {};
		\node [style=none] (212) at (12, -4) {};
		\node [style=none] (213) at (8.5, -2.5) {\small $\dots$};
		\node [style=none] (215) at (10.25, -3) {\small $\dots$};
		\node [style=none] (217) at (8, -1.75) {};
		\node [style=none] (218) at (8, -3) {};
		\node [style=none] (219) at (9, -1.75) {};
		\node [style=none] (220) at (9, -3) {};
		\node [style=none] (221) at (12, -2.5) {\small $\dots$};
		\node [style=none] (222) at (11.5, -1.75) {};
		\node [style=none] (223) at (11.5, -3) {};
		\node [style=none] (224) at (12.5, -1.75) {};
		\node [style=none] (225) at (12.5, -3) {};
		\node [style=map] (226) at (8.5, -1.5) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} $\tau_{X_1}$  \end{minipage}};
		\node [style=map] (227) at (12, -1.5) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} $\tau_{X_n}$  \end{minipage}};
		\node [style=none] (228) at (10.25, -0.5) {\small $\dots$};
		\node [style=none] (229) at (15, -0.5) {\small $\dots$};
		\node [style=none] (230) at (15, -2.5) {\small $\dots$};
		\node [style=none] (231) at (0, 0.5) {$\dots$};
		\node [style=none] (232) at (-1.75, 1.25) {};
		\node [style=none] (233) at (-1.75, -0.25) {};
		\node [style=none] (234) at (1.5, 1.25) {};
		\node [style=none] (235) at (1.5, -0.25) {};
		\node [style=none] (236) at (-5, 1.25) {};
		\node [style=none] (237) at (-3, -0.75) {};
		\node [style=none] (238) at (-3.75, 1.25) {};
		\node [style=none] (239) at (-3, -0.25) {};
		\node [style=map] (240) at (-3.75, 2.75) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} $\tau_{X_1}$  \end{minipage}};
		\node [style=none] (241) at (13.75, 2.5) {\small $X_n$};
		\node [style=none] (242) at (-1.25, 3.75) {$\dots$};
		\node [style=none] (243) at (-3.75, 4.25) {};
		\node [style=none] (244) at (-3.75, 3) {};
		\node [style=none] (245) at (1, 4.25) {};
		\node [style=none] (246) at (1, 3) {};
		\node [style=none] (247) at (-3.75, 4.75) {\small $X_1$};
		\node [style=none] (248) at (1, 4.75) {\small $X_n$};
		\node [style=map] (249) at (1, 2.75) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} $\tau_{X_n}$  \end{minipage}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (125.center) to (124.center);
		\draw [in=-90, out=90, looseness=1.25] (127.center) to (126.center);
		\draw [in=-90, out=90, looseness=1.25] (130.center) to (129.center);
		\draw [in=-90, out=90, looseness=1.25] (132.center) to (131.center);
		\draw (135.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (139.center) to (138.center);
		\draw (151.center) to (150.center);
		\draw (153.center) to (152.center);
		\draw (155.center) to (154.center);
		\draw (161.center) to (160.center);
		\draw (163.center) to (162.center);
		\draw [in=-90, out=90, looseness=1.25] (166.center) to (165.center);
		\draw [in=-90, out=90, looseness=1.25] (168.center) to (167.center);
		\draw (178.center) to (177.center);
		\draw (180.center) to (179.center);
		\draw (182.center) to (181.center);
		\draw [in=-90, out=90, looseness=1.25] (189.center) to (188.center);
		\draw [in=-90, out=90, looseness=1.25] (191.center) to (190.center);
		\draw [in=-90, out=90, looseness=1.25] (196.center) to (195.center);
		\draw [in=-90, out=90, looseness=1.25] (198.center) to (197.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw (206.center) to (205.center);
		\draw (208.center) to (207.center);
		\draw (210.center) to (209.center);
		\draw (212.center) to (211.center);
		\draw (218.center) to (217.center);
		\draw (220.center) to (219.center);
		\draw (223.center) to (222.center);
		\draw (225.center) to (224.center);
		\draw [in=-90, out=90, looseness=1.25] (233.center) to (232.center);
		\draw [in=-90, out=90, looseness=1.25] (235.center) to (234.center);
		\draw [in=-90, out=-180, looseness=1.25] (237.center) to (236.center);
		\draw [in=-90, out=180, looseness=1.25] (239.center) to (238.center);
		\draw [in=-90, out=90, looseness=1.25] (244.center) to (243.center);
		\draw [in=-90, out=90, looseness=1.25] (246.center) to (245.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-causal-abstraction_v3.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (56) at (0, -0.5) {\begin{minipage}{3.0cm} \centering \small \vspace*{0.05cm} $\text{ext}_{?}\big(\text{open}_{\pi(X)}(\modelF_L)\big)$  \end{minipage}};
		\node [style=none] (117) at (-1.5, -1.75) {$\dots$};
		\node [style=none] (124) at (-2.25, -0.75) {};
		\node [style=none] (125) at (-2.25, -2.25) {};
		\node [style=none] (126) at (-0.75, -0.75) {};
		\node [style=none] (127) at (-0.75, -2.25) {};
		\node [style=none] (128) at (1.5, -1.75) {$\dots$};
		\node [style=none] (129) at (0.75, -0.75) {};
		\node [style=none] (130) at (0.75, -2.25) {};
		\node [style=none] (131) at (2.25, -0.75) {};
		\node [style=none] (132) at (2.25, -2.25) {};
		\node [style=none] (133) at (-1.5, -2.75) {\small $s$};
		\node [style=none] (134) at (-2.75, -2.25) {};
		\node [style=none] (135) at (-0.25, -2.25) {};
		\node [style=none] (136) at (-2.75, -2.25) {};
		\node [style=none] (137) at (-1.5, -3.5) {};
		\node [style=none] (138) at (-0.25, -2.25) {};
		\node [style=none] (139) at (-1.5, -3.5) {};
		\node [style=none] (149) at (1.5, -2.75) {\small  $p$};
		\node [style=none] (150) at (0.25, -2.25) {};
		\node [style=none] (151) at (2.75, -2.25) {};
		\node [style=none] (152) at (0.25, -2.25) {};
		\node [style=none] (153) at (1.5, -3.5) {};
		\node [style=none] (154) at (2.75, -2.25) {};
		\node [style=none] (155) at (1.5, -3.5) {};
		\node [style=none] (156) at (2.75, -1.75) {\small  $I$};
		\node [style=none] (157) at (-3.25, -1.75) {\small $\pi(X)$};
		\node [style=large map] (158) at (12, 2) {\begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\text{open}_X(\modelF_H)$  \end{minipage}};
		\node [style=none] (162) at (10.25, 1.75) {};
		\node [style=none] (163) at (10.25, 0.25) {};
		\node [style=none] (165) at (13, 1.75) {};
		\node [style=none] (166) at (13, 0.25) {};
		\node [style=none] (167) at (14.5, 1.75) {};
		\node [style=none] (168) at (14.5, 0.25) {};
		\node [style=none] (176) at (13.75, -2) {\small $p$};
		\node [style=none] (177) at (12.5, -1.5) {};
		\node [style=none] (178) at (15, -1.5) {};
		\node [style=none] (179) at (12.5, -1.5) {};
		\node [style=none] (180) at (13.75, -2.75) {};
		\node [style=none] (181) at (15, -1.5) {};
		\node [style=none] (182) at (13.75, -2.75) {};
		\node [style=none] (183) at (15, 1) {\small  $U$};
		\node [style=none] (185) at (5.5, 1) {$=$};
		\node [style=none] (188) at (13, -0.25) {};
		\node [style=none] (189) at (13, -1.5) {};
		\node [style=none] (190) at (14.5, -0.25) {};
		\node [style=none] (191) at (14.5, -1.5) {};
		\node [style=none] (192) at (15, -1) {\small  $I$};
		\node [style=map] (193) at (13.75, 0) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} $\tau$  \end{minipage}};
		\node [style=none] (194) at (12, 3) {$\dots$};
		\node [style=none] (195) at (10.25, 3.5) {};
		\node [style=none] (196) at (10.25, 2.25) {};
		\node [style=none] (197) at (13.75, 3.5) {};
		\node [style=none] (198) at (13.75, 2.25) {};
		\node [style=none] (199) at (10.25, 4) {\small $X_1$};
		\node [style=map] (227) at (10.25, 0) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} $\tau_{X}$  \end{minipage}};
		\node [style=none] (229) at (13.75, 1) {\small $\dots$};
		\node [style=none] (230) at (13.75, -1) {\small $\dots$};
		\node [style=none] (231) at (0, 0.75) {$\dots$};
		\node [style=none] (232) at (-2, 1.25) {};
		\node [style=none] (233) at (-2, -0.25) {};
		\node [style=none] (234) at (1.75, 1.25) {};
		\node [style=none] (235) at (1.75, -0.25) {};
		\node [style=none] (236) at (-5, 1.25) {};
		\node [style=none] (237) at (-3, -0.75) {};
		\node [style=none] (238) at (-3, 1.25) {};
		\node [style=none] (239) at (-3, -0.25) {};
		\node [style=map] (240) at (-3.25, 3.25) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} $\tau_{X_1}$  \end{minipage}};
		\node [style=none] (241) at (13.75, 4) {\small $X_n$};
		\node [style=none] (243) at (-3.25, 4.5) {};
		\node [style=none] (244) at (-3.25, 3.5) {};
		\node [style=none] (245) at (0.5, 4.5) {};
		\node [style=none] (246) at (0.5, 3.5) {};
		\node [style=none] (247) at (-3.25, 5) {\small $X_1$};
		\node [style=none] (248) at (0.5, 5) {\small $X_n$};
		\node [style=map] (249) at (0.5, 3.25) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} $\tau_{X_n}$  \end{minipage}};
		\node [style=none] (255) at (0.5, 2.25) {\small $\dots$};
		\node [style=none] (256) at (-0.25, 3) {};
		\node [style=none] (257) at (-0.25, 2) {};
		\node [style=none] (258) at (1.25, 3) {};
		\node [style=none] (259) at (1.25, 2) {};
		\node [style=none] (260) at (-4, 0.75) {$\dots$};
		\node [style=none] (261) at (9.75, 1) {\small $X$};
		\node [style=none] (262) at (10.25, -2) {\small $s$};
		\node [style=none] (263) at (9, -1.5) {};
		\node [style=none] (264) at (11.5, -1.5) {};
		\node [style=none] (265) at (9, -1.5) {};
		\node [style=none] (266) at (10.25, -2.75) {};
		\node [style=none] (267) at (11.5, -1.5) {};
		\node [style=none] (268) at (10.25, -2.75) {};
		\node [style=none] (269) at (9.5, -0.25) {};
		\node [style=none] (270) at (9.5, -1.5) {};
		\node [style=none] (271) at (11, -0.25) {};
		\node [style=none] (272) at (11, -1.5) {};
		\node [style=none] (275) at (10.25, -1) {\small $\dots$};
		\node [style=none] (276) at (8.5, -1) {\small $\pi(X)$};
		\node [style=none] (277) at (-1.25, 3.25) {\small $\dots$};
		\node [style=none] (279) at (-3.25, 2.25) {\small $\dots$};
		\node [style=none] (280) at (-4, 3) {};
		\node [style=none] (281) at (-4, 2) {};
		\node [style=none] (282) at (-2.5, 3) {};
		\node [style=none] (283) at (-2.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (125.center) to (124.center);
		\draw [in=-90, out=90, looseness=1.25] (127.center) to (126.center);
		\draw [in=-90, out=90, looseness=1.25] (130.center) to (129.center);
		\draw [in=-90, out=90, looseness=1.25] (132.center) to (131.center);
		\draw (135.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (139.center) to (138.center);
		\draw (151.center) to (150.center);
		\draw (153.center) to (152.center);
		\draw (155.center) to (154.center);
		\draw (163.center) to (162.center);
		\draw [in=-90, out=90, looseness=1.25] (166.center) to (165.center);
		\draw [in=-90, out=90, looseness=1.25] (168.center) to (167.center);
		\draw (178.center) to (177.center);
		\draw (180.center) to (179.center);
		\draw (182.center) to (181.center);
		\draw [in=-90, out=90, looseness=1.25] (189.center) to (188.center);
		\draw [in=-90, out=90, looseness=1.25] (191.center) to (190.center);
		\draw [in=-90, out=90, looseness=1.25] (196.center) to (195.center);
		\draw [in=-90, out=90, looseness=1.25] (198.center) to (197.center);
		\draw [in=-90, out=90, looseness=1.25] (233.center) to (232.center);
		\draw [in=-90, out=90, looseness=1.25] (235.center) to (234.center);
		\draw [in=-90, out=-180, looseness=1.25] (237.center) to (236.center);
		\draw [in=-90, out=180, looseness=1.25] (239.center) to (238.center);
		\draw [in=-90, out=90, looseness=1.25] (244.center) to (243.center);
		\draw [in=-90, out=90, looseness=1.25] (246.center) to (245.center);
		\draw (257.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw (264.center) to (263.center);
		\draw (266.center) to (265.center);
		\draw (268.center) to (267.center);
		\draw [in=-90, out=90, looseness=1.25] (270.center) to (269.center);
		\draw [in=-90, out=90, looseness=1.25] (272.center) to (271.center);
		\draw (281.center) to (280.center);
		\draw (283.center) to (282.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-causal-abstraction_v4.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (56) at (-0.5, -0.5) {\begin{minipage}{3.0cm} \centering \small \vspace*{0.05cm} $\text{ext}_{?}\big(\text{open}_{\pi(X)}(\modelF_L)\big)$  \end{minipage}};
		\node [style=none] (117) at (-2, -1.75) {$\dots$};
		\node [style=none] (124) at (-2.75, -0.75) {};
		\node [style=none] (125) at (-2.75, -2.25) {};
		\node [style=none] (126) at (-1.25, -0.75) {};
		\node [style=none] (127) at (-1.25, -2.25) {};
		\node [style=none] (128) at (1, -1.75) {$\dots$};
		\node [style=none] (129) at (0.25, -0.75) {};
		\node [style=none] (130) at (0.25, -2.25) {};
		\node [style=none] (131) at (1.75, -0.75) {};
		\node [style=none] (132) at (1.75, -2.25) {};
		\node [style=none] (133) at (-2, -2.75) {\small $s$};
		\node [style=none] (134) at (-3.25, -2.25) {};
		\node [style=none] (135) at (-0.75, -2.25) {};
		\node [style=none] (136) at (-3.25, -2.25) {};
		\node [style=none] (137) at (-2, -3.5) {};
		\node [style=none] (138) at (-0.75, -2.25) {};
		\node [style=none] (139) at (-2, -3.5) {};
		\node [style=none] (149) at (1, -2.75) {\small  $p$};
		\node [style=none] (150) at (-0.25, -2.25) {};
		\node [style=none] (151) at (2.25, -2.25) {};
		\node [style=none] (152) at (-0.25, -2.25) {};
		\node [style=none] (153) at (1, -3.5) {};
		\node [style=none] (154) at (2.25, -2.25) {};
		\node [style=none] (155) at (1, -3.5) {};
		\node [style=none] (156) at (2.25, -1.75) {\small  $I$};
		\node [style=none] (157) at (-3.75, -1.75) {\tiny $\pi(X)$};
		\node [style=large map] (158) at (12, 1.25) {\begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\text{open}_X(\modelF_H)$  \end{minipage}};
		\node [style=none] (162) at (10.25, 1) {};
		\node [style=none] (163) at (10.25, -0.5) {};
		\node [style=none] (165) at (13, 1) {};
		\node [style=none] (166) at (13, -0.5) {};
		\node [style=none] (167) at (14.5, 1) {};
		\node [style=none] (168) at (14.5, -0.5) {};
		\node [style=none] (176) at (13.75, -2.75) {\small $p$};
		\node [style=none] (177) at (12.5, -2.25) {};
		\node [style=none] (178) at (15, -2.25) {};
		\node [style=none] (179) at (12.5, -2.25) {};
		\node [style=none] (180) at (13.75, -3.5) {};
		\node [style=none] (181) at (15, -2.25) {};
		\node [style=none] (182) at (13.75, -3.5) {};
		\node [style=none] (183) at (15, 0.25) {\small  $U$};
		\node [style=none] (185) at (5.75, 0) {$=$};
		\node [style=none] (188) at (13, -1) {};
		\node [style=none] (189) at (13, -2.25) {};
		\node [style=none] (190) at (14.5, -1) {};
		\node [style=none] (191) at (14.5, -2.25) {};
		\node [style=none] (192) at (15, -1.75) {\small  $I$};
		\node [style=map] (193) at (13.75, -0.75) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} $\tau$  \end{minipage}};
		\node [style=none] (194) at (12, 2.25) {$\dots$};
		\node [style=none] (195) at (10.25, 2.75) {};
		\node [style=none] (196) at (10.25, 1.5) {};
		\node [style=none] (197) at (13.75, 2.75) {};
		\node [style=none] (198) at (13.75, 1.5) {};
		\node [style=none] (199) at (10.25, 3.25) {\small $X_1$};
		\node [style=map] (227) at (10.25, -0.75) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} $\tau_{X}$  \end{minipage}};
		\node [style=none] (229) at (13.75, 0.25) {\small $\dots$};
		\node [style=none] (230) at (13.75, -1.75) {\small $\dots$};
		\node [style=map] (240) at (-2.5, 1.5) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} $\tau_{X_1}$  \end{minipage}};
		\node [style=none] (241) at (13.75, 3.25) {\small $X_n$};
		\node [style=none] (243) at (-2.5, 2.75) {};
		\node [style=none] (244) at (-2.5, 1.75) {};
		\node [style=none] (245) at (1.25, 2.75) {};
		\node [style=none] (246) at (1.25, 1.75) {};
		\node [style=none] (247) at (-2.5, 3.25) {\small $X_1$};
		\node [style=none] (248) at (1.25, 3.25) {\small $X_n$};
		\node [style=map] (249) at (1.25, 1.5) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} $\tau_{X_n}$  \end{minipage}};
		\node [style=none] (255) at (1.25, 0.5) {\small $\dots$};
		\node [style=none] (256) at (0.5, 1.25) {};
		\node [style=none] (257) at (0.5, -0.25) {};
		\node [style=none] (258) at (2, 1.25) {};
		\node [style=none] (259) at (2, -0.25) {};
		\node [style=none] (261) at (9.75, 0.25) {\small $X$};
		\node [style=none] (262) at (10.25, -2.75) {\small $s$};
		\node [style=none] (263) at (9, -2.25) {};
		\node [style=none] (264) at (11.5, -2.25) {};
		\node [style=none] (265) at (9, -2.25) {};
		\node [style=none] (266) at (10.25, -3.5) {};
		\node [style=none] (267) at (11.5, -2.25) {};
		\node [style=none] (268) at (10.25, -3.5) {};
		\node [style=none] (269) at (9.5, -1) {};
		\node [style=none] (270) at (9.5, -2.25) {};
		\node [style=none] (271) at (11, -1) {};
		\node [style=none] (272) at (11, -2.25) {};
		\node [style=none] (275) at (10.25, -1.75) {\small $\dots$};
		\node [style=none] (276) at (8.5, -1.75) {\tiny $\pi(X)$};
		\node [style=none] (277) at (-0.5, 1.5) {\small $\dots$};
		\node [style=none] (279) at (-2.5, 0.5) {\small $\dots$};
		\node [style=none] (280) at (-3.25, 1.25) {};
		\node [style=none] (281) at (-3.25, -0.25) {};
		\node [style=none] (282) at (-1.75, 1.25) {};
		\node [style=none] (283) at (-1.75, -0.25) {};
		\node [style=none] (284) at (-4.25, 0.5) {\tiny $\pi(X_1)$};
		\node [style=none] (285) at (3, 0.5) {\tiny $\pi(X_n)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (125.center) to (124.center);
		\draw [in=-90, out=90, looseness=1.25] (127.center) to (126.center);
		\draw [in=-90, out=90, looseness=1.25] (130.center) to (129.center);
		\draw [in=-90, out=90, looseness=1.25] (132.center) to (131.center);
		\draw (135.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (139.center) to (138.center);
		\draw (151.center) to (150.center);
		\draw (153.center) to (152.center);
		\draw (155.center) to (154.center);
		\draw (163.center) to (162.center);
		\draw [in=-90, out=90, looseness=1.25] (166.center) to (165.center);
		\draw [in=-90, out=90, looseness=1.25] (168.center) to (167.center);
		\draw (178.center) to (177.center);
		\draw (180.center) to (179.center);
		\draw (182.center) to (181.center);
		\draw [in=-90, out=90, looseness=1.25] (189.center) to (188.center);
		\draw [in=-90, out=90, looseness=1.25] (191.center) to (190.center);
		\draw [in=-90, out=90, looseness=1.25] (196.center) to (195.center);
		\draw [in=-90, out=90, looseness=1.25] (198.center) to (197.center);
		\draw [in=-90, out=90, looseness=1.25] (244.center) to (243.center);
		\draw [in=-90, out=90, looseness=1.25] (246.center) to (245.center);
		\draw (257.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw (264.center) to (263.center);
		\draw (266.center) to (265.center);
		\draw (268.center) to (267.center);
		\draw [in=-90, out=90, looseness=1.25] (270.center) to (269.center);
		\draw [in=-90, out=90, looseness=1.25] (272.center) to (271.center);
		\draw (281.center) to (280.center);
		\draw (283.center) to (282.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/def-causal-abstraction_v5.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (56) at (-0.5, -0.5) {\begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{ext}_{E}\big(\text{open}_{\pi(X)}(\modelF_L)\big) \  }$  \end{minipage}};
		\node [style=none] (117) at (-2.25, -1.75) {$\dots$};
		\node [style=none] (124) at (-3, -0.75) {};
		\node [style=none] (125) at (-3, -2.25) {};
		\node [style=none] (126) at (-1.5, -0.75) {};
		\node [style=none] (127) at (-1.5, -2.25) {};
		\node [style=none] (128) at (1.25, -1.75) {$\dots$};
		\node [style=none] (129) at (0.5, -0.75) {};
		\node [style=none] (130) at (0.5, -2.25) {};
		\node [style=none] (131) at (2, -0.75) {};
		\node [style=none] (132) at (2, -2.25) {};
		\node [style=none] (133) at (-2.25, -2.75) {\small $s$};
		\node [style=none] (134) at (-3.5, -2.25) {};
		\node [style=none] (135) at (-1, -2.25) {};
		\node [style=none] (136) at (-3.5, -2.25) {};
		\node [style=none] (137) at (-2.25, -3.5) {};
		\node [style=none] (138) at (-1, -2.25) {};
		\node [style=none] (139) at (-2.25, -3.5) {};
		\node [style=none] (149) at (1.25, -2.75) {\small  $r$};
		\node [style=none] (150) at (0, -2.25) {};
		\node [style=none] (151) at (2.5, -2.25) {};
		\node [style=none] (152) at (0, -2.25) {};
		\node [style=none] (153) at (1.25, -3.5) {};
		\node [style=none] (154) at (2.5, -2.25) {};
		\node [style=none] (155) at (1.25, -3.5) {};
		\node [style=none] (156) at (2.5, -1.75) {\small  $R$};
		\node [style=none] (157) at (-4, -1.75) {\tiny $\pi(X)$};
		\node [style=large map] (158) at (12, 1.25) {\begin{minipage}{3.5cm} \centering \small \vspace*{0.05cm} $\sem{ \ \text{open}_X(\modelF_H) \ }$  \end{minipage}};
		\node [style=none] (162) at (10.25, 1) {};
		\node [style=none] (163) at (10.25, -0.5) {};
		\node [style=none] (165) at (13, 1) {};
		\node [style=none] (166) at (13, -0.5) {};
		\node [style=none] (167) at (14.5, 1) {};
		\node [style=none] (168) at (14.5, -0.5) {};
		\node [style=none] (176) at (13.75, -2.75) {\small $r$};
		\node [style=none] (177) at (12.5, -2.25) {};
		\node [style=none] (178) at (15, -2.25) {};
		\node [style=none] (179) at (12.5, -2.25) {};
		\node [style=none] (180) at (13.75, -3.5) {};
		\node [style=none] (181) at (15, -2.25) {};
		\node [style=none] (182) at (13.75, -3.5) {};
		\node [style=none] (183) at (15, 0.25) {\small  $U$};
		\node [style=none] (185) at (5.75, 0) {$=$};
		\node [style=none] (188) at (13, -1) {};
		\node [style=none] (189) at (13, -2.25) {};
		\node [style=none] (190) at (14.5, -1) {};
		\node [style=none] (191) at (14.5, -2.25) {};
		\node [style=none] (192) at (15, -1.75) {\small  $R$};
		\node [style=map] (193) at (13.75, -0.75) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} $\tau$  \end{minipage}};
		\node [style=none] (194) at (12, 2.25) {$\dots$};
		\node [style=none] (195) at (10.25, 2.75) {};
		\node [style=none] (196) at (10.25, 1.5) {};
		\node [style=none] (197) at (13.75, 2.75) {};
		\node [style=none] (198) at (13.75, 1.5) {};
		\node [style=none] (199) at (10.25, 3.25) {\small $X_1$};
		\node [style=map] (227) at (10.25, -0.75) {\begin{minipage}{1.0cm} \centering \small \vspace*{0.05cm} $\tau_{X}$  \end{minipage}};
		\node [style=none] (229) at (13.75, 0.25) {\small $\dots$};
		\node [style=none] (230) at (13.75, -1.75) {\small $\dots$};
		\node [style=map] (240) at (-2.5, 1.5) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} $\tau_{X_1}$  \end{minipage}};
		\node [style=none] (241) at (13.75, 3.25) {\small $X_n$};
		\node [style=none] (243) at (-2.5, 2.75) {};
		\node [style=none] (244) at (-2.5, 1.75) {};
		\node [style=none] (245) at (1.25, 2.75) {};
		\node [style=none] (246) at (1.25, 1.75) {};
		\node [style=none] (247) at (-2.5, 3.25) {\small $X_1$};
		\node [style=none] (248) at (1.25, 3.25) {\small $X_n$};
		\node [style=map] (249) at (1.25, 1.5) {\begin{minipage}{0.8cm} \centering \small \vspace*{0.05cm} $\tau_{X_n}$  \end{minipage}};
		\node [style=none] (255) at (1.25, 0.5) {\small $\dots$};
		\node [style=none] (256) at (0.5, 1.25) {};
		\node [style=none] (257) at (0.5, -0.25) {};
		\node [style=none] (258) at (2, 1.25) {};
		\node [style=none] (259) at (2, -0.25) {};
		\node [style=none] (261) at (9.75, 0.25) {\small $X$};
		\node [style=none] (262) at (10.25, -2.75) {\small $s$};
		\node [style=none] (263) at (9, -2.25) {};
		\node [style=none] (264) at (11.5, -2.25) {};
		\node [style=none] (265) at (9, -2.25) {};
		\node [style=none] (266) at (10.25, -3.5) {};
		\node [style=none] (267) at (11.5, -2.25) {};
		\node [style=none] (268) at (10.25, -3.5) {};
		\node [style=none] (269) at (9.5, -1) {};
		\node [style=none] (270) at (9.5, -2.25) {};
		\node [style=none] (271) at (11, -1) {};
		\node [style=none] (272) at (11, -2.25) {};
		\node [style=none] (275) at (10.25, -1.75) {\small $\dots$};
		\node [style=none] (276) at (8.5, -1.75) {\tiny $\pi(X)$};
		\node [style=none] (277) at (-0.5, 1.5) {\small $\dots$};
		\node [style=none] (279) at (-2.5, 0.5) {\small $\dots$};
		\node [style=none] (280) at (-3.25, 1.25) {};
		\node [style=none] (281) at (-3.25, -0.25) {};
		\node [style=none] (282) at (-1.75, 1.25) {};
		\node [style=none] (283) at (-1.75, -0.25) {};
		\node [style=none] (284) at (-4.25, 0.5) {\tiny $\pi(X_1)$};
		\node [style=none] (285) at (3, 0.5) {\tiny $\pi(X_n)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (125.center) to (124.center);
		\draw [in=-90, out=90, looseness=1.25] (127.center) to (126.center);
		\draw [in=-90, out=90, looseness=1.25] (130.center) to (129.center);
		\draw [in=-90, out=90, looseness=1.25] (132.center) to (131.center);
		\draw (135.center) to (134.center);
		\draw (137.center) to (136.center);
		\draw (139.center) to (138.center);
		\draw (151.center) to (150.center);
		\draw (153.center) to (152.center);
		\draw (155.center) to (154.center);
		\draw (163.center) to (162.center);
		\draw [in=-90, out=90, looseness=1.25] (166.center) to (165.center);
		\draw [in=-90, out=90, looseness=1.25] (168.center) to (167.center);
		\draw (178.center) to (177.center);
		\draw (180.center) to (179.center);
		\draw (182.center) to (181.center);
		\draw [in=-90, out=90, looseness=1.25] (189.center) to (188.center);
		\draw [in=-90, out=90, looseness=1.25] (191.center) to (190.center);
		\draw [in=-90, out=90, looseness=1.25] (196.center) to (195.center);
		\draw [in=-90, out=90, looseness=1.25] (198.center) to (197.center);
		\draw [in=-90, out=90, looseness=1.25] (244.center) to (243.center);
		\draw [in=-90, out=90, looseness=1.25] (246.center) to (245.center);
		\draw (257.center) to (256.center);
		\draw (259.center) to (258.center);
		\draw (264.center) to (263.center);
		\draw (266.center) to (265.center);
		\draw (268.center) to (267.center);
		\draw [in=-90, out=90, looseness=1.25] (270.center) to (269.center);
		\draw [in=-90, out=90, looseness=1.25] (272.center) to (271.center);
		\draw (281.center) to (280.center);
		\draw (283.center) to (282.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/descmsmall.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-3.25, 0) {$ \ \ \ \  \ \ f_i \ \ \ \ \ \ $};
		\node [style=none] (1) at (-3.25, 0.25) {};
		\node [style=none] (2) at (-3.25, 1) {};
		\node [style=label] (3) at (-3.25, 1.5) {$X_i$};
		\node [style=none] (4) at (-4.5, -0.5) {};
		\node [style=none] (5) at (-3, -0.5) {};
		\node [style=none] (6) at (-2, -0.5) {};
		\node [style=map] (7) at (-2, -1.5) {$\lambda_i$};
		\node [style=none] (8) at (-3, -1.25) {};
		\node [style=none] (9) at (-4.5, -1.25) {};
		\node [style=none] (10) at (-3.75, -1) {$\dots$};
		\node [style=label] (11) at (-1, -1) {$U_i$};
		\node [style=medium map] (13) at (2.5, 0) {$c_i$};
		\node [style=none] (14) at (2.5, 0.25) {};
		\node [style=none] (15) at (2.5, 1) {};
		\node [style=label] (16) at (2.5, 1.5) {$X_i$};
		\node [style=none] (17) at (1.75, -0.5) {};
		\node [style=none] (18) at (3.25, -0.5) {};
		\node [style=none] (21) at (3.25, -1.25) {};
		\node [style=none] (22) at (1.75, -1.25) {};
		\node [style=none] (23) at (2.5, -1) {$\dots$};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=label] (25) at (2.5, -1.75) {$\Pa'(X_i)$};
		\node [style=label] (26) at (-3.75, -1.75) {$\Pa'(X_i)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7) to (6.center);
		\draw (9.center) to (4.center);
		\draw (5.center) to (8.center);
		\draw (15.center) to (14.center);
		\draw (22.center) to (17.center);
		\draw (18.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/det-shrunk.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (-0.75, 1.5) {};
		\node [style=none] (3) at (0.75, 1.5) {};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style=none] (5) at (0.75, 1.5) {};
		\node [style=none] (6) at (2.75, 0) {$=$};
		\node [style=map] (7) at (0, -0.25) {$f$};
		\node [style=whitedot] (8) at (5.5, -0.5) {};
		\node [style=none] (9) at (5.5, -1.25) {};
		\node [style=none] (10) at (4.75, 0.25) {};
		\node [style=none] (11) at (6.25, 0.25) {};
		\node [style=none] (12) at (4.75, 1.5) {};
		\node [style=none] (13) at (6.25, 1.5) {};
		\node [style=map] (14) at (4.75, 0.5) {$f$};
		\node [style=map] (15) at (6.25, 0.5) {$f$};
		\node [style=label] (16) at (0, -1.75) {$\A$};
		\node [style=label] (17) at (-0.75, 1.75) {$\B$};
		\node [style=label] (18) at (0.75, 1.75) {$\B$};
		\node [style=label] (19) at (4.75, 1.75) {$\B$};
		\node [style=label] (20) at (6.25, 1.75) {$\B$};
		\node [style=label] (21) at (5.5, -1.75) {$\A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right=45] (2.center) to (0);
		\draw [bend right=45] (0) to (3.center);
		\draw (5.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (9.center) to (8);
		\draw [bend right=45] (10.center) to (8);
		\draw [bend right=45] (8) to (11.center);
		\draw (13.center) to (11.center);
		\draw (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deterministic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (-1, 1.75) {};
		\node [style=none] (3) at (1, 1.75) {};
		\node [style=none] (4) at (-1, 2) {};
		\node [style=none] (5) at (1, 2) {};
		\node [style=none] (6) at (2.75, 0) {$=$};
		\node [style=map] (7) at (0, -0.5) {$f$};
		\node [style=whitedot] (8) at (5.5, -0.5) {};
		\node [style=none] (9) at (5.5, -1.5) {};
		\node [style=none] (10) at (4.5, 0.5) {};
		\node [style=none] (11) at (6.5, 0.5) {};
		\node [style=none] (12) at (4.5, 1.75) {};
		\node [style=none] (13) at (6.5, 1.75) {};
		\node [style=map] (14) at (4.5, 0.75) {$f$};
		\node [style=map] (15) at (6.5, 0.75) {$f$};
		\node [style=label] (16) at (0, -2) {$\A$};
		\node [style=label] (17) at (-1, 2.5) {$\B$};
		\node [style=label] (18) at (1, 2.5) {$\B$};
		\node [style=label] (19) at (4.5, 2.25) {$\B$};
		\node [style=label] (20) at (6.5, 2.25) {$\B$};
		\node [style=label] (21) at (5.5, -2) {$\A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right=45] (2.center) to (0);
		\draw [bend right=45] (0) to (3.center);
		\draw (5.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (9.center) to (8);
		\draw [bend right=45] (10.center) to (8);
		\draw [bend right=45] (8) to (11.center);
		\draw (13.center) to (11.center);
		\draw (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/detmech.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$\parmechdiag_\modelM$};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=upground] (3) at (2, 1.75) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (2, -1.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (1.25, -1) {$\dots$};
		\node [style=label] (11) at (0.5, 2) {$X$};
		\node [style=label] (12) at (1.25, -2) {$\varVconc$};
		\node [style=label] (13) at (3.25, 1.25) {$\varVconc \setminus X$};
		\node [style=none] (14) at (4.25, 0) {$=$};
		\node [style=none] (15) at (6, 1) {};
		\node [style=none] (16) at (6, -1) {};
		\node [style=none] (17) at (7.5, -1) {};
		\node [style=upground] (18) at (7.5, 0.25) {};
		\node [style=label] (19) at (6, -1.5) {$X$};
		\node [style=label] (20) at (6, 1.25) {$X$};
		\node [style=label] (21) at (7.5, -1.5) {$\varVconc \setminus X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3) to (2.center);
		\draw (6.center) to (9.center);
		\draw (7.center) to (8.center);
		\draw (15.center) to (16.center);
		\draw (18) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagD-cond-small.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (2.75, 0) {$\qabsMH{\syn{Q_X}}$};
		\node [style=none] (1) at (2.75, 0.5) {};
		\node [style=none] (2) at (2.75, 1) {};
		\node [style=label] (3) at (2.75, 1.5) {$\syn{X}$};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (5) at (3.5, -0.5) {};
		\node [style=none] (6) at (2, -1.25) {};
		\node [style=none] (7) at (3.5, -1.25) {};
		\node [style=label] (8) at (2, -1.75) {$\VinH$};
		\node [style=label] (9) at (3.5, -1.75) {$\syn{S}$};
		\node [style=none] (10) at (5.25, 0) {$=$};
		\node [style=none] (11) at (7.75, 0) {};
		\node [style=medium map] (12) at (7.75, 0) {$\syn{c_X}$};
		\node [style=none] (13) at (7.75, 1) {};
		\node [style=label] (14) at (7.75, 1.5) {$\syn{X}$};
		\node [style=label] (15) at (7.75, -1.75) {$\syn{\Pa(X)}$};
		\node [style=none] (16) at (11.5, -1.25) {};
		\node [style=upground] (17) at (11.5, 0) {};
		\node [style=label] (18) at (11.5, -1.75) {$\VinH \setminus \syn{\Pa(X)}$};
		\node [style=none] (19) at (7, -0.25) {};
		\node [style=none] (20) at (8.5, -0.25) {};
		\node [style=none] (21) at (7, -1.25) {};
		\node [style=none] (22) at (8.5, -1.25) {};
		\node [style=none] (23) at (7.75, -0.75) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (7.center);
		\draw (4.center) to (6.center);
		\draw (12) to (13.center);
		\draw (12) to (11.center);
		\draw (17) to (16.center);
		\draw (21.center) to (19.center);
		\draw (22.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagD-cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (2.75, 0) {$\qabsMH{\syn{Q_X}}$};
		\node [style=none] (1) at (2.75, 0.5) {};
		\node [style=none] (2) at (2.75, 1.5) {};
		\node [style=label] (3) at (2.75, 2) {$\syn{X}$};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (3.75, -0.5) {};
		\node [style=none] (6) at (1.75, -1.5) {};
		\node [style=none] (7) at (3.75, -1.5) {};
		\node [style=label] (8) at (1.75, -2) {$\VinH$};
		\node [style=label] (9) at (3.75, -2) {$\syn{S}$};
		\node [style=none] (10) at (5.25, 0) {$=$};
		\node [style=none] (11) at (7.75, 0) {};
		\node [style=medium map] (12) at (7.75, 0) {$\syn{c_X}$};
		\node [style=none] (13) at (7.75, 1.5) {};
		\node [style=label] (14) at (7.75, 2) {$\syn{X}$};
		\node [style=label] (15) at (7.75, -2) {$\syn{\Pa(X)}$};
		\node [style=none] (16) at (11.5, -1.5) {};
		\node [style=upground] (17) at (11.5, 0) {};
		\node [style=label] (18) at (11.5, -2) {$\VinH \setminus \syn{\Pa(X)}$};
		\node [style=none] (19) at (6.75, -0.25) {};
		\node [style=none] (20) at (8.75, -0.25) {};
		\node [style=none] (21) at (6.75, -1.5) {};
		\node [style=none] (22) at (8.75, -1.5) {};
		\node [style=none] (23) at (7.75, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (7.center);
		\draw (4.center) to (6.center);
		\draw (12) to (13.center);
		\draw (12) to (11.center);
		\draw (17) to (16.center);
		\draw (21.center) to (19.center);
		\draw (22.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disc-I.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (34) at (14.25, 0.5) {};
		\node [style=none] (35) at (14.25, -0.5) {};
		\node [style=label] (36) at (14.25, -1) {$I$};
		\node [style=none] (37) at (15.5, 0) {$=$};
		\node [style=none] (38) at (16.75, 0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disc-nat.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (24) at (9.25, 0.5) {};
		\node [style=none] (25) at (9.25, -0.5) {};
		\node [style=label] (26) at (9.25, -1) {$\A \otimes \B$};
		\node [style=none] (27) at (10.75, 0) {$=$};
		\node [style=upground] (28) at (12, 0.5) {};
		\node [style=none] (29) at (12, -0.5) {};
		\node [style=label] (30) at (12, -1) {$\A$};
		\node [style=upground] (31) at (13.25, 0.5) {};
		\node [style=none] (32) at (13.25, -0.5) {};
		\node [style=label] (33) at (13.25, -1) {$\B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (24);
		\draw (29.center) to (28);
		\draw (32.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discard-cancellative-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1) {};
		\node [style=upground] (1) at (-3, 0) {};
		\node [style=map] (2) at (-1.5, 0) {$f$};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=label] (5) at (-3, -1.5) {$V$};
		\node [style=label] (6) at (-1.5, -1.5) {$X$};
		\node [style=label] (7) at (-1.5, 1.5) {$Y$};
		\node [style=none] (8) at (0.25, 0) {$=$};
		\node [style=none] (9) at (1.75, -1) {};
		\node [style=upground] (10) at (1.75, 0) {};
		\node [style=map] (11) at (3.25, 0) {$g$};
		\node [style=none] (12) at (3.25, -1) {};
		\node [style=none] (13) at (3.25, 1) {};
		\node [style=label] (14) at (1.75, -1.5) {$V$};
		\node [style=label] (15) at (3.25, -1.5) {$X$};
		\node [style=label] (16) at (3.25, 1.5) {$Y$};
		\node [style=none] (17) at (6, 0) {$\implies$};
		\node [style=map] (20) at (9.25, 0) {$f$};
		\node [style=none] (21) at (9.25, -1) {};
		\node [style=none] (22) at (9.25, 1) {};
		\node [style=label] (24) at (9.25, -1.5) {$X$};
		\node [style=label] (25) at (9.25, 1.5) {$Y$};
		\node [style=none] (26) at (10.75, 0) {$=$};
		\node [style=map] (29) at (12.25, 0) {$g$};
		\node [style=none] (30) at (12.25, -1) {};
		\node [style=none] (31) at (12.25, 1) {};
		\node [style=label] (33) at (12.25, -1.5) {$X$};
		\node [style=label] (34) at (12.25, 1.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (4.center) to (3.center);
		\draw (10) to (9.center);
		\draw (13.center) to (12.center);
		\draw (22.center) to (21.center);
		\draw (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discard-cancellative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1) {};
		\node [style=upground] (1) at (-3, 0) {};
		\node [style=map] (2) at (-1.5, 0) {$f$};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=label] (5) at (-3, -1.5) {$X$};
		\node [style=label] (6) at (-1.5, -1.5) {$A$};
		\node [style=label] (7) at (-1.5, 1.5) {$B$};
		\node [style=none] (8) at (0.25, 0) {$=$};
		\node [style=none] (9) at (1.75, -1) {};
		\node [style=upground] (10) at (1.75, 0) {};
		\node [style=map] (11) at (3.25, 0) {$g$};
		\node [style=none] (12) at (3.25, -1) {};
		\node [style=none] (13) at (3.25, 1) {};
		\node [style=label] (14) at (1.75, -1.5) {$X$};
		\node [style=label] (15) at (3.25, -1.5) {$A$};
		\node [style=label] (16) at (3.25, 1.5) {$B$};
		\node [style=none] (17) at (6, 0) {$\implies$};
		\node [style=map] (20) at (9.25, 0) {$f$};
		\node [style=none] (21) at (9.25, -1) {};
		\node [style=none] (22) at (9.25, 1) {};
		\node [style=label] (24) at (9.25, -1.5) {$A$};
		\node [style=label] (25) at (9.25, 1.5) {$B$};
		\node [style=none] (26) at (10.75, 0) {$=$};
		\node [style=map] (29) at (12.25, 0) {$g$};
		\node [style=none] (30) at (12.25, -1) {};
		\node [style=none] (31) at (12.25, 1) {};
		\node [style=label] (33) at (12.25, -1.5) {$A$};
		\node [style=label] (34) at (12.25, 1.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (4.center) to (3.center);
		\draw (10) to (9.center);
		\draw (13.center) to (12.center);
		\draw (22.center) to (21.center);
		\draw (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discardbuty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-2, 0.75) {};
		\node [style=none] (13) at (-2, -1) {};
		\node [style=label] (14) at (-2, 1.25) {$\syn{Y}$};
		\node [style=label] (15) at (-2, -1.5) {$\syn{Y}$};
		\node [style=none] (16) at (-1, -1) {};
		\node [style=upground] (17) at (-1, 0) {};
		\node [style=upground] (18) at (0.5, 0) {};
		\node [style=none] (19) at (0.5, -1) {};
		\node [style=none] (20) at (-0.25, -0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (12.center);
		\draw (16.center) to (17);
		\draw (19.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/do-expl-short-left-opening.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, 0.25) {};
		\node [style=none] (1) at (7.5, 1.25) {};
		\node [style=none] (2) at (7.5, -0.75) {};
		\node [style=none] (3) at (7.5, 0.25) {};
		\node [style=none] (4) at (9.25, -0.75) {};
		\node [style=none] (5) at (9.25, -1.5) {};
		\node [style=none] (6) at (7.5, -0.75) {};
		\node [style=none] (7) at (7.5, -1.5) {};
		\node [style=label] (8) at (7.5, -2) {$B$};
		\node [style=label] (9) at (9.25, -2) {$C$};
		\node [style=label] (10) at (7.5, 2.5) {$E$};
		\node [style=none] (11) at (7.5, 2) {};
		\node [style=none] (12) at (6.5, 0.25) {};
		\node [style=whitedot] (13) at (9.25, -0.75) {};
		\node [style=none] (14) at (8.5, 0) {};
		\node [style=none] (15) at (10, 0) {};
		\node [style=none] (16) at (6.5, 0.25) {};
		\node [style=medium map] (17) at (7.5, 0.75) {$c_E$};
		\node [style=none] (18) at (8.5, 0.25) {};
		\node [style=label] (19) at (10, 1.25) {$C$};
		\node [style=point] (20) at (6.5, -1.5) {$d$};
		\node [style=none] (21) at (6.5, 0.25) {};
		\node [style=none] (22) at (10, 0.75) {};
		\node [style=label] (23) at (5.75, -0.5) {$D$};
		\node [style=point] (57) at (-0.5, -1.75) {$d$};
		\node [style=none] (58) at (4, 0) {$=$};
		\node [style=medium map] (59) at (1.75, 0) {$\modelMio$};
		\node [style=none] (60) at (1, 0) {};
		\node [style=none] (61) at (0.25, 0) {};
		\node [style=none] (62) at (-0.5, -1) {};
		\node [style=none] (63) at (-0.5, -1.5) {};
		\node [style=none] (64) at (1, -0.5) {};
		\node [style=none] (65) at (1, -1.5) {};
		\node [style=label] (66) at (1, -2) {$B$};
		\node [style=label] (67) at (-1, -0.25) {$D$};
		\node [style=none] (68) at (1, 0.5) {};
		\node [style=none] (69) at (1, 1.5) {};
		\node [style=label] (70) at (1, 2) {$E$};
		\node [style=none] (71) at (2.25, -0.5) {};
		\node [style=none] (72) at (2.25, -1.5) {};
		\node [style=label] (73) at (2.25, -2) {$C$};
		\node [style=none] (74) at (2.25, 0.5) {};
		\node [style=none] (75) at (2.25, 1.5) {};
		\node [style=label] (76) at (2.25, 2) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (5.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw [in=-90, out=90, looseness=0.75] (1.center) to (11.center);
		\draw [in=-90, out=90] (0.center) to (12.center);
		\draw [bend right=45] (14.center) to (13);
		\draw [bend right=45] (13) to (15.center);
		\draw (18.center) to (14.center);
		\draw [in=90, out=-90] (21.center) to (20);
		\draw (22.center) to (15.center);
		\draw (60.center) to (61.center);
		\draw [in=90, out=180] (61.center) to (62.center);
		\draw (63.center) to (62.center);
		\draw (64.center) to (65.center);
		\draw (69.center) to (68.center);
		\draw (71.center) to (72.center);
		\draw (75.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/do-expl-short.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, 0.25) {};
		\node [style=none] (1) at (7.5, 1.25) {};
		\node [style=none] (2) at (7.5, -0.75) {};
		\node [style=none] (3) at (7.5, 0.25) {};
		\node [style=none] (4) at (9.25, -0.75) {};
		\node [style=none] (5) at (9.25, -1.5) {};
		\node [style=none] (6) at (7.5, -0.75) {};
		\node [style=none] (7) at (7.5, -1.5) {};
		\node [style=label] (8) at (7.5, -2) {$B$};
		\node [style=label] (9) at (9.25, -2) {$C$};
		\node [style=label] (10) at (7.5, 2.5) {$E$};
		\node [style=none] (11) at (7.5, 2) {};
		\node [style=none] (12) at (6.5, 0.25) {};
		\node [style=whitedot] (13) at (9.25, -0.75) {};
		\node [style=none] (14) at (8.5, 0) {};
		\node [style=none] (15) at (10, 0) {};
		\node [style=none] (16) at (6.5, 0.25) {};
		\node [style=medium map] (17) at (7.5, 0.75) {$c_E$};
		\node [style=none] (18) at (8.5, 0.25) {};
		\node [style=label] (19) at (10, 1.25) {$C$};
		\node [style=point] (20) at (6.5, -1.5) {$d$};
		\node [style=none] (21) at (6.5, 0.25) {};
		\node [style=none] (22) at (10, 0.75) {};
		\node [style=label] (23) at (5.75, -0.5) {$D$};
		\node [style=medium map] (39) at (-0.25, 0) {$\modelMio$};
		\node [style=none] (40) at (0.5, 0) {};
		\node [style=none] (41) at (1, 0) {};
		\node [style=none] (42) at (1.75, -1) {};
		\node [style=none] (43) at (1.75, -1.5) {};
		\node [style=none] (44) at (-1, -0.5) {};
		\node [style=none] (45) at (-1, -1.5) {};
		\node [style=label] (46) at (-1, -2) {$B$};
		\node [style=label] (47) at (2.5, 0) {$D$};
		\node [style=none] (48) at (-1, 0.5) {};
		\node [style=none] (49) at (-1, 1.5) {};
		\node [style=label] (50) at (-1, 2) {$E$};
		\node [style=none] (51) at (0.25, -0.5) {};
		\node [style=none] (52) at (0.25, -1.5) {};
		\node [style=label] (53) at (0.25, -2) {$C$};
		\node [style=none] (54) at (0.25, 0.5) {};
		\node [style=none] (55) at (0.25, 1.5) {};
		\node [style=label] (56) at (0.25, 2) {$C$};
		\node [style=point] (57) at (1.75, -1.75) {$d$};
		\node [style=none] (58) at (4, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (5.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw [in=-90, out=90, looseness=0.75] (1.center) to (11.center);
		\draw [in=-90, out=90] (0.center) to (12.center);
		\draw [bend right=45] (14.center) to (13);
		\draw [bend right=45] (13) to (15.center);
		\draw (18.center) to (14.center);
		\draw [in=90, out=-90] (21.center) to (20);
		\draw (22.center) to (15.center);
		\draw (40.center) to (41.center);
		\draw [in=90, out=0, looseness=1.25] (41.center) to (42.center);
		\draw (43.center) to (42.center);
		\draw (44.center) to (45.center);
		\draw (49.center) to (48.center);
		\draw (51.center) to (52.center);
		\draw (55.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/do-expl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, 0.25) {};
		\node [style=none] (1) at (7, 1.25) {};
		\node [style=none] (2) at (7, -0.75) {};
		\node [style=none] (3) at (7, 0.25) {};
		\node [style=none] (4) at (8.75, -0.75) {};
		\node [style=none] (5) at (8.75, -1.5) {};
		\node [style=none] (6) at (7, -0.75) {};
		\node [style=none] (7) at (7, -1.5) {};
		\node [style=label] (8) at (7, -2) {$B$};
		\node [style=label] (9) at (8.75, -2) {$C$};
		\node [style=label] (10) at (7, 2.5) {$E$};
		\node [style=none] (11) at (7, 2) {};
		\node [style=none] (12) at (6, 0.25) {};
		\node [style=whitedot] (13) at (8.75, -0.75) {};
		\node [style=none] (14) at (8, 0) {};
		\node [style=none] (15) at (9.5, 0) {};
		\node [style=none] (16) at (6, 0.25) {};
		\node [style=medium map] (17) at (7, 0.75) {$c_E$};
		\node [style=none] (18) at (8, 0.25) {};
		\node [style=label] (19) at (9.5, 1.25) {$C$};
		\node [style=point] (20) at (6, -1.5) {$d$};
		\node [style=none] (21) at (6, 0.25) {};
		\node [style=none] (22) at (9.5, 0.75) {};
		\node [style=label] (23) at (5.25, -0.5) {$D$};
		\node [style=map] (24) at (1, 0) {$\io{\transform{\Do(D=d)}{\modelM}}$};
		\node [style=none] (25) at (3.75, 0) {$=$};
		\node [style=none] (26) at (0.5, -1.5) {};
		\node [style=none] (27) at (0.5, -0.5) {};
		\node [style=none] (28) at (1.5, -0.5) {};
		\node [style=none] (29) at (1.5, -1.5) {};
		\node [style=label] (30) at (0.5, -2) {$B$};
		\node [style=label] (31) at (1.5, -2) {$C$};
		\node [style=none] (32) at (0.5, 1.5) {};
		\node [style=none] (33) at (0.5, 0.5) {};
		\node [style=none] (34) at (1.5, 0.5) {};
		\node [style=none] (35) at (1.5, 1.5) {};
		\node [style=label] (36) at (0.5, 2) {$E$};
		\node [style=label] (37) at (1.5, 2) {$C$};
		\node [style=none] (38) at (11.25, 0) {$=$};
		\node [style=medium map] (39) at (13.75, 0) {$\modelMio$};
		\node [style=none] (40) at (14.5, 0) {};
		\node [style=none] (41) at (15, 0) {};
		\node [style=none] (42) at (15.75, -1) {};
		\node [style=none] (43) at (15.75, -1.5) {};
		\node [style=none] (44) at (13, -0.5) {};
		\node [style=none] (45) at (13, -1.5) {};
		\node [style=label] (46) at (13, -2) {$B$};
		\node [style=label] (47) at (16.5, 0) {$D$};
		\node [style=none] (48) at (13, 0.5) {};
		\node [style=none] (49) at (13, 1.5) {};
		\node [style=label] (50) at (13, 2) {$E$};
		\node [style=none] (51) at (14.25, -0.5) {};
		\node [style=none] (52) at (14.25, -1.5) {};
		\node [style=label] (53) at (14.25, -2) {$C$};
		\node [style=none] (54) at (14.25, 0.5) {};
		\node [style=none] (55) at (14.25, 1.5) {};
		\node [style=label] (56) at (14.25, 2) {$C$};
		\node [style=point] (57) at (15.75, -1.75) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (5.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw [in=-90, out=90, looseness=0.75] (1.center) to (11.center);
		\draw [in=-90, out=90] (0.center) to (12.center);
		\draw [bend right=45] (14.center) to (13);
		\draw [bend right=45] (13) to (15.center);
		\draw (18.center) to (14.center);
		\draw [in=90, out=-90] (21.center) to (20);
		\draw (22.center) to (15.center);
		\draw (27.center) to (26.center);
		\draw (28.center) to (29.center);
		\draw (33.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw (40.center) to (41.center);
		\draw [in=90, out=0, looseness=1.25] (41.center) to (42.center);
		\draw (43.center) to (42.center);
		\draw (44.center) to (45.center);
		\draw (49.center) to (48.center);
		\draw (51.center) to (52.center);
		\draw (55.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/do-open.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3, 0) {$\io{\transform{\Do(S=s)}{\modelM}}$};
		\node [style=none] (1) at (-3, -1.5) {};
		\node [style=none] (2) at (-3, 1.5) {};
		\node [style=label] (3) at (-3, -2) {$\Vin$};
		\node [style=label] (4) at (-3, 2) {$\Vout$};
		\node [style=none] (5) at (-0.25, 0) {$=$};
		\node [style=medium map] (6) at (2.25, 0) {$\modelMio$};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (3.75, 0) {};
		\node [style=none] (9) at (4.5, -1) {};
		\node [style=none] (10) at (4.5, -1.75) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=none] (12) at (2.25, -1.5) {};
		\node [style=label] (13) at (2.25, -2) {$\Vin$};
		\node [style=label] (14) at (5, -0.75) {$S$};
		\node [style=none] (15) at (2.25, 0.5) {};
		\node [style=none] (16) at (2.25, 1.5) {};
		\node [style=label] (17) at (2.25, 2) {$\Vout$};
		\node [style=point] (18) at (4.5, -1.75) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw [in=90, out=0, looseness=1.25] (8.center) to (9.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doubleswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.25, -1.25) {};
		\node [style=none] (1) at (5, -1.25) {};
		\node [style=none] (2) at (5, 0) {};
		\node [style=none] (3) at (5, -1.25) {};
		\node [style=none] (4) at (6.25, 0) {};
		\node [style=label] (5) at (5, -1.75) {$A$};
		\node [style=label] (6) at (6.25, -1.75) {$B$};
		\node [style=none] (7) at (6.25, 0) {};
		\node [style=none] (8) at (5, 0) {};
		\node [style=none] (9) at (5, 1.25) {};
		\node [style=none] (10) at (5, 0) {};
		\node [style=none] (11) at (6.25, 1.25) {};
		\node [style=none] (12) at (7.75, 0) {$=$};
		\node [style=none] (13) at (9.25, 1.25) {};
		\node [style=none] (14) at (10.5, 1.25) {};
		\node [style=none] (15) at (9.25, -1.25) {};
		\node [style=none] (16) at (10.5, -1.25) {};
		\node [style=label] (17) at (9.25, -1.75) {$A$};
		\node [style=label] (18) at (10.5, -1.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (0.center) to (2.center);
		\draw [in=-90, out=90] (3.center) to (4.center);
		\draw [in=-90, out=90] (7.center) to (9.center);
		\draw [in=-90, out=90] (10.center) to (11.center);
		\draw (15.center) to (13.center);
		\draw (16.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/emptydiagnat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-5, 0) {$\alpha_I$};
		\node [style=none] (1) at (-5, 1) {};
		\node [style=none] (2) at (-5, -1) {};
		\node [style=label] (3) at (-5, 1.5) {$G(I)$};
		\node [style=label] (4) at (-5, -1.5) {$F(I)$};
		\node [style=none] (5) at (-3.75, 0) {$=$};
		\node [style=none] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (-0.25, 0.75) {};
		\node [style=none] (8) at (-2, -0.75) {};
		\node [style=none] (9) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [style=dashline] (6.center) to (8.center);
		\draw [style=dashline] (8.center) to (9.center);
		\draw [style=dashline] (9.center) to (7.center);
		\draw [style=dashline] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/encode.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qmap] (0) at (5.5, 0) {$\enc$};
		\node [style=none] (1) at (5.5, 1.25) {};
		\node [style=label] (2) at (5.5, 1.75) {$\hilbH$};
		\node [style=label] (3) at (5.5, -1.75) {$X$};
		\node [style=none] (4) at (5.5, 0.25) {};
		\node [style=none] (5) at (5.5, -0.25) {};
		\node [style=none] (6) at (5.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickline] (1.center) to (4.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex-diags-small.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (2.5, 1.5) {$\syn{A}$};
		\node [style=none] (1) at (3.25, -0.5) {};
		\node [style=none] (2) at (3.25, 0.25) {};
		\node [style=map] (3) at (3.25, -0.75) {$\syn{c_A}$};
		\node [style=whitedot] (4) at (3.25, 0.25) {};
		\node [style=none] (5) at (2.5, 1) {};
		\node [style=none] (6) at (4, 1) {};
		\node [style=none] (7) at (3.25, 0.25) {};
		\node [style=none] (8) at (4, 1.5) {$\syn{A}$};
		\node [style=none] (38) at (5.5, 0) {,};
		\node [style=none] (39) at (7.75, -0.25) {};
		\node [style=map] (40) at (7.75, -0.5) {$\syn{c_A}$};
		\node [style=none] (41) at (8.5, 2.25) {};
		\node [style=medium map] (42) at (8.5, 1.25) {$\syn{c_D}$};
		\node [style=label] (43) at (8.5, 2.75) {$\syn{D}$};
		\node [style=none] (44) at (9.25, 1) {};
		\node [style=label] (45) at (10, -1.25) {$\syn{B}$};
		\node [style=none] (46) at (9.25, 1) {};
		\node [style=none] (47) at (7.75, 1) {};
		\node [style=none] (48) at (7.75, -0.25) {};
		\node [style=label] (49) at (6.75, 0.5) {$\syn{A}$};
		\node [style=none] (51) at (10, -0.75) {};
		\node [style=none] (52) at (10, 0.25) {};
		\node [style=whitedot] (54) at (10, 0.25) {};
		\node [style=none] (55) at (9.25, 1) {};
		\node [style=none] (56) at (10.75, 1) {};
		\node [style=none] (57) at (10, 0.25) {};
		\node [style=label] (58) at (10.75, 2.75) {$\syn{B}$};
		\node [style=none] (59) at (14.5, 0) {$\dots$};
		\node [style=none] (77) at (10.75, 2.25) {};
		\node [style=none] (78) at (11.75, -0.75) {};
		\node [style=upground] (79) at (11.75, 0.5) {};
		\node [style=label] (80) at (11.75, -1.25) {$\syn{E}$};
		\node [style=none] (81) at (13.25, 0) {$,$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (7.center) to (4);
		\draw [in=-90, out=0] (4) to (6.center);
		\draw [in=-90, out=-180] (4) to (5.center);
		\draw (41.center) to (42);
		\draw (46.center) to (44.center);
		\draw (47.center) to (48.center);
		\draw (51.center) to (52.center);
		\draw (57.center) to (54);
		\draw [in=-90, out=0] (54) to (56.center);
		\draw [in=-90, out=-180] (54) to (55.center);
		\draw (77.center) to (56.center);
		\draw (79) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex-diags.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-4, 1.75) {$\syn{A}$};
		\node [style=none] (1) at (-3, -0.75) {};
		\node [style=none] (2) at (-3, 0.25) {};
		\node [style=map] (3) at (-3, -1) {$\syn{c_A}$};
		\node [style=whitedot] (4) at (-3, 0.25) {};
		\node [style=none] (5) at (-4, 1.25) {};
		\node [style=none] (6) at (-2, 1.25) {};
		\node [style=none] (7) at (-3, 0.25) {};
		\node [style=none] (8) at (-2, 1.75) {$\syn{A}$};
		\node [style=none] (9) at (4.75, 3) {};
		\node [style=none] (10) at (4.75, 2) {};
		\node [style=label] (11) at (4.75, 4.25) {$\syn{E}$};
		\node [style=none] (12) at (4.75, 3.75) {};
		\node [style=none] (13) at (3.75, 2) {};
		\node [style=none] (14) at (3.75, 2) {};
		\node [style=medium map] (15) at (4.75, 2.5) {$\syn{c_E}$};
		\node [style=none] (16) at (5.75, 2) {};
		\node [style=none] (17) at (3.75, 1.75) {};
		\node [style=none] (18) at (4.75, -1.25) {};
		\node [style=none] (19) at (5.75, -1.25) {};
		\node [style=label] (21) at (4.75, -1.75) {$\syn{B}$};
		\node [style=label] (22) at (5.75, -1.75) {$\syn{C}$};
		\node [style=none] (37) at (0, 0) {,};
		\node [style=none] (38) at (7.75, -0.25) {,};
		\node [style=none] (39) at (10.5, -0.5) {};
		\node [style=map] (40) at (10.5, -0.75) {$\syn{c_A}$};
		\node [style=none] (41) at (11.25, 2.5) {};
		\node [style=medium map] (42) at (11.25, 1) {$\syn{c_D}$};
		\node [style=label] (43) at (11.25, 3) {$\syn{D}$};
		\node [style=none] (44) at (12, 0.75) {};
		\node [style=label] (45) at (13, -1.75) {$\syn{B}$};
		\node [style=none] (46) at (12, 0.75) {};
		\node [style=none] (47) at (10.5, 0.75) {};
		\node [style=none] (48) at (10.5, -0.5) {};
		\node [style=label] (49) at (9.5, 0.25) {$\syn{A}$};
		\node [style=none] (51) at (13, -1.25) {};
		\node [style=none] (52) at (13, -0.25) {};
		\node [style=whitedot] (54) at (13, -0.25) {};
		\node [style=none] (55) at (12, 0.75) {};
		\node [style=none] (56) at (14, 0.75) {};
		\node [style=none] (57) at (13, -0.25) {};
		\node [style=label] (58) at (14, 3) {$\syn{B}$};
		\node [style=none] (59) at (19.5, 0) {$\dots$};
		\node [style=none] (60) at (15.25, 1) {};
		\node [style=none] (61) at (15.25, 2.5) {};
		\node [style=map] (62) at (15.25, 1) {$\syn{c_A}$};
		\node [style=label] (65) at (15.25, 3) {$\syn{A}$};
		\node [style=none] (66) at (3.75, 1.75) {};
		\node [style=medium map] (67) at (2.75, 0) {$\syn{c_D}$};
		\node [style=label] (68) at (2, 1.25) {$\syn{D}$};
		\node [style=none] (69) at (3.5, -0.25) {};
		\node [style=none] (70) at (3.5, -0.25) {};
		\node [style=none] (71) at (2, -0.25) {};
		\node [style=none] (72) at (3.5, -0.25) {};
		\node [style=none] (73) at (2, -1.25) {};
		\node [style=none] (74) at (3.5, -1.25) {};
		\node [style=label] (75) at (2, -1.75) {$\syn{A}$};
		\node [style=label] (76) at (3.5, -1.75) {$\syn{B}$};
		\node [style=none] (77) at (14, 2.5) {};
		\node [style=none] (78) at (15.25, -1.25) {};
		\node [style=upground] (79) at (15.25, -0.25) {};
		\node [style=label] (80) at (15.25, -1.75) {$\syn{D}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (7.center) to (4);
		\draw [in=-90, out=0] (4) to (6.center);
		\draw [in=-90, out=-180] (4) to (5.center);
		\draw [in=-90, out=90, looseness=0.75] (9.center) to (12.center);
		\draw (14.center) to (17.center);
		\draw [in=-90, out=90, looseness=0.75] (18.center) to (10.center);
		\draw [in=-90, out=90, looseness=0.75] (19.center) to (16.center);
		\draw (41.center) to (42);
		\draw (46.center) to (44.center);
		\draw (47.center) to (48.center);
		\draw (51.center) to (52.center);
		\draw (57.center) to (54);
		\draw [in=-90, out=0] (54) to (56.center);
		\draw [in=-90, out=-180] (54) to (55.center);
		\draw (60.center) to (61.center);
		\draw [in=90, out=-90] (66.center) to (67);
		\draw (70.center) to (69.center);
		\draw (74.center) to (72.center);
		\draw (73.center) to (71.center);
		\draw (77.center) to (56.center);
		\draw (78.center) to (79);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex-mechanisms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-4, 1.5) {$\syn{A}$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-4, 0.25) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=map] (16) at (-4, 0) {$\syn{c_A}$};
		\node [style=medium map] (24) at (0, 0) {$\syn{c_D}$};
		\node [style=label] (29) at (0, 1.5) {$\syn{D}$};
		\node [style=none] (30) at (0.75, -1) {};
		\node [style=label] (31) at (0.75, -1.5) {$\syn{B}$};
		\node [style=none] (32) at (5, 0.5) {};
		\node [style=none] (33) at (5, -0.5) {};
		\node [style=label] (34) at (5, 1.5) {$\syn{E}$};
		\node [style=none] (35) at (5, 1) {};
		\node [style=none] (36) at (4, -0.5) {};
		\node [style=none] (37) at (4, -0.5) {};
		\node [style=medium map] (38) at (5, 0) {$\syn{c_E}$};
		\node [style=none] (39) at (6, -0.5) {};
		\node [style=none] (40) at (4, -1) {};
		\node [style=none] (41) at (5, -1) {};
		\node [style=none] (42) at (6, -1) {};
		\node [style=label] (43) at (4, -1.5) {$\syn{D}$};
		\node [style=label] (44) at (5, -1.5) {$\syn{B}$};
		\node [style=label] (45) at (6, -1.5) {$\syn{C}$};
		\node [style=none] (46) at (0.75, -0.25) {};
		\node [style=none] (47) at (-0.75, -0.25) {};
		\node [style=none] (48) at (-0.75, -1) {};
		\node [style=none] (49) at (-0.75, -1.5) {$\syn{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (1.center) to (24);
		\draw [in=-90, out=90, looseness=0.75] (32.center) to (35.center);
		\draw (37.center) to (40.center);
		\draw (41.center) to (33.center);
		\draw (42.center) to (39.center);
		\draw (46.center) to (30.center);
		\draw (47.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex-openS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=map] (2) at (1.5, 0) {$c_B$};
		\node [style=medium map] (3) at (1.5, 2) {$c_L$};
		\node [style=label] (4) at (0.5, -1.25) {$A$};
		\node [style=none] (6) at (2.5, 1.5) {};
		\node [style=none] (7) at (4.25, 1.25) {};
		\node [style=none] (9) at (1.5, 1.5) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=none] (11) at (1.5, 2.5) {};
		\node [style=none] (12) at (1.5, 3.25) {};
		\node [style=label] (13) at (1.5, 3.75) {$L$};
		\node [style=label] (14) at (3.25, 0.75) {$S$};
		\node [style=label] (15) at (2, 1) {$B$};
		\node [style=point] (16) at (2.75, 0) {$s$};
		\node [style=none] (17) at (4.25, 1.25) {};
		\node [style=label] (18) at (4.25, 1.75) {$S$};
		\node [style=point] (19) at (4.25, 0) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (1.center);
		\draw (10.center) to (0.center);
		\draw (12.center) to (11.center);
		\draw [in=-90, out=90] (16) to (6.center);
		\draw (19) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex-other-open.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=map] (7) at (0, 0) {$c_B$};
		\node [style=medium map] (9) at (0, 2) {$c_L$};
		\node [style=label] (10) at (-1, -1.25) {$A$};
		\node [style=whitedot] (11) at (2, 0.5) {};
		\node [style=none] (12) at (1, 1.5) {};
		\node [style=none] (13) at (3, 1.5) {};
		\node [style=none] (14) at (2, -0.75) {};
		\node [style=none] (18) at (0, 1.5) {};
		\node [style=none] (19) at (-1, 1.5) {};
		\node [style=none] (20) at (0, 2.5) {};
		\node [style=none] (21) at (0, 3.25) {};
		\node [style=label] (22) at (0, 3.75) {$L$};
		\node [style=label] (23) at (2, -1.25) {$S$};
		\node [style=label] (24) at (0.5, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (11);
		\draw [in=-90, out=0] (11) to (13.center);
		\draw [in=-90, out=-180] (11) to (12.center);
		\draw (18.center) to (5.center);
		\draw (19.center) to (1.center);
		\draw (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex-other.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, -3) {};
		\node [style=none] (1) at (-1.5, -2) {};
		\node [style=none] (2) at (1.5, -2) {};
		\node [style=none] (3) at (0, -4) {};
		\node [style=whitedot] (4) at (0, -1) {};
		\node [style=none] (5) at (-0.75, -0.25) {};
		\node [style=none] (6) at (0.75, -0.25) {};
		\node [style=map] (7) at (0, -2) {$c_B$};
		\node [style=medium map] (8) at (1.25, 0) {$c_S$};
		\node [style=medium map] (9) at (-0.5, 2.5) {$c_L$};
		\node [style=label] (10) at (0, -4.5) {$A$};
		\node [style=whitedot] (12) at (1.5, 1.25) {};
		\node [style=none] (13) at (0.5, 2.25) {};
		\node [style=none] (14) at (2.5, 2.25) {};
		\node [style=none] (15) at (1.5, 0.5) {};
		\node [style=none] (16) at (1.5, -0.25) {};
		\node [style=none] (17) at (1.5, -2) {};
		\node [style=none] (18) at (0.5, 2.25) {};
		\node [style=none] (19) at (-0.75, 2) {};
		\node [style=none] (20) at (-1.5, 2) {};
		\node [style=none] (21) at (-0.5, 3) {};
		\node [style=none] (22) at (-0.5, 4) {};
		\node [style=label] (23) at (-0.5, 4.5) {$L$};
		\node [style=label] (24) at (2.5, 2.75) {$S$};
		\node [style=label] (25) at (-0.25, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=-90, out=0] (0) to (2.center);
		\draw [in=-90, out=-180] (0) to (1.center);
		\draw (7) to (4);
		\draw [in=-90, out=0] (4) to (6.center);
		\draw [in=-90, out=-180] (4) to (5.center);
		\draw (15.center) to (12);
		\draw [in=-90, out=0] (12) to (14.center);
		\draw [in=-90, out=-180] (12) to (13.center);
		\draw (17.center) to (16.center);
		\draw (18.center) to (13.center);
		\draw (19.center) to (5.center);
		\draw (20.center) to (1.center);
		\draw (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex1-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (7, -2.25) {$ \ \smech_I \ $};
		\node [style=none] (1) at (6.5, -2) {};
		\node [style=none] (2) at (7.5, -2) {};
		\node [style=none] (3) at (7, -2.75) {};
		\node [style=none] (4) at (7, -3.25) {};
		\node [style=label] (5) at (7, -3.75) {$I$};
		\node [style=none] (6) at (6.5, 2.25) {};
		\node [style=none] (7) at (7.5, -0.75) {};
		\node [style=label] (8) at (8.5, -1.5) {$\edgevar{I}{X}$};
		\node [style=map] (9) at (7.5, -0.75) {$\mmech_X$};
		\node [style=none] (10) at (7.5, -0.25) {};
		\node [style=none] (11) at (7.5, 0.5) {};
		\node [style=label] (12) at (8.25, 0) {$X$};
		\node [style=map] (13) at (7.5, 1) {$\smech_X$};
		\node [style=none] (14) at (7.5, 1) {};
		\node [style=none] (15) at (7.5, 2.25) {};
		\node [style=label] (16) at (8.5, 1.75) {$\edgevar{X}{O}$};
		\node [style=map] (17) at (7, 2.5) {$ \  \mmech_O \ $};
		\node [style=none] (18) at (7, 3) {};
		\node [style=none] (19) at (7, 3.5) {};
		\node [style=label] (20) at (7, 4) {$O$};
		\node [style=label] (21) at (5.75, -1.25) {$\edgevar{I}{O}$};
		\node [style=map] (22) at (3.5, 0) {$\modelMio$};
		\node [style=none] (23) at (3.5, -1.25) {};
		\node [style=none] (24) at (3.5, 1.25) {};
		\node [style=label] (25) at (3.5, 1.75) {$O$};
		\node [style=label] (26) at (3.5, -1.75) {$I$};
		\node [style=none] (27) at (5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (6.center) to (1.center);
		\draw (7.center) to (2.center);
		\draw (11.center) to (10.center);
		\draw (15.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex1-1R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (7, -2.25) {$ \  \ \smech_I \  \ $};
		\node [style=none] (1) at (6.5, -2) {};
		\node [style=none] (2) at (7.5, -2) {};
		\node [style=none] (3) at (7, -2.75) {};
		\node [style=none] (4) at (7, -3.25) {};
		\node [style=label] (5) at (7, -3.75) {$I$};
		\node [style=none] (6) at (6.5, 2.25) {};
		\node [style=none] (7) at (7.5, -0.75) {};
		\node [style=label] (8) at (8.5, -1.5) {$\edgevar{I}{X}$};
		\node [style=map] (9) at (7.5, -0.75) {$\mmech_X$};
		\node [style=none] (10) at (7.5, -0.25) {};
		\node [style=none] (11) at (7.5, 0.5) {};
		\node [style=label] (12) at (8.25, 0) {$X$};
		\node [style=map] (13) at (7.5, 1) {$\smech_X$};
		\node [style=none] (14) at (7.5, 1) {};
		\node [style=none] (15) at (7.5, 2.25) {};
		\node [style=label] (16) at (8.5, 1.75) {$\edgevar{X}{O}$};
		\node [style=map] (17) at (7, 2.5) {$ \  \  \mmech_O \  \ $};
		\node [style=none] (18) at (7, 3) {};
		\node [style=none] (19) at (7, 3.5) {};
		\node [style=label] (20) at (7, 4) {$O$};
		\node [style=label] (21) at (5.75, -1.25) {$\edgevar{I}{O}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (6.center) to (1.center);
		\draw (7.center) to (2.center);
		\draw (11.center) to (10.center);
		\draw (15.center) to (14.center);
		\draw (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex1-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (3.25, -1.25) {$  \ \smech_I \ $};
		\node [style=none] (1) at (2.75, -0.75) {};
		\node [style=none] (2) at (3.75, -1) {};
		\node [style=none] (3) at (3.25, -1.75) {};
		\node [style=none] (4) at (3.25, -2.5) {};
		\node [style=label] (5) at (3.25, -3) {$I$};
		\node [style=none] (6) at (3, 1.25) {};
		\node [style=upground] (7) at (3.75, -0.25) {};
		\node [style=none] (10) at (4.75, -1.75) {};
		\node [style=none] (11) at (4.75, -1.5) {};
		\node [style=label] (12) at (4.75, -3) {$X$};
		\node [style=map] (13) at (4.75, -1.25) {$\smech_X$};
		\node [style=none] (14) at (4.75, -0.75) {};
		\node [style=none] (15) at (4, 1.25) {};
		\node [style=label] (16) at (5, 0.75) {$\edgevar{X}{O}$};
		\node [style=map] (17) at (3.5, 1.75) {$ \ \mmech_O \ $};
		\node [style=none] (18) at (3.5, 2.25) {};
		\node [style=none] (19) at (3.5, 3) {};
		\node [style=label] (20) at (3.5, 3.5) {$O$};
		\node [style=label] (21) at (2.25, 0.75) {$\edgevar{I}{O}$};
		\node [style=map] (22) at (-1, 0) {$\modelMio$};
		\node [style=none] (23) at (-1, -0.5) {};
		\node [style=none] (24) at (-1, -1.25) {};
		\node [style=none] (25) at (-1, 0.5) {};
		\node [style=none] (26) at (-1, 1.5) {};
		\node [style=label] (27) at (-1, 2) {$O$};
		\node [style=label] (28) at (-1, -1.75) {$I$};
		\node [style=none] (29) at (1.25, 0) {$=$};
		\node [style=none] (30) at (-0.25, 0) {};
		\node [style=none] (32) at (0.5, -1.25) {};
		\node [style=label] (33) at (0.5, -1.75) {$X$};
		\node [style=none] (34) at (-0.5, 0) {};
		\node [style=none] (35) at (4.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=90, out=-90] (6.center) to (1.center);
		\draw (7) to (2.center);
		\draw [in=90, out=-90, looseness=0.75] (11.center) to (10.center);
		\draw [in=90, out=-90, looseness=0.75] (15.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw [in=90, out=0, looseness=1.25] (30.center) to (32.center);
		\draw (34.center) to (30.center);
		\draw (35.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex1-2R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (3.25, -1.25) {$  \ \smech_I \ $};
		\node [style=none] (1) at (2.75, -0.75) {};
		\node [style=none] (2) at (3.5, -1) {};
		\node [style=none] (3) at (3.25, -1.75) {};
		\node [style=none] (4) at (3.25, -2.5) {};
		\node [style=label] (5) at (3.25, -3) {$I$};
		\node [style=none] (6) at (3, 1.25) {};
		\node [style=upground] (7) at (3.5, -0.25) {};
		\node [style=none] (10) at (4.75, -1.75) {};
		\node [style=none] (11) at (4.75, -1.5) {};
		\node [style=label] (12) at (4.75, -3) {$X$};
		\node [style=map] (13) at (4.75, -1.25) {$\smech_X$};
		\node [style=none] (14) at (4.75, -0.75) {};
		\node [style=none] (15) at (4, 1.25) {};
		\node [style=label] (16) at (5, 0.75) {$\edgevar{X}{O}$};
		\node [style=map] (17) at (3.5, 1.75) {$ \ \mmech_O \ $};
		\node [style=none] (18) at (3.5, 2.25) {};
		\node [style=none] (19) at (3.5, 3) {};
		\node [style=label] (20) at (3.5, 3.5) {$O$};
		\node [style=label] (21) at (2.25, 0.75) {$\edgevar{I}{O}$};
		\node [style=none] (35) at (4.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=90, out=-90] (6.center) to (1.center);
		\draw (7) to (2.center);
		\draw [in=90, out=-90, looseness=0.75] (11.center) to (10.center);
		\draw [in=90, out=-90, looseness=0.75] (15.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (35.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex1-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, -2) {$  \ \smech_I \  $};
		\node [style=none] (1) at (0.25, -0.75) {};
		\node [style=none] (2) at (1, -1.75) {};
		\node [style=none] (3) at (0.5, -2.5) {};
		\node [style=none] (4) at (0.5, -3.25) {};
		\node [style=label] (5) at (0.5, -3.75) {$I$};
		\node [style=none] (6) at (0.25, 2.75) {};
		\node [style=upground] (7) at (1, -1) {};
		\node [style=none] (10) at (2.25, 1) {};
		\node [style=map] (13) at (2.25, 0) {$\mmech_X$};
		\node [style=none] (14) at (2.25, 2) {};
		\node [style=none] (15) at (2.25, 2.75) {};
		\node [style=label] (16) at (3, 2.5) {$\edgevar{X}{O}$};
		\node [style=medium map] (17) at (1.25, 3.25) {$\mmech_O$};
		\node [style=none] (18) at (1.25, 3.75) {};
		\node [style=none] (19) at (1.25, 4.5) {};
		\node [style=label] (20) at (1.25, 5) {$O$};
		\node [style=label] (21) at (1, 1.5) {$\edgevar{I}{O}$};
		\node [style=map] (22) at (-3.5, 0) {$\modelMio$};
		\node [style=none] (23) at (-3.5, -0.5) {};
		\node [style=none] (24) at (-3.5, -2.25) {};
		\node [style=none] (25) at (-3.5, 0.5) {};
		\node [style=none] (26) at (-3.5, 1.5) {};
		\node [style=label] (27) at (-3.5, 2) {$O$};
		\node [style=label] (28) at (-3.5, -2.75) {$I$};
		\node [style=none] (29) at (-0.75, 0) {$=$};
		\node [style=none] (30) at (-2.75, 0) {};
		\node [style=none] (32) at (-2, -0.75) {};
		\node [style=label] (33) at (-2, 0.25) {$X$};
		\node [style=none] (34) at (-3, 0) {};
		\node [style=none] (35) at (2.25, 0.5) {};
		\node [style=map] (36) at (-2, -1.25) {\rl{$\modelMio^X$}};
		\node [style=none] (37) at (-2, -2.25) {};
		\node [style=label] (38) at (-2, -2.75) {$I$};
		\node [style=none] (40) at (2.25, -1.75) {};
		\node [style=none] (42) at (2, -2.5) {};
		\node [style=none] (43) at (2, -3.25) {};
		\node [style=label] (44) at (2, -3.75) {$I$};
		\node [style=label] (46) at (3, -1) {$\edgevar{I}{X}$};
		\node [style=none] (48) at (0.25, -1.75) {};
		\node [style=map] (49) at (2, -2) {$  \ \smech_I \  $};
		\node [style=none] (50) at (1.75, -1.75) {};
		\node [style=none] (51) at (2, -2.5) {};
		\node [style=upground] (52) at (1.75, -1) {};
		\node [style=map] (53) at (2.25, 1.5) {$\smech_X$};
		\node [style=label] (54) at (3, 0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=90, out=-90] (6.center) to (1.center);
		\draw (7) to (2.center);
		\draw [in=90, out=-90] (15.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw [in=90, out=0, looseness=1.25] (30.center) to (32.center);
		\draw (34.center) to (30.center);
		\draw [in=-90, out=90] (35.center) to (10.center);
		\draw (37.center) to (32.center);
		\draw (42.center) to (43.center);
		\draw (40.center) to (35.center);
		\draw (48.center) to (1.center);
		\draw (52) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex1-3R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, -2) {$  \ \smech_I \  $};
		\node [style=none] (1) at (0.25, -0.75) {};
		\node [style=none] (2) at (0.75, -1.75) {};
		\node [style=none] (3) at (0.5, -2.5) {};
		\node [style=none] (4) at (0.5, -3.25) {};
		\node [style=label] (5) at (0.5, -3.75) {$I$};
		\node [style=none] (6) at (0.25, 2.75) {};
		\node [style=upground] (7) at (0.75, -1) {};
		\node [style=none] (10) at (2.25, 1) {};
		\node [style=map] (13) at (2.25, 0) {$\mmech_X$};
		\node [style=none] (14) at (2.25, 2) {};
		\node [style=none] (15) at (2.25, 2.75) {};
		\node [style=label] (16) at (3, 2.5) {$\edgevar{X}{O}$};
		\node [style=medium map] (17) at (1.25, 3.25) {$\mmech_O$};
		\node [style=none] (18) at (1.25, 3.75) {};
		\node [style=none] (19) at (1.25, 4.5) {};
		\node [style=label] (20) at (1.25, 5) {$O$};
		\node [style=label] (21) at (1, 1.5) {$\edgevar{I}{O}$};
		\node [style=none] (35) at (2.25, 0.5) {};
		\node [style=none] (40) at (2.25, -1.75) {};
		\node [style=none] (42) at (2, -2.5) {};
		\node [style=none] (43) at (2, -3.25) {};
		\node [style=label] (44) at (2, -3.75) {$I$};
		\node [style=label] (46) at (3, -1) {$\edgevar{I}{X}$};
		\node [style=none] (48) at (0.25, -1.75) {};
		\node [style=map] (49) at (2, -2) {$  \ \smech_I \  $};
		\node [style=none] (50) at (1.75, -1.75) {};
		\node [style=none] (51) at (2, -2.5) {};
		\node [style=upground] (52) at (1.75, -1) {};
		\node [style=map] (53) at (2.25, 1.5) {$\smech_X$};
		\node [style=label] (54) at (3, 0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=90, out=-90] (6.center) to (1.center);
		\draw (7) to (2.center);
		\draw [in=90, out=-90] (15.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw [in=-90, out=90] (35.center) to (10.center);
		\draw (42.center) to (43.center);
		\draw (40.center) to (35.center);
		\draw (48.center) to (1.center);
		\draw (52) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex1-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qmap] (0) at (-1.25, -0.75) {$ \  \ E \  \ $};
		\node [style=none] (1) at (-1.75, -0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1.25, -1.25) {};
		\node [style=none] (4) at (-1.25, -1.75) {};
		\node [style=label] (5) at (-1.5, -2.25) {$I_L$};
		\node [style=none] (6) at (-1.75, 1) {};
		\node [style=upground] (7) at (-1, 0.25) {};
		\node [style=none] (8) at (-0.25, -1.25) {};
		\node [style=none] (9) at (-0.25, -0.25) {};
		\node [style=label] (10) at (0, -2.25) {$\hilbH_X$};
		\node [style=none] (12) at (-0.25, -0.25) {};
		\node [style=none] (13) at (-0.25, 0.75) {};
		\node [style=qmedmap] (15) at (-1, 1.25) {$\meas$};
		\node [style=none] (16) at (-1, 1.75) {};
		\node [style=none] (17) at (-1, 4) {};
		\node [style=label] (18) at (-1.75, 2.25) {$O_L$};
		\node [style=label] (19) at (-2.75, 0.25) {$\Hedgevar{I}{O}$};
		\node [style=map] (21) at (-1, 3) {$\LtoH$};
		\node [style=label] (22) at (-1, 4.5) {$O_H$};
		\node [style=none] (24) at (-0.25, -1.75) {};
		\node [style=none] (26) at (1, 0) {$=$};
		\node [style=label] (27) at (3, -2.25) {$I_L$};
		\node [style=label] (28) at (5.75, 0.25) {$X$};
		\node [style=none] (29) at (3, -1.75) {};
		\node [style=none] (30) at (5, -0.75) {};
		\node [style=none] (31) at (5, 0.75) {};
		\node [style=medium map] (32) at (4, 1) {$\mmech_O$};
		\node [style=none] (33) at (4, 1.5) {};
		\node [style=none] (34) at (4, 2.75) {};
		\node [style=label] (35) at (4, 3.25) {$O_H$};
		\node [style=none] (36) at (3, 0.75) {};
		\node [style=map] (37) at (3, -0.75) {$\LtoH$};
		\node [style=qmap] (38) at (5, -0.75) {$\LtoH$};
		\node [style=none] (39) at (5, -1.75) {};
		\node [style=label] (40) at (2.25, 0.25) {$I_H$};
		\node [style=label] (41) at (5, -2.25) {$\hilbH_X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [style=thickline, in=90, out=-90] (6.center) to (1.center);
		\draw [style=thickline] (7) to (2.center);
		\draw [in=90, out=-90, looseness=0.75] (9.center) to (8.center);
		\draw [style=thickline, in=90, out=-90, looseness=0.75] (13.center) to (12.center);
		\draw (17.center) to (16.center);
		\draw [style=thickline] (24.center) to (9.center);
		\draw (31.center) to (30.center);
		\draw (34.center) to (33.center);
		\draw (36.center) to (29.center);
		\draw [style=thickline] (39.center) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex13small.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-4.5, -1.5) {$ \  \ \ E \ \  \ $};
		\node [style=none] (1) at (-5, -0.5) {};
		\node [style=none] (2) at (-3.75, -1.25) {};
		\node [style=none] (3) at (-4.5, -1.75) {};
		\node [style=none] (4) at (-4.5, -2.5) {};
		\node [style=label] (5) at (-4.5, -3) {$I_L$};
		\node [style=none] (6) at (-3, 1.25) {};
		\node [style=upground] (7) at (-3.75, -0.25) {};
		\node [style=none] (8) at (-1.5, -0.25) {};
		\node [style=none] (12) at (-1.5, 0.5) {};
		\node [style=none] (13) at (-1.5, 1.25) {};
		\node [style=label] (14) at (-0.25, 1) {$\hilbH_X$};
		\node [style=qmedmap] (15) at (-2.25, 1.75) {$\meas$};
		\node [style=none] (16) at (-2.25, 2.25) {};
		\node [style=none] (17) at (-2.25, 4.25) {};
		\node [style=label] (18) at (-1.25, 2.75) {$O_L$};
		\node [style=label] (19) at (-5.75, 0.25) {$\Hedgevar{I}{O}$};
		\node [style=none] (20) at (-1.5, -1.25) {};
		\node [style=qmap] (21) at (-2, -1.5) {$ \  \ \ E \  \ \ $};
		\node [style=none] (22) at (-1.5, -1.25) {};
		\node [style=none] (23) at (-2.5, -1.25) {};
		\node [style=none] (24) at (-2, -1.75) {};
		\node [style=none] (25) at (-2, -2.5) {};
		\node [style=label] (26) at (-2, -3) {$I_L$};
		\node [style=upground] (27) at (-2.5, -0.25) {};
		\node [style=label] (28) at (-0.25, -0.75) {$\Hedgevar{I}{X}$};
		\node [style=qmap] (29) at (-1.5, 0) {$U$};
		\node [style=none] (30) at (-5, -1.25) {};
		\node [style=map] (31) at (-2.25, 3.25) {$\LtoH$};
		\node [style=label] (32) at (-2.25, 4.75) {$O_H$};
		\node [style=none] (33) at (1.5, 0) {$=$};
		\node [style=label] (34) at (4.25, -3.25) {$I_L$};
		\node [style=label] (35) at (7, 0.75) {$X$};
		\node [style=none] (36) at (4.25, -2.75) {};
		\node [style=none] (37) at (6.25, -2.75) {};
		\node [style=map] (38) at (6.25, 0) {$\mmech_X$};
		\node [style=none] (39) at (6.25, 1.25) {};
		\node [style=medium map] (40) at (5.25, 1.5) {$\mmech_O$};
		\node [style=none] (41) at (5.25, 2) {};
		\node [style=none] (42) at (5.25, 3) {};
		\node [style=label] (43) at (5.25, 3.5) {$O_H$};
		\node [style=none] (44) at (4.25, 1.25) {};
		\node [style=label] (45) at (6.25, -3.25) {$I_L$};
		\node [style=map] (46) at (4.25, -1.75) {$\LtoH$};
		\node [style=map] (47) at (6.25, -1.75) {$\LtoH$};
		\node [style=label] (48) at (7, -0.75) {$I_H$};
		\node [style=label] (49) at (3.75, 0) {$I_H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [style=thickline, in=90, out=-90] (6.center) to (1.center);
		\draw [style=thickline] (7) to (2.center);
		\draw [style=thickline, in=90, out=-90] (13.center) to (12.center);
		\draw (17.center) to (16.center);
		\draw [style=thickline] (20.center) to (8.center);
		\draw (24.center) to (25.center);
		\draw [style=thickline] (27) to (23.center);
		\draw [style=thickline] (30.center) to (1.center);
		\draw (39.center) to (37.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex1DAG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.5) {$I$};
		\node [style=none] (1) at (1.5, 0) {$X$};
		\node [style=none] (2) at (-1, 1.75) {$O$};
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (-1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (3.center) to (4.center);
		\draw [style=dir] (5.center) to (6.center);
		\draw [style=dir] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex1Hsmall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (24) at (-3, 0) {$\modelMHio$};
		\node [style=none] (25) at (-3, -0.5) {};
		\node [style=none] (26) at (-3, -1.5) {};
		\node [style=none] (27) at (-3, 0.5) {};
		\node [style=none] (28) at (-3, 1.5) {};
		\node [style=label] (29) at (-3, 2) {$O$};
		\node [style=label] (30) at (-3, -2) {$I$};
		\node [style=none] (31) at (-1.75, 0) {$=$};
		\node [style=label] (33) at (0, -2.75) {$I$};
		\node [style=label] (34) at (1.75, 0.75) {$X$};
		\node [style=whitedot] (35) at (0, -1.25) {};
		\node [style=none] (36) at (-1, -0.25) {};
		\node [style=none] (37) at (1, -0.25) {};
		\node [style=none] (38) at (0, -2.25) {};
		\node [style=map] (39) at (1, 0) {$\mmech_X$};
		\node [style=none] (40) at (1, 1.5) {};
		\node [style=medium map] (41) at (0, 1.75) {$\mmech_O$};
		\node [style=none] (42) at (0, 2.25) {};
		\node [style=none] (43) at (0, 3) {};
		\node [style=label] (44) at (0, 3.5) {$O$};
		\node [style=none] (45) at (-1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (38.center) to (35);
		\draw [in=-90, out=0] (35) to (37.center);
		\draw [in=-90, out=-180] (35) to (36.center);
		\draw (40.center) to (37.center);
		\draw (43.center) to (42.center);
		\draw (45.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex1IIX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.25, -2) {$ \ \ \smech_I \ \ $};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (0.25, -1.75) {};
		\node [style=none] (3) at (-0.25, -2.5) {};
		\node [style=none] (4) at (-0.25, -3.25) {};
		\node [style=label] (5) at (-0.25, -3.75) {$I$};
		\node [style=none] (6) at (-0.75, 1.5) {};
		\node [style=upground] (7) at (0.25, -1) {};
		\node [style=none] (10) at (2.5, 0.25) {};
		\node [style=none] (11) at (2.5, 0.25) {};
		\node [style=map] (13) at (2.5, 0) {$\genmech_X$};
		\node [style=none] (14) at (2.5, 0.25) {};
		\node [style=none] (15) at (0.75, 1.5) {};
		\node [style=label] (16) at (2.5, 1.25) {$\edgevar{X}{O}$};
		\node [style=medium map] (17) at (0, 1.75) {$\mmech_O$};
		\node [style=none] (18) at (0, 2.25) {};
		\node [style=none] (19) at (0, 3) {};
		\node [style=label] (20) at (0, 3.5) {$O$};
		\node [style=label] (21) at (-1.25, 0) {$\edgevar{I}{O}$};
		\node [style=map] (22) at (-6, 1) {$\modelMio$};
		\node [style=none] (23) at (-6, 0.5) {};
		\node [style=none] (24) at (-6, -1.25) {};
		\node [style=none] (25) at (-6, 1.5) {};
		\node [style=none] (26) at (-6, 2.5) {};
		\node [style=label] (27) at (-6, 3) {$O$};
		\node [style=label] (28) at (-6, -1.75) {$I$};
		\node [style=none] (29) at (-2.75, 0) {$=$};
		\node [style=none] (30) at (-5.25, 1) {};
		\node [style=none] (32) at (-4.5, 0.25) {};
		\node [style=label] (33) at (-4, 0.75) {$X$};
		\node [style=none] (34) at (-5.5, 1) {};
		\node [style=none] (35) at (2.5, -1) {};
		\node [style=map] (36) at (-4.5, -0.25) {\rl{$\modelMio^X$}};
		\node [style=none] (37) at (-4.5, -1.25) {};
		\node [style=label] (38) at (-4.5, -1.75) {$I$};
		\node [style=none] (40) at (2.5, -1.75) {};
		\node [style=none] (42) at (2, -2.5) {};
		\node [style=none] (43) at (2, -3.25) {};
		\node [style=label] (44) at (2, -3.75) {$I$};
		\node [style=label] (46) at (3.25, -1) {$\edgevar{I}{X}$};
		\node [style=none] (48) at (-0.75, -1.75) {};
		\node [style=map] (49) at (2, -2) {$ \ \ \smech_I \ \ $};
		\node [style=none] (50) at (1.5, -1.75) {};
		\node [style=none] (51) at (2, -2.5) {};
		\node [style=upground] (52) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=90, out=-90] (6.center) to (1.center);
		\draw (7) to (2.center);
		\draw [in=90, out=-90, looseness=0.75] (11.center) to (10.center);
		\draw [in=90, out=-90] (15.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw [in=90, out=0, looseness=1.25] (30.center) to (32.center);
		\draw (34.center) to (30.center);
		\draw (35.center) to (10.center);
		\draw (37.center) to (32.center);
		\draw (42.center) to (43.center);
		\draw (40.center) to (35.center);
		\draw (48.center) to (1.center);
		\draw (52) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex1IIX_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.25, -2) {$ \ \ \smech_I \ \ $};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (0.25, -1.75) {};
		\node [style=none] (3) at (-0.25, -2.5) {};
		\node [style=none] (4) at (-0.25, -3.25) {};
		\node [style=label] (5) at (-0.25, -3.75) {$I$};
		\node [style=none] (6) at (0.5, 3.5) {};
		\node [style=upground] (7) at (0.25, -1) {};
		\node [style=none] (10) at (2.75, 1.5) {};
		\node [style=map] (13) at (3.5, 0) {$\mmech_X$};
		\node [style=none] (14) at (2.75, 2.5) {};
		\node [style=none] (15) at (2, 3.5) {};
		\node [style=label] (16) at (3.5, 3) {$\edgevar{X}{O}$};
		\node [style=medium map] (17) at (1.25, 4) {$\mmech_O$};
		\node [style=none] (18) at (1.25, 4.5) {};
		\node [style=none] (19) at (1.25, 5.25) {};
		\node [style=label] (20) at (1.25, 5.75) {$O$};
		\node [style=label] (21) at (-1, 1.75) {$\edgevar{I}{O}$};
		\node [style=map] (22) at (-7, 1) {$\modelMio$};
		\node [style=none] (23) at (-7, 0.5) {};
		\node [style=none] (24) at (-7, -1.25) {};
		\node [style=none] (25) at (-7, 1.5) {};
		\node [style=none] (26) at (-7, 2.5) {};
		\node [style=label] (27) at (-7, 3) {$O$};
		\node [style=label] (28) at (-7, -1.75) {$I$};
		\node [style=none] (29) at (-3.25, 0) {$=$};
		\node [style=none] (30) at (-6.25, 1) {};
		\node [style=none] (32) at (-5.5, 0.25) {};
		\node [style=label] (33) at (-5, 0.75) {$X$};
		\node [style=none] (34) at (-6.5, 1) {};
		\node [style=none] (35) at (3.5, 0.5) {};
		\node [style=map] (36) at (-5.5, -0.25) {\rl{$\modelMio^X$}};
		\node [style=none] (37) at (-5.5, -1.25) {};
		\node [style=label] (38) at (-5.5, -1.75) {$I$};
		\node [style=none] (40) at (3.5, -1.75) {};
		\node [style=none] (42) at (3, -2.5) {};
		\node [style=none] (43) at (3, -3.25) {};
		\node [style=label] (44) at (3, -3.75) {$I$};
		\node [style=label] (46) at (4.25, -1) {$\edgevar{I}{X}$};
		\node [style=none] (48) at (-0.75, -1.75) {};
		\node [style=map] (49) at (3, -2) {$ \ \ \smech_I \ \ $};
		\node [style=none] (50) at (2.5, -1.75) {};
		\node [style=none] (51) at (3, -2.5) {};
		\node [style=upground] (52) at (2.5, -1) {};
		\node [style=map] (53) at (2.75, 2) {$\smech_X$};
		\node [style=label] (54) at (3.75, 1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=90, out=-90] (6.center) to (1.center);
		\draw (7) to (2.center);
		\draw [in=90, out=-90] (15.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw [in=90, out=0, looseness=1.25] (30.center) to (32.center);
		\draw (34.center) to (30.center);
		\draw [in=-90, out=90] (35.center) to (10.center);
		\draw (37.center) to (32.center);
		\draw (42.center) to (43.center);
		\draw (40.center) to (35.center);
		\draw (48.center) to (1.center);
		\draw (52) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex1OpenX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (3, -1.25) {$ \ \ \smech_I \ \ $};
		\node [style=none] (1) at (2.25, -0.75) {};
		\node [style=none] (2) at (3.75, -1) {};
		\node [style=none] (3) at (3, -1.75) {};
		\node [style=none] (4) at (3, -2.5) {};
		\node [style=label] (5) at (3, -3) {$I$};
		\node [style=none] (6) at (2.75, 1.25) {};
		\node [style=upground] (7) at (3.75, -0.25) {};
		\node [style=none] (10) at (5.25, -1.75) {};
		\node [style=none] (11) at (5.25, -1.5) {};
		\node [style=label] (12) at (5.25, -3) {$X$};
		\node [style=map] (13) at (5.25, -1.25) {$\smech_X$};
		\node [style=none] (14) at (5.25, -0.75) {};
		\node [style=none] (15) at (4.25, 1.25) {};
		\node [style=label] (16) at (5.5, 0.5) {$\edgevar{X}{O}$};
		\node [style=medium map] (17) at (3.5, 1.75) {$\mmech_O$};
		\node [style=none] (18) at (3.5, 2.25) {};
		\node [style=none] (19) at (3.5, 3) {};
		\node [style=label] (20) at (3.5, 3.5) {$O$};
		\node [style=label] (21) at (1.5, 0) {$\edgevar{I}{O}$};
		\node [style=map] (22) at (-2.75, 0) {$\modelMio$};
		\node [style=none] (23) at (-2.75, -0.5) {};
		\node [style=none] (24) at (-2.75, -1.25) {};
		\node [style=none] (25) at (-2.75, 0.5) {};
		\node [style=none] (26) at (-2.75, 1.5) {};
		\node [style=label] (27) at (-2.75, 2) {$O$};
		\node [style=label] (28) at (-2.75, -1.75) {$I$};
		\node [style=none] (29) at (-0.25, 0) {$=$};
		\node [style=none] (30) at (-2, 0) {};
		\node [style=none] (32) at (-1.25, -1.25) {};
		\node [style=label] (33) at (-1.25, -1.75) {$X$};
		\node [style=none] (34) at (-2.25, 0) {};
		\node [style=none] (35) at (5.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=90, out=-90] (6.center) to (1.center);
		\draw (7) to (2.center);
		\draw [in=90, out=-90, looseness=0.75] (11.center) to (10.center);
		\draw [in=90, out=-90, looseness=0.75] (15.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw [in=90, out=0, looseness=1.25] (30.center) to (32.center);
		\draw (34.center) to (30.center);
		\draw (35.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex1RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (7, -2.25) {$ \ \smech_I \ $};
		\node [style=none] (1) at (6.5, -2) {};
		\node [style=none] (2) at (7.5, -2) {};
		\node [style=none] (3) at (7, -2.75) {};
		\node [style=none] (4) at (7, -3.25) {};
		\node [style=label] (5) at (7, -3.75) {$I$};
		\node [style=none] (6) at (6.5, 2.25) {};
		\node [style=none] (7) at (7.5, -0.75) {};
		\node [style=label] (8) at (8.5, -1.5) {$\edgevar{I}{X}$};
		\node [style=map] (9) at (7.5, -0.75) {$\mmech_X$};
		\node [style=none] (10) at (7.5, -0.25) {};
		\node [style=none] (11) at (7.5, 0.5) {};
		\node [style=label] (12) at (8.25, 0) {$X$};
		\node [style=map] (13) at (7.5, 1) {$\smech_X$};
		\node [style=none] (14) at (7.5, 1) {};
		\node [style=none] (15) at (7.5, 2.25) {};
		\node [style=label] (16) at (8.5, 1.75) {$\edgevar{X}{O}$};
		\node [style=map] (17) at (7, 2.5) {$ \  \mmech_O \ $};
		\node [style=none] (18) at (7, 3) {};
		\node [style=none] (19) at (7, 3.5) {};
		\node [style=label] (20) at (7, 4) {$O$};
		\node [style=label] (21) at (5.75, -1.25) {$\edgevar{I}{O}$};
		\node [style=map] (22) at (3.5, 0) {$\modelMio$};
		\node [style=none] (23) at (3.5, -1.25) {};
		\node [style=none] (24) at (3.5, 1.25) {};
		\node [style=label] (25) at (3.5, 1.75) {$O$};
		\node [style=label] (26) at (3.5, -1.75) {$I$};
		\node [style=none] (27) at (5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (6.center) to (1.center);
		\draw (7.center) to (2.center);
		\draw (11.center) to (10.center);
		\draw (15.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex1abstr1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-6.5, -2.5) {$\smech_I$};
		\node [style=none] (1) at (-7.25, -2.25) {};
		\node [style=none] (2) at (-5.75, -2.25) {};
		\node [style=none] (3) at (-6.5, -3) {};
		\node [style=none] (4) at (-6.5, -3.75) {};
		\node [style=label] (5) at (-6.5, -4.25) {$I$};
		\node [style=none] (6) at (-7.25, 2.5) {};
		\node [style=none] (7) at (-5.75, -1) {};
		\node [style=label] (8) at (-4.75, -1.75) {$\Hedgevar{I}{X}$};
		\node [style=map] (9) at (-5.75, -0.75) {$\mmech_X$};
		\node [style=none] (10) at (-5.75, -0.5) {};
		\node [style=none] (11) at (-5.75, 0.75) {};
		\node [style=label] (12) at (-5, 0) {$\hilbH_X$};
		\node [style=map] (13) at (-5.75, 1) {$\smech_X$};
		\node [style=none] (14) at (-5.75, 1.25) {};
		\node [style=none] (15) at (-5.75, 2.5) {};
		\node [style=label] (16) at (-4.75, 1.75) {$\Hedgevar{X}{O}$};
		\node [style=medium map] (17) at (-6.5, 2.75) {$\mmech_O$};
		\node [style=none] (18) at (-6.5, 3.25) {};
		\node [style=none] (19) at (-6.5, 5.75) {};
		\node [style=label] (20) at (-6.5, 6.25) {$O_H$};
		\node [style=label] (21) at (-8, 0) {$\Hedgevar{I}{O}$};
		\node [style=map] (22) at (-6.5, 4.75) {$\LtoH$};
		\node [style=label] (23) at (-5.75, 3.75) {$O_L$};
		\node [style=none] (24) at (-2.5, 0) {$=$};
		\node [style=label] (25) at (1, -2) {$I$};
		\node [style=label] (26) at (2, 0.5) {$X$};
		\node [style=whitedot] (27) at (0.25, -1.5) {};
		\node [style=none] (28) at (-0.75, -0.5) {};
		\node [style=none] (29) at (1.25, -0.5) {};
		\node [style=none] (30) at (0.25, -3.75) {};
		\node [style=map] (31) at (1.25, -0.25) {$\mmech_X$};
		\node [style=none] (32) at (1.25, 1.25) {};
		\node [style=medium map] (33) at (0.25, 1.5) {$\mmech_O$};
		\node [style=none] (34) at (0.25, 2) {};
		\node [style=none] (35) at (0.25, 2.75) {};
		\node [style=label] (36) at (0.25, 3.25) {$O_H$};
		\node [style=none] (37) at (-0.75, 1.25) {};
		\node [style=map] (38) at (0.25, -2.75) {$\LtoH$};
		\node [style=label] (39) at (0.25, -4.25) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [style=thickline] (6.center) to (1.center);
		\draw [style=thickline] (7.center) to (2.center);
		\draw [style=thickline] (11.center) to (10.center);
		\draw [style=thickline] (15.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (30.center) to (27);
		\draw [in=-90, out=0] (27) to (29.center);
		\draw [in=-90, out=-180] (27) to (28.center);
		\draw (32.center) to (29.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex1abstr1simpler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-6.5, 4.5) {};
		\node [style=label] (20) at (-6.5, 5) {$O_H$};
		\node [style=map] (22) at (-6.5, 3.5) {$\LtoH$};
		\node [style=none] (24) at (-2.5, 0) {$=$};
		\node [style=label] (25) at (1, -0.5) {$I_H$};
		\node [style=label] (26) at (2, 2) {$X$};
		\node [style=whitedot] (27) at (0.25, 0) {};
		\node [style=none] (28) at (-0.75, 1) {};
		\node [style=none] (29) at (1.25, 1) {};
		\node [style=none] (30) at (0.25, -2.25) {};
		\node [style=map] (31) at (1.25, 1.25) {$\mmech_X$};
		\node [style=none] (32) at (1.25, 2.75) {};
		\node [style=medium map] (33) at (0.25, 3) {$\mmech_O$};
		\node [style=none] (34) at (0.25, 3.5) {};
		\node [style=none] (35) at (0.25, 4.5) {};
		\node [style=label] (36) at (0.25, 5) {$O_H$};
		\node [style=none] (37) at (-0.75, 2.75) {};
		\node [style=map] (38) at (0.25, -1.25) {$\LtoH$};
		\node [style=label] (39) at (0.25, -2.75) {$I_L$};
		\node [style=qmedmap] (40) at (-6.5, -1.75) {$E$};
		\node [style=none] (41) at (-7.25, -1.5) {};
		\node [style=none] (42) at (-5.75, -1.5) {};
		\node [style=none] (43) at (-6.5, -2.25) {};
		\node [style=none] (44) at (-6.5, -3) {};
		\node [style=label] (45) at (-6.5, -3.5) {$I_L$};
		\node [style=none] (46) at (-7.25, 1.75) {};
		\node [style=none] (47) at (-5.75, 0.25) {};
		\node [style=label] (48) at (-4.75, 1.25) {$\hilbH_X$};
		\node [style=none] (49) at (-5.75, 0.25) {};
		\node [style=none] (50) at (-5.75, 1.75) {};
		\node [style=qmap] (51) at (-5.75, 0.25) {$U$};
		\node [style=none] (52) at (-5.75, 1.5) {};
		\node [style=none] (53) at (-5.75, 1.75) {};
		\node [style=qmedmap] (54) at (-6.5, 2) {$\meas$};
		\node [style=none] (55) at (-6.5, 2.5) {};
		\node [style=none] (56) at (-6.5, 4.5) {};
		\node [style=label] (58) at (-8, 0.25) {$\Hedgevar{I}{O}$};
		\node [style=label] (59) at (-4.75, -0.75) {$\Hedgevar{I}{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (27);
		\draw [in=-90, out=0] (27) to (29.center);
		\draw [in=-90, out=-180] (27) to (28.center);
		\draw (32.center) to (29.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (28.center);
		\draw (43.center) to (44.center);
		\draw [style=thickline] (46.center) to (41.center);
		\draw [style=thickline] (47.center) to (42.center);
		\draw [style=thickline] (50.center) to (49.center);
		\draw [style=thickline] (53.center) to (52.center);
		\draw (56.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex1abstr2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2.75, -1.25) {$\smech_I$};
		\node [style=none] (1) at (-3.5, -1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-2.75, -1.75) {};
		\node [style=none] (4) at (-2.75, -2.5) {};
		\node [style=label] (5) at (-2.75, -3) {$I_L$};
		\node [style=none] (6) at (-1.75, 0.75) {};
		\node [style=upground] (7) at (-2, -0.25) {};
		\node [style=none] (8) at (-0.25, -1.75) {};
		\node [style=none] (9) at (-0.25, -1.5) {};
		\node [style=label] (10) at (-0.25, -3) {$\hilbH_X$};
		\node [style=map] (11) at (-0.25, -1.25) {$\smech_X$};
		\node [style=none] (12) at (-0.25, -1) {};
		\node [style=none] (13) at (-0.25, 0.75) {};
		\node [style=label] (14) at (0.75, 0) {$\Hedgevar{X}{O}$};
		\node [style=medium map] (15) at (-1, 1) {$\mmech_O$};
		\node [style=none] (16) at (-1, 1.5) {};
		\node [style=none] (17) at (-1, 3.75) {};
		\node [style=label] (18) at (-1.75, 2) {$O_L$};
		\node [style=label] (19) at (-3.75, 0.25) {$\Hedgevar{I}{O}$};
		\node [style=map] (21) at (-1, 2.75) {$\LtoH$};
		\node [style=label] (22) at (-1, 4.25) {$O_H$};
		\node [style=none] (24) at (-0.25, -2.5) {};
		\node [style=none] (26) at (3, 0) {$=$};
		\node [style=label] (27) at (5.75, -3) {$I_L$};
		\node [style=label] (28) at (8.5, 0) {$X$};
		\node [style=none] (29) at (5.75, -2.5) {};
		\node [style=none] (30) at (7.75, -1) {};
		\node [style=none] (31) at (7.75, 0.75) {};
		\node [style=medium map] (32) at (6.75, 1) {$\mmech_O$};
		\node [style=none] (33) at (6.75, 1.5) {};
		\node [style=none] (34) at (6.75, 2.75) {};
		\node [style=label] (35) at (6.75, 3.25) {$O_H$};
		\node [style=none] (36) at (5.75, 0.75) {};
		\node [style=map] (37) at (5.75, -1) {$\LtoH$};
		\node [style=map] (38) at (7.75, -1) {$\LtoH$};
		\node [style=none] (39) at (7.75, -2.5) {};
		\node [style=label] (40) at (5, 0) {$I_H$};
		\node [style=label] (41) at (7.75, -3) {$\hilbH_X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [style=thickline, in=90, out=-90] (6.center) to (1.center);
		\draw [style=thickline] (7) to (2.center);
		\draw [in=90, out=-90, looseness=0.75] (9.center) to (8.center);
		\draw [style=thickline] (13.center) to (12.center);
		\draw (17.center) to (16.center);
		\draw [style=thickline] (24.center) to (9.center);
		\draw (31.center) to (30.center);
		\draw (34.center) to (33.center);
		\draw (36.center) to (29.center);
		\draw [style=thickline] (39.center) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex1abstr2simpler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qmedmap] (0) at (-1, -1.25) {$E$};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=none] (2) at (-0.25, -1) {};
		\node [style=none] (3) at (-1, -1.75) {};
		\node [style=none] (4) at (-1, -2.5) {};
		\node [style=label] (5) at (-1, -3) {$I_L$};
		\node [style=none] (6) at (-1.75, 1) {};
		\node [style=upground] (7) at (-0.25, -0.25) {};
		\node [style=none] (8) at (1.25, -1.75) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=label] (10) at (1.25, -3) {$\hilbH_X$};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=none] (13) at (-0.25, 0.75) {};
		\node [style=qmedmap] (15) at (-1, 1.25) {$\meas$};
		\node [style=none] (16) at (-1, 1.75) {};
		\node [style=none] (17) at (-1, 4.5) {};
		\node [style=label] (18) at (-1.75, 2.5) {$O_L$};
		\node [style=label] (19) at (-3, 0) {$\Hedgevar{I}{O}$};
		\node [style=map] (21) at (-1, 3.5) {$\LtoH$};
		\node [style=label] (22) at (-1, 5) {$O_H$};
		\node [style=none] (24) at (1.25, -2.5) {};
		\node [style=none] (26) at (3, 0) {$=$};
		\node [style=label] (27) at (5.75, -3) {$I_L$};
		\node [style=label] (28) at (8.5, 0) {$X$};
		\node [style=none] (29) at (5.75, -2.5) {};
		\node [style=none] (30) at (7.75, -1) {};
		\node [style=none] (31) at (7.75, 0.75) {};
		\node [style=medium map] (32) at (6.75, 1) {$\mmech_O$};
		\node [style=none] (33) at (6.75, 1.5) {};
		\node [style=none] (34) at (6.75, 2.75) {};
		\node [style=label] (35) at (6.75, 3.25) {$O_H$};
		\node [style=none] (36) at (5.75, 0.75) {};
		\node [style=map] (37) at (5.75, -1) {$\LtoH$};
		\node [style=qmap] (38) at (7.75, -1) {$\LtoH$};
		\node [style=none] (39) at (7.75, -2.5) {};
		\node [style=label] (40) at (5, 0) {$I_H$};
		\node [style=label] (41) at (7.75, -3) {$\hilbH_X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [style=thickline, in=90, out=-90] (6.center) to (1.center);
		\draw [style=thickline] (7) to (2.center);
		\draw [in=90, out=-90, looseness=0.75] (9.center) to (8.center);
		\draw [style=thickline, in=90, out=-90, looseness=0.75] (13.center) to (12.center);
		\draw (17.center) to (16.center);
		\draw [style=thickline] (24.center) to (9.center);
		\draw (31.center) to (30.center);
		\draw (34.center) to (33.center);
		\draw (36.center) to (29.center);
		\draw [style=thickline] (39.center) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex1abstr3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-5.5, -2.5) {$\smech_I$};
		\node [style=none] (1) at (-6, 1.5) {};
		\node [style=none] (2) at (-4.75, -2.25) {};
		\node [style=none] (3) at (-5.5, -3) {};
		\node [style=none] (4) at (-5.5, -3.75) {};
		\node [style=label] (5) at (-5.5, -4.25) {$I_L$};
		\node [style=none] (6) at (-4.75, 3) {};
		\node [style=upground] (7) at (-4.75, -1) {};
		\node [style=none] (8) at (-2, 1.25) {};
		\node [style=label] (10) at (-1, 0.25) {$\hilbH_X$};
		\node [style=map] (11) at (-2, 1.25) {$\smech_X$};
		\node [style=none] (12) at (-2, 1.5) {};
		\node [style=none] (13) at (-3.25, 3) {};
		\node [style=label] (14) at (-1.5, 2.5) {$\Hedgevar{X}{O}$};
		\node [style=medium map] (15) at (-4, 3.25) {$\mmech_O$};
		\node [style=none] (16) at (-4, 3.75) {};
		\node [style=none] (17) at (-4, 6.25) {};
		\node [style=label] (18) at (-3.25, 4.25) {$O_L$};
		\node [style=label] (19) at (-7, 0) {$\Hedgevar{I}{O}$};
		\node [style=none] (20) at (-2, -2.25) {};
		\node [style=medium map] (21) at (-2.75, -2.5) {$\smech_I$};
		\node [style=none] (22) at (-2, -2.25) {};
		\node [style=none] (23) at (-3.5, -2.25) {};
		\node [style=none] (24) at (-2.75, -3) {};
		\node [style=none] (25) at (-2.75, -3.75) {};
		\node [style=label] (26) at (-2.75, -4.25) {$I_L$};
		\node [style=upground] (27) at (-3.5, -1) {};
		\node [style=label] (28) at (-1, -1.5) {$\Hedgevar{I}{X}$};
		\node [style=map] (29) at (-2, -0.5) {$\mmech_X$};
		\node [style=none] (30) at (-6, -2.25) {};
		\node [style=map] (31) at (-4, 5.25) {$\LtoH$};
		\node [style=label] (32) at (-4, 6.75) {$O_H$};
		\node [style=none] (33) at (1.25, 0) {$=$};
		\node [style=label] (34) at (3.75, -4.25) {$I_L$};
		\node [style=label] (35) at (6.5, 1) {$X$};
		\node [style=none] (36) at (3.75, -3.75) {};
		\node [style=none] (37) at (5.75, -3.5) {};
		\node [style=map] (38) at (5.75, 0) {$\mmech_X$};
		\node [style=none] (39) at (5.75, 1.75) {};
		\node [style=medium map] (40) at (4.75, 2) {$\mmech_O$};
		\node [style=none] (41) at (4.75, 2.5) {};
		\node [style=none] (42) at (4.75, 3.75) {};
		\node [style=label] (43) at (4.75, 4.5) {$O_H$};
		\node [style=none] (44) at (3.75, 1.75) {};
		\node [style=label] (45) at (5.75, -4.25) {$I_L$};
		\node [style=map] (46) at (3.75, -2) {$\LtoH$};
		\node [style=map] (47) at (5.75, -2) {$\LtoH$};
		\node [style=label] (48) at (6.5, -1) {$I_H$};
		\node [style=label] (49) at (3, -1) {$I_H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [style=thickline, in=90, out=-90] (6.center) to (1.center);
		\draw [style=thickline] (7) to (2.center);
		\draw [style=thickline, in=90, out=-90] (13.center) to (12.center);
		\draw (17.center) to (16.center);
		\draw [style=thickline] (20.center) to (8.center);
		\draw (24.center) to (25.center);
		\draw [style=thickline] (27) to (23.center);
		\draw [style=thickline] (30.center) to (1.center);
		\draw (39.center) to (37.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex1abstr3simpler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qmedmap] (0) at (-5.5, -2) {$E$};
		\node [style=none] (1) at (-6, -0.75) {};
		\node [style=none] (2) at (-4.75, -1.75) {};
		\node [style=none] (3) at (-5.5, -2.5) {};
		\node [style=none] (4) at (-5.5, -3.25) {};
		\node [style=label] (5) at (-5.5, -3.75) {$I_L$};
		\node [style=none] (6) at (-4.5, 1.5) {};
		\node [style=upground] (7) at (-4.75, -0.75) {};
		\node [style=none] (8) at (-2, 0) {};
		\node [style=none] (12) at (-2, 0.25) {};
		\node [style=none] (13) at (-3, 1.5) {};
		\node [style=label] (14) at (-1.25, 1.5) {$\hilbH_X$};
		\node [style=qmedmap] (15) at (-3.75, 2) {$\meas$};
		\node [style=none] (16) at (-3.75, 2.5) {};
		\node [style=none] (17) at (-3.75, 5) {};
		\node [style=label] (18) at (-3, 3) {$O_L$};
		\node [style=label] (19) at (-7, -0.5) {$\Hedgevar{I}{O}$};
		\node [style=none] (20) at (-2, -1.75) {};
		\node [style=qmedmap] (21) at (-2.75, -2) {$E$};
		\node [style=none] (22) at (-2, -1.75) {};
		\node [style=none] (23) at (-3.5, -1.75) {};
		\node [style=none] (24) at (-2.75, -2.5) {};
		\node [style=none] (25) at (-2.75, -3.25) {};
		\node [style=label] (26) at (-2.75, -3.75) {$I_L$};
		\node [style=upground] (27) at (-3.5, -0.75) {};
		\node [style=label] (28) at (-1, -1) {$\Hedgevar{I}{X}$};
		\node [style=qmap] (29) at (-2, 0) {$U$};
		\node [style=none] (30) at (-6, -1.75) {};
		\node [style=map] (31) at (-3.75, 4) {$\LtoH$};
		\node [style=label] (32) at (-3.75, 5.5) {$O_H$};
		\node [style=none] (33) at (1.25, 0) {$=$};
		\node [style=label] (34) at (4.25, -3.75) {$I_L$};
		\node [style=label] (35) at (7, 1) {$X$};
		\node [style=none] (36) at (4.25, -3.25) {};
		\node [style=none] (37) at (6.25, -3.25) {};
		\node [style=map] (38) at (6.25, 0) {$\mmech_X$};
		\node [style=none] (39) at (6.25, 1.75) {};
		\node [style=medium map] (40) at (5.25, 2) {$\mmech_O$};
		\node [style=none] (41) at (5.25, 2.5) {};
		\node [style=none] (42) at (5.25, 3.5) {};
		\node [style=label] (43) at (5.25, 4.25) {$O_H$};
		\node [style=none] (44) at (4.25, 1.75) {};
		\node [style=label] (45) at (6.25, -3.75) {$I_L$};
		\node [style=map] (46) at (4.25, -2) {$\LtoH$};
		\node [style=map] (47) at (6.25, -2) {$\LtoH$};
		\node [style=label] (48) at (7, -1) {$I_H$};
		\node [style=label] (49) at (3.5, -1) {$I_H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [style=thickline, in=90, out=-90] (6.center) to (1.center);
		\draw [style=thickline] (7) to (2.center);
		\draw [style=thickline, in=90, out=-90] (13.center) to (12.center);
		\draw (17.center) to (16.center);
		\draw [style=thickline] (20.center) to (8.center);
		\draw (24.center) to (25.center);
		\draw [style=thickline] (27) to (23.center);
		\draw [style=thickline] (30.center) to (1.center);
		\draw (39.center) to (37.center);
		\draw (42.center) to (41.center);
		\draw (44.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex1causal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (5) at (-4, -2.75) {$I$};
		\node [style=label] (12) at (-2.25, 0.75) {$X$};
		\node [style=whitedot] (22) at (-4, -1.25) {};
		\node [style=none] (23) at (-5, -0.25) {};
		\node [style=none] (24) at (-3, -0.25) {};
		\node [style=none] (25) at (-4, -2.25) {};
		\node [style=map] (26) at (-3, 0) {$\mmech_X$};
		\node [style=none] (28) at (-3, 1.5) {};
		\node [style=medium map] (29) at (-4, 1.75) {$\mmech_O$};
		\node [style=none] (30) at (-4, 2.25) {};
		\node [style=none] (31) at (-4, 3) {};
		\node [style=label] (32) at (-4, 3.5) {$O$};
		\node [style=none] (33) at (-5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (22);
		\draw [in=-90, out=0] (22) to (24.center);
		\draw [in=-90, out=-180] (22) to (23.center);
		\draw (28.center) to (24.center);
		\draw (31.center) to (30.center);
		\draw (33.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex1causalIIX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0.5, -1.25) {$I$};
		\node [style=label] (1) at (3.25, 1) {$X$};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (2.5, -0.75) {};
		\node [style=map] (6) at (2.5, 0.25) {$\mmech_X$};
		\node [style=none] (7) at (2.5, 1.75) {};
		\node [style=medium map] (8) at (1.5, 2) {$\mmech_O$};
		\node [style=none] (9) at (1.5, 2.5) {};
		\node [style=none] (10) at (1.5, 3.25) {};
		\node [style=label] (11) at (1.5, 3.75) {$O$};
		\node [style=none] (12) at (0.5, 1.75) {};
		\node [style=label] (13) at (2.5, -1.25) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (4.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex1causalopenX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-1, -1.75) {$I$};
		\node [style=label] (1) at (1, -1.75) {$X$};
		\node [style=none] (3) at (-1, -1.25) {};
		\node [style=none] (4) at (1, -1.25) {};
		\node [style=none] (7) at (1, -0.25) {};
		\node [style=medium map] (8) at (0, 0) {$\mmech_O$};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, 1.25) {};
		\node [style=label] (11) at (0, 1.75) {$O$};
		\node [style=none] (12) at (-1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (4.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex1ddgCH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (24) at (-3.75, 0) {$\modelMHio$};
		\node [style=none] (25) at (-3.75, -0.5) {};
		\node [style=none] (26) at (-3.75, -1.5) {};
		\node [style=none] (27) at (-3.75, 0.5) {};
		\node [style=none] (28) at (-3.75, 1.5) {};
		\node [style=label] (29) at (-3.75, 2) {$O$};
		\node [style=label] (30) at (-3.75, -2) {$I$};
		\node [style=none] (31) at (-2, 0) {$=$};
		\node [style=label] (33) at (0.75, -2.75) {$I$};
		\node [style=label] (34) at (2.5, 0.75) {$X$};
		\node [style=whitedot] (35) at (0.75, -1.25) {};
		\node [style=none] (36) at (-0.25, -0.25) {};
		\node [style=none] (37) at (1.75, -0.25) {};
		\node [style=none] (38) at (0.75, -2.25) {};
		\node [style=map] (39) at (1.75, 0) {$\mmech_X$};
		\node [style=none] (40) at (1.75, 1.5) {};
		\node [style=medium map] (41) at (0.75, 1.75) {$\mmech_O$};
		\node [style=none] (42) at (0.75, 2.25) {};
		\node [style=none] (43) at (0.75, 3) {};
		\node [style=label] (44) at (0.75, 3.5) {$O$};
		\node [style=none] (45) at (-0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (38.center) to (35);
		\draw [in=-90, out=0] (35) to (37.center);
		\draw [in=-90, out=-180] (35) to (36.center);
		\draw (40.center) to (37.center);
		\draw (43.center) to (42.center);
		\draw (45.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex1ddgM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (7, -2.5) {$\smech_I$};
		\node [style=none] (1) at (6.25, -2.25) {};
		\node [style=none] (2) at (7.75, -2.25) {};
		\node [style=none] (3) at (7, -3) {};
		\node [style=none] (4) at (7, -3.75) {};
		\node [style=label] (5) at (7, -4.25) {$I$};
		\node [style=none] (6) at (6.25, 2.5) {};
		\node [style=none] (7) at (7.75, -1) {};
		\node [style=label] (8) at (8.75, -1.75) {$\edgevar{I}{X}$};
		\node [style=map] (9) at (7.75, -0.75) {$\mmech_X$};
		\node [style=none] (10) at (7.75, -0.5) {};
		\node [style=none] (11) at (7.75, 0.75) {};
		\node [style=label] (12) at (8.5, 0) {$X$};
		\node [style=map] (13) at (7.75, 1) {$\smech_X$};
		\node [style=none] (14) at (7.75, 1.25) {};
		\node [style=none] (15) at (7.75, 2.5) {};
		\node [style=label] (16) at (8.75, 1.75) {$\edgevar{X}{O}$};
		\node [style=medium map] (17) at (7, 2.75) {$\mmech_O$};
		\node [style=none] (18) at (7, 3.25) {};
		\node [style=none] (19) at (7, 4) {};
		\node [style=label] (20) at (7, 4.5) {$O$};
		\node [style=label] (21) at (5.5, 0) {$\edgevar{I}{O}$};
		\node [style=map] (22) at (1.75, 0) {$\modelMio$};
		\node [style=none] (23) at (1.75, -1.25) {};
		\node [style=none] (24) at (1.75, 1.25) {};
		\node [style=label] (25) at (1.75, 1.75) {$O$};
		\node [style=label] (26) at (1.75, -1.75) {$I$};
		\node [style=none] (27) at (3.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (6.center) to (1.center);
		\draw (7.center) to (2.center);
		\draw (11.center) to (10.center);
		\draw (15.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex1ddgonly.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (7, -2.5) {$\smech_I$};
		\node [style=none] (1) at (6.25, -2.25) {};
		\node [style=none] (2) at (7.75, -2.25) {};
		\node [style=none] (3) at (7, -3) {};
		\node [style=none] (4) at (7, -3.75) {};
		\node [style=label] (5) at (7, -4.25) {$I$};
		\node [style=none] (6) at (6.25, 2.5) {};
		\node [style=none] (7) at (7.75, -1) {};
		\node [style=label] (8) at (8.75, -1.75) {$\edgevar{I}{X}$};
		\node [style=map] (9) at (7.75, -0.75) {$\mmech_X$};
		\node [style=none] (10) at (7.75, -0.5) {};
		\node [style=none] (11) at (7.75, 0.75) {};
		\node [style=label] (12) at (8.5, 0) {$X$};
		\node [style=map] (13) at (7.75, 1) {$\smech_X$};
		\node [style=none] (14) at (7.75, 1.25) {};
		\node [style=none] (15) at (7.75, 2.5) {};
		\node [style=label] (16) at (8.75, 1.75) {$\edgevar{X}{O}$};
		\node [style=medium map] (17) at (7, 2.75) {$\mmech_O$};
		\node [style=none] (18) at (7, 3.25) {};
		\node [style=none] (19) at (7, 4) {};
		\node [style=label] (20) at (7, 4.5) {$O$};
		\node [style=label] (21) at (5.5, 0) {$\edgevar{I}{O}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (6.center) to (1.center);
		\draw (7.center) to (2.center);
		\draw (11.center) to (10.center);
		\draw (15.center) to (14.center);
		\draw (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex23small.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (10, -4.75) {$I_L$};
		\node [style=none] (1) at (10, -1.75) {};
		\node [style=none] (2) at (10, -0.25) {};
		\node [style=map] (3) at (10, -1) {$\mmech_W$};
		\node [style=label] (4) at (9.5, 1.75) {$W$};
		\node [style=map] (5) at (13, -1) {$\mmech_R$};
		\node [style=none] (6) at (10, -0.25) {};
		\node [style=map] (7) at (12, 1) {$ \ \ \mmech_C \ \ $};
		\node [style=none] (8) at (12, 1.5) {};
		\node [style=none] (9) at (12, 2.5) {};
		\node [style=label] (10) at (12.75, 2) {$C$};
		\node [style=none] (11) at (12, 2.5) {};
		\node [style=none] (12) at (12, 2.5) {};
		\node [style=none] (13) at (10, 2.5) {};
		\node [style=medium map] (14) at (11, 2.75) {$\mmech_O$};
		\node [style=none] (15) at (11, 3.25) {};
		\node [style=none] (16) at (11, 5.25) {};
		\node [style=label] (17) at (11, 5.75) {$O_H$};
		\node [style=none] (18) at (10, -0.25) {};
		\node [style=none] (19) at (10, -1.75) {};
		\node [style=none] (20) at (10, -4.25) {};
		\node [style=qmap] (21) at (3, -3) {$ \ \  \ E \  \ \ $};
		\node [style=none] (22) at (3, -3.5) {};
		\node [style=none] (23) at (3, -4.25) {};
		\node [style=label] (24) at (3, -4.75) {$I_L$};
		\node [style=none] (25) at (2.5, -2.75) {};
		\node [style=none] (26) at (2.5, -1.25) {};
		\node [style=none] (27) at (3.5, -2.75) {};
		\node [style=none] (28) at (6.5, -0.5) {};
		\node [style=none] (29) at (2, -1.25) {};
		\node [style=none] (30) at (3, -1.25) {};
		\node [style=upground] (31) at (3, -0.25) {};
		\node [style=qmedmap] (32) at (6, 0.25) {$U_C$};
		\node [style=none] (33) at (5.75, 0.5) {};
		\node [style=none] (34) at (3.75, 2) {};
		\node [style=none] (35) at (3.75, 2) {};
		\node [style=none] (36) at (3.75, 2) {};
		\node [style=none] (37) at (2, 2) {};
		\node [style=qmedmap] (38) at (3, 2.25) {$\meas$};
		\node [style=none] (39) at (3, 2.75) {};
		\node [style=none] (40) at (3, 5.25) {};
		\node [style=label] (41) at (3, 5.75) {$O_H$};
		\node [style=none] (42) at (8.25, 0) {$=$};
		\node [style=qmap] (43) at (2.5, -1.25) {$ \ U_W \ $};
		\node [style=qmap] (44) at (6.5, -1.25) {$U_R$};
		\node [style=map] (45) at (3, 4.25) {$\LtoH$};
		\node [style=label] (46) at (3.75, 3.25) {$O_L$};
		\node [style=map] (47) at (10, -3.25) {$\LtoH$};
		\node [style=qmap] (48) at (6, -3) {$ \ \  \ E \  \ \ $};
		\node [style=none] (49) at (6, -3.5) {};
		\node [style=none] (50) at (6, -4.25) {};
		\node [style=label] (51) at (6, -4.75) {$I_L$};
		\node [style=none] (52) at (5.5, -2.75) {};
		\node [style=none] (53) at (6.5, -2.75) {};
		\node [style=upground] (54) at (3.5, -2) {};
		\node [style=none] (55) at (5.5, -2.75) {};
		\node [style=none] (56) at (6.5, -0.25) {};
		\node [style=none] (57) at (2.5, -1.75) {};
		\node [style=label] (58) at (9.5, -2) {$I_H$};
		\node [style=none] (59) at (4.75, -1.25) {};
		\node [style=none] (60) at (4, -1.25) {};
		\node [style=none] (61) at (5.25, -1.25) {};
		\node [style=none] (62) at (5.25, -0.25) {};
		\node [style=qmap] (63) at (4.75, -1.25) {$ \ U_W \ $};
		\node [style=none] (64) at (4.75, -1.75) {};
		\node [style=upground] (65) at (4, -0.25) {};
		\node [style=whitedot] (66) at (12.25, -2.25) {};
		\node [style=none] (67) at (11.5, -1.25) {};
		\node [style=none] (68) at (13, -1.25) {};
		\node [style=none] (69) at (12.25, -4.25) {};
		\node [style=map] (70) at (11.5, -1) {$\mmech_W$};
		\node [style=none] (71) at (11.5, -0.75) {};
		\node [style=none] (72) at (11.5, 0.5) {};
		\node [style=none] (73) at (12.5, 0.5) {};
		\node [style=none] (74) at (13, -0.75) {};
		\node [style=label] (75) at (11, 0) {$W$};
		\node [style=map] (76) at (12.25, -3.25) {$\LtoH$};
		\node [style=label] (77) at (12.25, -4.75) {$I_L$};
		\node [style=label] (78) at (13.5, -2.25) {$I_H$};
		\node [style=label] (79) at (13.5, 0) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (8.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw [in=90, out=-90] (13.center) to (6.center);
		\draw (16.center) to (15.center);
		\draw (23.center) to (22.center);
		\draw [style=thickline] (30.center) to (31);
		\draw [style=thickline, in=-90, out=90] (33.center) to (34.center);
		\draw [style=thickline] (36.center) to (35.center);
		\draw [style=thickline, in=90, out=-90] (37.center) to (29.center);
		\draw (40.center) to (39.center);
		\draw (50.center) to (49.center);
		\draw [style=thickline] (54) to (27.center);
		\draw [style=thickline] (55.center) to (52.center);
		\draw [style=thickline] (28.center) to (53.center);
		\draw [style=thickline, in=90, out=-90] (56.center) to (28.center);
		\draw [style=thickline, in=90, out=-90] (57.center) to (25.center);
		\draw (20.center) to (19.center);
		\draw [style=thickline] (61.center) to (62.center);
		\draw [style=thickline] (65) to (60.center);
		\draw [style=thickline, in=90, out=-90] (64.center) to (55.center);
		\draw (69.center) to (66);
		\draw [in=-90, out=0] (66) to (68.center);
		\draw [in=-90, out=-180] (66) to (67.center);
		\draw [in=90, out=-90] (72.center) to (71.center);
		\draw [in=-90, out=90] (74.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex2DAG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 3) {$O$};
		\node [style=none] (3) at (3.5, 1.5) {$C$};
		\node [style=none] (4) at (0.75, -0.25) {$W$};
		\node [style=none] (5) at (3.5, -0.25) {$R$};
		\node [style=none] (6) at (2, -2) {$I$};
		\node [style=none] (9) at (0.75, 0.25) {};
		\node [style=none] (10) at (1.75, 2.5) {};
		\node [style=none] (15) at (1.25, 0) {};
		\node [style=none] (16) at (3, 1.25) {};
		\node [style=none] (17) at (1.5, -1.5) {};
		\node [style=none] (18) at (1, -0.75) {};
		\node [style=none] (25) at (3.5, 0.25) {};
		\node [style=none] (26) at (3.5, 1) {};
		\node [style=none] (27) at (2.5, -1.5) {};
		\node [style=none] (28) at (3.25, -0.75) {};
		\node [style=none] (29) at (3.25, 2) {};
		\node [style=none] (30) at (2.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (9.center) to (10.center);
		\draw [style=dir] (15.center) to (16.center);
		\draw [style=dir] (17.center) to (18.center);
		\draw [style=dir] (25.center) to (26.center);
		\draw [style=dir] (27.center) to (28.center);
		\draw [style=dir] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex2abstr1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (3) at (1, -4.5) {$I$};
		\node [style=none] (4) at (0.25, -2.25) {};
		\node [style=none] (5) at (0.25, -0.75) {};
		\node [style=map] (6) at (0.25, -1.5) {$\mmech_W$};
		\node [style=label] (8) at (-0.75, -0.5) {$W$};
		\node [style=none] (9) at (1.75, -2.25) {};
		\node [style=none] (10) at (1.75, 1.25) {};
		\node [style=map] (11) at (1.75, -1.5) {$\mmech_R$};
		\node [style=label] (13) at (2.25, -0.5) {$R$};
		\node [style=none] (14) at (-0.75, 0.75) {};
		\node [style=none] (15) at (1.25, 0.75) {};
		\node [style=none] (16) at (1.25, 1.25) {};
		\node [style=map] (17) at (1.5, 1.75) {$\mmech_C$};
		\node [style=none] (18) at (1.5, 2.25) {};
		\node [style=none] (19) at (1.5, 3.25) {};
		\node [style=label] (20) at (2.25, 2.75) {$C$};
		\node [style=none] (22) at (1.5, 3.25) {};
		\node [style=none] (23) at (1.5, 3.25) {};
		\node [style=none] (24) at (-0.5, 3.25) {};
		\node [style=medium map] (25) at (0.5, 3.5) {$\mmech_O$};
		\node [style=none] (26) at (0.5, 4) {};
		\node [style=none] (27) at (0.5, 4.75) {};
		\node [style=label] (28) at (0.5, 5.25) {$O$};
		\node [style=whitedot] (35) at (0.25, -0.25) {};
		\node [style=none] (36) at (-0.75, 0.75) {};
		\node [style=none] (37) at (1.25, 0.75) {};
		\node [style=none] (38) at (0.25, -0.75) {};
		\node [style=whitedot] (39) at (1, -3) {};
		\node [style=none] (40) at (0.25, -2.25) {};
		\node [style=none] (41) at (1.75, -2.25) {};
		\node [style=none] (42) at (1, -4) {};
		\node [style=medium map] (43) at (-7.5, -4) {$\smech_I$};
		\node [style=none] (44) at (-7.5, -4.5) {};
		\node [style=none] (45) at (-7.5, -5.25) {};
		\node [style=label] (46) at (-7.5, -5.75) {$I$};
		\node [style=none] (47) at (-8.5, -3.75) {};
		\node [style=none] (48) at (-8.5, -0.75) {};
		\node [style=map] (49) at (-8.5, -2.25) {$\mmech_W$};
		\node [style=medium map] (50) at (-8.5, -0.5) {$\smech_W$};
		\node [style=label] (51) at (-9.25, -1.5) {$\hilbH_W$};
		\node [style=none] (52) at (-6.5, -3.75) {};
		\node [style=none] (53) at (-6.5, 1) {};
		\node [style=map] (54) at (-6.5, -2.25) {$\mmech_R$};
		\node [style=map] (55) at (-6.5, -0.5) {$\smech_R$};
		\node [style=label] (56) at (-5.75, -1.5) {$\hilbH_R$};
		\node [style=none] (57) at (-9.5, 0) {};
		\node [style=none] (58) at (-7.5, 0) {};
		\node [style=none] (59) at (-7.5, 1) {};
		\node [style=medium map] (60) at (-7.25, 1.5) {$\mmech_C$};
		\node [style=none] (61) at (-7.25, 2) {};
		\node [style=none] (62) at (-7.25, 3) {};
		\node [style=label] (63) at (-6.25, 2.5) {$\hilbH_C$};
		\node [style=map] (64) at (-7.25, 3.25) {$\smech_C$};
		\node [style=none] (65) at (-7.25, 3.5) {};
		\node [style=none] (66) at (-7.25, 4.75) {};
		\node [style=none] (67) at (-9.25, 4.75) {};
		\node [style=medium map] (68) at (-8.25, 5) {$\mmech_O$};
		\node [style=none] (69) at (-8.25, 5.5) {};
		\node [style=none] (70) at (-8.25, 6.25) {};
		\node [style=label] (71) at (-8.25, 6.75) {$O$};
		\node [style=label] (72) at (-5.75, -3.25) {$\Hedgevar{I}{R}$};
		\node [style=label] (73) at (-9.5, -3.25) {$\Hedgevar{I}{W}$};
		\node [style=label] (74) at (-10.25, 2.75) {$\Hedgevar{W}{O}$};
		\node [style=label] (75) at (-6.25, 4) {$\Hedgevar{C}{O}$};
		\node [style=label] (76) at (-5.5, 0.5) {$\Hedgevar{R}{C}$};
		\node [style=label] (77) at (-8.5, 0.5) {$\Hedgevar{W}{C}$};
		\node [style=none] (78) at (-3.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (10.center) to (9.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw [in=90, out=-90] (24.center) to (14.center);
		\draw (27.center) to (26.center);
		\draw (38.center) to (35);
		\draw [in=-90, out=0] (35) to (37.center);
		\draw [in=-90, out=-180] (35) to (36.center);
		\draw (42.center) to (39);
		\draw [in=-90, out=0] (39) to (41.center);
		\draw [in=-90, out=-180] (39) to (40.center);
		\draw (45.center) to (44.center);
		\draw [style=thickline] (48.center) to (47.center);
		\draw [style=thickline] (53.center) to (52.center);
		\draw [style=thickline] (58.center) to (59.center);
		\draw [style=thickline] (61.center) to (62.center);
		\draw [style=thickline] (66.center) to (65.center);
		\draw [style=thickline, in=90, out=-90] (67.center) to (57.center);
		\draw (70.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex2abstr1simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (3) at (1, -4.5) {$I$};
		\node [style=none] (4) at (0.25, -2.25) {};
		\node [style=none] (5) at (0.25, -0.75) {};
		\node [style=map] (6) at (0.25, -1.5) {$\mmech_W$};
		\node [style=label] (8) at (-0.75, -0.5) {$W$};
		\node [style=none] (9) at (1.75, -2.25) {};
		\node [style=none] (10) at (1.75, 1.25) {};
		\node [style=map] (11) at (1.75, -1.5) {$\mmech_R$};
		\node [style=label] (13) at (2.25, -0.5) {$R$};
		\node [style=none] (14) at (-0.75, 0.75) {};
		\node [style=none] (15) at (1.25, 0.75) {};
		\node [style=none] (16) at (1.25, 1.25) {};
		\node [style=map] (17) at (1.5, 1.75) {$\mmech_C$};
		\node [style=none] (18) at (1.5, 2.25) {};
		\node [style=none] (19) at (1.5, 3.25) {};
		\node [style=label] (20) at (2.25, 2.75) {$C$};
		\node [style=none] (22) at (1.5, 3.25) {};
		\node [style=none] (23) at (1.5, 3.25) {};
		\node [style=none] (24) at (-0.5, 3.25) {};
		\node [style=medium map] (25) at (0.5, 3.5) {$\mmech_O$};
		\node [style=none] (26) at (0.5, 4) {};
		\node [style=none] (27) at (0.5, 4.75) {};
		\node [style=label] (28) at (0.5, 5.25) {$O$};
		\node [style=whitedot] (35) at (0.25, -0.25) {};
		\node [style=none] (36) at (-0.75, 0.75) {};
		\node [style=none] (37) at (1.25, 0.75) {};
		\node [style=none] (38) at (0.25, -0.75) {};
		\node [style=whitedot] (39) at (1, -3) {};
		\node [style=none] (40) at (0.25, -2.25) {};
		\node [style=none] (41) at (1.75, -2.25) {};
		\node [style=none] (42) at (1, -4) {};
		\node [style=medium map] (43) at (-7.5, -2.5) {$\smech_I$};
		\node [style=none] (44) at (-7.5, -3) {};
		\node [style=none] (45) at (-7.5, -3.75) {};
		\node [style=label] (46) at (-7.5, -4.25) {$I$};
		\node [style=none] (47) at (-8.5, -2.25) {};
		\node [style=none] (48) at (-8.5, -0.75) {};
		\node [style=none] (52) at (-6.5, -2.25) {};
		\node [style=none] (53) at (-6.5, 1) {};
		\node [style=none] (57) at (-9.5, -0.75) {};
		\node [style=none] (58) at (-7.75, -0.75) {};
		\node [style=none] (59) at (-7.75, 1) {};
		\node [style=medium map] (60) at (-7, 1.5) {$\genmech_C$};
		\node [style=none] (61) at (-7.25, 2) {};
		\node [style=none] (62) at (-7.25, 3) {};
		\node [style=none] (65) at (-7.25, 3) {};
		\node [style=none] (66) at (-7.25, 3) {};
		\node [style=none] (67) at (-9.25, 3) {};
		\node [style=medium map] (68) at (-8.25, 3.25) {$\mmech_O$};
		\node [style=none] (69) at (-8.25, 3.75) {};
		\node [style=none] (70) at (-8.25, 4.5) {};
		\node [style=label] (71) at (-8.25, 5) {$O$};
		\node [style=label] (72) at (-5.75, -1.75) {$\Hedgevar{I}{R}$};
		\node [style=label] (73) at (-9.5, -1.75) {$\Hedgevar{I}{W}$};
		\node [style=label] (74) at (-10.25, 2.5) {$\Hedgevar{W}{O}$};
		\node [style=label] (75) at (-6, 2.5) {$\Hedgevar{C}{O}$};
		\node [style=label] (76) at (-5.5, 0.5) {$\Hedgevar{R}{C}$};
		\node [style=label] (77) at (-8.5, 0.5) {$\Hedgevar{W}{C}$};
		\node [style=none] (78) at (-3.5, 0) {$=$};
		\node [style=medium map] (79) at (-8.5, -0.75) {$\genmech_W$};
		\node [style=map] (80) at (-6.5, -0.75) {$\genmech_R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (10.center) to (9.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw [in=90, out=-90] (24.center) to (14.center);
		\draw (27.center) to (26.center);
		\draw (38.center) to (35);
		\draw [in=-90, out=0] (35) to (37.center);
		\draw [in=-90, out=-180] (35) to (36.center);
		\draw (42.center) to (39);
		\draw [in=-90, out=0] (39) to (41.center);
		\draw [in=-90, out=-180] (39) to (40.center);
		\draw (45.center) to (44.center);
		\draw [style=thickline] (48.center) to (47.center);
		\draw [style=thickline] (53.center) to (52.center);
		\draw [style=thickline] (58.center) to (59.center);
		\draw [style=thickline] (61.center) to (62.center);
		\draw [style=thickline] (66.center) to (65.center);
		\draw [style=thickline, in=90, out=-90] (67.center) to (57.center);
		\draw (70.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex2abstr1simplest.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (3) at (1, -4.75) {$I_L$};
		\node [style=none] (4) at (0.25, -1.25) {};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=map] (6) at (0.25, -0.5) {$\mmech_W$};
		\node [style=label] (8) at (-0.75, 0.5) {$W$};
		\node [style=none] (9) at (1.75, -1.25) {};
		\node [style=none] (10) at (1.75, 1.75) {};
		\node [style=map] (11) at (1.75, -0.5) {$\mmech_R$};
		\node [style=label] (13) at (2.25, 0.5) {$R$};
		\node [style=none] (14) at (-0.75, 1.75) {};
		\node [style=none] (15) at (1.25, 1.75) {};
		\node [style=none] (16) at (1.25, 1.75) {};
		\node [style=map] (17) at (1.5, 2.25) {$\mmech_C$};
		\node [style=none] (18) at (1.5, 2.75) {};
		\node [style=none] (19) at (1.5, 3.75) {};
		\node [style=label] (20) at (2.25, 3.25) {$C$};
		\node [style=none] (22) at (1.5, 3.75) {};
		\node [style=none] (23) at (1.5, 3.75) {};
		\node [style=none] (24) at (-0.5, 3.75) {};
		\node [style=medium map] (25) at (0.5, 4) {$\mmech_O$};
		\node [style=none] (26) at (0.5, 4.5) {};
		\node [style=none] (27) at (0.5, 5.25) {};
		\node [style=label] (28) at (0.5, 5.75) {$O_H$};
		\node [style=whitedot] (35) at (0.25, 0.75) {};
		\node [style=none] (36) at (-0.75, 1.75) {};
		\node [style=none] (37) at (1.25, 1.75) {};
		\node [style=none] (38) at (0.25, 0.25) {};
		\node [style=whitedot] (39) at (1, -2) {};
		\node [style=none] (40) at (0.25, -1.25) {};
		\node [style=none] (41) at (1.75, -1.25) {};
		\node [style=none] (42) at (1, -4.25) {};
		\node [style=qmedmap] (43) at (-7.5, -3) {$E$};
		\node [style=none] (44) at (-7.5, -3.5) {};
		\node [style=none] (45) at (-7.5, -4.25) {};
		\node [style=label] (46) at (-7.5, -4.75) {$I_L$};
		\node [style=none] (47) at (-8.5, -2.75) {};
		\node [style=none] (48) at (-8.5, -1.25) {};
		\node [style=none] (52) at (-6.5, -2.75) {};
		\node [style=none] (53) at (-6.5, 0) {};
		\node [style=none] (57) at (-9.5, -1.25) {};
		\node [style=none] (58) at (-7.75, -1.25) {};
		\node [style=none] (59) at (-7.75, 0) {};
		\node [style=qmedmap] (60) at (-7, 0.5) {$U_C$};
		\node [style=none] (61) at (-7.25, 1) {};
		\node [style=none] (62) at (-7.25, 2) {};
		\node [style=none] (65) at (-7.25, 2) {};
		\node [style=none] (66) at (-7.25, 2) {};
		\node [style=none] (67) at (-9.25, 2) {};
		\node [style=qmedmap] (68) at (-8.25, 2.25) {$\meas$};
		\node [style=none] (69) at (-8.25, 2.75) {};
		\node [style=none] (70) at (-8.25, 5.25) {};
		\node [style=label] (71) at (-8.25, 5.75) {$O_H$};
		\node [style=none] (78) at (-3.5, 0) {$=$};
		\node [style=qmedmap] (79) at (-8.5, -1.25) {$U_W$};
		\node [style=qmap] (80) at (-6.5, -1.25) {$U_R$};
		\node [style=map] (81) at (-8.25, 4.25) {$\LtoH$};
		\node [style=label] (82) at (-7.5, 3.25) {$O_L$};
		\node [style=map] (83) at (1, -3.25) {$\LtoH$};
		\node [style=label] (84) at (2.25, -2) {$I_H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (10.center) to (9.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw [in=90, out=-90] (24.center) to (14.center);
		\draw (27.center) to (26.center);
		\draw (38.center) to (35);
		\draw [in=-90, out=0] (35) to (37.center);
		\draw [in=-90, out=-180] (35) to (36.center);
		\draw (42.center) to (39);
		\draw [in=-90, out=0] (39) to (41.center);
		\draw [in=-90, out=-180] (39) to (40.center);
		\draw (45.center) to (44.center);
		\draw [style=thickline] (48.center) to (47.center);
		\draw [style=thickline] (53.center) to (52.center);
		\draw [style=thickline] (58.center) to (59.center);
		\draw [style=thickline] (61.center) to (62.center);
		\draw [style=thickline] (66.center) to (65.center);
		\draw [style=thickline, in=90, out=-90] (67.center) to (57.center);
		\draw (70.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex2abstr2simplest.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (10.25, -4.75) {$I_L$};
		\node [style=none] (1) at (10.25, -2) {};
		\node [style=none] (2) at (10.25, -0.5) {};
		\node [style=map] (3) at (10.25, -1.25) {$\mmech_W$};
		\node [style=label] (4) at (9.25, -0.25) {$W$};
		\node [style=none] (5) at (11.75, -2) {};
		\node [style=none] (6) at (11.75, 1) {};
		\node [style=map] (7) at (11.75, -1.25) {$\mmech_R$};
		\node [style=label] (8) at (12.25, -0.25) {$R$};
		\node [style=none] (9) at (9.25, 1) {};
		\node [style=none] (10) at (11.25, 1) {};
		\node [style=none] (11) at (11.25, 1) {};
		\node [style=map] (12) at (11.5, 1.5) {$\mmech_C$};
		\node [style=none] (13) at (11.5, 2) {};
		\node [style=none] (14) at (11.5, 3) {};
		\node [style=label] (15) at (12.25, 2.5) {$C$};
		\node [style=none] (16) at (11.5, 3) {};
		\node [style=none] (17) at (11.5, 3) {};
		\node [style=none] (18) at (9.5, 3) {};
		\node [style=medium map] (19) at (10.5, 3.25) {$\mmech_O$};
		\node [style=none] (20) at (10.5, 3.75) {};
		\node [style=none] (21) at (10.5, 5.5) {};
		\node [style=label] (22) at (10.5, 6) {$O_H$};
		\node [style=whitedot] (23) at (10.25, 0) {};
		\node [style=none] (24) at (9.25, 1) {};
		\node [style=none] (25) at (11.25, 1) {};
		\node [style=none] (26) at (10.25, -0.5) {};
		\node [style=none] (28) at (10.25, -2) {};
		\node [style=none] (29) at (11.75, -2) {};
		\node [style=none] (30) at (10.25, -4.25) {};
		\node [style=medium map] (31) at (1.25, -3) {$E$};
		\node [style=none] (32) at (1.25, -3.5) {};
		\node [style=none] (33) at (1.25, -4.25) {};
		\node [style=label] (34) at (1.25, -4.75) {$I_L$};
		\node [style=none] (35) at (0.5, -2.75) {};
		\node [style=none] (36) at (1.5, -0.75) {};
		\node [style=none] (37) at (1.75, -2.75) {};
		\node [style=none] (38) at (4.5, -1.25) {};
		\node [style=none] (39) at (0.5, -0.75) {};
		\node [style=none] (40) at (2.25, -0.75) {};
		\node [style=none] (41) at (2.25, 0.25) {};
		\node [style=medium map] (42) at (3, 0.75) {$U_C$};
		\node [style=none] (43) at (2.75, 1.25) {};
		\node [style=none] (44) at (2.5, 2.25) {};
		\node [style=none] (45) at (2.5, 2.25) {};
		\node [style=none] (46) at (2.5, 2.25) {};
		\node [style=none] (47) at (0.5, 2.25) {};
		\node [style=medium map] (48) at (1.5, 2.5) {$m$};
		\node [style=none] (49) at (1.5, 3) {};
		\node [style=none] (50) at (1.5, 5.5) {};
		\node [style=label] (51) at (1.5, 6) {$O_H$};
		\node [style=none] (52) at (6.75, 0) {$=$};
		\node [style=medium map] (53) at (1.5, -0.75) {$U_W$};
		\node [style=map] (54) at (4.5, -1.75) {$U_R$};
		\node [style=map] (55) at (1.5, 4.5) {$\LtoH$};
		\node [style=label] (56) at (2.25, 3.5) {$O_L$};
		\node [style=map] (57) at (10.25, -3) {$\LtoH$};
		\node [style=label] (58) at (12.5, -2.25) {$I_H$};
		\node [style=medium map] (59) at (3.75, -3) {$E$};
		\node [style=none] (60) at (3.75, -3.5) {};
		\node [style=none] (61) at (3.75, -4.25) {};
		\node [style=label] (62) at (3.75, -4.75) {$I_L$};
		\node [style=none] (63) at (3.25, -2.75) {};
		\node [style=none] (64) at (4.5, -2.75) {};
		\node [style=upground] (65) at (1.75, -2) {};
		\node [style=upground] (66) at (3.25, -2) {};
		\node [style=none] (67) at (3.5, 0.25) {};
		\node [style=none] (68) at (1.5, -1.25) {};
		\node [style=label] (69) at (11.75, -4.75) {$I_L$};
		\node [style=none] (70) at (11.75, -4.25) {};
		\node [style=map] (71) at (11.75, -3) {$\LtoH$};
		\node [style=label] (72) at (9.5, -2.25) {$I_H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw [in=90, out=-90] (18.center) to (9.center);
		\draw (21.center) to (20.center);
		\draw (26.center) to (23);
		\draw [in=-90, out=0] (23) to (25.center);
		\draw [in=-90, out=-180] (23) to (24.center);
		\draw (33.center) to (32.center);
		\draw [style=thickline] (40.center) to (41.center);
		\draw [style=thickline, in=-90, out=90, looseness=1.50] (43.center) to (44.center);
		\draw [style=thickline] (46.center) to (45.center);
		\draw [style=thickline, in=90, out=-90] (47.center) to (39.center);
		\draw (50.center) to (49.center);
		\draw (61.center) to (60.center);
		\draw [style=thickline] (65) to (37.center);
		\draw [style=thickline] (66) to (63.center);
		\draw [style=thickline] (38.center) to (64.center);
		\draw [style=thickline, in=90, out=-90] (67.center) to (38.center);
		\draw [style=thickline, in=90, out=-90] (68.center) to (35.center);
		\draw (30.center) to (28.center);
		\draw (70.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex2abstr2simplestsmall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (8.75, -4.75) {$I_L$};
		\node [style=none] (1) at (8.75, -2) {};
		\node [style=none] (2) at (8.75, -0.5) {};
		\node [style=map] (3) at (8.75, -1.25) {$\mmech_W$};
		\node [style=label] (4) at (7.75, -0.25) {$W$};
		\node [style=none] (5) at (10.25, -2) {};
		\node [style=none] (6) at (10.25, 1) {};
		\node [style=map] (7) at (10.25, -1.25) {$\mmech_R$};
		\node [style=label] (8) at (10.75, -0.25) {$R$};
		\node [style=none] (9) at (7.75, 1) {};
		\node [style=none] (10) at (9.75, 1) {};
		\node [style=none] (11) at (9.75, 1) {};
		\node [style=map] (12) at (10, 1.5) {$\mmech_C$};
		\node [style=none] (13) at (10, 2) {};
		\node [style=none] (14) at (10, 3) {};
		\node [style=label] (15) at (10.75, 2.5) {$C$};
		\node [style=none] (16) at (10, 3) {};
		\node [style=none] (17) at (10, 3) {};
		\node [style=none] (18) at (8, 3) {};
		\node [style=medium map] (19) at (9, 3.25) {$\mmech_O$};
		\node [style=none] (20) at (9, 3.75) {};
		\node [style=none] (21) at (9, 5.5) {};
		\node [style=label] (22) at (9, 6) {$O_H$};
		\node [style=whitedot] (23) at (8.75, 0) {};
		\node [style=none] (24) at (7.75, 1) {};
		\node [style=none] (25) at (9.75, 1) {};
		\node [style=none] (26) at (8.75, -0.5) {};
		\node [style=none] (28) at (8.75, -2) {};
		\node [style=none] (29) at (10.25, -2) {};
		\node [style=none] (30) at (8.75, -4.25) {};
		\node [style=qmap] (31) at (2, -3) {$ \  \ \ E \ \ \  $};
		\node [style=none] (32) at (2, -3.5) {};
		\node [style=none] (33) at (2, -4.25) {};
		\node [style=label] (34) at (2, -4.75) {$I_L$};
		\node [style=none] (35) at (1.5, -2.75) {};
		\node [style=none] (36) at (1.5, -0.75) {};
		\node [style=none] (37) at (2.5, -2.75) {};
		\node [style=none] (38) at (4.75, -1.25) {};
		\node [style=none] (39) at (0.75, -0.75) {};
		\node [style=none] (40) at (2.25, -0.75) {};
		\node [style=none] (41) at (2.25, 0.25) {};
		\node [style=qmedmap] (42) at (3, 0.75) {$U_C$};
		\node [style=none] (43) at (2.75, 1.25) {};
		\node [style=none] (44) at (2.5, 2.25) {};
		\node [style=none] (45) at (2.5, 2.25) {};
		\node [style=none] (46) at (2.5, 2.25) {};
		\node [style=none] (47) at (0.75, 2.25) {};
		\node [style=qmedmap] (48) at (1.75, 2.5) {$\meas$};
		\node [style=none] (49) at (1.5, 3) {};
		\node [style=none] (50) at (1.5, 5.5) {};
		\node [style=label] (51) at (1.5, 6) {$O_H$};
		\node [style=none] (52) at (6.25, 0) {$=$};
		\node [style=qmap] (53) at (1.5, -0.75) {$ \ \   \ U_W \  \ \ $};
		\node [style=qmap] (54) at (4.75, -1.75) {$U_R$};
		\node [style=map] (55) at (1.5, 4.5) {$\LtoH$};
		\node [style=label] (56) at (2.25, 3.5) {$O_L$};
		\node [style=map] (57) at (8.75, -3) {$\LtoH$};
		\node [style=label] (58) at (11, -2.25) {$I_H$};
		\node [style=qmap] (59) at (4, -3) {$ \  \ \ E \ \  \ $};
		\node [style=none] (60) at (4, -3.5) {};
		\node [style=none] (61) at (4, -4.25) {};
		\node [style=label] (62) at (4, -4.75) {$I_L$};
		\node [style=none] (63) at (3.5, -2.75) {};
		\node [style=none] (64) at (4.75, -2.75) {};
		\node [style=upground] (65) at (2.5, -2) {};
		\node [style=upground] (66) at (3.5, -2) {};
		\node [style=none] (67) at (3.5, 0.25) {};
		\node [style=none] (68) at (1.5, -1.25) {};
		\node [style=label] (69) at (10.25, -4.75) {$I_L$};
		\node [style=none] (70) at (10.25, -4.25) {};
		\node [style=map] (71) at (10.25, -3) {$\LtoH$};
		\node [style=label] (72) at (8, -2.25) {$I_H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw [in=90, out=-90] (18.center) to (9.center);
		\draw (21.center) to (20.center);
		\draw (26.center) to (23);
		\draw [in=-90, out=0] (23) to (25.center);
		\draw [in=-90, out=-180] (23) to (24.center);
		\draw (33.center) to (32.center);
		\draw [style=thickline] (40.center) to (41.center);
		\draw [style=thickline, in=-90, out=90, looseness=1.50] (43.center) to (44.center);
		\draw [style=thickline] (46.center) to (45.center);
		\draw [style=thickline, in=90, out=-90] (47.center) to (39.center);
		\draw (50.center) to (49.center);
		\draw (61.center) to (60.center);
		\draw [style=thickline] (65) to (37.center);
		\draw [style=thickline] (66) to (63.center);
		\draw [style=thickline] (38.center) to (64.center);
		\draw [style=thickline, in=90, out=-90] (67.center) to (38.center);
		\draw [style=thickline, in=90, out=-90] (68.center) to (35.center);
		\draw (30.center) to (28.center);
		\draw (70.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex2abstr3simplest.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (9.75, -4.75) {$I_L$};
		\node [style=none] (1) at (9.75, -1.75) {};
		\node [style=none] (2) at (9.75, -0.25) {};
		\node [style=map] (3) at (9.75, -1) {$\mmech_W$};
		\node [style=label] (4) at (9, 0) {$W$};
		\node [style=map] (7) at (13.5, -1) {$\mmech_R$};
		\node [style=none] (9) at (9.75, -0.25) {};
		\node [style=map] (12) at (12, 1) {$ \ \ \mmech_C \ \ $};
		\node [style=none] (13) at (12, 1.5) {};
		\node [style=none] (14) at (12, 2.5) {};
		\node [style=label] (15) at (12.75, 2) {$C$};
		\node [style=none] (16) at (12, 2.5) {};
		\node [style=none] (17) at (12, 2.5) {};
		\node [style=none] (18) at (10, 2.5) {};
		\node [style=medium map] (19) at (11, 2.75) {$\mmech_O$};
		\node [style=none] (20) at (11, 3.25) {};
		\node [style=none] (21) at (11, 5.25) {};
		\node [style=label] (22) at (11, 5.75) {$O_H$};
		\node [style=none] (26) at (9.75, -0.25) {};
		\node [style=none] (28) at (9.75, -1.75) {};
		\node [style=none] (30) at (9.75, -4.25) {};
		\node [style=medium map] (31) at (0, -3) {$E$};
		\node [style=none] (32) at (0, -3.5) {};
		\node [style=none] (33) at (0, -4.25) {};
		\node [style=label] (34) at (0, -4.75) {$I_L$};
		\node [style=none] (35) at (-0.75, -2.75) {};
		\node [style=none] (36) at (-0.75, -1.25) {};
		\node [style=none] (37) at (0.75, -2.75) {};
		\node [style=none] (38) at (4.5, -0.5) {};
		\node [style=none] (39) at (-1.75, -1.25) {};
		\node [style=none] (40) at (0, -1.25) {};
		\node [style=upground] (41) at (0, -0.25) {};
		\node [style=medium map] (42) at (3.75, 0.5) {$\genmech_C$};
		\node [style=none] (43) at (3.5, 1) {};
		\node [style=none] (44) at (2.75, 2) {};
		\node [style=none] (45) at (2.75, 2) {};
		\node [style=none] (46) at (2.75, 2) {};
		\node [style=none] (47) at (1, 2) {};
		\node [style=medium map] (48) at (2, 2.25) {$m$};
		\node [style=none] (49) at (2, 2.75) {};
		\node [style=none] (50) at (2, 5.25) {};
		\node [style=label] (51) at (2, 5.75) {$O_H$};
		\node [style=none] (52) at (6.75, 0) {$=$};
		\node [style=medium map] (53) at (-0.75, -1.25) {$U_W$};
		\node [style=map] (54) at (4.5, -1.25) {$U_R$};
		\node [style=map] (55) at (2, 4.25) {$\LtoH$};
		\node [style=label] (56) at (2.75, 3.25) {$O_L$};
		\node [style=map] (57) at (9.75, -3.25) {$\LtoH$};
		\node [style=medium map] (59) at (3.75, -3) {$E$};
		\node [style=none] (60) at (3.75, -3.5) {};
		\node [style=none] (61) at (3.75, -4.25) {};
		\node [style=label] (62) at (3.75, -4.75) {$I_L$};
		\node [style=none] (63) at (3, -2.75) {};
		\node [style=none] (64) at (4.5, -2.75) {};
		\node [style=upground] (65) at (0.75, -2) {};
		\node [style=none] (66) at (3, -2.75) {};
		\node [style=none] (67) at (4.5, 0) {};
		\node [style=none] (68) at (-0.75, -1.75) {};
		\node [style=label] (72) at (9, -1.75) {$I_H$};
		\node [style=none] (73) at (2.5, -1.25) {};
		\node [style=none] (74) at (1.75, -1.25) {};
		\node [style=none] (75) at (3, -1.25) {};
		\node [style=none] (76) at (3, 0) {};
		\node [style=medium map] (77) at (2.5, -1.25) {$U_W$};
		\node [style=none] (78) at (2.5, -1.75) {};
		\node [style=upground] (79) at (1.75, -0.25) {};
		\node [style=whitedot] (80) at (12.5, -2.25) {};
		\node [style=none] (81) at (11.5, -1.25) {};
		\node [style=none] (82) at (13.5, -1.25) {};
		\node [style=none] (83) at (12.5, -4.25) {};
		\node [style=map] (84) at (11.5, -1) {$\mmech_W$};
		\node [style=none] (85) at (11.5, -0.75) {};
		\node [style=none] (86) at (11.5, 0.5) {};
		\node [style=none] (87) at (12.5, 0.5) {};
		\node [style=none] (88) at (13.5, -0.75) {};
		\node [style=label] (89) at (10.75, 0) {$W$};
		\node [style=map] (90) at (12.5, -3.25) {$\LtoH$};
		\node [style=label] (91) at (12.5, -4.75) {$I_L$};
		\node [style=label] (92) at (13.75, -2.25) {$I_H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw [in=90, out=-90] (18.center) to (9.center);
		\draw (21.center) to (20.center);
		\draw (33.center) to (32.center);
		\draw [style=thickline] (40.center) to (41);
		\draw [style=thickline, in=-90, out=90, looseness=1.50] (43.center) to (44.center);
		\draw [style=thickline] (46.center) to (45.center);
		\draw [style=thickline, in=90, out=-90] (47.center) to (39.center);
		\draw (50.center) to (49.center);
		\draw (61.center) to (60.center);
		\draw [style=thickline] (65) to (37.center);
		\draw [style=thickline] (66.center) to (63.center);
		\draw [style=thickline] (38.center) to (64.center);
		\draw [style=thickline, in=90, out=-90] (67.center) to (38.center);
		\draw [style=thickline, in=90, out=-90] (68.center) to (35.center);
		\draw (30.center) to (28.center);
		\draw [style=thickline] (75.center) to (76.center);
		\draw [style=thickline] (79) to (74.center);
		\draw [style=thickline, in=90, out=-90] (78.center) to (66.center);
		\draw (83.center) to (80);
		\draw [in=-90, out=0] (80) to (82.center);
		\draw [in=-90, out=-180] (80) to (81.center);
		\draw [in=90, out=-90] (86.center) to (85.center);
		\draw [in=-90, out=90] (88.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex2causal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (3) at (2.75, -2.5) {$I$};
		\node [style=none] (4) at (2, -0.25) {};
		\node [style=none] (5) at (2, 1.25) {};
		\node [style=map] (6) at (2, 0.5) {$\mmech_W$};
		\node [style=label] (8) at (1, 1.5) {$W$};
		\node [style=none] (9) at (3.5, -0.25) {};
		\node [style=none] (10) at (3.5, 3.25) {};
		\node [style=map] (11) at (3.5, 0.5) {$\mmech_R$};
		\node [style=label] (13) at (4, 1.5) {$R$};
		\node [style=none] (14) at (1, 2.75) {};
		\node [style=none] (15) at (3, 2.75) {};
		\node [style=none] (16) at (3, 3.25) {};
		\node [style=map] (17) at (3.25, 3.75) {$\mmech_C$};
		\node [style=none] (18) at (3.25, 4.25) {};
		\node [style=none] (19) at (3.25, 5.25) {};
		\node [style=label] (20) at (4, 4.75) {$C$};
		\node [style=none] (22) at (3.25, 5.25) {};
		\node [style=none] (23) at (3.25, 5.25) {};
		\node [style=none] (24) at (1.25, 5.25) {};
		\node [style=medium map] (25) at (2.25, 5.5) {$\mmech_O$};
		\node [style=none] (26) at (2.25, 6) {};
		\node [style=none] (27) at (2.25, 6.75) {};
		\node [style=label] (28) at (2.25, 7.25) {$O$};
		\node [style=whitedot] (35) at (2, 1.75) {};
		\node [style=none] (36) at (1, 2.75) {};
		\node [style=none] (37) at (3, 2.75) {};
		\node [style=none] (38) at (2, 1.25) {};
		\node [style=whitedot] (39) at (2.75, -1) {};
		\node [style=none] (40) at (2, -0.25) {};
		\node [style=none] (41) at (3.5, -0.25) {};
		\node [style=none] (42) at (2.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (10.center) to (9.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw [in=90, out=-90] (24.center) to (14.center);
		\draw (27.center) to (26.center);
		\draw (38.center) to (35);
		\draw [in=-90, out=0] (35) to (37.center);
		\draw [in=-90, out=-180] (35) to (36.center);
		\draw (42.center) to (39);
		\draw [in=-90, out=0] (39) to (41.center);
		\draw [in=-90, out=-180] (39) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex3openR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (10.25, -4) {$I_L$};
		\node [style=none] (1) at (10.25, -1.25) {};
		\node [style=none] (2) at (10.25, 0.25) {};
		\node [style=map] (3) at (10.25, -0.5) {$\mmech_W$};
		\node [style=label] (4) at (9.25, 0.5) {$W$};
		\node [style=none] (5) at (11.75, -2) {};
		\node [style=none] (6) at (11.75, 1.75) {};
		\node [style=label] (8) at (11.75, -4) {$\hilbH_R$};
		\node [style=none] (9) at (9.25, 1.75) {};
		\node [style=none] (10) at (11.25, 1.75) {};
		\node [style=none] (11) at (11.25, 1.75) {};
		\node [style=map] (12) at (11.5, 2.25) {$\mmech_C$};
		\node [style=none] (13) at (11.5, 2.75) {};
		\node [style=none] (14) at (11.5, 3.75) {};
		\node [style=label] (15) at (12.25, 3.25) {$C$};
		\node [style=none] (16) at (11.5, 3.75) {};
		\node [style=none] (17) at (11.5, 3.75) {};
		\node [style=none] (18) at (9.5, 3.75) {};
		\node [style=medium map] (19) at (10.5, 4) {$\mmech_O$};
		\node [style=none] (20) at (10.5, 4.5) {};
		\node [style=none] (21) at (10.5, 5.25) {};
		\node [style=label] (22) at (10.5, 5.75) {$O_H$};
		\node [style=whitedot] (23) at (10.25, 0.75) {};
		\node [style=none] (24) at (9.25, 1.75) {};
		\node [style=none] (25) at (11.25, 1.75) {};
		\node [style=none] (26) at (10.25, 0.25) {};
		\node [style=none] (28) at (10.25, -1.25) {};
		\node [style=none] (30) at (10.25, -3.5) {};
		\node [style=qmedmap] (31) at (2.25, -2.25) {$E$};
		\node [style=none] (32) at (2.25, -2.75) {};
		\node [style=none] (33) at (2.25, -3.5) {};
		\node [style=label] (34) at (2.25, -4) {$I_L$};
		\node [style=none] (35) at (1.5, -2) {};
		\node [style=none] (36) at (1.5, -0.75) {};
		\node [style=none] (37) at (3.25, -2) {};
		\node [style=none] (38) at (3.75, 0.25) {};
		\node [style=none] (39) at (0.5, -0.75) {};
		\node [style=none] (40) at (2.25, -0.75) {};
		\node [style=none] (41) at (2.25, 0.25) {};
		\node [style=qmedmap] (42) at (3, 0.75) {$U_C$};
		\node [style=none] (43) at (2.75, 1.25) {};
		\node [style=none] (44) at (2.75, 2) {};
		\node [style=none] (45) at (2.75, 2) {};
		\node [style=none] (46) at (2.75, 2) {};
		\node [style=none] (47) at (0.75, 2) {};
		\node [style=qmedmap] (48) at (1.75, 2.25) {$\meas$};
		\node [style=none] (49) at (1.75, 2.75) {};
		\node [style=none] (50) at (1.75, 5.25) {};
		\node [style=label] (51) at (1.75, 5.75) {$O_H$};
		\node [style=none] (52) at (6.5, 0) {$=$};
		\node [style=qmedmap] (53) at (1.5, -0.75) {$U_W$};
		\node [style=map] (55) at (1.75, 4.25) {$\LtoH$};
		\node [style=label] (56) at (2.5, 3.25) {$O_L$};
		\node [style=map] (57) at (10.25, -2.25) {$\LtoH$};
		\node [style=label] (58) at (9.5, -1.25) {$I_H$};
		\node [style=upground] (59) at (3.25, -0.75) {};
		\node [style=none] (60) at (4.5, -1.75) {};
		\node [style=none] (61) at (4.5, -3.5) {};
		\node [style=none] (63) at (4.5, -1.75) {};
		\node [style=qmap] (64) at (11.75, -2.25) {$\LtoH$};
		\node [style=none] (65) at (11.75, -3.5) {};
		\node [style=label] (66) at (4.5, -4) {$\hilbH_R$};
		\node [style=label] (67) at (12.25, -1.25) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw [in=90, out=-90] (18.center) to (9.center);
		\draw (21.center) to (20.center);
		\draw (26.center) to (23);
		\draw [in=-90, out=0] (23) to (25.center);
		\draw [in=-90, out=-180] (23) to (24.center);
		\draw (33.center) to (32.center);
		\draw [style=thickline] (36.center) to (35.center);
		\draw [style=thickline] (40.center) to (41.center);
		\draw [style=thickline] (43.center) to (44.center);
		\draw [style=thickline] (46.center) to (45.center);
		\draw [style=thickline, in=90, out=-90] (47.center) to (39.center);
		\draw (50.center) to (49.center);
		\draw [style=thickline] (59) to (37.center);
		\draw [style=thickline] (60.center) to (61.center);
		\draw [style=thickline, in=90, out=-90, looseness=0.75] (38.center) to (63.center);
		\draw [style=thickline] (65.center) to (64);
		\draw (30.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exact-map.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {$\syn{Q}$};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (2.5, 0.5) {};
		\node [style=none] (3) at (2.5, 1.5) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (2.5, -0.5) {};
		\node [style=none] (7) at (2.5, -1.5) {};
		\node [style=none] (8) at (0.5, -1.5) {};
		\node [style=none] (9) at (1.5, 1) {$\dots$};
		\node [style=none] (10) at (1.5, -1) {$\dots$};
		\node [style=none] (15) at (5, 0) {$\mapsto$};
		\node [style=medium map] (16) at (8.75, 0) {$\omega(\syn{Q})$};
		\node [style=none] (17) at (7.75, 0.5) {};
		\node [style=none] (18) at (9.75, 0.5) {};
		\node [style=none] (19) at (9.75, 1.5) {};
		\node [style=none] (20) at (7.75, 1.5) {};
		\node [style=none] (21) at (7.75, -0.5) {};
		\node [style=none] (22) at (9.75, -0.5) {};
		\node [style=none] (23) at (9.75, -1.5) {};
		\node [style=none] (24) at (7.75, -1.5) {};
		\node [style=none] (25) at (8.75, 1) {$\dots$};
		\node [style=none] (26) at (8.75, -1) {$\dots$};
		\node [style=none] (31) at (5, 1) {$\omega$};
		\node [style=none] (32) at (1.5, 2) {$\syn{S}'$};
		\node [style=none] (33) at (1.5, -2) {$\syn{S}$};
		\node [style=none] (34) at (8.75, 2) {$\omega(\syn{S}')$};
		\node [style=none] (35) at (8.75, -2) {$\omega(\syn{S})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (5.center);
		\draw (20.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exact-nat-trans-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.75, 0) {$\strucQL$};
		\node [style=none] (7) at (0, 0.75) {$\queryLtoH$};
		\node [style=none] (8) at (2.75, 0) {$\strucQH$};
		\node [style=none] (21) at (0, -2) {$\catC$};
		\node [style=none] (23) at (-2, 0) {};
		\node [style=none] (24) at (1.75, 0) {};
		\node [style=none] (25) at (-1, -1.25) {};
		\node [style=none] (26) at (1, -1.25) {};
		\node [style=none] (27) at (0, -0.75) {$\LtoH$};
		\node [style=none] (29) at (0, 0.25) {};
		\node [style=none] (30) at (0, -0.25) {};
		\node [style=none] (31) at (-2.5, -0.5) {};
		\node [style=none] (32) at (-0.75, -2) {};
		\node [style=none] (33) at (0.75, -2) {};
		\node [style=none] (34) at (2.5, -0.5) {};
		\node [style=none] (35) at (-2.5, -1.5) {$\semMLfunc$};
		\node [style=none] (36) at (3, -1.5) {$\semMHfunc$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (23.center) to (24.center);
		\draw [style=doubledir] (25.center) to (26.center);
		\draw (30.center) to (29.center);
		\draw [style=dir] (31.center) to (32.center);
		\draw [style=dir] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exact-natural-pi.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (4, 0) {$=$};
		\node [style=medium map] (16) at (6, 1) {$\modelM_H(\omega(\syn{Q}))$};
		\node [style=none] (17) at (5, 1.5) {};
		\node [style=none] (18) at (7, 1.5) {};
		\node [style=none] (19) at (7, 2.5) {};
		\node [style=none] (20) at (5, 2.5) {};
		\node [style=none] (21) at (5, 0.5) {};
		\node [style=none] (22) at (7, 0.5) {};
		\node [style=none] (23) at (7, -2.25) {};
		\node [style=none] (24) at (5, -2.25) {};
		\node [style=none] (25) at (6, 2) {$\dots$};
		\node [style=none] (26) at (6, 0) {$\dots$};
		\node [style=label] (34) at (6, 3) {$S'$};
		\node [style=label] (35) at (8, 0) {$S$};
		\node [style=medium map] (36) at (6, -1) {$\tau_S$};
		\node [style=none] (37) at (6, -2.25) {$\dots$};
		\node [style=label] (38) at (6, -3) {$\pi(S)$};
		\node [style=medium map] (39) at (1.75, -1) {$\modelM_L(\syn{Q})$};
		\node [style=none] (40) at (0.75, 1.5) {};
		\node [style=none] (41) at (2.75, 1.5) {};
		\node [style=none] (42) at (2.75, 2.5) {};
		\node [style=none] (43) at (0.75, 2.5) {};
		\node [style=none] (44) at (0.75, 0.5) {};
		\node [style=none] (45) at (2.75, 0.5) {};
		\node [style=none] (46) at (2.75, -2.25) {};
		\node [style=none] (47) at (0.75, -2.25) {};
		\node [style=none] (48) at (1.75, 2) {$\dots$};
		\node [style=none] (49) at (1.75, 0) {$\dots$};
		\node [style=label] (50) at (1.75, 3) {$S'$};
		\node [style=label] (51) at (0, 0) {$\pi(S')$};
		\node [style=medium map] (52) at (1.75, 1) {$\tau_{S'}$};
		\node [style=none] (53) at (1.75, -2.25) {$\dots$};
		\node [style=label] (54) at (1.75, -3) {$\pi(S)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (21.center);
		\draw (43.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw (46.center) to (45.center);
		\draw (47.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exact-natural-trans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 2) {$\strucQLsubset$};
		\node [style=none] (1) at (1.25, -0.75) {$\strucQL$};
		\node [style=none] (2) at (1.25, 1.5) {};
		\node [style=none] (3) at (1.25, -0.25) {};
		\node [style=none] (4) at (0.5, 0.75) {$\HtoL$};
		\node [style=none] (5) at (2, 2) {};
		\node [style=none] (6) at (4.25, 2) {};
		\node [style=none] (7) at (3, 2.5) {$\queryLtoH$};
		\node [style=none] (8) at (5, 2) {$\strucQH$};
		\node [style=none] (9) at (5, -0.75) {$\catC$};
		\node [style=none] (10) at (5, 1.5) {};
		\node [style=none] (11) at (5, -0.25) {};
		\node [style=none] (12) at (2, -0.75) {};
		\node [style=none] (13) at (4.25, -0.75) {};
		\node [style=none] (14) at (3, -1.75) {$\semMLfunc$};
		\node [style=none] (15) at (6.5, 0.5) {$\semMHfunc$};
		\node [style=none] (18) at (2.5, -0.25) {};
		\node [style=none] (19) at (4.25, 1) {};
		\node [style=none] (20) at (2.75, 1) {$\tau$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=inclusion] (2.center) to (3.center);
		\draw [style=dir] (5.center) to (6.center);
		\draw [style=dir] (10.center) to (11.center);
		\draw [style=dir] (12.center) to (13.center);
		\draw [style=doubledir] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exact-natural.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (5, -1.25) {$=$};
		\node [style=medium map] (16) at (7.5, 0) {$\modelM_H(\omega(\syn{Q}))$};
		\node [style=none] (17) at (6.5, 0.5) {};
		\node [style=none] (18) at (8.5, 0.5) {};
		\node [style=none] (19) at (8.5, 1.5) {};
		\node [style=none] (20) at (6.5, 1.5) {};
		\node [style=none] (21) at (6.5, -0.5) {};
		\node [style=none] (22) at (8.5, -0.5) {};
		\node [style=none] (23) at (8.5, -3.25) {};
		\node [style=none] (24) at (6.5, -3.25) {};
		\node [style=none] (25) at (7.5, 1) {$\dots$};
		\node [style=none] (26) at (7.5, -1) {$\dots$};
		\node [style=none] (34) at (7.5, 2) {$\omega(S')$};
		\node [style=none] (35) at (9.5, -1) {$\omega(S)$};
		\node [style=medium map] (36) at (7.5, -2) {$\tau_S$};
		\node [style=none] (37) at (7.5, -3.25) {$\dots$};
		\node [style=none] (38) at (7.5, -4) {$S$};
		\node [style=medium map] (39) at (1.75, -1.75) {$\modelM_L(\syn{Q})$};
		\node [style=none] (40) at (0.75, 0.75) {};
		\node [style=none] (41) at (2.75, 0.75) {};
		\node [style=none] (42) at (2.75, 1.75) {};
		\node [style=none] (43) at (0.75, 1.75) {};
		\node [style=none] (44) at (0.75, -0.25) {};
		\node [style=none] (45) at (2.75, -0.25) {};
		\node [style=none] (46) at (2.75, -3) {};
		\node [style=none] (47) at (0.75, -3) {};
		\node [style=none] (48) at (1.75, 1.25) {$\dots$};
		\node [style=none] (49) at (1.75, -0.75) {$\dots$};
		\node [style=none] (50) at (1.75, 2.25) {$\omega(S')$};
		\node [style=none] (51) at (3.5, -0.75) {$S'$};
		\node [style=medium map] (52) at (1.75, 0.25) {$\tau_{S'}$};
		\node [style=none] (53) at (1.75, -3) {$\dots$};
		\node [style=none] (54) at (1.75, -3.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (21.center);
		\draw (43.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw (46.center) to (45.center);
		\draw (47.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exact-trans-composite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$(\Inone, \Mone)$};
		\node [style=none] (1) at (7, 0) {$(\Inthree, \Mthree)$};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (4.75, 0) {};
		\node [style=none] (7) at (3.25, 0.75) {$(\LtoHquery \circ \inducedintmap,\LtoH \circ \modin)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exact-trans-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {$(\Inone, \Mone)$};
		\node [style=none] (1) at (0, 0) {$(\Intwo, \Mtwo)$};
		\node [style=none] (2) at (0, -2.75) {$(\Inthree, \Mthree)$};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (-1.75, 0) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, -2) {};
		\node [style=none] (7) at (-3.25, 0.75) {$(\inducedintmap,\modin)$};
		\node [style=none] (8) at (1.5, -1.25) {$(\LtoHquery,\LtoH)$};
		\node [style=none] (9) at (-4.75, -0.5) {};
		\node [style=none] (10) at (-1.5, -2.25) {};
		\node [style=none] (11) at (-4.75, -2) {$(\LtoHquery \circ \inducedintmap,\LtoH \circ \modin)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (3.center) to (4.center);
		\draw [style=dir] (5.center) to (6.center);
		\draw [style=dir] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exact-trans-pair-new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0) {$\SigModel{\IntQsimple{\Inone}}{\Mone}$};
		\node [style=none] (1) at (0, 0) {$\SigModel{\IntQsimple{\Intwo}}{\Mtwo}$};
		\node [style=none] (2) at (5.75, 0) {$\SigModel{\IntQsimple{\Inthree}}{\Mthree}$};
		\node [style=none] (3) at (-4, 0) {};
		\node [style=none] (4) at (-1.75, 0) {};
		\node [style=none] (5) at (1.75, 0.25) {};
		\node [style=none] (6) at (4, 0.25) {};
		\node [style=none] (12) at (-4, 0.25) {};
		\node [style=none] (13) at (-1.75, 0.25) {};
		\node [style=none] (14) at (1.75, 0.25) {};
		\node [style=none] (15) at (4, 0.25) {};
		\node [style=none] (16) at (-2.75, 0.75) {$\modin, \inducedintmap$};
		\node [style=none] (17) at (3, 0.75) {$\LtoH, \LtoHquery$};
		\node [style=none] (18) at (-1.75, -0.25) {};
		\node [style=none] (19) at (-4, -0.25) {};
		\node [style=none] (20) at (4, -0.25) {};
		\node [style=none] (21) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (5.center) to (6.center);
		\draw [style=dir] (12.center) to (13.center);
		\draw [style=dir] (18.center) to (19.center);
		\draw [style=dir] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exact-trans-pair.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {$\SigModel{\IntQsimple{\Inone}}{\Mone}$};
		\node [style=none] (1) at (0, 0) {$\SigModel{\IntQsimple{\Intwo}}{\Mtwo}$};
		\node [style=none] (2) at (6.25, 0) {$\SigModel{\IntQsimple{\Inthree}}{\Mthree}$};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (-1.75, 0) {};
		\node [style=none] (5) at (1.75, 0) {};
		\node [style=none] (6) at (4.5, 0) {};
		\node [style=none] (7) at (-3.25, 0.75) {$(\inducedintmap,\modin)$};
		\node [style=none] (8) at (3, 0.75) {$(\LtoHquery,\LtoH)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (3.center) to (4.center);
		\draw [style=dir] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fAB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.5) {};
		\node [style=none] (1) at (1.5, 0.25) {};
		\node [style=label] (2) at (1.5, -2) {$\A_1$};
		\node [style=label] (3) at (1.5, 2) {$\B_1$};
		\node [style=none] (4) at (1.5, -0.25) {};
		\node [style=none] (5) at (1.5, -1.5) {};
		\node [style=none] (6) at (3, -0.25) {};
		\node [style=none] (7) at (3, -1.5) {};
		\node [style=label] (8) at (3, -2) {$\A_n$};
		\node [style=none] (9) at (2.25, -0.25) {};
		\node [style=label] (11) at (2.25, -1) {$\dots$};
		\node [style=none] (12) at (3, 1.5) {};
		\node [style=none] (13) at (3, 0.25) {};
		\node [style=label] (14) at (3, 2) {$\B_m$};
		\node [style=medium map] (15) at (2.25, 0) {$f$};
		\node [style=none] (16) at (2.25, 1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=none] (7) at (-1, -1.5) {};
		\node [style=none] (8) at (1, -1.5) {};
		\node [style=label] (9) at (-1, 2) {$Y_1$};
		\node [style=label] (10) at (1, 2) {$Y_m$};
		\node [style=label] (11) at (-1, -2) {$X_1$};
		\node [style=label] (12) at (1, -2) {$X_n$};
		\node [style=none] (13) at (0, 1) {$\dots$};
		\node [style=none] (14) at (0, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (1.center) to (7.center);
		\draw (8.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fixedflip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (13.5, -0.75) {};
		\node [style=none] (1) at (13.5, 1.25) {};
		\node [style=none] (2) at (12, -1) {};
		\node [style=none] (3) at (12, 1.5) {};
		\node [style=upground] (4) at (12, 1.75) {};
		\node [style=whitedot] (5) at (13.5, 1.25) {};
		\node [style=none] (6) at (15.25, -0.75) {};
		\node [style=none] (7) at (15.25, 1.25) {};
		\node [style=none] (8) at (15.25, -0.75) {};
		\node [style=none] (9) at (13.5, -0.75) {};
		\node [style=none] (10) at (13.5, 1.25) {};
		\node [style=sharpeffect] (11) at (13, 3.25) {$o$};
		\node [style=none] (12) at (15.25, 1.25) {};
		\node [style=none] (13) at (13.5, 1.25) {};
		\node [style=none] (14) at (12, -1) {};
		\node [style=medium map] (15) at (12.75, 0) {\hspace*{0.2cm} $\parmechdiag_{ \modelM}$ \hspace*{0.2cm}};
		\node [style=none] (16) at (12, -1) {};
		\node [style=sharpstate] (17) at (12, -1.75) {$i$};
		\node [style=label] (18) at (11.25, -1) {$\Vin$};
		\node [style=label] (19) at (13.75, 2.5) {$\Vnin$};
		\node [style=label] (20) at (14.25, -1) {$\Vnin$};
		\node [style=label] (21) at (12.5, 1) {$\Vin$};
		\node [style=none] (22) at (2.75, -1.5) {};
		\node [style=none] (23) at (2.75, 1) {};
		\node [style=none] (24) at (1.25, -1) {};
		\node [style=none] (25) at (1.25, 1.5) {};
		\node [style=upground] (26) at (1.25, 1.75) {};
		\node [style=none] (27) at (2.75, -1.5) {};
		\node [style=none] (28) at (2.75, 1) {};
		\node [style=sharpeffect] (29) at (2.75, 1.75) {$o$};
		\node [style=none] (30) at (1.25, -1) {};
		\node [style=medium map] (31) at (2, 0) {\hspace*{0.2cm} $\parmechdiag_{ \modelM}$ \hspace*{0.2cm}};
		\node [style=none] (32) at (1.25, -1) {};
		\node [style=sharpstate] (33) at (1.25, -1.75) {$i$};
		\node [style=label] (34) at (0.5, -1) {$\Vin$};
		\node [style=label] (35) at (3.5, 1) {$\Vnin$};
		\node [style=label] (36) at (3.5, -1) {$\Vnin$};
		\node [style=label] (37) at (1.75, 1) {$\Vin$};
		\node [style=sharpstate] (38) at (2.75, -1.75) {$o$};
		\node [style=none] (39) at (7.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw [in=-90, out=-90, looseness=2.00] (8.center) to (9.center);
		\draw [in=-90, out=105] (10.center) to (11);
		\draw [in=90, out=90, looseness=1.50] (12.center) to (13.center);
		\draw (17) to (16.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (28.center) to (29);
		\draw (33) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fixpoint-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2.5, 1.25) {$\modelM$};
		\node [style=none] (1) at (2.5, 2.25) {};
		\node [style=none] (2) at (2.5, 1.25) {};
		\node [style=label] (3) at (0.5, 2.5) {$\Vin$};
		\node [style=label] (4) at (2.5, 2.5) {$\Ven$};
		\node [style=whitedot] (6) at (1.5, 0.25) {};
		\node [style=none] (7) at (0.5, 1.25) {};
		\node [style=none] (8) at (2.5, 1.25) {};
		\node [style=none] (9) at (1.5, -0.75) {};
		\node [style=none] (10) at (2.75, -0.75) {};
		\node [style=upground] (11) at (2.75, 0.25) {};
		\node [style=label] (12) at (2.75, -1.25) {$\Ven$};
		\node [style=label] (13) at (1.5, -1.25) {$\Vin$};
		\node [style=none] (14) at (0.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (9.center) to (6);
		\draw [in=-90, out=0] (6) to (8.center);
		\draw [in=-90, out=-180] (6) to (7.center);
		\draw (10.center) to (11);
		\draw (14.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fixpoint-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0.75) {$\parmechdiag_\modelM$};
		\node [style=none] (1) at (0, 1.75) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=label] (3) at (0, -0.75) {$V$};
		\node [style=label] (4) at (0, 2.25) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fixpoints-via-traces.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (6.5, -0.75) {};
		\node [style=none] (42) at (6.5, 1.25) {};
		\node [style=none] (56) at (6, 3) {};
		\node [style=none] (62) at (9.25, 0) {$=$};
		\node [style=none] (72) at (5, -1.5) {};
		\node [style=none] (73) at (5, 1.5) {};
		\node [style=upground] (74) at (5, 1.75) {};
		\node [style=whitedot] (75) at (6.5, 1.25) {};
		\node [style=none] (81) at (8.25, -0.75) {};
		\node [style=none] (82) at (8.25, 1.25) {};
		\node [style=none] (83) at (8.25, -0.75) {};
		\node [style=none] (84) at (6.5, -0.75) {};
		\node [style=none] (85) at (6.5, 1.25) {};
		\node [style=none] (86) at (6, 3) {};
		\node [style=none] (87) at (8.25, 1.25) {};
		\node [style=none] (88) at (6.5, 1.25) {};
		\node [style=none] (137) at (5.5, -2.5) {};
		\node [style=none] (138) at (5, -1.5) {};
		\node [style=none] (139) at (-14.75, 0) {$=$};
		\node [style=medium map] (140) at (-6.25, 0) {$\parmechdiag_{ \modelM}$};
		\node [style=none] (141) at (-5.5, 0.25) {};
		\node [style=none] (142) at (-5.5, 1.75) {};
		\node [style=none] (147) at (-16.5, 1.75) {};
		\node [style=label] (148) at (-15.75, 1.5) {$\Ven$};
		\node [style=map] (149) at (-16.5, 0.25) {$\modelMio$};
		\node [style=sharpstate] (150) at (-16.5, -2) {$i$};
		\node [style=label] (151) at (-15.75, -1.25) {$\Vin$};
		\node [style=none] (156) at (-4, 0) {$=$};
		\node [style=none] (157) at (-12.25, 0.75) {};
		\node [style=none] (158) at (-12.25, -0.5) {};
		\node [style=sharpstate] (159) at (-12.25, -0.75) {$o$};
		\node [style=label] (161) at (-11.5, 0.5) {$\Ven$};
		\node [style=none] (162) at (-9.5, 0) {$\Leftrightarrow$};
		\node [style=medium map] (163) at (5.75, 0) {\hspace*{0.2cm} $\parmechdiag_{ \modelM}$ \hspace*{0.2cm}};
		\node [style=none] (172) at (1.25, 0) {$\Leftrightarrow$};
		\node [style=none] (173) at (-13.75, 0.75) {};
		\node [style=sharpstate] (176) at (-13.75, -0.75) {$i$};
		\node [style=label] (177) at (-13, 0.5) {$\Vin$};
		\node [style=whitedot] (179) at (-16.5, -1) {};
		\node [style=none] (180) at (-16.5, -1) {};
		\node [style=none] (181) at (-18.25, 1) {};
		\node [style=none] (182) at (-18.25, 1) {};
		\node [style=none] (183) at (-18.25, 1.75) {};
		\node [style=none] (184) at (-7, 0.25) {};
		\node [style=none] (185) at (-7, 1.75) {};
		\node [style=label] (188) at (-4.75, 1.5) {$\Ven$};
		\node [style=label] (189) at (-6.25, 1.5) {$\Vin$};
		\node [style=none] (190) at (-1.5, 0.75) {};
		\node [style=none] (191) at (-1.5, -0.5) {};
		\node [style=sharpstate] (192) at (-1.5, -0.75) {$o$};
		\node [style=label] (193) at (-0.75, 0.5) {$\Ven$};
		\node [style=none] (194) at (-3, 0.75) {};
		\node [style=sharpstate] (195) at (-3, -0.75) {$i$};
		\node [style=label] (196) at (-2.25, 0.5) {$\Vin$};
		\node [style=none] (197) at (-5.5, -0.25) {};
		\node [style=none] (198) at (-5.5, -1.75) {};
		\node [style=sharpstate] (199) at (-5.5, -2) {$o$};
		\node [style=label] (200) at (-4.75, -1.25) {$\Ven$};
		\node [style=none] (201) at (-7, -0.25) {};
		\node [style=sharpstate] (202) at (-7, -2) {$i$};
		\node [style=label] (203) at (-6.25, -1.25) {$\Vin$};
		\node [style=none] (204) at (11.75, 0.75) {};
		\node [style=none] (205) at (11.75, -0.5) {};
		\node [style=sharpstate] (206) at (11.75, -0.75) {$o$};
		\node [style=label] (207) at (12.5, 0.5) {$\Ven$};
		\node [style=none] (208) at (10.25, 0.75) {};
		\node [style=sharpstate] (209) at (10.25, -0.75) {$i$};
		\node [style=label] (210) at (11, 0.5) {$\Vin$};
		\node [style=whitedot] (211) at (5, -1.5) {};
		\node [style=none] (212) at (5, -1.5) {};
		\node [style=none] (213) at (3.5, 1) {};
		\node [style=none] (214) at (3.5, 1) {};
		\node [style=none] (215) at (3.5, 3) {};
		\node [style=label] (216) at (-17.5, 1.5) {$\Vin$};
		\node [style=label] (217) at (4.25, 2.75) {$\Vin$};
		\node [style=none] (218) at (5.5, -2.5) {};
		\node [style=sharpstate] (219) at (5.5, -3) {$i$};
		\node [style=label] (220) at (4.5, -2.25) {$\Vin$};
		\node [style=label] (221) at (6.75, 2.75) {$\Ven$};
		\node [style=label] (222) at (7.25, -1) {$\Ven$};
		\node [style=label] (223) at (5.5, 1) {$\Vin$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (41.center);
		\draw (73.center) to (72.center);
		\draw (81.center) to (82.center);
		\draw [in=-90, out=-90, looseness=2.00] (83.center) to (84.center);
		\draw [in=-90, out=105] (85.center) to (86.center);
		\draw [in=90, out=90, looseness=1.50] (87.center) to (88.center);
		\draw [in=90, out=-90] (138.center) to (137.center);
		\draw (142.center) to (141.center);
		\draw (150) to (147.center);
		\draw (157.center) to (158.center);
		\draw (176) to (173.center);
		\draw [in=150, out=-90, looseness=1.25] (181.center) to (180.center);
		\draw (183.center) to (182.center);
		\draw (185.center) to (184.center);
		\draw (190.center) to (191.center);
		\draw (195) to (194.center);
		\draw (197.center) to (198.center);
		\draw (202) to (201.center);
		\draw (204.center) to (205.center);
		\draw (209) to (208.center);
		\draw [in=150, out=-90, looseness=1.25] (213.center) to (212.center);
		\draw (215.center) to (214.center);
		\draw (219) to (218.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/free-cd-pic-small.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-4, 1) {$\syn{c_X}$};
		\node [style=none] (1) at (-4, 2) {};
		\node [style=label] (2) at (-4, 2.5) {$\syn{X}$};
		\node [style=none] (3) at (-3.25, 0.5) {};
		\node [style=none] (4) at (-3.25, -0.5) {};
		\node [style=label] (5) at (-2.25, 0.25) {$\syn{Y}$};
		\node [style=none] (6) at (-4.75, 0.5) {};
		\node [style=none] (7) at (-4.75, -1.5) {};
		\node [style=label] (8) at (-6, -2) {$\syn{\Pa(X) \setminus Y}$};
		\node [style=map] (9) at (-3.25, -0.5) {$\syn{c_Y}$};
		\node [style=none] (10) at (-3.25, -0.75) {};
		\node [style=none] (11) at (-3.25, -1.5) {};
		\node [style=label] (12) at (-3.25, -2) {$\syn{\Pa(Y)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/free-cd-pic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-4, 1) {$\syn{c_X}$};
		\node [style=none] (1) at (-4, 2.25) {};
		\node [style=label] (2) at (-4, 2.75) {$\syn{X}$};
		\node [style=none] (3) at (-3.25, 0.5) {};
		\node [style=none] (4) at (-3.25, -0.75) {};
		\node [style=label] (5) at (-2.25, 0) {$\syn{Y}$};
		\node [style=none] (6) at (-4.75, 0.5) {};
		\node [style=none] (7) at (-4.75, -2) {};
		\node [style=label] (8) at (-6, -2.5) {$\syn{\Pa(X) \setminus Y}$};
		\node [style=map] (9) at (-3.25, -0.75) {$\syn{c_Y}$};
		\node [style=none] (10) at (-3.25, -1.25) {};
		\node [style=none] (11) at (-3.25, -2) {};
		\node [style=label] (12) at (-3.25, -2.5) {$\syn{\Pa(Y)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/functor-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0.25) {};
		\node [style=none] (1) at (-5.5, -1) {};
		\node [style=label] (2) at (-4.5, -3) {$\A$};
		\node [style=label] (3) at (-6.5, 2.5) {$\C$};
		\node [style=none] (4) at (-4.5, -1.5) {};
		\node [style=none] (5) at (-4.5, -2.5) {};
		\node [style=none] (6) at (-3.5, 0.25) {};
		\node [style=none] (7) at (-3.5, -1) {};
		\node [style=medium map] (9) at (-4.5, -1.25) {$f$};
		\node [style=none] (10) at (-3.5, 2) {};
		\node [style=none] (11) at (-3.5, 1) {};
		\node [style=label] (13) at (-3.5, 2.5) {$\D$};
		\node [style=none] (16) at (-2, 0.25) {};
		\node [style=none] (17) at (-2, -2.5) {};
		\node [style=label] (18) at (-2, -3) {$\B$};
		\node [style=upground] (19) at (-2, 2.25) {};
		\node [style=none] (20) at (-2, 1) {};
		\node [style=label] (21) at (-1.5, 1.75) {$\E$};
		\node [style=medium map] (22) at (-2.75, 0.75) {$g$};
		\node [style=whitedot] (23) at (-5.5, 0.75) {};
		\node [style=none] (24) at (-6.5, 1.5) {};
		\node [style=none] (25) at (-4.5, 1.5) {};
		\node [style=none] (26) at (-5.5, 0.25) {};
		\node [style=label] (27) at (-4.5, 2.5) {$\C$};
		\node [style=none] (28) at (-4.5, 2) {};
		\node [style=none] (29) at (-6.5, 2) {};
		\node [style=none] (30) at (1, 0) {};
		\node [style=none] (31) at (2.5, 0) {};
		\node [style=none] (32) at (6.5, 0.25) {};
		\node [style=none] (33) at (6.5, -1) {};
		\node [style=small-label] (34) at (7.5, -3) {$F(\A)$};
		\node [style=small-label] (35) at (5.25, 2.5) {$F(\C)$};
		\node [style=none] (36) at (7.5, -1.5) {};
		\node [style=none] (37) at (7.5, -2.5) {};
		\node [style=none] (38) at (8.5, 0.25) {};
		\node [style=none] (39) at (8.5, -1) {};
		\node [style=medium map] (41) at (7.5, -1.25) {$F(f)$};
		\node [style=none] (42) at (8.5, 2) {};
		\node [style=none] (43) at (8.5, 1) {};
		\node [style=small-label] (44) at (9, 2.5) {$F(\D)$};
		\node [style=none] (45) at (10, 0.25) {};
		\node [style=none] (46) at (10, -2.5) {};
		\node [style=small-label] (47) at (10, -3) {$F(\B)$};
		\node [style=upground] (48) at (10, 2.25) {};
		\node [style=none] (49) at (10, 1) {};
		\node [style=small-label] (50) at (11, 1.75) {$F(\E)$};
		\node [style=medium map] (51) at (9.25, 0.75) {$F(g)$};
		\node [style=whitedot] (52) at (6.5, 0.75) {};
		\node [style=none] (53) at (5.5, 1.5) {};
		\node [style=none] (54) at (7.5, 1.5) {};
		\node [style=none] (55) at (6.5, 0.25) {};
		\node [style=small-label] (56) at (7.25, 2.5) {$F(\C)$};
		\node [style=none] (57) at (7.5, 2) {};
		\node [style=none] (58) at (5.5, 2) {};
		\node [style=label] (59) at (1.75, 1) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (11.center) to (10.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (19);
		\draw (26.center) to (23);
		\draw [in=-90, out=0] (23) to (25.center);
		\draw [in=-90, out=-180] (23) to (24.center);
		\draw (29.center) to (24.center);
		\draw (28.center) to (25.center);
		\draw [style=maptostyle] (30.center) to (31.center);
		\draw (33.center) to (32.center);
		\draw (36.center) to (37.center);
		\draw (39.center) to (38.center);
		\draw (43.center) to (42.center);
		\draw (46.center) to (45.center);
		\draw (49.center) to (48);
		\draw (55.center) to (52);
		\draw [in=-90, out=0] (52) to (54.center);
		\draw [in=-90, out=-180] (52) to (53.center);
		\draw (58.center) to (53.center);
		\draw (57.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/functoriality2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1, 1) {$f$};
		\node [style=none] (1) at (-1, -2) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=map] (5) at (1, -1) {$g'$};
		\node [style=none] (6) at (1, -2) {};
		\node [style=none] (7) at (1, 2) {};
		\node [style=map] (10) at (-1, -1) {$f'$};
		\node [style=map] (11) at (1, 1) {$g$};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=none] (14) at (3.25, 0) {$=$};
		\node [style=map] (15) at (5, 1) {$f$};
		\node [style=none] (16) at (5, -2) {};
		\node [style=none] (17) at (5, 2) {};
		\node [style=map] (20) at (7, -1) {$g'$};
		\node [style=none] (21) at (7, -2) {};
		\node [style=none] (22) at (7, 2) {};
		\node [style=map] (25) at (5, -1) {$f'$};
		\node [style=map] (26) at (7, 1) {$g$};
		\node [style=none] (27) at (6, 2) {};
		\node [style=none] (28) at (6, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw [style=dashed] (12.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (22.center) to (21.center);
		\draw [style=dashed] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-map-2.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {$\syn{f}$};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (2.5, 0.5) {};
		\node [style=none] (3) at (2.5, 1.5) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (2.5, -0.5) {};
		\node [style=none] (7) at (2.5, -1.5) {};
		\node [style=none] (8) at (0.5, -1.5) {};
		\node [style=none] (9) at (1.5, 1) {$\dots$};
		\node [style=none] (10) at (1.5, -1) {$\dots$};
		\node [style=label] (11) at (0.5, 2) {$\syn{B_1}$};
		\node [style=label] (12) at (2.5, 2) {$\syn{B_m}$};
		\node [style=label] (13) at (0.5, -2) {$\syn{A_1}$};
		\node [style=label] (14) at (2.5, -2) {$\syn{A_n}$};
		\node [style=none] (15) at (5, 0) {$\mapsto$};
		\node [style=medium map] (16) at (8.75, 0) {$f$};
		\node [style=none] (17) at (7.75, 0.5) {};
		\node [style=none] (18) at (9.75, 0.5) {};
		\node [style=none] (19) at (9.75, 1.5) {};
		\node [style=none] (20) at (7.75, 1.5) {};
		\node [style=none] (21) at (7.75, -0.5) {};
		\node [style=none] (22) at (9.75, -0.5) {};
		\node [style=none] (23) at (9.75, -1.5) {};
		\node [style=none] (24) at (7.75, -1.5) {};
		\node [style=none] (25) at (8.75, 1) {$\dots$};
		\node [style=none] (26) at (8.75, -1) {$\dots$};
		\node [style=label] (27) at (7.75, 2) {$B_1$};
		\node [style=label] (28) at (9.75, 2) {$B_m$};
		\node [style=label] (29) at (7.75, -2) {$A_1$};
		\node [style=label] (30) at (9.75, -2) {$A_n$};
		\node [style=none] (31) at (5, 1) {$\modelMgenfunc$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (5.center);
		\draw (20.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-map-queries.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {$\syn{Q}$};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (2.5, 0.5) {};
		\node [style=none] (3) at (2.5, 1.5) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (2.5, -0.5) {};
		\node [style=none] (7) at (2.5, -1.5) {};
		\node [style=none] (8) at (0.5, -1.5) {};
		\node [style=none] (9) at (1.5, 1) {$\dots$};
		\node [style=none] (10) at (1.5, -1) {$\dots$};
		\node [style=label] (11) at (0.5, 2) {$\syn{B_1}$};
		\node [style=label] (12) at (2.5, 2) {$\syn{B_m}$};
		\node [style=label] (13) at (0.5, -2) {$\syn{A_1}$};
		\node [style=label] (14) at (2.5, -2) {$\syn{A_n}$};
		\node [style=none] (15) at (5, 0) {$\mapsto$};
		\node [style=medium map] (16) at (8.75, 0) {$Q$};
		\node [style=none] (17) at (7.75, 0.5) {};
		\node [style=none] (18) at (9.75, 0.5) {};
		\node [style=none] (19) at (9.75, 1.5) {};
		\node [style=none] (20) at (7.75, 1.5) {};
		\node [style=none] (21) at (7.75, -0.5) {};
		\node [style=none] (22) at (9.75, -0.5) {};
		\node [style=none] (23) at (9.75, -1.5) {};
		\node [style=none] (24) at (7.75, -1.5) {};
		\node [style=none] (25) at (8.75, 1) {$\dots$};
		\node [style=none] (26) at (8.75, -1) {$\dots$};
		\node [style=label] (27) at (7.75, 2) {$B_1$};
		\node [style=label] (28) at (9.75, 2) {$B_m$};
		\node [style=label] (29) at (7.75, -2) {$A_1$};
		\node [style=label] (30) at (9.75, -2) {$A_n$};
		\node [style=none] (31) at (5, 1) {$\semMfunc_\modelM$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (5.center);
		\draw (20.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-map-smaller.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {$\syn{f}$};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (2.5, 0.5) {};
		\node [style=none] (3) at (2.5, 1.25) {};
		\node [style=none] (4) at (0.5, 1.25) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (2.5, -0.5) {};
		\node [style=none] (7) at (2.5, -1.25) {};
		\node [style=none] (8) at (0.5, -1.25) {};
		\node [style=none] (9) at (1.5, 1) {$\dots$};
		\node [style=none] (10) at (1.5, -1) {$\dots$};
		\node [style=label] (11) at (0.5, 1.75) {$\syn{B_1}$};
		\node [style=label] (12) at (2.5, 1.75) {$\syn{B_m}$};
		\node [style=label] (13) at (0.5, -1.75) {$\syn{A_1}$};
		\node [style=label] (14) at (2.5, -1.75) {$\syn{A_n}$};
		\node [style=none] (15) at (5, 0) {$\mapsto$};
		\node [style=medium map] (16) at (8.75, 0) {$f$};
		\node [style=none] (17) at (7.75, 0.5) {};
		\node [style=none] (18) at (9.75, 0.5) {};
		\node [style=none] (19) at (9.75, 1.25) {};
		\node [style=none] (20) at (7.75, 1.25) {};
		\node [style=none] (21) at (7.75, -0.5) {};
		\node [style=none] (22) at (9.75, -0.5) {};
		\node [style=none] (23) at (9.75, -1.25) {};
		\node [style=none] (24) at (7.75, -1.25) {};
		\node [style=none] (25) at (8.75, 1) {$\dots$};
		\node [style=none] (26) at (8.75, -1) {$\dots$};
		\node [style=label] (27) at (7.75, 1.75) {$B_1$};
		\node [style=label] (28) at (9.75, 1.75) {$B_m$};
		\node [style=label] (29) at (7.75, -1.75) {$A_1$};
		\node [style=label] (30) at (9.75, -1.75) {$A_n$};
		\node [style=none] (31) at (5, 1) {$\modelMgenfunc$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (5.center);
		\draw (20.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-map.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {$\syn{f}$};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (2.5, 0.5) {};
		\node [style=none] (3) at (2.5, 1.5) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (2.5, -0.5) {};
		\node [style=none] (7) at (2.5, -1.5) {};
		\node [style=none] (8) at (0.5, -1.5) {};
		\node [style=none] (9) at (1.5, 1) {$\dots$};
		\node [style=none] (10) at (1.5, -1) {$\dots$};
		\node [style=label] (11) at (0.5, 2) {$\syn{B_1}$};
		\node [style=label] (12) at (2.5, 2) {$\syn{B_m}$};
		\node [style=label] (13) at (0.5, -2) {$\syn{A_1}$};
		\node [style=label] (14) at (2.5, -2) {$\syn{A_n}$};
		\node [style=none] (15) at (5, 0) {$\mapsto$};
		\node [style=medium map] (16) at (8.75, 0) {$f$};
		\node [style=none] (17) at (7.75, 0.5) {};
		\node [style=none] (18) at (9.75, 0.5) {};
		\node [style=none] (19) at (9.75, 1.5) {};
		\node [style=none] (20) at (7.75, 1.5) {};
		\node [style=none] (21) at (7.75, -0.5) {};
		\node [style=none] (22) at (9.75, -0.5) {};
		\node [style=none] (23) at (9.75, -1.5) {};
		\node [style=none] (24) at (7.75, -1.5) {};
		\node [style=none] (25) at (8.75, 1) {$\dots$};
		\node [style=none] (26) at (8.75, -1) {$\dots$};
		\node [style=label] (27) at (7.75, 2) {$B_1$};
		\node [style=label] (28) at (9.75, 2) {$B_m$};
		\node [style=label] (29) at (7.75, -2) {$A_1$};
		\node [style=label] (30) at (9.75, -2) {$A_n$};
		\node [style=none] (31) at (5, 1) {$\rl{\semcompM{\modelM}{-}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (5.center);
		\draw (20.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-smaller.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-4, 0) {$\syn{c_X}$};
		\node [style=none] (1) at (-4, 1.25) {};
		\node [style=none] (2) at (-5, -0.5) {};
		\node [style=none] (3) at (-3, -0.5) {};
		\node [style=none] (4) at (-3, -1.25) {};
		\node [style=none] (5) at (-5, -1.25) {};
		\node [style=none] (6) at (-4, -1) {$\dots$};
		\node [style=none] (7) at (-4, -1.75) {$\Pa(\syn{X})$};
		\node [style=label] (8) at (-4, 1.5) {$\syn{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (5.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/general-refinement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-4.75, -1.25) {};
		\node [style=none] (25) at (-6.25, -1.25) {};
		\node [style=none] (26) at (-5.5, -0.75) {$\LtoH$};
		\node [style=none] (28) at (-5.5, -2.5) {$\catC$};
		\node [style=none] (29) at (-7.25, -0.5) {};
		\node [style=none] (30) at (-6.25, -2.25) {};
		\node [style=none] (31) at (-8, -1.5) {$\refdefsemMHfunc$};
		\node [style=none] (32) at (-7.5, 0) {$\refdefH$};
		\node [style=none] (36) at (-3.75, -0.5) {};
		\node [style=none] (37) at (-4.75, -2.25) {};
		\node [style=none] (38) at (-2.75, -1.5) {$\refdefsemMLfunc$};
		\node [style=none] (40) at (-6.75, 0) {};
		\node [style=none] (41) at (-4.25, 0) {};
		\node [style=none] (43) at (-3.5, 0) {$\refdefL$};
		\node [style=none] (48) at (-5.5, 0.5) {$\HtoL$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubledir] (24.center) to (25.center);
		\draw [style=dir] (29.center) to (30.center);
		\draw [style=dir] (36.center) to (37.center);
		\draw [style=dir] (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/general-square.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 2) {$\StrucQM$};
		\node [style=none] (1) at (1.25, -0.75) {$\strucQL$};
		\node [style=none] (2) at (1.25, 1.5) {};
		\node [style=none] (3) at (1.25, -0.25) {};
		\node [style=none] (4) at (0.5, 0.75) {$\HtoL$};
		\node [style=none] (5) at (2, 2) {};
		\node [style=none] (6) at (4.25, 2) {};
		\node [style=none] (7) at (3, 2.5) {$\queryLtoH$};
		\node [style=none] (8) at (5, 2) {$\strucQH$};
		\node [style=none] (9) at (5, -0.75) {$\catC$};
		\node [style=none] (10) at (5, 1.5) {};
		\node [style=none] (11) at (5, -0.25) {};
		\node [style=none] (12) at (2, -0.75) {};
		\node [style=none] (13) at (4.25, -0.75) {};
		\node [style=none] (14) at (3, -1.5) {$\modelML$};
		\node [style=none] (15) at (6, 0.5) {$\modelMH$};
		\node [style=none] (16) at (2.5, -0.25) {};
		\node [style=none] (17) at (4.25, 1) {};
		\node [style=none] (18) at (2.75, 1) {$\tau$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (2.center) to (3.center);
		\draw [style=dir] (5.center) to (6.center);
		\draw [style=dir] (10.center) to (11.center);
		\draw [style=dir] (12.center) to (13.center);
		\draw [style=doubledir] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generalmecahnsim.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=medium map] (1) at (0, 0) {$\syn{c_X}$};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (1, -1.25) {};
		\node [style=none] (5) at (-1, -1.25) {};
		\node [style=none] (6) at (0, -1) {$\dots$};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=label] (8) at (0, 1.75) {$\syn{X}$};
		\node [style=label] (9) at (0, -1.75) {$\varV$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (2.center);
		\draw (7.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generic-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-4, -1) {$U$};
		\node [style=medium map] (1) at (-5.5, 0.75) {$V$};
		\node [style=sharpstate] (2) at (-3.25, -2.25) {$0$};
		\node [style=sharpstate] (3) at (-4.75, -2.25) {$0$};
		\node [style=none] (4) at (-6.25, -2.25) {};
		\node [style=none] (5) at (-6.25, 0.5) {};
		\node [style=none] (6) at (-4.75, 0.5) {};
		\node [style=upground] (7) at (-3.25, 2.25) {};
		\node [style=none] (8) at (-4.75, 1) {};
		\node [style=none] (9) at (-6.25, 1) {};
		\node [style=none] (10) at (-6.25, 2.25) {};
		\node [style=none] (11) at (-4.75, 2) {};
		\node [style=none] (12) at (-4.75, 2.25) {};
		\node [style=map] (13) at (-6.25, -1) {$T$};
		\node [style=upground] (14) at (-4.75, 2.25) {};
		\node [style=none] (15) at (0, 2.25) {\text{\gray{post-selection}}};
		\node [style=none] (18) at (-0.75, -1) {\text{\gray{unitary}}};
		\node [style=none] (21) at (-0.25, -2.25) {\text{\gray{states}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (2);
		\draw (3) to (6.center);
		\draw (4.center) to (5.center);
		\draw (11.center) to (8.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generic-circuit_v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-4, -1) {$U$};
		\node [style=medium map] (1) at (-5.5, 0.75) {$V$};
		\node [style=sharpstate] (2) at (-3.25, -2.25) {$0$};
		\node [style=sharpstate] (3) at (-4.75, -2.25) {$0$};
		\node [style=none] (4) at (-6.25, -2.25) {};
		\node [style=none] (5) at (-6.25, 0.5) {};
		\node [style=none] (6) at (-4.75, 0.5) {};
		\node [style=upground] (7) at (-3.25, 2.25) {};
		\node [style=none] (8) at (-4.75, 1) {};
		\node [style=none] (9) at (-6.25, 1) {};
		\node [style=none] (10) at (-6.25, 2.25) {};
		\node [style=none] (11) at (-4.75, 2) {};
		\node [style=none] (12) at (-4.75, 2.25) {};
		\node [style=map] (13) at (-6.25, -1) {$T$};
		\node [style=upground] (14) at (-4.75, 2.25) {};
		\node [style=none] (15) at (-0.75, 2.25) {\text{\gray{\rl{discards}}}};
		\node [style=none] (18) at (-0.75, -1) {\text{\gray{unitary}}};
		\node [style=none] (21) at (-0.75, -2.25) {\text{\gray{states}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (2);
		\draw (3) to (6.center);
		\draw (4.center) to (5.center);
		\draw (11.center) to (8.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/genmechC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$\syn{\genmech_X}$};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (0, 1) {$\dots$};
		\node [style=none] (6) at (-1, -1.5) {};
		\node [style=none] (7) at (1, -1.5) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (0, -1) {$\dots$};
		\node [style=label] (11) at (0, -2.25) {$\syn{\ePaX}$};
		\node [style=label] (12) at (0, 2) {$\syn{\eChX}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (9.center) to (6.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/genmechV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$\genmech_X$};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (0, 1) {$\dots$};
		\node [style=none] (6) at (-1, -1.5) {};
		\node [style=none] (7) at (1, -1.5) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (0, -1) {$\dots$};
		\node [style=label] (11) at (0, -2.25) {$\ePaX$};
		\node [style=label] (12) at (0, 2) {$\eChX$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (9.center) to (6.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=label] (3) at (0, 1.5) {$I$};
		\node [style=label] (4) at (0, -1.5) {$I$};
		\node [style=none] (5) at (2, 0) {$=$};
		\node [style=none] (6) at (4, 1) {};
		\node [style=none] (7) at (6, 1) {};
		\node [style=none] (8) at (4, -1) {};
		\node [style=none] (9) at (6, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [style=dashed] (8.center) to (9.center);
		\draw [style=dashed] (9.center) to (7.center);
		\draw [style=dashed] (7.center) to (6.center);
		\draw [style=dashed] (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=map] (2) at (0.5, 0) {$\id{\A}$};
		\node [style=none] (3) at (2, 0) {$=$};
		\node [style=none] (4) at (3.25, -1) {};
		\node [style=none] (5) at (3.25, 1) {};
		\node [style=label] (6) at (0.5, -1.5) {$\A$};
		\node [style=label] (7) at (3.25, -1.5) {$\A$};
		\node [style=label] (8) at (3.25, 1.5) {$\A$};
		\node [style=label] (9) at (0.5, 1.5) {$\A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/implementation-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2.5, 0) {$\sem{f}_H$};
		\node [style=none] (1) at (-3.25, 0.5) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (-1.75, 1.5) {};
		\node [style=none] (4) at (-3.25, 1.5) {};
		\node [style=none] (5) at (-2.5, 1) {$\dots$};
		\node [style=label] (6) at (-2.5, 1.75) {$Y$};
		\node [style=none] (7) at (-3.25, -0.5) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-1.75, -1.5) {};
		\node [style=none] (10) at (-3.25, -1.5) {};
		\node [style=none] (11) at (-2.5, -1) {$\dots$};
		\node [style=label] (12) at (-2.5, -1.75) {$X$};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=medium map] (14) at (2.75, 0) {$\sem{\HtoL(\syn{f})}_L$};
		\node [style=none] (15) at (2, 0.5) {};
		\node [style=none] (16) at (3.5, 0.5) {};
		\node [style=none] (17) at (3.5, 1.5) {};
		\node [style=none] (18) at (2, 1.5) {};
		\node [style=none] (19) at (2.75, 1) {$\dots$};
		\node [style=label] (20) at (2.75, 2) {$\HtoL(Y)$};
		\node [style=none] (21) at (2, -0.5) {};
		\node [style=none] (22) at (3.5, -0.5) {};
		\node [style=none] (23) at (3.5, -1.5) {};
		\node [style=none] (24) at (2, -1.5) {};
		\node [style=none] (25) at (2.75, -1) {$\dots$};
		\node [style=label] (26) at (2.75, -2) {$\HtoL(X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (9.center) to (8.center);
		\draw (10.center) to (7.center);
		\draw (17.center) to (16.center);
		\draw (18.center) to (15.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/implementation-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2.5, 0) {$\HtoL(\diagD_Q)$};
		\node [style=none] (1) at (-3.25, 0.5) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (-1.75, 1.5) {};
		\node [style=none] (4) at (-3.25, 1.5) {};
		\node [style=none] (5) at (-2.5, 1) {$\dots$};
		\node [style=none] (7) at (-3.25, -0.5) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-1.75, -1.5) {};
		\node [style=none] (10) at (-3.25, -1.5) {};
		\node [style=none] (11) at (-2.5, -1) {$\dots$};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=medium map] (14) at (2.75, 0) {$\diagD_{\pi(Q)}$};
		\node [style=none] (15) at (2, 0.5) {};
		\node [style=none] (16) at (3.5, 0.5) {};
		\node [style=none] (17) at (3.5, 1.5) {};
		\node [style=none] (18) at (2, 1.5) {};
		\node [style=none] (19) at (2.75, 1) {$\dots$};
		\node [style=none] (21) at (2, -0.5) {};
		\node [style=none] (22) at (3.5, -0.5) {};
		\node [style=none] (23) at (3.5, -1.5) {};
		\node [style=none] (24) at (2, -1.5) {};
		\node [style=none] (25) at (2.75, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (9.center) to (8.center);
		\draw (10.center) to (7.center);
		\draw (17.center) to (16.center);
		\draw (18.center) to (15.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/implementation-3-nodots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2.75, 0) {$\HtoLS(\qabsMH{\syn{Q}})$};
		\node [style=none] (1) at (-2.75, 0.5) {};
		\node [style=none] (4) at (-2.75, 1.5) {};
		\node [style=none] (7) at (-2.75, -0.5) {};
		\node [style=none] (10) at (-2.75, -1.5) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=map] (14) at (2.75, 0) {$\qabsML{\HtoL(\syn{Q})}$};
		\node [style=none] (15) at (2.75, 0.5) {};
		\node [style=none] (18) at (2.75, 1.5) {};
		\node [style=none] (21) at (2.75, -0.5) {};
		\node [style=none] (24) at (2.75, -1.5) {};
		\node [style=label] (26) at (-2.75, -2) {$\HtoLS(X)$};
		\node [style=label] (27) at (-2.75, 2) {$\HtoLS(Y)$};
		\node [style=label] (28) at (2.75, 2) {$\HtoL(Y)$};
		\node [style=label] (29) at (2.75, -2) {$\HtoL(X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (10.center) to (7.center);
		\draw (18.center) to (15.center);
		\draw (24.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/implementation-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2.5, 0) {$\HtoLS(\qabsMH{\syn{Q}})$};
		\node [style=none] (1) at (-3.25, 0.5) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (-1.75, 1.5) {};
		\node [style=none] (4) at (-3.25, 1.5) {};
		\node [style=none] (5) at (-2.5, 1) {$\dots$};
		\node [style=none] (7) at (-3.25, -0.5) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-1.75, -1.5) {};
		\node [style=none] (10) at (-3.25, -1.5) {};
		\node [style=none] (11) at (-2.5, -1) {$\dots$};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=medium map] (14) at (2.75, 0) {$\qabsML{\HtoL(\syn{Q})}$};
		\node [style=none] (15) at (2, 0.5) {};
		\node [style=none] (16) at (3.5, 0.5) {};
		\node [style=none] (17) at (3.5, 1.5) {};
		\node [style=none] (18) at (2, 1.5) {};
		\node [style=none] (19) at (2.75, 1) {$\dots$};
		\node [style=none] (21) at (2, -0.5) {};
		\node [style=none] (22) at (3.5, -0.5) {};
		\node [style=none] (23) at (3.5, -1.5) {};
		\node [style=none] (24) at (2, -1.5) {};
		\node [style=none] (25) at (2.75, -1) {$\dots$};
		\node [style=label] (26) at (-2.5, -2) {$\HtoLS(X)$};
		\node [style=label] (27) at (-2.5, 2) {$\HtoLS(Y)$};
		\node [style=label] (28) at (2.75, 2) {$\HtoL(Y)$};
		\node [style=label] (29) at (2.75, -2) {$\HtoL(X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (9.center) to (8.center);
		\draw (10.center) to (7.center);
		\draw (17.center) to (16.center);
		\draw (18.center) to (15.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/implementation-simpler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 2.75) {$\strucQ$};
		\node [style=none] (1) at (2, -2.25) {$\catC$};
		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=none] (3) at (1.25, -2) {};
		\node [style=none] (4) at (0, -1.5) {$\modelMH$};
		\node [style=none] (5) at (0, 0) {$\strucSH$};
		\node [style=none] (7) at (1.5, 2.25) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (3.75, -0.5) {};
		\node [style=none] (10) at (2.75, -2) {};
		\node [style=none] (11) at (4.25, -1.5) {$\modelML$};
		\node [style=none] (12) at (-0.25, 1.75) {$\diagDH$};
		\node [style=none] (13) at (0.75, 0) {};
		\node [style=none] (14) at (3.25, 0) {};
		\node [style=none] (16) at (4, 0) {$\strucSL$};
		\node [style=none] (17) at (2.5, 2.25) {};
		\node [style=none] (18) at (4, 0.5) {};
		\node [style=none] (21) at (2, 0.5) {$\HtoL$};
		\node [style=none] (22) at (4, 1.75) {$\diagDL$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (2.center) to (3.center);
		\draw [style=dir] (7.center) to (8.center);
		\draw [style=dir] (9.center) to (10.center);
		\draw [style=dir] (13.center) to (14.center);
		\draw [style=dir] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/implementation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.75) {$\strucQH$};
		\node [style=none] (1) at (2, -2.25) {$\catC$};
		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=none] (3) at (1.25, -2) {};
		\node [style=none] (4) at (0, -1.5) {$\modelMH$};
		\node [style=none] (5) at (0, 0) {$\strucSH$};
		\node [style=none] (6) at (2, 3.25) {$\HtoL$};
		\node [style=none] (7) at (0, 2.25) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (3.75, -0.5) {};
		\node [style=none] (10) at (2.75, -2) {};
		\node [style=none] (11) at (4.25, -1.5) {$\modelML$};
		\node [style=none] (12) at (-0.75, 1.5) {$\diagDH$};
		\node [style=none] (13) at (0.75, 0) {};
		\node [style=none] (14) at (3.25, 0) {};
		\node [style=none] (15) at (4, 2.75) {$\strucQL$};
		\node [style=none] (16) at (4, 0) {$\strucSL$};
		\node [style=none] (17) at (4, 2.25) {};
		\node [style=none] (18) at (4, 0.5) {};
		\node [style=none] (19) at (0.75, 2.75) {};
		\node [style=none] (20) at (3.25, 2.75) {};
		\node [style=none] (21) at (2, 0.5) {$\HtoL$};
		\node [style=none] (22) at (4.75, 1.5) {$\diagDL$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (2.center) to (3.center);
		\draw [style=dir] (7.center) to (8.center);
		\draw [style=dir] (9.center) to (10.center);
		\draw [style=dir] (13.center) to (14.center);
		\draw [style=dir] (17.center) to (18.center);
		\draw [style=dir] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/induced-direct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.5, 1) {$\modinen$};
		\node [style=map] (1) at (-1.5, -1) {$\modelM$};
		\node [style=none] (2) at (-1.5, -2.25) {};
		\node [style=none] (3) at (-1.5, 2.25) {};
		\node [style=label] (4) at (-1.5, -2.75) {$\Vin$};
		\node [style=label] (5) at (-1.5, 2.5) {$\Wen$};
		\node [style=label] (6) at (-2.75, 0) {$\Ven$};
		\node [style=none] (7) at (0.25, 0) {$=$};
		\node [style=map] (8) at (2.75, -1) {$\modinin$};
		\node [style=none] (9) at (2.75, -2.25) {};
		\node [style=none] (10) at (2.75, 2.25) {};
		\node [style=label] (11) at (2.75, -2.75) {$\Vin$};
		\node [style=label] (12) at (3.5, 0) {$\Win$};
		\node [style=map] (13) at (2.75, 1) {$\inmod{\modelM}$};
		\node [style=label] (14) at (2.75, 2.5) {$\Wen$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/induced-ex-trans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.75, 1) {$\modinnin$};
		\node [style=map] (1) at (1.75, -1) {$\io{\transform{\inti}{\modelM}}$};
		\node [style=none] (2) at (1.75, -2.5) {};
		\node [style=none] (3) at (1.75, 2.25) {};
		\node [style=label] (4) at (1.75, -3) {$\Vinconc$};
		\node [style=label] (5) at (1.75, 2.75) {$\Wninconc$};
		\node [style=label] (6) at (0.5, 0) {$\Vninconc$};
		\node [style=none] (7) at (3.5, 0) {$=$};
		\node [style=map] (8) at (6, -1.25) {$\modinin$};
		\node [style=none] (9) at (6, -2.5) {};
		\node [style=none] (10) at (6, 2.25) {};
		\node [style=label] (11) at (6, -3) {$\Vinconc$};
		\node [style=label] (12) at (6.75, -0.25) {$\Winconc$};
		\node [style=map] (13) at (6, 1) {$\io{\transform{\inducedint{\inti}}{\inmod{\modelM}}}$};
		\node [style=label] (14) at (6, 2.75) {$\Wninconc$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/induced-int.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {$\parmechdiag_{\inducedint{\inti}(\inmod{\modelM})}$};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (2.25, 0.5) {};
		\node [style=none] (3) at (2.25, 1.5) {};
		\node [style=none] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (1.5, 1) {$\dots$};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (2.25, -0.5) {};
		\node [style=none] (8) at (2.25, -1.5) {};
		\node [style=none] (9) at (0.75, -1.5) {};
		\node [style=none] (10) at (1.5, -1) {$\dots$};
		\node [style=label] (11) at (1.5, 2) {$W$};
		\node [style=label] (12) at (1.5, -2) {$W$};
		\node [style=none] (13) at (4, 0) {$=$};
		\node [style=medium map] (14) at (6.75, 0) {$\parmechdiag_{\inti \modelM}$};
		\node [style=none] (15) at (6, 0.5) {};
		\node [style=none] (16) at (7.5, 0.5) {};
		\node [style=none] (17) at (7.5, 3.25) {};
		\node [style=none] (18) at (6, 3.25) {};
		\node [style=none] (19) at (6.75, 1) {$\dots$};
		\node [style=none] (20) at (6, -0.5) {};
		\node [style=none] (21) at (7.5, -0.5) {};
		\node [style=none] (22) at (7.5, -3.25) {};
		\node [style=none] (23) at (6, -3.25) {};
		\node [style=none] (24) at (6.75, -1) {$\dots$};
		\node [style=label] (25) at (8.25, 1) {$V$};
		\node [style=label] (26) at (8.5, -1) {$V$};
		\node [style=medium map] (27) at (6.75, -2) {$\modin^{-1}$};
		\node [style=medium map] (28) at (6.75, 2) {$\modin$};
		\node [style=label] (29) at (6.75, 3.75) {$W$};
		\node [style=label] (30) at (6.75, -3.75) {$W$};
		\node [style=none] (31) at (6.75, 3) {$\dots$};
		\node [style=none] (32) at (6.75, -3) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (6.center) to (9.center);
		\draw (7.center) to (8.center);
		\draw (18.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (23.center);
		\draw (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/induced-inti-simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {$\parmechdiag_{\inducedint{\inti}}$};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (2.25, 0.5) {};
		\node [style=none] (3) at (2.25, 1.5) {};
		\node [style=none] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (1.5, 1) {$\dots$};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (2.25, -0.5) {};
		\node [style=none] (8) at (2.25, -1.5) {};
		\node [style=none] (9) at (0.75, -1.5) {};
		\node [style=none] (10) at (1.5, -1) {$\dots$};
		\node [style=label] (11) at (1.5, 2) {$W$};
		\node [style=label] (12) at (1.5, -2) {$W$};
		\node [style=none] (13) at (4, 0) {$=$};
		\node [style=medium map] (14) at (6.75, 0) {$\parmechdiag_{\inti}$};
		\node [style=none] (15) at (6, 0.5) {};
		\node [style=none] (16) at (7.5, 0.5) {};
		\node [style=none] (17) at (7.5, 3.25) {};
		\node [style=none] (18) at (6, 3.25) {};
		\node [style=none] (19) at (6.75, 1) {$\dots$};
		\node [style=none] (20) at (6, -0.5) {};
		\node [style=none] (21) at (7.5, -0.5) {};
		\node [style=none] (22) at (7.5, -3.25) {};
		\node [style=none] (23) at (6, -3.25) {};
		\node [style=none] (24) at (6.75, -1) {$\dots$};
		\node [style=label] (25) at (8.25, 1) {$V$};
		\node [style=label] (26) at (8.5, -1) {$V$};
		\node [style=medium map] (27) at (6.75, -2) {$\modin^{-1}$};
		\node [style=medium map] (28) at (6.75, 2) {$\modin$};
		\node [style=label] (29) at (6.75, 3.75) {$W$};
		\node [style=label] (30) at (6.75, -3.75) {$W$};
		\node [style=none] (31) at (6.75, 3) {$\dots$};
		\node [style=none] (32) at (6.75, -3) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (6.center) to (9.center);
		\draw (7.center) to (8.center);
		\draw (18.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (23.center);
		\draw (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/induced-inti.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {$\parmechdiag_{\inducedint{\inti}(\modin(\modelM))}$};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (2.25, 0.5) {};
		\node [style=none] (3) at (2.25, 1.5) {};
		\node [style=none] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (1.5, 1) {$\dots$};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (2.25, -0.5) {};
		\node [style=none] (8) at (2.25, -1.5) {};
		\node [style=none] (9) at (0.75, -1.5) {};
		\node [style=none] (10) at (1.5, -1) {$\dots$};
		\node [style=label] (11) at (1.5, 2) {$W$};
		\node [style=label] (12) at (1.5, -2) {$W$};
		\node [style=none] (13) at (4, 0) {$=$};
		\node [style=medium map] (14) at (6.75, 0) {$\parmechdiag_{\inti(\modelM)}$};
		\node [style=none] (15) at (6, 0.5) {};
		\node [style=none] (16) at (7.5, 0.5) {};
		\node [style=none] (17) at (7.5, 3.25) {};
		\node [style=none] (18) at (6, 3.25) {};
		\node [style=none] (19) at (6.75, 1) {$\dots$};
		\node [style=none] (20) at (6, -0.5) {};
		\node [style=none] (21) at (7.5, -0.5) {};
		\node [style=none] (22) at (7.5, -3.25) {};
		\node [style=none] (23) at (6, -3.25) {};
		\node [style=none] (24) at (6.75, -1) {$\dots$};
		\node [style=label] (25) at (8.25, 1) {$V$};
		\node [style=label] (26) at (8.5, -1) {$V$};
		\node [style=medium map] (27) at (6.75, -2) {$\modin^{-1}$};
		\node [style=medium map] (28) at (6.75, 2) {$\modin$};
		\node [style=label] (29) at (6.75, 3.75) {$W$};
		\node [style=label] (30) at (6.75, -3.75) {$W$};
		\node [style=none] (31) at (6.75, 3) {$\dots$};
		\node [style=none] (32) at (6.75, -3) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (6.center) to (9.center);
		\draw (7.center) to (8.center);
		\draw (18.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (23.center);
		\draw (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/induced-model-nodots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1, 0) {$\parmechdiag_{\inmod{\modelM}}$};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (4) at (1, 1.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (9) at (1, -1.5) {};
		\node [style=label] (11) at (1, 2) {$W$};
		\node [style=label] (12) at (1, -2) {$W$};
		\node [style=none] (13) at (4, 0) {$:=$};
		\node [style=map] (14) at (7.25, 0) {$\parmechdiag_{\modelM}$};
		\node [style=none] (15) at (7.25, 0.5) {};
		\node [style=none] (18) at (7.25, 3.25) {};
		\node [style=none] (20) at (7.25, -0.5) {};
		\node [style=none] (23) at (7.25, -3.25) {};
		\node [style=label] (25) at (8.25, 1) {$V$};
		\node [style=label] (26) at (8.25, -1) {$V$};
		\node [style=map] (27) at (7.25, -2) {$\modin^{-1}$};
		\node [style=map] (28) at (7.25, 2) {$\modin$};
		\node [style=label] (29) at (7.25, 3.75) {$W$};
		\node [style=label] (30) at (7.25, -3.75) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (6.center) to (9.center);
		\draw (18.center) to (15.center);
		\draw (20.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/induced-model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1, 0) {$\parmechdiag_{\inmod{\modelM}}$};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (1.75, 0.5) {};
		\node [style=none] (3) at (1.75, 1.5) {};
		\node [style=none] (4) at (0.25, 1.5) {};
		\node [style=none] (5) at (1, 1) {$\dots$};
		\node [style=none] (6) at (0.25, -0.5) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (1.75, -1.5) {};
		\node [style=none] (9) at (0.25, -1.5) {};
		\node [style=none] (10) at (1, -1) {$\dots$};
		\node [style=label] (11) at (1, 2) {$W$};
		\node [style=label] (12) at (1, -2) {$W$};
		\node [style=none] (13) at (4, 0) {$:=$};
		\node [style=medium map] (14) at (7.25, 0) {$\parmechdiag_{\modelM}$};
		\node [style=none] (15) at (6.5, 0.5) {};
		\node [style=none] (16) at (8, 0.5) {};
		\node [style=none] (17) at (8, 3.25) {};
		\node [style=none] (18) at (6.5, 3.25) {};
		\node [style=none] (19) at (7.25, 1) {$\dots$};
		\node [style=none] (20) at (6.5, -0.5) {};
		\node [style=none] (21) at (8, -0.5) {};
		\node [style=none] (22) at (8, -3.25) {};
		\node [style=none] (23) at (6.5, -3.25) {};
		\node [style=none] (24) at (7.25, -1) {$\dots$};
		\node [style=label] (25) at (8.75, 1) {$V$};
		\node [style=label] (26) at (8.75, -1) {$V$};
		\node [style=medium map] (27) at (7.25, -2) {$\modin^{-1}$};
		\node [style=medium map] (28) at (7.25, 2) {$\modin$};
		\node [style=label] (29) at (7.25, 3.75) {$W$};
		\node [style=label] (30) at (7.25, -3.75) {$W$};
		\node [style=none] (31) at (7.25, 3) {$\dots$};
		\node [style=none] (32) at (7.25, -3) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (6.center) to (9.center);
		\draw (7.center) to (8.center);
		\draw (18.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (23.center);
		\draw (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/induced-shrunk.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.75, 1) {$\modinnin$};
		\node [style=map] (1) at (1.75, -0.75) {$\io{\transform{\inti}{\modelM}}$};
		\node [style=none] (2) at (1.75, -1.75) {};
		\node [style=none] (3) at (1.75, 2) {};
		\node [style=label] (4) at (1.75, -2.25) {$\Vinconc$};
		\node [style=label] (5) at (1.75, 2.25) {$\Wninconc$};
		\node [style=label] (6) at (0.5, 0) {$\Vninconc$};
		\node [style=none] (7) at (3.5, 0) {$=$};
		\node [style=map] (8) at (6, -0.75) {$\modinin$};
		\node [style=none] (9) at (6, -1.75) {};
		\node [style=none] (10) at (6, 2) {};
		\node [style=label] (11) at (6, -2.25) {$\Vinconc$};
		\node [style=label] (12) at (6.75, 0) {$\Winconc$};
		\node [style=map] (13) at (6, 1) {$\io{\transform{\inducedint{\inti}}{\inmod{\modelM}}}$};
		\node [style=label] (14) at (6, 2.25) {$\Wninconc$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/input-dag-slice.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.5) {};
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (1.5, 1) {$\dots$};
		\node [style=none] (11) at (1.5, 2) {$\syn{\Ch(I)}$};
		\node [style=none] (12) at (1.5, 0) {$\syn{I}$};
		\node [style=none] (14) at (1.5, -0.5) {};
		\node [style=none] (15) at (1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (3.center) to (0.center);
		\draw [style=dir] (2.center) to (1.center);
		\draw [style=triangle] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/input-states.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8, -3) {};
		\node [style=none] (1) at (10.75, -3) {};
		\node [style=label] (2) at (6.75, -2.5) {$\VinLconc$};
		\node [style=label] (3) at (12, -2.5) {$\VinLconc$};
		\node [style=none] (4) at (8, -2) {};
		\node [style=map] (5) at (8, -1.75) {$\modelMLio$};
		\node [style=none] (6) at (8, -1.5) {};
		\node [style=none] (7) at (10.75, -1.75) {};
		\node [style=map] (8) at (10.75, -1.75) {$\modelMLio$};
		\node [style=none] (10) at (9.5, -1.75) {$\dots$};
		\node [style=label] (11) at (8, -0.25) {$\HtoL(S_1)$};
		\node [style=label] (12) at (10.75, -0.25) {$\HtoL(S_n)$};
		\node [style=none] (13) at (10.75, -0.75) {};
		\node [style=none] (14) at (8, -0.75) {};
		\node [style=sharpstate] (15) at (8, -3.25) {$x_1$};
		\node [style=sharpstate] (16) at (10.75, -3.25) {$x_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (0.center);
		\draw (13.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inputsplit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {$\syn{\smech_I}$};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (2.5, 0.25) {};
		\node [style=none] (3) at (2.5, 1.5) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (1.5, 1) {$\dots$};
		\node [style=label] (6) at (1.5, 2) {$\syn{\eCh{I}}$};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (1.5, -1.5) {};
		\node [style=label] (9) at (1.5, -2) {$\syn{I}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inst-model-general.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-6, 0) {$P(A,B)$};
		\node [style=none] (1) at (-6.75, 0.5) {};
		\node [style=none] (2) at (-5.25, 0.5) {};
		\node [style=none] (3) at (-5.25, 1.5) {};
		\node [style=none] (4) at (-6.75, 1.5) {};
		\node [style=label] (5) at (-6.75, 2) {$X_A$};
		\node [style=label] (6) at (-5.25, 2) {$X_B$};
		\node [style=none] (7) at (-3.5, 0) {$=$};
		\node [style=map] (8) at (-0.75, -2) {$\rho$};
		\node [style=medium map] (9) at (-0.75, 0) {$A$};
		\node [style=none] (10) at (-1.75, 0.5) {};
		\node [style=none] (13) at (-1.75, 3.5) {};
		\node [style=label] (14) at (-1.75, 4) {$X_A$};
		\node [style=none] (16) at (-0.75, -0.5) {};
		\node [style=none] (17) at (-0.75, -1.75) {};
		\node [style=label] (18) at (0, -1) {$S$};
		\node [style=medium map] (22) at (0.25, 2) {$B$};
		\node [style=none] (23) at (-0.5, 2.5) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=label] (25) at (-0.5, 4) {$X_B$};
		\node [style=none] (26) at (0.25, 1.5) {};
		\node [style=none] (27) at (0.25, 0.5) {};
		\node [style=label] (28) at (1, 1) {$S$};
		\node [style=none] (29) at (1, 2.5) {};
		\node [style=upground] (30) at (1, 3.5) {};
		\node [style=label] (31) at (1.75, 3) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (13.center) to (10.center);
		\draw (17.center) to (16.center);
		\draw (24.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw (30) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inst-model-general_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-6.5, 0) {\rl{$\orderedP{A,B}$}};
		\node [style=none] (1) at (-7.25, 0.5) {};
		\node [style=none] (2) at (-5.75, 0.5) {};
		\node [style=none] (3) at (-5.75, 1.5) {};
		\node [style=none] (4) at (-7.25, 1.5) {};
		\node [style=label] (5) at (-7.25, 2) {$X_A$};
		\node [style=label] (6) at (-5.75, 2) {$X_B$};
		\node [style=none] (7) at (-3.5, 0) {$=$};
		\node [style=map] (8) at (-0.25, -2) {$\rho$};
		\node [style=medium map] (9) at (-0.25, 0) {$A$};
		\node [style=none] (10) at (-1.25, 0.5) {};
		\node [style=none] (13) at (-1.25, 3.5) {};
		\node [style=label] (14) at (-1.25, 4) {$X_A$};
		\node [style=none] (16) at (-0.25, -0.5) {};
		\node [style=none] (17) at (-0.25, -1.75) {};
		\node [style=label] (18) at (0.5, -1) {$S$};
		\node [style=medium map] (22) at (0.75, 2) {$B$};
		\node [style=none] (23) at (0, 2.5) {};
		\node [style=none] (24) at (0, 3.5) {};
		\node [style=label] (25) at (0, 4) {$X_B$};
		\node [style=none] (26) at (0.75, 1.5) {};
		\node [style=none] (27) at (0.75, 0.5) {};
		\node [style=label] (28) at (1.5, 1) {$S$};
		\node [style=none] (29) at (1.5, 2.5) {};
		\node [style=upground] (30) at (1.5, 3.5) {};
		\node [style=label] (31) at (2.25, 3) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (13.center) to (10.center);
		\draw (17.center) to (16.center);
		\draw (24.center) to (23.center);
		\draw (27.center) to (26.center);
		\draw (30) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inst-model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-6, 0) {$P(A,B)$};
		\node [style=none] (1) at (-6.75, 0.5) {};
		\node [style=none] (2) at (-5.25, 0.5) {};
		\node [style=none] (3) at (-5.25, 1.5) {};
		\node [style=none] (4) at (-6.75, 1.5) {};
		\node [style=label] (5) at (-6.75, 2) {$X_A$};
		\node [style=label] (6) at (-5.25, 2) {$X_B$};
		\node [style=none] (7) at (-3.5, 0) {$=$};
		\node [style=map] (8) at (-0.75, -2) {$\rho$};
		\node [style=medium map] (9) at (-0.75, 0) {$A$};
		\node [style=none] (10) at (-1.75, 0.5) {};
		\node [style=none] (13) at (-1.75, 3.5) {};
		\node [style=label] (14) at (-1.75, 4) {$X_A$};
		\node [style=none] (16) at (-0.75, -0.5) {};
		\node [style=none] (17) at (-0.75, -1.75) {};
		\node [style=label] (18) at (0, -1) {$\hilbH$};
		\node [style=none] (19) at (0, 0.5) {};
		\node [style=none] (20) at (0, 0.5) {};
		\node [style=medium map] (22) at (0, 2) {$B$};
		\node [style=none] (23) at (-0.75, 2.5) {};
		\node [style=none] (24) at (-0.75, 3.5) {};
		\node [style=label] (25) at (-0.75, 4) {$X_B$};
		\node [style=none] (26) at (0, 1.5) {};
		\node [style=none] (27) at (0, 0.5) {};
		\node [style=label] (28) at (0.75, 1) {$\hilbH$};
		\node [style=none] (29) at (0.75, 2.5) {};
		\node [style=upground] (30) at (0.75, 3.5) {};
		\node [style=label] (31) at (1.5, 3) {$\hilbH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (13.center) to (10.center);
		\draw [style=thickline] (17.center) to (16.center);
		\draw (20.center) to (19.center);
		\draw (24.center) to (23.center);
		\draw [style=thickline] (27.center) to (26.center);
		\draw [style=thickline] (30) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/int-exact-trans-2-nodots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0.5) {$\io{\transform{\inti}{\modelML}}$};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=none] (9) at (0, -0.75) {};
		\node [style=label] (11) at (0, -2) {$\VinLconc$};
		\node [style=label] (12) at (-1.5, 0.25) {$\VoutLconc$};
		\node [style=map] (13) at (0, 1) {$\LtoH$};
		\node [style=label] (14) at (0, 2.5) {$\VoutHconc$};
		\node [style=none] (15) at (0, 1.25) {};
		\node [style=none] (18) at (0, 2) {};
		\node [style=none] (20) at (3, 0) {$=$};
		\node [style=map] (21) at (5.75, 1) {$\io{\transform{\queryLtoH(\inti)}{\modelMH}}$};
		\node [style=none] (22) at (5.75, -0.25) {};
		\node [style=none] (25) at (5.75, 0.75) {};
		\node [style=none] (27) at (5.75, -1.5) {};
		\node [style=none] (30) at (5.75, -0.75) {};
		\node [style=label] (32) at (5.75, -2) {$\VinLconc$};
		\node [style=label] (33) at (7.25, 0.25) {$\VinHconc$};
		\node [style=map] (34) at (5.75, -0.5) {$\LtoH$};
		\node [style=label] (35) at (5.75, 2.5) {$\VoutHconc$};
		\node [style=none] (36) at (5.75, 1.25) {};
		\node [style=none] (39) at (5.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (9.center) to (6.center);
		\draw (18.center) to (15.center);
		\draw (25.center) to (22.center);
		\draw (30.center) to (27.center);
		\draw (39.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/int-exact-trans-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, -0.75) {$\io{\transform{\inti}{\modelML}}$};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (0, 0.25) {$\dots$};
		\node [style=none] (6) at (-0.75, -2) {};
		\node [style=none] (7) at (0.75, -2) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=none] (9) at (-0.75, -1) {};
		\node [style=none] (10) at (0, -1.75) {$\dots$};
		\node [style=label] (11) at (0, -2.5) {$\VinLconc$};
		\node [style=label] (12) at (-2, 0.25) {$\VoutLconc$};
		\node [style=medium map] (13) at (0, 1.25) {$\LtoH$};
		\node [style=label] (14) at (0, 3) {$\VoutHconc$};
		\node [style=none] (15) at (-0.75, 1.5) {};
		\node [style=none] (16) at (0.75, 1.5) {};
		\node [style=none] (17) at (0.75, 2.5) {};
		\node [style=none] (18) at (-0.75, 2.5) {};
		\node [style=none] (19) at (0, 2.25) {$\dots$};
		\node [style=none] (20) at (3, 0) {$=$};
		\node [style=medium map] (21) at (5.75, 1.25) {$\io{\transform{\queryLtoH(\inti)}{\modelMH}}$};
		\node [style=none] (22) at (5, -0.5) {};
		\node [style=none] (23) at (6.5, -0.5) {};
		\node [style=none] (24) at (6.5, 0.75) {};
		\node [style=none] (25) at (5, 0.75) {};
		\node [style=none] (26) at (5.75, 0.25) {$\dots$};
		\node [style=none] (27) at (5, -2) {};
		\node [style=none] (28) at (6.5, -2) {};
		\node [style=none] (29) at (6.5, -1) {};
		\node [style=none] (30) at (5, -1) {};
		\node [style=none] (31) at (5.75, -1.75) {$\dots$};
		\node [style=label] (32) at (5.75, -2.5) {$\VinLconc$};
		\node [style=label] (33) at (7.5, 0.25) {$\VinHconc$};
		\node [style=medium map] (34) at (5.75, -0.75) {$\LtoH$};
		\node [style=label] (35) at (5.75, 3) {$\VoutHconc$};
		\node [style=none] (36) at (5, 1.5) {};
		\node [style=none] (37) at (6.5, 1.5) {};
		\node [style=none] (38) at (6.5, 2.5) {};
		\node [style=none] (39) at (5, 2.5) {};
		\node [style=none] (40) at (5.75, 2.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (6.center);
		\draw (17.center) to (16.center);
		\draw (18.center) to (15.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (22.center);
		\draw (29.center) to (28.center);
		\draw (30.center) to (27.center);
		\draw (38.center) to (37.center);
		\draw (39.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/int-exact-transformations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, -0.5) {$\inti(\modelML)$};
		\node [style=none] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (0, 0.25) {$\dots$};
		\node [style=none] (6) at (-0.75, -1.75) {};
		\node [style=none] (7) at (0.75, -1.75) {};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=none] (10) at (0, -1.5) {$\dots$};
		\node [style=label] (11) at (0, -2.25) {$\VinLconc$};
		\node [style=label] (12) at (-2, 0.25) {$\VoutLconc$};
		\node [style=medium map] (13) at (0, 1.25) {$\LtoH_\Outvar$};
		\node [style=label] (14) at (0, 3) {$\VoutHconc$};
		\node [style=none] (15) at (-0.75, 1.5) {};
		\node [style=none] (16) at (0.75, 1.5) {};
		\node [style=none] (17) at (0.75, 2.5) {};
		\node [style=none] (18) at (-0.75, 2.5) {};
		\node [style=none] (19) at (0, 2.25) {$\dots$};
		\node [style=none] (20) at (2.5, 0) {$=$};
		\node [style=medium map] (21) at (5.75, 1.25) {$\queryLtoH(\inti)(\modelMH)$};
		\node [style=none] (22) at (5, -0.25) {};
		\node [style=none] (23) at (6.5, -0.25) {};
		\node [style=none] (24) at (6.5, 0.75) {};
		\node [style=none] (25) at (5, 0.75) {};
		\node [style=none] (26) at (5.75, 0.25) {$\dots$};
		\node [style=none] (27) at (5, -1.75) {};
		\node [style=none] (28) at (6.5, -1.75) {};
		\node [style=none] (29) at (6.5, -0.75) {};
		\node [style=none] (30) at (5, -0.75) {};
		\node [style=none] (31) at (5.75, -1.5) {$\dots$};
		\node [style=label] (32) at (5.75, -2.25) {$\VinLconc$};
		\node [style=label] (33) at (7.5, 0.25) {$\VinHconc$};
		\node [style=medium map] (34) at (5.75, -0.5) {$\LtoH_\Invar$};
		\node [style=label] (35) at (5.75, 3) {$\VoutHconc$};
		\node [style=none] (36) at (5, 1.5) {};
		\node [style=none] (37) at (6.5, 1.5) {};
		\node [style=none] (38) at (6.5, 2.5) {};
		\node [style=none] (39) at (5, 2.5) {};
		\node [style=none] (40) at (5.75, 2.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (6.center);
		\draw (17.center) to (16.center);
		\draw (18.center) to (15.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (22.center);
		\draw (29.center) to (28.center);
		\draw (30.center) to (27.center);
		\draw (38.center) to (37.center);
		\draw (39.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/int-parmech.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {$\parmechdiag_{\inti{\modelM}}$};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (2.25, 0.5) {};
		\node [style=none] (3) at (2.25, 1.5) {};
		\node [style=none] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (1.5, 1) {$\dots$};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (2.25, -0.5) {};
		\node [style=none] (8) at (2.25, -1.5) {};
		\node [style=none] (9) at (0.75, -1.5) {};
		\node [style=none] (10) at (1.5, -1) {$\dots$};
		\node [style=label] (11) at (1.5, 2) {$V$};
		\node [style=label] (12) at (1.5, -2) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (6.center) to (9.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/int-pic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-1, 0) {$c_X$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=label] (3) at (-1, 1.75) {$X$};
		\node [style=none] (4) at (-2, -0.25) {};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=none] (7) at (-2, -1.5) {};
		\node [style=none] (8) at (-1, -1) {$\dots$};
		\node [style=label] (9) at (-1, -2) {$\Pa(X)$};
		\node [style=none] (10) at (2, 0) {$\mapsto$};
		\node [style=medium map] (11) at (5.5, 0) {$c'_X$};
		\node [style=none] (12) at (5.5, 0.5) {};
		\node [style=none] (13) at (5.5, 1.25) {};
		\node [style=label] (14) at (5.5, 1.75) {$X$};
		\node [style=none] (15) at (4.5, -0.25) {};
		\node [style=none] (16) at (6.5, -0.25) {};
		\node [style=none] (17) at (6.5, -1.5) {};
		\node [style=none] (18) at (4.5, -1.5) {};
		\node [style=none] (19) at (5.5, -1) {$\dots$};
		\node [style=label] (20) at (5.5, -2) {$\Pa'(X)$};
		\node [style=none] (21) at (2, 0.75) {$\inti$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (7.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (13.center) to (12.center);
		\draw (18.center) to (15.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/int-queries.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3, 0) {$\inti$};
		\node [style=none] (1) at (-3, -1.25) {};
		\node [style=label] (2) at (-3, -1.75) {$\syn{\Vin}$};
		\node [style=none] (3) at (-3, 0.25) {};
		\node [style=none] (4) at (-3, 1.25) {};
		\node [style=label] (5) at (-3, 1.75) {$\syn{O}$};
		\node [style=none] (6) at (-1.25, 0) {};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=label] (8) at (-0.25, 0.75) {$\semMfunc$};
		\node [style=map] (9) at (2.5, 0) {$\io{\transform{\inti}{\modelM}}$};
		\node [style=none] (10) at (2.5, -1.25) {};
		\node [style=label] (11) at (2.5, -1.75) {$\syn{\Vin}$};
		\node [style=none] (12) at (2.5, 0.25) {};
		\node [style=none] (13) at (2.5, 1.25) {};
		\node [style=label] (14) at (2.5, 1.75) {$\syn{O}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (3.center);
		\draw [style=maptostyle] (6.center) to (7.center);
		\draw (10.center) to (9);
		\draw (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/int-query-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (4.25, 0) {$\io{\transform{\inti}{\modelM}}$};
		\node [style=none] (1) at (4.25, 0.25) {};
		\node [style=none] (4) at (4.25, 1.25) {};
		\node [style=none] (6) at (4.25, -1) {};
		\node [style=none] (9) at (4.25, -0.25) {};
		\node [style=label] (11) at (4.25, -1.5) {$\Vinconc$};
		\node [style=label] (12) at (4.25, 1.5) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (9.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interchange2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (-5.5, 0.5) {$f$};
		\node [style=none] (2) at (-5.5, -1.75) {};
		\node [style=none] (3) at (-5.5, 1.75) {};
		\node [style=map] (26) at (-4, -0.5) {$g$};
		\node [style=none] (27) at (-4, -1.75) {};
		\node [style=none] (28) at (-4, 1.75) {};
		\node [style=none] (31) at (-2.25, 0) {$=$};
		\node [style=map] (32) at (-0.5, 0) {$f$};
		\node [style=none] (33) at (-0.5, -1.75) {};
		\node [style=none] (34) at (-0.5, 1.75) {};
		\node [style=map] (37) at (1, 0) {$g$};
		\node [style=none] (38) at (1, -1.75) {};
		\node [style=none] (39) at (1, 1.75) {};
		\node [style=none] (42) at (2.25, 0) {$=$};
		\node [style=map] (43) at (4, -0.5) {$f$};
		\node [style=none] (44) at (4, -1.75) {};
		\node [style=none] (45) at (4, 1.75) {};
		\node [style=map] (48) at (5.5, 0.5) {$g$};
		\node [style=none] (49) at (5.5, -1.75) {};
		\node [style=none] (50) at (5.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (28.center) to (27.center);
		\draw (34.center) to (33.center);
		\draw (39.center) to (38.center);
		\draw (45.center) to (44.center);
		\draw (50.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intervention.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-3.5, 0) {$c_X$};
		\node [style=none] (1) at (-3.5, 0.25) {};
		\node [style=none] (2) at (-3.5, 1.25) {};
		\node [style=label] (3) at (-3.5, 1.75) {$X$};
		\node [style=none] (4) at (-4.5, -0.25) {};
		\node [style=none] (5) at (-2.5, -0.25) {};
		\node [style=none] (6) at (-4.5, -1.25) {};
		\node [style=none] (7) at (-2.5, -1.25) {};
		\node [style=none] (8) at (-3.5, -1) {$\dots$};
		\node [style=label] (9) at (-3.5, -1.75) {$\Pa(X)$};
		\node [style=none] (10) at (-0.5, 0) {$\rightsquigarrow$};
		\node [style=none] (11) at (-0.5, 1) {$\inti$};
		\node [style=medium map] (12) at (2.5, 0) {$c'_X$};
		\node [style=none] (13) at (2.5, 0.25) {};
		\node [style=none] (14) at (2.5, 1.25) {};
		\node [style=label] (15) at (2.5, 1.75) {$X$};
		\node [style=none] (16) at (1.5, -0.25) {};
		\node [style=none] (17) at (3.5, -0.25) {};
		\node [style=none] (18) at (1.5, -1.25) {};
		\node [style=none] (19) at (3.5, -1.25) {};
		\node [style=none] (20) at (2.5, -1) {$\dots$};
		\node [style=label] (21) at (2.5, -1.75) {$\Pa'(X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (18.center);
		\draw (17.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inti-query-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (5.25, 0) {$\io{\transform{\inti}{\modelM}}$};
		\node [style=none] (1) at (4.5, 0.25) {};
		\node [style=none] (2) at (6, 0.25) {};
		\node [style=none] (3) at (6, 1.25) {};
		\node [style=none] (4) at (4.5, 1.25) {};
		\node [style=none] (5) at (5.25, 1) {$\dots$};
		\node [style=none] (6) at (4.5, -1.25) {};
		\node [style=none] (7) at (6, -1.25) {};
		\node [style=none] (8) at (6, -0.25) {};
		\node [style=none] (9) at (4.5, -0.25) {};
		\node [style=none] (10) at (5.25, -1) {$\dots$};
		\node [style=label] (11) at (5.25, -2) {$\Vinconc$};
		\node [style=label] (12) at (5.25, 1.75) {$\Voutconc$};
		\node [style=map] (13) at (-1.75, 0) {$\inti$};
		\node [style=none] (14) at (-1.75, -1.25) {};
		\node [style=label] (15) at (-1.75, -1.75) {$\syn{in}$};
		\node [style=none] (16) at (-1.75, 0.25) {};
		\node [style=none] (17) at (-1.75, 1.25) {};
		\node [style=label] (18) at (-1.75, 1.75) {$\syn{out}$};
		\node [style=none] (19) at (0.25, 0) {};
		\node [style=none] (20) at (2.75, 0) {};
		\node [style=none] (21) at (1.5, 1) {$\semMfunc$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (6.center);
		\draw (14.center) to (13);
		\draw (17.center) to (16.center);
		\draw [style=maptostyle] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inti-query-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (4.25, 0) {$\io{\transform{\inti}{\modelM}}$};
		\node [style=none] (1) at (3.5, 0.25) {};
		\node [style=none] (2) at (5, 0.25) {};
		\node [style=none] (3) at (5, 1.25) {};
		\node [style=none] (4) at (3.5, 1.25) {};
		\node [style=none] (5) at (4.25, 1) {$\dots$};
		\node [style=none] (6) at (3.5, -1.25) {};
		\node [style=none] (7) at (5, -1.25) {};
		\node [style=none] (8) at (5, -0.25) {};
		\node [style=none] (9) at (3.5, -0.25) {};
		\node [style=none] (10) at (4.25, -1) {$\dots$};
		\node [style=label] (11) at (4.25, -2) {$\Vinconc$};
		\node [style=label] (12) at (4.25, 1.75) {$\Voutconc$};
		\node [style=map] (13) at (-1.75, 0) {$\semM{\inti}$};
		\node [style=none] (14) at (-1.75, -1.25) {};
		\node [style=label] (15) at (-1.75, -1.75) {$\semM{\syn{in}}$};
		\node [style=none] (16) at (-1.75, 0.25) {};
		\node [style=none] (17) at (-1.75, 1.25) {};
		\node [style=label] (18) at (-1.75, 1.75) {$\semM{\syn{out}}$};
		\node [style=none] (19) at (1, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (6.center);
		\draw (14.center) to (13);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inti-query-3_b-nodots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2.75, 0) {$\io{\transform{\inti}{\modelM}}$};
		\node [style=none] (1) at (2.75, 0.25) {};
		\node [style=none] (4) at (2.75, 1.25) {};
		\node [style=none] (6) at (2.75, -1.25) {};
		\node [style=none] (9) at (2.75, -0.25) {};
		\node [style=label] (11) at (2.75, -2) {$\Vinconc$};
		\node [style=label] (12) at (2.75, 1.75) {$\Voutconc$};
		\node [style=map] (13) at (-2.75, 0) {$\semM{\inti}$};
		\node [style=none] (14) at (-2.75, -1.25) {};
		\node [style=label] (15) at (-2.75, -1.75) {$\Vinconc$};
		\node [style=none] (16) at (-2.75, 0.25) {};
		\node [style=none] (17) at (-2.75, 1.25) {};
		\node [style=label] (18) at (-2.75, 1.75) {$\Voutconc$};
		\node [style=none] (19) at (0, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (9.center) to (6.center);
		\draw (14.center) to (13);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inti-query-3_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (4.25, 0) {$\io{\transform{\inti}{\modelM}}$};
		\node [style=none] (1) at (3.5, 0.25) {};
		\node [style=none] (2) at (5, 0.25) {};
		\node [style=none] (3) at (5, 1.25) {};
		\node [style=none] (4) at (3.5, 1.25) {};
		\node [style=none] (5) at (4.25, 1) {$\dots$};
		\node [style=none] (6) at (3.5, -1.25) {};
		\node [style=none] (7) at (5, -1.25) {};
		\node [style=none] (8) at (5, -0.25) {};
		\node [style=none] (9) at (3.5, -0.25) {};
		\node [style=none] (10) at (4.25, -1) {$\dots$};
		\node [style=label] (11) at (4.25, -2) {$\Vinconc$};
		\node [style=label] (12) at (4.25, 1.75) {$\Voutconc$};
		\node [style=map] (13) at (-1.75, 0) {$\semM{\inti}$};
		\node [style=none] (14) at (-1.75, -1.25) {};
		\node [style=label] (15) at (-1.75, -1.75) {$\Vinconc$};
		\node [style=none] (16) at (-1.75, 0.25) {};
		\node [style=none] (17) at (-1.75, 1.25) {};
		\node [style=label] (18) at (-1.75, 1.75) {$\Voutconc$};
		\node [style=none] (19) at (1, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (6.center);
		\draw (14.center) to (13);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inti-query.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (5.25, 0) {$\io{\transform{\inti}{\modelM}}$};
		\node [style=none] (1) at (4.5, 0.25) {};
		\node [style=none] (2) at (6, 0.25) {};
		\node [style=none] (3) at (6, 1.25) {};
		\node [style=none] (4) at (4.5, 1.25) {};
		\node [style=none] (5) at (5.25, 1) {$\dots$};
		\node [style=none] (6) at (4.5, -1.25) {};
		\node [style=none] (7) at (6, -1.25) {};
		\node [style=none] (8) at (6, -0.25) {};
		\node [style=none] (9) at (4.5, -0.25) {};
		\node [style=none] (10) at (5.25, -1) {$\dots$};
		\node [style=label] (11) at (5.25, -2) {$\Vinconc$};
		\node [style=label] (12) at (5.25, 1.75) {$\Voutconc$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inti-small.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2, 0) {$\io{\transform{\inti}{\modelM}}$};
		\node [style=none] (1) at (2, 0.25) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=none] (9) at (2, -0.25) {};
		\node [style=label] (11) at (2, -1.75) {$\Vinconc$};
		\node [style=label] (12) at (2, 1.25) {$\Voutconc$};
		\node [style=map] (13) at (-2, 0) {$\semM{\inti}$};
		\node [style=none] (14) at (-2, -1) {};
		\node [style=label] (15) at (-2, -1.5) {$\Vinconc$};
		\node [style=none] (16) at (-2, 0.25) {};
		\node [style=none] (17) at (-2, 1) {};
		\node [style=label] (18) at (-2, 1.25) {$\Voutconc$};
		\node [style=none] (19) at (0, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (9.center) to (6.center);
		\draw (14.center) to (13);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/io-factor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 2) {$\IOSig(\VH)$};
		\node [style=none] (1) at (-3.25, -0.5) {$\Openqueries(\VH)$};
		\node [style=none] (2) at (0, 2.5) {$\HtoL$};
		\node [style=none] (3) at (-3.25, 1.5) {};
		\node [style=none] (4) at (-3.25, 0) {};
		\node [style=none] (6) at (-1.25, -0.5) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=none] (12) at (-1.75, 2) {};
		\node [style=none] (13) at (1.75, 2) {};
		\node [style=none] (14) at (0, 0) {$\HtoL$};
		\node [style=none] (16) at (3.25, 2) {$\IOSig(\VL)$};
		\node [style=none] (17) at (3.25, -0.5) {$\Openqueries(\VL)$};
		\node [style=none] (18) at (3.25, 1.5) {};
		\node [style=none] (19) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (3.center) to (4.center);
		\draw [style=dir] (6.center) to (7.center);
		\draw [style=dashdir] (12.center) to (13.center);
		\draw [style=dir] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/io-factor_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 2) {\rl{$\IOSig(\VH)^{\modelH}$}};
		\node [style=none] (1) at (-3.25, -0.5) {\rl{$\Openqueries(\VH)^{\modelH}$}};
		\node [style=none] (2) at (0, 2.5) {$\HtoL$};
		\node [style=none] (3) at (-3.25, 1.5) {};
		\node [style=none] (4) at (-3.25, 0) {};
		\node [style=none] (6) at (-1.25, -0.5) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=none] (12) at (-1.75, 2) {};
		\node [style=none] (13) at (1.75, 2) {};
		\node [style=none] (14) at (0, 0) {$\HtoL$};
		\node [style=none] (16) at (3.25, 2) {\rl{$\IOSig(\VL)^{\modelL}$}};
		\node [style=none] (17) at (3.25, -0.5) {\rl{$\Openqueries(\VL)^{\modelL}$}};
		\node [style=none] (18) at (3.25, 1.5) {};
		\node [style=none] (19) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (3.center) to (4.center);
		\draw [style=dir] (6.center) to (7.center);
		\draw [style=dashdir] (12.center) to (13.center);
		\draw [style=dir] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/io-naturality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2.25, 1) {$\modelMH$};
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=none] (2) at (-2.25, -1.75) {};
		\node [style=label] (3) at (-3.25, 0) {$\VinHconc$};
		\node [style=none] (4) at (-2.25, -0.5) {};
		\node [style=none] (5) at (-2.25, 2) {};
		\node [style=map] (6) at (-2.25, -0.75) {$\LtoH$};
		\node [style=label] (8) at (-2.25, 2.5) {$\VoutHconc$};
		\node [style=label] (9) at (-2.25, -2.25) {$\VLin$};
		\node [style=none] (10) at (-0.5, 0) {$=$};
		\node [style=map] (11) at (1.25, -0.75) {$\modelML$};
		\node [style=none] (12) at (1.25, -0.5) {};
		\node [style=none] (13) at (1.25, -1.75) {};
		\node [style=label] (14) at (2.75, 0) {$\HtoL(\VoutHconc)$};
		\node [style=none] (15) at (1.25, -0.5) {};
		\node [style=none] (16) at (1.25, 2) {};
		\node [style=map] (17) at (1.25, 1) {$\LtoH$};
		\node [style=label] (18) at (1.25, 2.5) {$\VoutHconc$};
		\node [style=label] (19) at (1.25, -2.25) {$\VLin$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw (13.center) to (12.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/io-view-vs-fixpoints.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-5.75, 0) {$=$};
		\node [style=map] (14) at (4.75, 0) {$\parmechdiag_{ \modelM}$};
		\node [style=none] (15) at (4.75, 0.5) {};
		\node [style=none] (18) at (4.75, 1.5) {};
		\node [style=none] (20) at (4.75, -0.5) {};
		\node [style=none] (23) at (4.75, -1.5) {};
		\node [style=label] (25) at (5.25, 1.25) {$V$};
		\node [style=label] (26) at (5.25, -1) {$V$};
		\node [style=none] (28) at (-7.75, 1.5) {};
		\node [style=label] (29) at (-7, 1.25) {$\Vninconc$};
		\node [style=map] (34) at (-7.75, 0) {$\modelMio$};
		\node [style=sharpstate] (36) at (-7.75, -1.75) {$i$};
		\node [style=label] (41) at (-7, -1) {$\Vinconc$};
		\node [style=sharpstate] (42) at (4.75, -1.75) {$v$};
		\node [style=none] (43) at (8.75, 0.75) {};
		\node [style=none] (44) at (8.75, -0.25) {};
		\node [style=sharpstate] (45) at (8.75, -0.5) {$v$};
		\node [style=none] (46) at (7.25, 0) {$=$};
		\node [style=none] (47) at (-4.25, 1) {};
		\node [style=none] (48) at (-4.25, -0.25) {};
		\node [style=sharpstate] (49) at (-4.25, -0.5) {$o$};
		\node [style=label] (50) at (9.25, 0.5) {$V$};
		\node [style=label] (51) at (-3.5, 0.75) {$\Venconc$};
		\node [style=none] (52) at (0, 0) {$\Leftrightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (15.center);
		\draw (20.center) to (23.center);
		\draw (36) to (28.center);
		\draw (43.center) to (44.center);
		\draw (47.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ioquery.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$\syn{\ioqshort{X}{\Varin}}$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=label] (3) at (0, -1.5) {$\Varin$};
		\node [style=label] (4) at (0, 1.25) {$\syn{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/isoCCA-condition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (15.25, 0) {$=$};
		\node [style=map] (1) at (10.75, 5.5) {$\LtoHnin$};
		\node [style=map] (2) at (10.75, 3.5) {$\modinnin$};
		\node [style=none] (3) at (10.75, 2.5) {};
		\node [style=none] (4) at (10.75, 6.5) {};
		\node [style=label] (5) at (11.75, 2) {$\Vonenin$};
		\node [style=label] (6) at (12, 4.5) {$\Vtwonin$};
		\node [style=label] (7) at (10.75, 7) {$\Vthreenin$};
		\node [style=map] (8) at (9.75, -5.25) {\hspace*{0.5cm} $\parmechdiag_{\Mone}$ \hspace*{0.5cm}};
		\node [style=none] (9) at (9.75, -5) {};
		\node [style=none] (10) at (9.75, -3.5) {};
		\node [style=medium map] (11) at (9.75, -3.25) {$  \ \modin \  $};
		\node [style=none] (12) at (9.25, -2.75) {};
		\node [style=none] (13) at (9.25, -1.25) {};
		\node [style=label] (14) at (7.75, -2.25) {$\Vtwo \setminus \HtoL(S)$};
		\node [style=none] (15) at (11.5, -0.5) {};
		\node [style=none] (16) at (11.5, 0.5) {};
		\node [style=map] (17) at (2.5, -4.25) {$\parmechdiag_{\DDo(\HtoL(S)=p,\rho)}$};
		\node [style=none] (18) at (3.75, -4.75) {};
		\node [style=none] (19) at (3.75, -3) {};
		\node [style=label] (20) at (3, -5.5) {$\Vonenin$};
		\node [style=none] (21) at (10.25, -2.75) {};
		\node [style=upground] (22) at (10.25, -1.75) {};
		\node [style=large map] (23) at (10.75, -0.75) {$\modin^{-1}$};
		\node [style=none] (24) at (12.25, -1.25) {};
		\node [style=sharpstate] (25) at (12.25, -2.5) {$p$};
		\node [style=label] (26) at (13.25, -1.75) {$\HtoL(S)$};
		\node [style=label] (27) at (8.75, -4.25) {$\Vone$};
		\node [style=label] (28) at (11, -2.25) {$\HtoL(S)$};
		\node [style=map] (29) at (2.75, 2.75) {$\LtoHnin$};
		\node [style=map] (30) at (2.75, 0.75) {$\modinnin$};
		\node [style=none] (31) at (2.75, -0.5) {};
		\node [style=none] (32) at (2.75, 3.75) {};
		\node [style=label] (33) at (3.75, -0.5) {$\Vonenin$};
		\node [style=label] (34) at (3.75, 1.75) {$\Vtwonin$};
		\node [style=label] (35) at (2.75, 4.25) {$\Vthreenin$};
		\node [style=none] (36) at (7, 0) {$=$};
		\node [style=map] (37) at (26.75, -0.75) {$\LtoHin$};
		\node [style=map] (38) at (26.75, -2.75) {$\modinin$};
		\node [style=none] (39) at (26.75, -4.25) {};
		\node [style=none] (40) at (26.75, 0) {};
		\node [style=label] (41) at (26, -4) {$\Vonein$};
		\node [style=label] (42) at (25.75, -1.75) {$\Vtwoin$};
		\node [style=none] (43) at (24, 0) {$=$};
		\node [style=label] (44) at (1.25, -7.75) {$\Vonein$};
		\node [style=none] (45) at (1.25, -5.25) {};
		\node [style=none] (46) at (1.25, -2.75) {};
		\node [style=upground] (47) at (1.25, -2.5) {};
		\node [style=whitedot] (48) at (3.75, -3) {};
		\node [style=none] (49) at (5.5, -4.75) {};
		\node [style=none] (50) at (5.5, -3) {};
		\node [style=none] (51) at (5.5, -4.75) {};
		\node [style=none] (52) at (3.75, -4.75) {};
		\node [style=none] (53) at (3.75, -3) {};
		\node [style=none] (54) at (2.75, -0.5) {};
		\node [style=none] (55) at (5.5, -3) {};
		\node [style=none] (56) at (3.75, -3) {};
		\node [style=label] (57) at (0.5, -3.25) {$\Vonein$};
		\node [style=none] (58) at (11, -5.5) {};
		\node [style=none] (59) at (11, -6) {};
		\node [style=label] (60) at (10.25, -6.5) {$\Vonenin$};
		\node [style=label] (61) at (8.75, -7.75) {$\Vonein$};
		\node [style=none] (62) at (8.75, -6.25) {};
		\node [style=none] (63) at (8.75, -5.5) {};
		\node [style=upground] (64) at (10, 1) {};
		\node [style=whitedot] (65) at (11.5, 0.5) {};
		\node [style=label] (66) at (9, 0.25) {$\Vonein$};
		\node [style=none] (67) at (10, -0.5) {};
		\node [style=none] (68) at (10, 0.75) {};
		\node [style=none] (69) at (14, -6) {};
		\node [style=none] (70) at (14, 0.5) {};
		\node [style=none] (71) at (11, -6) {};
		\node [style=none] (72) at (14, -6) {};
		\node [style=none] (73) at (14, 0.5) {};
		\node [style=none] (74) at (11.5, 0.5) {};
		\node [style=none] (75) at (11.5, 0.5) {};
		\node [style=none] (76) at (10.75, 2.5) {};
		\node [style=map] (77) at (27, 2.75) {$\parmechdiag_{\Do(S = \LtoH \circ p)}$};
		\node [style=none] (78) at (28.25, 2.25) {};
		\node [style=none] (79) at (28.25, 4) {};
		\node [style=label] (80) at (27.5, 1.5) {$\Vthreenin$};
		\node [style=none] (81) at (27, 6.75) {};
		\node [style=none] (82) at (25.75, 1.5) {};
		\node [style=none] (83) at (25.75, 4.25) {};
		\node [style=upground] (84) at (25.75, 4.5) {};
		\node [style=whitedot] (85) at (28.25, 4) {};
		\node [style=none] (86) at (30, 2.25) {};
		\node [style=none] (87) at (30, 4) {};
		\node [style=none] (88) at (30, 2.25) {};
		\node [style=none] (89) at (28.25, 2.25) {};
		\node [style=none] (90) at (28.25, 4) {};
		\node [style=none] (91) at (27, 6.75) {};
		\node [style=none] (92) at (30, 4) {};
		\node [style=none] (93) at (28.25, 4) {};
		\node [style=label] (94) at (25, 3.75) {$\Vthreein$};
		\node [style=label] (95) at (25, 1.5) {$\Vthreein$};
		\node [style=label] (96) at (28.75, 5.75) {$\Vthreenin$};
		\node [style=none] (97) at (26.75, 0) {};
		\node [style=none] (98) at (25.75, 1.5) {};
		\node [style=none] (99) at (1.25, -7.25) {};
		\node [style=none] (100) at (1.25, -5.25) {};
		\node [style=none] (101) at (8.75, -7.25) {};
		\node [style=none] (102) at (8.75, -6.25) {};
		\node [style=map] (103) at (18.75, -4.25) {$\LtoHin$};
		\node [style=map] (104) at (18.75, -6.25) {$\modinin$};
		\node [style=none] (105) at (18.75, -7.75) {};
		\node [style=none] (106) at (18.75, -3.5) {};
		\node [style=label] (107) at (18, -7.5) {$\Vonein$};
		\node [style=label] (108) at (17.75, -5.25) {$\Vtwoin$};
		\node [style=map] (109) at (19, -0.75) {\hspace*{0.7cm} $\parmechdiag_{\Mthree}$ \hspace*{0.7cm}};
		\node [style=none] (110) at (19.5, 4.5) {};
		\node [style=none] (111) at (19.5, 4.75) {};
		\node [style=label] (112) at (19, -2) {$\Vthreenin$};
		\node [style=none] (113) at (19, 6.5) {};
		\node [style=none] (114) at (17.75, -2) {};
		\node [style=none] (115) at (17.75, 0.75) {};
		\node [style=upground] (116) at (17.75, 1) {};
		\node [style=whitedot] (117) at (19.5, 4.75) {};
		\node [style=none] (118) at (22.75, -1.5) {};
		\node [style=none] (119) at (22.75, 4.75) {};
		\node [style=none] (120) at (22.75, -1.5) {};
		\node [style=none] (121) at (19.5, -1.5) {};
		\node [style=none] (122) at (19.5, 4.75) {};
		\node [style=none] (123) at (19, 6.75) {};
		\node [style=none] (124) at (22.75, 4.75) {};
		\node [style=none] (125) at (19.5, 4.75) {};
		\node [style=label] (126) at (17, 0.25) {$\Vthreein$};
		\node [style=label] (127) at (17, -2) {$\Vthreein$};
		\node [style=label] (128) at (18.25, 6.5) {$S$};
		\node [style=none] (129) at (18.75, -3.5) {};
		\node [style=none] (130) at (17.75, -2) {};
		\node [style=label] (131) at (22.5, 6.5) {$\Vthreenin \setminus S$};
		\node [style=none] (132) at (20.75, -1.25) {};
		\node [style=none] (133) at (20.75, 0.5) {};
		\node [style=whitedot] (134) at (20.75, 0.5) {};
		\node [style=none] (135) at (22.25, -1.25) {};
		\node [style=none] (136) at (22.25, 0.5) {};
		\node [style=none] (137) at (22.25, -1.25) {};
		\node [style=none] (138) at (20.75, -1.25) {};
		\node [style=none] (139) at (20.75, 0.5) {};
		\node [style=none] (140) at (21.25, 6.75) {};
		\node [style=none] (141) at (22.25, 0.5) {};
		\node [style=none] (142) at (20.75, 0.5) {};
		\node [style=none] (143) at (19.5, 4) {};
		\node [style=sharpstate] (144) at (19.5, 1.75) {$p$};
		\node [style=label] (145) at (18.75, 2.5) {$\HtoL(S)$};
		\node [style=map] (146) at (19.5, 3.5) {$\LtoHnin$};
		\node [style=none] (147) at (19.5, -1.5) {};
		\node [style=none] (148) at (19.5, 0.25) {};
		\node [style=upground] (149) at (19.5, 0.5) {};
		\node [style=none] (150) at (19.5, 4) {};
		\node [style=none] (151) at (19.5, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (10.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (16.center) to (15.center);
		\draw (19.center) to (18.center);
		\draw (22) to (21.center);
		\draw (24.center) to (25);
		\draw (31.center) to (32.center);
		\draw (39.center) to (40.center);
		\draw (46.center) to (45.center);
		\draw (49.center) to (50.center);
		\draw [in=-90, out=-90, looseness=2.00] (51.center) to (52.center);
		\draw [in=-90, out=105] (53.center) to (54.center);
		\draw [in=90, out=90, looseness=1.50] (55.center) to (56.center);
		\draw (59.center) to (58.center);
		\draw (63.center) to (62.center);
		\draw (68.center) to (67.center);
		\draw (69.center) to (70.center);
		\draw [in=-90, out=-90, looseness=1.25] (71.center) to (72.center);
		\draw [in=90, out=90, looseness=1.25] (73.center) to (74.center);
		\draw [in=-90, out=105, looseness=1.50] (75.center) to (76.center);
		\draw (79.center) to (78.center);
		\draw (83.center) to (82.center);
		\draw (86.center) to (87.center);
		\draw [in=-90, out=-90, looseness=2.00] (88.center) to (89.center);
		\draw [in=-90, out=105, looseness=1.25] (90.center) to (91.center);
		\draw [in=90, out=90, looseness=1.50] (92.center) to (93.center);
		\draw [in=90, out=-90, looseness=1.25] (98.center) to (97.center);
		\draw [in=90, out=-90] (100.center) to (99.center);
		\draw [in=90, out=-90, looseness=1.25] (102.center) to (101.center);
		\draw (105.center) to (106.center);
		\draw (111.center) to (110.center);
		\draw (115.center) to (114.center);
		\draw (118.center) to (119.center);
		\draw [in=-90, out=-90, looseness=1.25] (120.center) to (121.center);
		\draw [in=-90, out=105, looseness=1.25] (122.center) to (123.center);
		\draw [in=90, out=90] (124.center) to (125.center);
		\draw [in=90, out=-90, looseness=1.25] (130.center) to (129.center);
		\draw (133.center) to (132.center);
		\draw (135.center) to (136.center);
		\draw [in=-90, out=-90, looseness=2.00] (137.center) to (138.center);
		\draw [in=-90, out=105, looseness=1.25] (139.center) to (140.center);
		\draw [in=90, out=90, looseness=1.50] (141.center) to (142.center);
		\draw (143.center) to (144);
		\draw (148.center) to (147.center);
		\draw [in=90, out=-90] (151.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/just-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=45] (0) to (2.center);
		\draw [bend right=45] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lambda-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=map] (1) at (-1.5, -0.75) {$\lambda$};
		\node [style=label] (2) at (-1.5, 1) {$U$};
		\node [style=none] (3) at (0, 0) {$:=$};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=map] (5) at (1.5, -0.75) {$\lambda_1$};
		\node [style=label] (6) at (1.5, 1) {$U_1$};
		\node [style=none] (7) at (2.75, 0) {$\dots$};
		\node [style=none] (8) at (4, 0.5) {};
		\node [style=map] (9) at (4, -0.75) {$\lambda_n$};
		\node [style=label] (10) at (4, 1) {$U_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (4.center) to (5);
		\draw (8.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lics-CCA-intro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (14, -1) {};
		\node [style=none] (2) at (16.5, -1.25) {};
		\node [style=none] (3) at (16.5, -2) {};
		\node [style=label] (4) at (16.5, -2.5) {$\pi(S)$};
		\node [style=none] (5) at (14, -2) {};
		\node [style=label] (6) at (14, -2.5) {$\VinLconc$};
		\node [style=none] (7) at (14.5, -0.25) {};
		\node [style=none] (8) at (14.5, 0) {};
		\node [style=label] (9) at (16, 0.5) {$\pi(\VoutHconc)$};
		\node [style=map] (10) at (14.5, 1.25) {$\LtoH$};
		\node [style=none] (11) at (14.5, 2.25) {};
		\node [style=label] (12) at (14.5, 2.75) {$\VoutHconc$};
		\node [style=none] (15) at (6, -1) {};
		\node [style=none] (16) at (8.5, -1) {};
		\node [style=none] (17) at (8.5, -2) {};
		\node [style=label] (18) at (8.5, -2.5) {$\pi(S)$};
		\node [style=none] (19) at (6, -2) {};
		\node [style=label] (20) at (6, -2.5) {$\VinLconc$};
		\node [style=none] (21) at (6.5, 1.75) {};
		\node [style=none] (22) at (6.5, 2.25) {};
		\node [style=label] (23) at (6.5, 2.75) {$\VoutHconc$};
		\node [style=map] (24) at (6, -0.75) {$\LtoH$};
		\node [style=none] (25) at (6, 0.5) {};
		\node [style=map] (26) at (8.5, -0.75) {$\LtoH$};
		\node [style=label] (27) at (5.25, 0.25) {$\VinHconc$};
		\node [style=label] (28) at (9, 0.25) {$S$};
		\node [style=none] (32) at (8.5, 0.5) {};
		\node [style=none] (33) at (8.5, -1) {};
		\node [style=none] (36) at (6.5, 1.5) {};
		\node [style=none] (37) at (11.25, 0) {$=$};
		\node [style=medium map] (39) at (6.5, 1.25) {$ \ \ \modelMHio \ \ $};
		\node [style=none] (40) at (7.5, 1.25) {};
		\node [style=none] (41) at (7.75, 1.25) {};
		\node [style=none] (42) at (8.5, 0.5) {};
		\node [style=none] (43) at (8.5, 0.5) {};
		\node [style=none] (45) at (6, 0.75) {};
		\node [style=none] (46) at (6, 0.5) {};
		\node [style=none] (47) at (14.5, 0) {};
		\node [style=none] (48) at (14, -1.25) {};
		\node [style=none] (49) at (16.5, -1.25) {};
		\node [style=medium map] (51) at (14.5, -0.5) {$ \ \ \modelMLio \ \ $};
		\node [style=none] (52) at (15.5, -0.5) {};
		\node [style=none] (53) at (15.75, -0.5) {};
		\node [style=none] (54) at (16.5, -1.25) {};
		\node [style=none] (55) at (16.5, -1.25) {};
		\node [style=none] (56) at (14, -1) {};
		\node [style=none] (57) at (14, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (8.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (22.center);
		\draw (19.center) to (25.center);
		\draw (33.center) to (32.center);
		\draw (41.center) to (40.center);
		\draw (42.center) to (43.center);
		\draw (45.center) to (46.center);
		\draw [in=90, out=0, looseness=1.25] (41.center) to (42.center);
		\draw (53.center) to (52.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (57.center);
		\draw [in=90, out=0, looseness=1.25] (53.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/margM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$M$};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, 1.5) {};
		\node [style=upground] (4) at (0.75, 1.75) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=label] (7) at (-0.75, 2) {$Y$};
		\node [style=label] (8) at (1.5, 1.25) {$Z$};
		\node [style=label] (9) at (0, -2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4);
		\draw (2.center) to (3.center);
		\draw (6.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/marginal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, 1.5) {};
		\node [style=upground] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=label] (7) at (-0.75, 2) {$B$};
		\node [style=label] (8) at (1.5, 1) {$C$};
		\node [style=label] (9) at (0, -1.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4);
		\draw (2.center) to (3.center);
		\draw (6.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/markov-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=whitedot] (6) at (0.75, 0.25) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (1.5, 1) {};
		\node [style=none] (10) at (-0.75, 1) {};
		\node [style=whitedot] (11) at (4.5, -0.5) {};
		\node [style=none] (12) at (4.5, -1.25) {};
		\node [style=none] (13) at (5.25, 0.25) {};
		\node [style=none] (14) at (3.75, 0.25) {};
		\node [style=whitedot] (15) at (3.75, 0.25) {};
		\node [style=none] (16) at (4.5, 1) {};
		\node [style=none] (17) at (3, 1) {};
		\node [style=none] (18) at (5.25, 1) {};
		\node [style=none] (19) at (2.5, 0) {$=$};
		\node [style=whitedot] (20) at (8.75, -0.5) {};
		\node [style=none] (21) at (8.75, -1.25) {};
		\node [style=none] (22) at (8, 0.25) {};
		\node [style=none] (23) at (9.5, 0.25) {};
		\node [style=none] (24) at (9.5, 0.25) {};
		\node [style=none] (27) at (8, 1) {};
		\node [style=none] (28) at (10.5, 0) {$=$};
		\node [style=none] (29) at (11.5, -1.25) {};
		\node [style=none] (30) at (11.5, 1) {};
		\node [style=none] (31) at (12.5, 0) {$=$};
		\node [style=whitedot] (32) at (14.25, -0.5) {};
		\node [style=none] (33) at (14.25, -1.25) {};
		\node [style=none] (34) at (15, 0.25) {};
		\node [style=none] (35) at (13.5, 0.25) {};
		\node [style=none] (36) at (13.5, 0.25) {};
		\node [style=none] (37) at (15, 1) {};
		\node [style=whitedot] (38) at (18.5, -0.5) {};
		\node [style=none] (39) at (18.5, -1.25) {};
		\node [style=none] (40) at (17.75, 0.25) {};
		\node [style=none] (41) at (19.25, 0.25) {};
		\node [style=none] (42) at (19.25, 0.25) {};
		\node [style=none] (43) at (17.75, 1) {};
		\node [style=none] (44) at (20.25, 0) {$=$};
		\node [style=none] (45) at (19.25, 1) {};
		\node [style=whitedot] (46) at (22.25, -0.5) {};
		\node [style=none] (47) at (22.25, -1.25) {};
		\node [style=none] (48) at (21.5, 0) {};
		\node [style=none] (49) at (23, 0) {};
		\node [style=none] (50) at (23, 0) {};
		\node [style=none] (51) at (23, 1.25) {};
		\node [style=none] (52) at (21.5, 1.25) {};
		\node [style=none] (53) at (21.5, 1.25) {};
		\node [style=none] (54) at (23, 1.25) {};
		\node [style=upground] (55) at (9.5, 0.5) {};
		\node [style=upground] (56) at (13.5, 0.5) {};
		\node [style=whitedot] (57) at (26.25, 0) {};
		\node [style=none] (58) at (25.25, 1) {};
		\node [style=none] (59) at (27.25, 1) {};
		\node [style=none] (60) at (26.25, -1) {};
		\node [style=label] (61) at (26.25, -1.5) {$\A \otimes \B$};
		\node [style=none] (62) at (28, 0) {$=$};
		\node [style=whitedot] (63) at (29.5, 0) {};
		\node [style=none] (64) at (28.5, 1) {};
		\node [style=none] (65) at (30.5, 1) {};
		\node [style=none] (66) at (29.5, -1) {};
		\node [style=label] (67) at (29.5, -1.5) {$\A$};
		\node [style=whitedot] (68) at (30.75, 0) {};
		\node [style=none] (69) at (29.75, 1) {};
		\node [style=none] (70) at (31.75, 1) {};
		\node [style=none] (71) at (30.75, -1) {};
		\node [style=label] (72) at (30.75, -1.5) {$\B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=45] (0) to (2.center);
		\draw [bend right=45] (0) to (5.center);
		\draw [bend left=45] (6) to (8.center);
		\draw [bend right=45] (6) to (9.center);
		\draw (10.center) to (2.center);
		\draw (12.center) to (11);
		\draw [bend right=45] (11) to (13.center);
		\draw [bend left=45] (11) to (14.center);
		\draw [bend right=45] (15) to (16.center);
		\draw [bend left=45] (15) to (17.center);
		\draw (18.center) to (13.center);
		\draw (21.center) to (20);
		\draw [bend left=45] (20) to (22.center);
		\draw [bend right=45] (20) to (23.center);
		\draw (27.center) to (22.center);
		\draw (30.center) to (29.center);
		\draw (33.center) to (32);
		\draw [bend right=45] (32) to (34.center);
		\draw [bend left=45] (32) to (35.center);
		\draw (37.center) to (34.center);
		\draw (39.center) to (38);
		\draw [bend left=45] (38) to (40.center);
		\draw [bend right=45] (38) to (41.center);
		\draw (43.center) to (40.center);
		\draw (45.center) to (42.center);
		\draw (47.center) to (46);
		\draw [bend left=45] (46) to (48.center);
		\draw [bend right=45] (46) to (49.center);
		\draw [in=90, out=-90, looseness=0.75] (51.center) to (48.center);
		\draw [in=90, out=-90] (52.center) to (50.center);
		\draw (53.center) to (52.center);
		\draw (54.center) to (51.center);
		\draw (24.center) to (55);
		\draw (36.center) to (56);
		\draw (60.center) to (57);
		\draw [bend left=45] (57) to (58.center);
		\draw [bend right=45] (57) to (59.center);
		\draw (66.center) to (63);
		\draw [bend left=45] (63) to (64.center);
		\draw [bend right=45] (63) to (65.center);
		\draw (71.center) to (68);
		\draw [bend left=45] (68) to (69.center);
		\draw [bend right=45] (68) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/markov-axioms-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=whitedot] (6) at (0.75, 0) {};
		\node [style=none] (8) at (0, 0.75) {};
		\node [style=none] (9) at (1.5, 0.75) {};
		\node [style=none] (10) at (-0.75, 0.75) {};
		\node [style=whitedot] (11) at (4.5, -0.5) {};
		\node [style=none] (12) at (4.5, -1.25) {};
		\node [style=none] (13) at (5.25, 0) {};
		\node [style=none] (14) at (3.75, 0) {};
		\node [style=whitedot] (15) at (3.75, 0) {};
		\node [style=none] (16) at (4.5, 0.75) {};
		\node [style=none] (17) at (3, 0.75) {};
		\node [style=none] (18) at (5.25, 0.75) {};
		\node [style=none] (19) at (2.5, -0.25) {$=$};
		\node [style=whitedot] (20) at (8.75, -0.5) {};
		\node [style=none] (21) at (8.75, -1.25) {};
		\node [style=none] (22) at (8, 0) {};
		\node [style=none] (23) at (9.5, 0) {};
		\node [style=none] (24) at (9.5, 0) {};
		\node [style=none] (27) at (8, 0.5) {};
		\node [style=none] (28) at (10.5, -0.25) {$=$};
		\node [style=none] (29) at (11.5, -1.25) {};
		\node [style=none] (30) at (11.5, 0.5) {};
		\node [style=none] (31) at (12.5, -0.25) {$=$};
		\node [style=whitedot] (32) at (14.25, -0.5) {};
		\node [style=none] (33) at (14.25, -1.25) {};
		\node [style=none] (34) at (15, 0) {};
		\node [style=none] (35) at (13.5, 0) {};
		\node [style=none] (36) at (13.5, 0) {};
		\node [style=none] (37) at (15, 0.5) {};
		\node [style=whitedot] (38) at (0.75, -3) {};
		\node [style=none] (39) at (0.75, -3.75) {};
		\node [style=none] (40) at (0, -2.25) {};
		\node [style=none] (41) at (1.5, -2.25) {};
		\node [style=none] (42) at (1.5, -2.25) {};
		\node [style=none] (43) at (0, -2) {};
		\node [style=none] (44) at (2.5, -2.75) {$=$};
		\node [style=none] (45) at (1.5, -2) {};
		\node [style=whitedot] (46) at (4.5, -3) {};
		\node [style=none] (47) at (4.5, -3.75) {};
		\node [style=none] (48) at (3.75, -2.75) {};
		\node [style=none] (49) at (5.25, -2.75) {};
		\node [style=none] (50) at (5.25, -2.75) {};
		\node [style=none] (51) at (5.25, -1.75) {};
		\node [style=none] (52) at (3.75, -1.75) {};
		\node [style=none] (53) at (3.75, -1.75) {};
		\node [style=none] (54) at (5.25, -1.75) {};
		\node [style=upground] (55) at (9.5, 0.25) {};
		\node [style=upground] (56) at (13.5, 0.25) {};
		\node [style=whitedot] (57) at (9.5, -2.5) {};
		\node [style=none] (58) at (8.5, -1.75) {};
		\node [style=none] (59) at (10.5, -1.75) {};
		\node [style=none] (60) at (9.5, -3.25) {};
		\node [style=label] (61) at (9.5, -3.75) {$\A \otimes \B$};
		\node [style=none] (62) at (11.5, -2.5) {$=$};
		\node [style=whitedot] (63) at (13.5, -2.5) {};
		\node [style=none] (64) at (12.5, -1.75) {};
		\node [style=none] (65) at (14.5, -1.75) {};
		\node [style=none] (66) at (13.5, -3.25) {};
		\node [style=label] (67) at (13.5, -3.75) {$\A$};
		\node [style=whitedot] (68) at (14.75, -2.5) {};
		\node [style=none] (69) at (13.75, -1.75) {};
		\node [style=none] (70) at (15.75, -1.75) {};
		\node [style=none] (71) at (14.75, -3.25) {};
		\node [style=label] (72) at (14.75, -3.75) {$\B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=45] (0) to (2.center);
		\draw [bend right=45] (0) to (5.center);
		\draw [bend left=45] (6) to (8.center);
		\draw [bend right=45] (6) to (9.center);
		\draw (10.center) to (2.center);
		\draw (12.center) to (11);
		\draw [bend right=45] (11) to (13.center);
		\draw [bend left=45] (11) to (14.center);
		\draw [bend right=45] (15) to (16.center);
		\draw [bend left=45] (15) to (17.center);
		\draw (18.center) to (13.center);
		\draw (21.center) to (20);
		\draw [bend left=45] (20) to (22.center);
		\draw [bend right=45] (20) to (23.center);
		\draw (27.center) to (22.center);
		\draw (30.center) to (29.center);
		\draw (33.center) to (32);
		\draw [bend right=45] (32) to (34.center);
		\draw [bend left=45] (32) to (35.center);
		\draw (37.center) to (34.center);
		\draw (39.center) to (38);
		\draw [bend left=45] (38) to (40.center);
		\draw [bend right=45] (38) to (41.center);
		\draw (43.center) to (40.center);
		\draw (45.center) to (42.center);
		\draw (47.center) to (46);
		\draw [bend left=45] (46) to (48.center);
		\draw [bend right=45] (46) to (49.center);
		\draw [in=90, out=-90, looseness=0.75] (51.center) to (48.center);
		\draw [in=90, out=-90] (52.center) to (50.center);
		\draw (53.center) to (52.center);
		\draw (54.center) to (51.center);
		\draw (24.center) to (55);
		\draw (36.center) to (56);
		\draw (60.center) to (57);
		\draw [bend left=45] (57) to (58.center);
		\draw [bend right=45] (57) to (59.center);
		\draw (66.center) to (63);
		\draw [bend left=45] (63) to (64.center);
		\draw [bend right=45] (63) to (65.center);
		\draw (71.center) to (68);
		\draw [bend left=45] (68) to (69.center);
		\draw [bend right=45] (68) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/markov-axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=whitedot] (6) at (0.75, 0.25) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (1.5, 1) {};
		\node [style=none] (10) at (-0.75, 1) {};
		\node [style=whitedot] (11) at (4.5, -0.5) {};
		\node [style=none] (12) at (4.5, -1.25) {};
		\node [style=none] (13) at (5.25, 0.25) {};
		\node [style=none] (14) at (3.75, 0.25) {};
		\node [style=whitedot] (15) at (3.75, 0.25) {};
		\node [style=none] (16) at (4.5, 1) {};
		\node [style=none] (17) at (3, 1) {};
		\node [style=none] (18) at (5.25, 1) {};
		\node [style=none] (19) at (2.5, 0) {$=$};
		\node [style=whitedot] (20) at (8.75, -0.5) {};
		\node [style=none] (21) at (8.75, -1.25) {};
		\node [style=none] (22) at (8, 0.25) {};
		\node [style=none] (23) at (9.5, 0.25) {};
		\node [style=none] (24) at (9.5, 0.25) {};
		\node [style=none] (27) at (8, 1) {};
		\node [style=none] (28) at (10.5, 0) {$=$};
		\node [style=none] (29) at (11.5, -1.25) {};
		\node [style=none] (30) at (11.5, 1) {};
		\node [style=none] (31) at (12.5, 0) {$=$};
		\node [style=whitedot] (32) at (14.25, -0.5) {};
		\node [style=none] (33) at (14.25, -1.25) {};
		\node [style=none] (34) at (15, 0.25) {};
		\node [style=none] (35) at (13.5, 0.25) {};
		\node [style=none] (36) at (13.5, 0.25) {};
		\node [style=none] (37) at (15, 1) {};
		\node [style=whitedot] (38) at (18.5, -0.5) {};
		\node [style=none] (39) at (18.5, -1.25) {};
		\node [style=none] (40) at (17.75, 0.25) {};
		\node [style=none] (41) at (19.25, 0.25) {};
		\node [style=none] (42) at (19.25, 0.25) {};
		\node [style=none] (43) at (17.75, 1) {};
		\node [style=none] (44) at (20.25, 0) {$=$};
		\node [style=none] (45) at (19.25, 1) {};
		\node [style=whitedot] (46) at (22.25, -0.5) {};
		\node [style=none] (47) at (22.25, -1.25) {};
		\node [style=none] (48) at (21.5, 0) {};
		\node [style=none] (49) at (23, 0) {};
		\node [style=none] (50) at (23, 0) {};
		\node [style=none] (51) at (23, 1.25) {};
		\node [style=none] (52) at (21.5, 1.25) {};
		\node [style=none] (53) at (21.5, 1.25) {};
		\node [style=none] (54) at (23, 1.25) {};
		\node [style=upground] (55) at (9.5, 0.5) {};
		\node [style=upground] (56) at (13.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=45] (0) to (2.center);
		\draw [bend right=45] (0) to (5.center);
		\draw [bend left=45] (6) to (8.center);
		\draw [bend right=45] (6) to (9.center);
		\draw (10.center) to (2.center);
		\draw (12.center) to (11);
		\draw [bend right=45] (11) to (13.center);
		\draw [bend left=45] (11) to (14.center);
		\draw [bend right=45] (15) to (16.center);
		\draw [bend left=45] (15) to (17.center);
		\draw (18.center) to (13.center);
		\draw (21.center) to (20);
		\draw [bend left=45] (20) to (22.center);
		\draw [bend right=45] (20) to (23.center);
		\draw (27.center) to (22.center);
		\draw (30.center) to (29.center);
		\draw (33.center) to (32);
		\draw [bend right=45] (32) to (34.center);
		\draw [bend left=45] (32) to (35.center);
		\draw (37.center) to (34.center);
		\draw (39.center) to (38);
		\draw [bend left=45] (38) to (40.center);
		\draw [bend right=45] (38) to (41.center);
		\draw (43.center) to (40.center);
		\draw (45.center) to (42.center);
		\draw (47.center) to (46);
		\draw [bend left=45] (46) to (48.center);
		\draw [bend right=45] (46) to (49.center);
		\draw [in=90, out=-90, looseness=0.75] (51.center) to (48.center);
		\draw [in=90, out=-90] (52.center) to (50.center);
		\draw (53.center) to (52.center);
		\draw (54.center) to (51.center);
		\draw (24.center) to (55);
		\draw (36.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=map] (2) at (0, -1) {$M$};
		\node [style=label] (3) at (0, 2.5) {$Z$};
		\node [style=label] (4) at (0, -2.5) {$X$};
		\node [style=map] (5) at (0, 1) {$N$};
		\node [style=label] (6) at (-0.75, 0) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mat-tens.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=map] (2) at (1, 0) {$M$};
		\node [style=label] (3) at (1, 1.5) {$W$};
		\node [style=label] (4) at (1, -1.5) {$X$};
		\node [style=none] (5) at (2.5, 1) {};
		\node [style=none] (6) at (2.5, -1) {};
		\node [style=map] (7) at (2.5, 0) {$N$};
		\node [style=label] (8) at (2.5, 1.5) {$Z$};
		\node [style=label] (9) at (2.5, -1.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/meas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qmap] (0) at (3, 0) {$\meas$};
		\node [style=none] (1) at (3, -1.25) {};
		\node [style=label] (2) at (3, -1.75) {$\hilbH$};
		\node [style=label] (3) at (3, 1.75) {$X$};
		\node [style=none] (4) at (3, -0.25) {};
		\node [style=none] (5) at (3, 0.25) {};
		\node [style=none] (6) at (3, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickline] (1.center) to (4.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mech-disc.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {$f$};
		\node [style=upground] (1) at (1.5, 1.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (2.5, -0.25) {};
		\node [style=none] (4) at (1.5, -1.25) {$\dots$};
		\node [style=none] (5) at (0.5, -1.25) {};
		\node [style=none] (6) at (2.5, -1.25) {};
		\node [style=none] (7) at (3.5, 0) {$=$};
		\node [style=upground] (8) at (4.75, -0.25) {};
		\node [style=upground] (9) at (6.75, -0.25) {};
		\node [style=none] (10) at (4.75, -1.25) {};
		\node [style=none] (11) at (6.75, -1.25) {};
		\node [style=none] (12) at (5.75, -1.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (5.center) to (2.center);
		\draw (6.center) to (3.center);
		\draw (10.center) to (8);
		\draw (11.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mech-input-only.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (3.25, 1) {};
		\node [style=none] (7) at (3.25, -1) {};
		\node [style=none] (8) at (5.5, -1) {};
		\node [style=upground] (9) at (5.5, 0.75) {};
		\node [style=label] (10) at (3.25, -1.5) {$X$};
		\node [style=label] (11) at (3.25, 1.5) {$X$};
		\node [style=label] (12) at (5.5, -1.5) {$\varVconc \setminus \{X\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (9) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mech-input.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1) {};
		\node [style=map] (1) at (-0.25, 0) {$\syn{\parmechdiag_{X}}$};
		\node [style=none] (2) at (-0.25, 1) {};
		\node [style=label] (3) at (-0.25, 1.25) {$\syn{X}$};
		\node [style=label] (4) at (-0.25, -1.5) {$\varV$};
		\node [style=none] (5) at (1.75, 0) {$:=$};
		\node [style=none] (6) at (3.25, 1) {};
		\node [style=none] (7) at (3.25, -1) {};
		\node [style=none] (8) at (4.75, -1) {};
		\node [style=upground] (9) at (4.75, 0.25) {};
		\node [style=label] (10) at (3.25, -1.5) {$\syn{X}$};
		\node [style=label] (11) at (3.25, 1.25) {$\syn{X}$};
		\node [style=label] (12) at (4.75, -1.5) {$\varV \setminus \syn{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (6.center) to (7.center);
		\draw (9) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mech-ref-shrink.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-1.25, -1) {$\HtoLS(f)$};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-2, 0.75) {};
		\node [style=none] (5) at (-1.25, 0) {$\dots$};
		\node [style=none] (6) at (-2, -1.5) {};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=none] (8) at (-0.5, -2.25) {};
		\node [style=none] (9) at (-2, -2.25) {};
		\node [style=none] (10) at (-1.25, -2) {$\dots$};
		\node [style=none] (11) at (1.5, 0) {$=$};
		\node [style=medium map] (12) at (-1.25, 1) {$\LtoH$};
		\node [style=none] (13) at (-2, 1.5) {};
		\node [style=none] (14) at (-0.5, 1.5) {};
		\node [style=none] (15) at (-0.5, 2.25) {};
		\node [style=none] (16) at (-2, 2.25) {};
		\node [style=none] (17) at (-1.25, 2) {$\dots$};
		\node [style=label] (18) at (-1.25, -2.75) {$\HtoLS(X)$};
		\node [style=label] (19) at (-3.25, 0) {$\HtoLS(Y)$};
		\node [style=label] (20) at (-1.25, 2.5) {$Y$};
		\node [style=medium map] (21) at (4.75, 1) {$f$};
		\node [style=none] (22) at (4, -0.5) {};
		\node [style=none] (23) at (5.5, -0.5) {};
		\node [style=none] (24) at (5.5, 0.75) {};
		\node [style=none] (25) at (4, 0.75) {};
		\node [style=none] (26) at (4.75, 0) {$\dots$};
		\node [style=none] (27) at (4, -1.5) {};
		\node [style=none] (28) at (5.5, -1.5) {};
		\node [style=none] (29) at (5.5, -2.25) {};
		\node [style=none] (30) at (4, -2.25) {};
		\node [style=none] (31) at (4.75, -2) {$\dots$};
		\node [style=medium map] (32) at (4.75, -1) {$\LtoH$};
		\node [style=none] (33) at (4, 1.5) {};
		\node [style=none] (34) at (5.5, 1.5) {};
		\node [style=none] (35) at (5.5, 2.25) {};
		\node [style=none] (36) at (4, 2.25) {};
		\node [style=none] (37) at (4.75, 2) {$\dots$};
		\node [style=label] (38) at (4.75, -2.75) {$\HtoLS(X)$};
		\node [style=label] (39) at (3.25, 0) {$X$};
		\node [style=label] (40) at (4.75, 2.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (6.center);
		\draw (15.center) to (14.center);
		\draw (16.center) to (13.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (22.center);
		\draw (29.center) to (28.center);
		\draw (30.center) to (27.center);
		\draw (35.center) to (34.center);
		\draw (36.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mech-ref-square.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 2.5) {$\strucQH$};
		\node [style=none] (1) at (1.5, 0) {$\strucSH$};
		\node [style=none] (2) at (3.5, 3) {$\HtoL$};
		\node [style=none] (3) at (1.5, 2) {};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (0.5, 1.25) {$\qabs{-}_H$};
		\node [style=none] (6) at (2.25, 0) {};
		\node [style=none] (7) at (4.75, 0) {};
		\node [style=none] (8) at (5.5, 2.5) {$\strucQL$};
		\node [style=none] (9) at (5.5, 0) {$\strucSL$};
		\node [style=none] (10) at (5.5, 2) {};
		\node [style=none] (11) at (5.5, 0.5) {};
		\node [style=none] (12) at (2.25, 2.5) {};
		\node [style=none] (13) at (4.75, 2.5) {};
		\node [style=none] (14) at (3.5, -0.5) {$\HtoLS$};
		\node [style=none] (15) at (6.5, 1.25) {$\qabs{-}_L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (3.center) to (4.center);
		\draw [style=dir] (6.center) to (7.center);
		\draw [style=dir] (10.center) to (11.center);
		\draw [style=dir] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mech-ref-swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-6.25, -1.5) {};
		\node [style=none] (25) at (-4.75, -1.5) {};
		\node [style=none] (26) at (-5.5, -0.75) {$\LtoHS$};
		\node [style=none] (27) at (-3.5, 2.5) {$\strucQH$};
		\node [style=none] (28) at (-5.5, -2.75) {$\catC$};
		\node [style=none] (29) at (-3.75, -0.5) {};
		\node [style=none] (30) at (-4.75, -2.5) {};
		\node [style=none] (31) at (-3, -2) {$\semSMHfunc$};
		\node [style=none] (32) at (-3.5, 0) {$\strucSH$};
		\node [style=none] (33) at (-5.5, 3) {$\HtoL$};
		\node [style=none] (34) at (-3.5, 2) {};
		\node [style=none] (35) at (-3.5, 0.5) {};
		\node [style=none] (36) at (-7.25, -0.5) {};
		\node [style=none] (37) at (-6.25, -2.5) {};
		\node [style=none] (38) at (-8.5, -2) {$\semSMLfunc$};
		\node [style=none] (39) at (-2.5, 1.25) {$\qabsMHfunc$};
		\node [style=none] (40) at (-4.25, 0) {};
		\node [style=none] (41) at (-6.75, 0) {};
		\node [style=none] (42) at (-7.5, 2.5) {$\strucQL$};
		\node [style=none] (43) at (-7.5, 0) {$\strucSL$};
		\node [style=none] (44) at (-7.5, 2) {};
		\node [style=none] (45) at (-7.5, 0.5) {};
		\node [style=none] (46) at (-4.25, 2.5) {};
		\node [style=none] (47) at (-6.75, 2.5) {};
		\node [style=none] (48) at (-5.5, 0.75) {$\HtoLS$};
		\node [style=none] (49) at (-8.5, 1.25) {$\qabsMLfunc$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubledir] (24.center) to (25.center);
		\draw [style=dir] (29.center) to (30.center);
		\draw [style=dir] (34.center) to (35.center);
		\draw [style=dir] (36.center) to (37.center);
		\draw [style=dir] (40.center) to (41.center);
		\draw [style=dir] (44.center) to (45.center);
		\draw [style=dir] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mech-ref-swap_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-6.25, -1.5) {};
		\node [style=none] (25) at (-4.75, -1.5) {};
		\node [style=none] (26) at (-5.5, -0.75) {$\LtoHS$};
		\node [style=none] (27) at (-3.5, 2.5) {$\strucQH$};
		\node [style=none] (28) at (-5.5, -2.75) {$\catC$};
		\node [style=none] (29) at (-3.75, -0.5) {};
		\node [style=none] (30) at (-4.75, -2.5) {};
		\node [style=none] (31) at (-3, -2) {\rl{$\semcompM{\modelH}{-}$}};
		\node [style=none] (32) at (-3.5, 0) {$\strucSH$};
		\node [style=none] (33) at (-5.5, 3) {$\HtoL$};
		\node [style=none] (34) at (-3.5, 2) {};
		\node [style=none] (35) at (-3.5, 0.5) {};
		\node [style=none] (36) at (-7.25, -0.5) {};
		\node [style=none] (37) at (-6.25, -2.5) {};
		\node [style=none] (38) at (-8.25, -2) {\rl{$\semcompM{\modelL}{-}$}};
		\node [style=none] (39) at (-2.5, 1.25) {$\qabsMHfunc$};
		\node [style=none] (40) at (-4.25, 0) {};
		\node [style=none] (41) at (-6.75, 0) {};
		\node [style=none] (42) at (-7.5, 2.5) {$\strucQL$};
		\node [style=none] (43) at (-7.5, 0) {$\strucSL$};
		\node [style=none] (44) at (-7.5, 2) {};
		\node [style=none] (45) at (-7.5, 0.5) {};
		\node [style=none] (46) at (-4.25, 2.5) {};
		\node [style=none] (47) at (-6.75, 2.5) {};
		\node [style=none] (48) at (-5.5, 0.75) {$\HtoLS$};
		\node [style=none] (49) at (-8.5, 1.25) {$\qabsMLfunc$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubledir] (24.center) to (25.center);
		\draw [style=dir] (29.center) to (30.center);
		\draw [style=dir] (34.center) to (35.center);
		\draw [style=dir] (36.center) to (37.center);
		\draw [style=dir] (40.center) to (41.center);
		\draw [style=dir] (44.center) to (45.center);
		\draw [style=dir] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mech-ref.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-4.75, -1.5) {};
		\node [style=none] (25) at (-6.25, -1.5) {};
		\node [style=none] (26) at (-5.5, -0.75) {$\LtoHS$};
		\node [style=none] (27) at (-7.5, 2.5) {$\strucQH$};
		\node [style=none] (28) at (-5.5, -2.75) {$\catC$};
		\node [style=none] (29) at (-7.25, -0.5) {};
		\node [style=none] (30) at (-6.25, -2.5) {};
		\node [style=none] (31) at (-8, -2) {$\semSMHfunc$};
		\node [style=none] (32) at (-7.5, 0) {$\strucSH$};
		\node [style=none] (33) at (-5.5, 3) {$\HtoL$};
		\node [style=none] (34) at (-7.5, 2) {};
		\node [style=none] (35) at (-7.5, 0.5) {};
		\node [style=none] (36) at (-3.75, -0.5) {};
		\node [style=none] (37) at (-4.75, -2.5) {};
		\node [style=none] (38) at (-2.5, -2) {$\semSMLfunc$};
		\node [style=none] (39) at (-8.5, 1.25) {$\qabsMHfunc$};
		\node [style=none] (40) at (-6.75, 0) {};
		\node [style=none] (41) at (-4.25, 0) {};
		\node [style=none] (42) at (-3.5, 2.5) {$\strucQL$};
		\node [style=none] (43) at (-3.5, 0) {$\strucSL$};
		\node [style=none] (44) at (-3.5, 2) {};
		\node [style=none] (45) at (-3.5, 0.5) {};
		\node [style=none] (46) at (-6.75, 2.5) {};
		\node [style=none] (47) at (-4.25, 2.5) {};
		\node [style=none] (48) at (-5.5, 0.75) {$\HtoLS$};
		\node [style=none] (49) at (-2.5, 1.25) {$\qabsMLfunc$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubledir] (24.center) to (25.center);
		\draw [style=dir] (29.center) to (30.center);
		\draw [style=dir] (34.center) to (35.center);
		\draw [style=dir] (36.center) to (37.center);
		\draw [style=dir] (40.center) to (41.center);
		\draw [style=dir] (44.center) to (45.center);
		\draw [style=dir] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mechanism-V.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=medium map] (1) at (0, 0) {$\syn{c_X}$};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (1, -1.5) {};
		\node [style=none] (5) at (-1, -1.5) {};
		\node [style=none] (6) at (0, -1) {$\dots$};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=label] (8) at (0, 1.75) {$\syn{X}$};
		\node [style=label] (9) at (0, -2) {$\varV$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (2.center);
		\draw (7.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mechanism-refinement-equation-nodots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.25, -1) {$\HtoLS(f)$};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=none] (6) at (-1.25, -1.5) {};
		\node [style=none] (9) at (-1.25, -2.5) {};
		\node [style=none] (11) at (1, 0) {$=$};
		\node [style=map] (12) at (-1.25, 1) {$\LtoH$};
		\node [style=none] (13) at (-1.25, 1.5) {};
		\node [style=none] (16) at (-1.25, 2.5) {};
		\node [style=label] (18) at (-1.25, -3) {$\HtoLS(X)$};
		\node [style=label] (19) at (-3.25, 0) {$\HtoLS(Y)$};
		\node [style=label] (20) at (-1.25, 2.75) {$Y$};
		\node [style=map] (21) at (3.25, 1) {$f$};
		\node [style=none] (22) at (3.25, -0.5) {};
		\node [style=none] (25) at (3.25, 0.75) {};
		\node [style=none] (27) at (3.25, -1.5) {};
		\node [style=none] (30) at (3.25, -2.5) {};
		\node [style=map] (32) at (3.25, -1) {$\LtoH$};
		\node [style=none] (33) at (3.25, 1.5) {};
		\node [style=none] (36) at (3.25, 2.5) {};
		\node [style=label] (38) at (3.25, -3) {$\HtoLS(X)$};
		\node [style=label] (39) at (4.25, 0) {$X$};
		\node [style=label] (40) at (3.25, 2.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (9.center) to (6.center);
		\draw (16.center) to (13.center);
		\draw (25.center) to (22.center);
		\draw (30.center) to (27.center);
		\draw (36.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mechanism-refinement-equation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-1.25, -1) {$\HtoLS(f)$};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-2, 0.75) {};
		\node [style=none] (5) at (-1.25, 0) {$\dots$};
		\node [style=none] (6) at (-2, -1.5) {};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=none] (8) at (-0.5, -2.5) {};
		\node [style=none] (9) at (-2, -2.5) {};
		\node [style=none] (10) at (-1.25, -2) {$\dots$};
		\node [style=none] (11) at (1.5, 0) {$=$};
		\node [style=medium map] (12) at (-1.25, 1) {$\LtoH$};
		\node [style=none] (13) at (-2, 1.5) {};
		\node [style=none] (14) at (-0.5, 1.5) {};
		\node [style=none] (15) at (-0.5, 2.5) {};
		\node [style=none] (16) at (-2, 2.5) {};
		\node [style=none] (17) at (-1.25, 2) {$\dots$};
		\node [style=label] (18) at (-1.25, -3) {$\HtoLS(X)$};
		\node [style=label] (19) at (-3.25, 0) {$\HtoLS(Y)$};
		\node [style=label] (20) at (-1.25, 2.75) {$Y$};
		\node [style=medium map] (21) at (4.75, 1) {$f$};
		\node [style=none] (22) at (4, -0.5) {};
		\node [style=none] (23) at (5.5, -0.5) {};
		\node [style=none] (24) at (5.5, 0.75) {};
		\node [style=none] (25) at (4, 0.75) {};
		\node [style=none] (26) at (4.75, 0) {$\dots$};
		\node [style=none] (27) at (4, -1.5) {};
		\node [style=none] (28) at (5.5, -1.5) {};
		\node [style=none] (29) at (5.5, -2.5) {};
		\node [style=none] (30) at (4, -2.5) {};
		\node [style=none] (31) at (4.75, -2) {$\dots$};
		\node [style=medium map] (32) at (4.75, -1) {$\LtoH$};
		\node [style=none] (33) at (4, 1.5) {};
		\node [style=none] (34) at (5.5, 1.5) {};
		\node [style=none] (35) at (5.5, 2.5) {};
		\node [style=none] (36) at (4, 2.5) {};
		\node [style=none] (37) at (4.75, 2) {$\dots$};
		\node [style=label] (38) at (4.75, -3) {$\HtoLS(X)$};
		\node [style=label] (39) at (3.25, 0) {$X$};
		\node [style=label] (40) at (4.75, 2.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (6.center);
		\draw (15.center) to (14.center);
		\draw (16.center) to (13.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (22.center);
		\draw (29.center) to (28.center);
		\draw (30.center) to (27.center);
		\draw (35.center) to (34.center);
		\draw (36.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mechanism-refinement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-4.75, -1.5) {};
		\node [style=none] (25) at (-6.25, -1.5) {};
		\node [style=none] (26) at (-5.5, -0.75) {$\LtoHS$};
		\node [style=none] (27) at (-7.5, 2.5) {$\strucQH$};
		\node [style=none] (28) at (-5.5, -2.75) {$\catC$};
		\node [style=none] (29) at (-7.25, -0.5) {};
		\node [style=none] (30) at (-6.25, -2.5) {};
		\node [style=none] (31) at (-7.5, -2) {$\modelMH$};
		\node [style=none] (32) at (-7.5, 0) {$\strucSH$};
		\node [style=none] (33) at (-5.5, 3) {$\HtoL$};
		\node [style=none] (34) at (-7.5, 2) {};
		\node [style=none] (35) at (-7.5, 0.5) {};
		\node [style=none] (36) at (-3.75, -0.5) {};
		\node [style=none] (37) at (-4.75, -2.5) {};
		\node [style=none] (38) at (-3.25, -2) {$\modelML$};
		\node [style=none] (39) at (-8.25, 1.25) {$\diagDH$};
		\node [style=none] (40) at (-6.75, 0) {};
		\node [style=none] (41) at (-4.25, 0) {};
		\node [style=none] (42) at (-3.5, 2.5) {$\strucQL$};
		\node [style=none] (43) at (-3.5, 0) {$\strucSL$};
		\node [style=none] (44) at (-3.5, 2) {};
		\node [style=none] (45) at (-3.5, 0.5) {};
		\node [style=none] (46) at (-6.75, 2.5) {};
		\node [style=none] (47) at (-4.25, 2.5) {};
		\node [style=none] (48) at (-5.5, 0.75) {$\HtoLS$};
		\node [style=none] (49) at (-2.75, 1.25) {$\diagDL$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubledir] (24.center) to (25.center);
		\draw [style=dir] (29.center) to (30.center);
		\draw [style=dir] (34.center) to (35.center);
		\draw [style=dir] (36.center) to (37.center);
		\draw [style=dir] (40.center) to (41.center);
		\draw [style=dir] (44.center) to (45.center);
		\draw [style=dir] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mechanisms-channels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-3, 0) {$\syn{c_X}$};
		\node [style=upground] (1) at (-3, 1.5) {};
		\node [style=none] (2) at (-4, -0.25) {};
		\node [style=none] (3) at (-2, -0.25) {};
		\node [style=none] (4) at (-2, -1.25) {};
		\node [style=none] (5) at (-4, -1.25) {};
		\node [style=none] (6) at (-3, -1) {$\dots$};
		\node [style=label] (7) at (-3, -1.75) {$\syn{\Pa(X)}$};
		\node [style=label] (8) at (-3.5, 1) {$\syn{X}$};
		\node [style=none] (9) at (-0.75, 0) {$=$};
		\node [style=upground] (10) at (0.75, 0) {};
		\node [style=upground] (11) at (2.75, 0) {};
		\node [style=none] (12) at (2.75, -1.25) {};
		\node [style=none] (13) at (0.75, -1.25) {};
		\node [style=none] (14) at (1.75, -1) {$\dots$};
		\node [style=label] (15) at (1.75, -1.75) {$\syn{\Pa(X)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw (10) to (13.center);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mechanisms-det.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {$\syn{c_X}$};
		\node [style=none] (1) at (1.5, 1.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (2.5, -0.25) {};
		\node [style=none] (4) at (2.5, -1.25) {};
		\node [style=none] (5) at (0.5, -1.25) {};
		\node [style=none] (6) at (1.5, -1) {$\dots$};
		\node [style=label] (7) at (1.5, -1.75) {$\syn{\Pa(X)}$};
		\node [style=label] (8) at (0.5, 2.75) {$\syn{X}$};
		\node [style=whitedot] (9) at (1.5, 1.25) {};
		\node [style=none] (10) at (0.5, 2.25) {};
		\node [style=none] (11) at (2.5, 2.25) {};
		\node [style=none] (12) at (1.5, 0.75) {};
		\node [style=label] (13) at (2.75, 2.75) {$\syn{X}$};
		\node [style=none] (14) at (4.5, 0) {$=$};
		\node [style=medium map] (15) at (6.25, 1.25) {$\syn{c_X}$};
		\node [style=none] (16) at (6.5, -0.25) {};
		\node [style=none] (17) at (6.5, -0.75) {};
		\node [style=none] (18) at (8.5, -0.75) {};
		\node [style=none] (19) at (8.5, -1.25) {};
		\node [style=none] (20) at (6.5, -1.25) {};
		\node [style=none] (21) at (7.5, -1) {$\dots$};
		\node [style=label] (22) at (7.5, -1.75) {$\syn{\Pa(X)}$};
		\node [style=label] (23) at (6.25, 2.75) {$\syn{X}$};
		\node [style=whitedot] (24) at (6.5, -0.25) {};
		\node [style=none] (25) at (5.25, 0.75) {};
		\node [style=none] (26) at (8, 0.75) {};
		\node [style=none] (27) at (6.5, -0.75) {};
		\node [style=label] (28) at (9, 2.75) {$\syn{X}$};
		\node [style=none] (29) at (8.5, -0.25) {};
		\node [style=whitedot] (30) at (8.5, -0.25) {};
		\node [style=none] (31) at (7.25, 0.75) {};
		\node [style=none] (32) at (9.75, 0.75) {};
		\node [style=none] (33) at (8.5, -0.75) {};
		\node [style=medium map] (34) at (9, 1.25) {$\syn{c_X}$};
		\node [style=none] (35) at (6.25, 2.25) {};
		\node [style=none] (36) at (9, 2.25) {};
		\node [style=none] (37) at (6.25, 0.5) {$\dots$};
		\node [style=none] (38) at (9, 0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw (12.center) to (9);
		\draw [in=-90, out=0] (9) to (11.center);
		\draw [in=-90, out=-180] (9) to (10.center);
		\draw (17.center) to (20.center);
		\draw (18.center) to (19.center);
		\draw (27.center) to (24);
		\draw [in=-90, out=0] (24) to (26.center);
		\draw [in=-90, out=-180] (24) to (25.center);
		\draw (33.center) to (30);
		\draw [in=-90, out=0] (30) to (32.center);
		\draw [in=-90, out=-180] (30) to (31.center);
		\draw (36.center) to (34);
		\draw (35.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mechsmall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (3.25, 1) {};
		\node [style=none] (7) at (3.25, -1) {};
		\node [style=none] (8) at (5, -1) {};
		\node [style=upground] (9) at (5, 0.5) {};
		\node [style=label] (10) at (3.25, -1.5) {$X$};
		\node [style=label] (11) at (3.25, 1.5) {$X$};
		\node [style=label] (12) at (5, -1.5) {$\varVconc \setminus \{X\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (9) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/model-of-concrete-Do.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {$:=$};
		\node [style=medium map] (3) at (-2, 0) {$\semM{\Do(S=s)}$};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (-2, -1.5) {};
		\node [style=label] (6) at (-2, -2) {$\Vinconc$};
		\node [style=none] (10) at (-2, 0.5) {};
		\node [style=none] (11) at (-2, 1.25) {};
		\node [style=label] (12) at (-2, 1.75) {$O$};
		\node [style=medium map] (26) at (4.5, 0) {$\io{\modelM_{\Do(S=s)}}$};
		\node [style=none] (31) at (4.5, -0.5) {};
		\node [style=none] (32) at (4.5, -1.5) {};
		\node [style=label] (33) at (4.5, -2) {$\Vinconc$};
		\node [style=none] (35) at (4.5, 0.5) {};
		\node [style=none] (36) at (4.5, 1.5) {};
		\node [style=label] (37) at (4.5, 2) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (10.center) to (11.center);
		\draw (31.center) to (32.center);
		\draw (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/model-of-smaller.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 0) {$=$};
		\node [style=medium map] (1) at (7.5, 0) {$c$};
		\node [style=none] (2) at (6.5, 1) {};
		\node [style=none] (3) at (6.5, 0.25) {};
		\node [style=label] (4) at (6.5, -1.5) {$X_1$};
		\node [style=label] (5) at (6.5, 1.5) {$Y_1$};
		\node [style=none] (6) at (6.5, -0.5) {};
		\node [style=none] (7) at (6.5, -1) {};
		\node [style=none] (8) at (8.5, -0.5) {};
		\node [style=none] (9) at (8.5, -1) {};
		\node [style=label] (10) at (8.5, -1.5) {$X_n$};
		\node [style=none] (11) at (8.5, 1) {};
		\node [style=none] (12) at (8.5, 0.25) {};
		\node [style=label] (13) at (8.5, 1.5) {$Y_m$};
		\node [style=label] (14) at (7.5, -1) {$\dots$};
		\node [style=none] (15) at (7.5, 0.25) {};
		\node [style=label] (16) at (7.5, 1) {$\dots$};
		\node [style=medium map] (17) at (1.5, 0) {$\modelMio$};
		\node [style=none] (18) at (0.5, 1) {};
		\node [style=none] (19) at (0.5, 0.25) {};
		\node [style=label] (20) at (0.5, -1.5) {$X_1$};
		\node [style=label] (21) at (0.5, 1.5) {$Y_1$};
		\node [style=none] (22) at (0.5, -0.5) {};
		\node [style=none] (23) at (0.5, -1) {};
		\node [style=none] (24) at (2.5, -0.5) {};
		\node [style=none] (25) at (2.5, -1) {};
		\node [style=label] (26) at (2.5, -1.5) {$X_n$};
		\node [style=none] (27) at (2.5, 1) {};
		\node [style=none] (28) at (2.5, 0.25) {};
		\node [style=label] (29) at (2.5, 1.5) {$Y_m$};
		\node [style=label] (30) at (1.5, -1) {$\dots$};
		\node [style=label] (31) at (1.5, 1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (19.center) to (18.center);
		\draw (22.center) to (23.center);
		\draw (25.center) to (24.center);
		\draw (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/modelMHio.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.25, 1.25) {$\modelMHio$};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=none] (2) at (1.25, -1.25) {};
		\node [style=none] (3) at (1.25, 1.75) {};
		\node [style=none] (4) at (1.25, 2.75) {};
		\node [style=label] (6) at (1.25, -1.75) {$I_L$};
		\node [style=none] (7) at (2, 1.25) {};
		\node [style=none] (8) at (2.75, 0.5) {};
		\node [style=label] (9) at (2.75, -1.75) {$X$};
		\node [style=none] (10) at (1.75, 1.25) {};
		\node [style=map] (11) at (1.25, -0.25) {$\LtoH$};
		\node [style=label] (12) at (1.25, 3.25) {$O_H$};
		\node [style=none] (13) at (2.75, 0) {};
		\node [style=none] (14) at (2.75, 0.5) {};
		\node [style=map] (15) at (2.75, -0.25) {$\LtoH$};
		\node [style=none] (16) at (2.75, -0.5) {};
		\node [style=none] (17) at (2.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw [in=90, out=0, looseness=1.25] (7.center) to (8.center);
		\draw (10.center) to (7.center);
		\draw (14.center) to (13.center);
		\draw [style=thickline] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/modelMio.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (7, -2.5) {$\smech_I$};
		\node [style=none] (1) at (6.25, -2.25) {};
		\node [style=none] (2) at (7.75, -2.25) {};
		\node [style=none] (3) at (7, -3) {};
		\node [style=none] (4) at (7, -3.75) {};
		\node [style=label] (5) at (7, -4.25) {$I$};
		\node [style=none] (6) at (6.25, 2.5) {};
		\node [style=none] (7) at (7.75, -1) {};
		\node [style=label] (8) at (8.5, -1.75) {$\edgevar{I}{X}$};
		\node [style=map] (9) at (7.75, -0.75) {$\mmech_X$};
		\node [style=none] (10) at (7.75, -0.5) {};
		\node [style=none] (11) at (7.75, 0.75) {};
		\node [style=label] (12) at (8.5, 0) {$X$};
		\node [style=map] (13) at (7.75, 1) {$\smech_X$};
		\node [style=none] (14) at (7.75, 1.25) {};
		\node [style=none] (15) at (7.75, 2.5) {};
		\node [style=label] (16) at (8.5, 1.75) {$\edgevar{X}{O}$};
		\node [style=medium map] (17) at (7, 2.75) {$\mmech_O$};
		\node [style=none] (18) at (7, 3.25) {};
		\node [style=none] (19) at (7, 4) {};
		\node [style=label] (20) at (7, 4.5) {$O$};
		\node [style=label] (21) at (5.75, 0) {$\edgevar{I}{O}$};
		\node [style=none] (22) at (4.75, 0) {$=$};
		\node [style=map] (23) at (3.25, 0) {$\modelMio$};
		\node [style=none] (24) at (3.25, -0.5) {};
		\node [style=none] (25) at (3.25, -1.25) {};
		\node [style=none] (26) at (3.25, 0.5) {};
		\node [style=none] (27) at (3.25, 1.5) {};
		\node [style=label] (28) at (3.25, 2) {$O$};
		\node [style=label] (29) at (3.25, -1.75) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (6.center) to (1.center);
		\draw (7.center) to (2.center);
		\draw (11.center) to (10.center);
		\draw (15.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/modelin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1) {};
		\node [style=none] (1) at (-2.25, 1) {};
		\node [style=map] (2) at (-2.25, 0) {$\modin$};
		\node [style=label] (3) at (-2.25, -1.5) {$V$};
		\node [style=label] (4) at (-2.25, 1.5) {$W$};
		\node [style=none] (5) at (-0.75, 0) {$=$};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=map] (8) at (0.75, 0) {$\modinin$};
		\node [style=label] (9) at (0.75, -1.5) {$\Vinconc$};
		\node [style=label] (10) at (0.75, 1.5) {$\Winconc$};
		\node [style=none] (11) at (3.25, -1) {};
		\node [style=none] (12) at (3.25, 1) {};
		\node [style=map] (13) at (3.25, 0) {$\modinnin$};
		\node [style=label] (14) at (3.25, -1.5) {$\Vninconc$};
		\node [style=label] (15) at (3.25, 1.5) {$\Wninconc$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/modelof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, 0) {$=$};
		\node [style=medium map] (3) at (-4.25, 0) {$c$};
		\node [style=none] (4) at (-5.25, 1.25) {};
		\node [style=none] (5) at (-5.25, 0.25) {};
		\node [style=label] (6) at (-5.25, -2) {$X_1$};
		\node [style=label] (7) at (-5.25, 1.75) {$Y_1$};
		\node [style=none] (8) at (-5.25, -0.5) {};
		\node [style=none] (9) at (-5.25, -1.5) {};
		\node [style=none] (10) at (-3.25, -0.5) {};
		\node [style=none] (11) at (-3.25, -1.5) {};
		\node [style=label] (12) at (-3.25, -2) {$X_n$};
		\node [style=none] (13) at (-3.25, 1.25) {};
		\node [style=none] (14) at (-3.25, 0.25) {};
		\node [style=label] (15) at (-3.25, 1.75) {$Y_m$};
		\node [style=label] (18) at (-4.25, -1) {$\dots$};
		\node [style=none] (20) at (-4.25, 0.25) {};
		\node [style=label] (21) at (-4.25, 1) {$\dots$};
		\node [style=medium map] (22) at (1.75, 0) {$\modelMio$};
		\node [style=none] (23) at (0.75, 1.25) {};
		\node [style=none] (24) at (0.75, 0.25) {};
		\node [style=label] (25) at (0.75, -2) {$X_1$};
		\node [style=label] (26) at (0.75, 1.75) {$Y_1$};
		\node [style=none] (27) at (0.75, -0.5) {};
		\node [style=none] (28) at (0.75, -1.5) {};
		\node [style=none] (29) at (2.75, -0.5) {};
		\node [style=none] (30) at (2.75, -1.5) {};
		\node [style=label] (31) at (2.75, -2) {$X_n$};
		\node [style=none] (32) at (2.75, 1.25) {};
		\node [style=none] (33) at (2.75, 0.25) {};
		\node [style=label] (34) at (2.75, 1.75) {$Y_m$};
		\node [style=label] (35) at (1.75, -1) {$\dots$};
		\node [style=label] (37) at (1.75, 1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (10.center);
		\draw (14.center) to (13.center);
		\draw (24.center) to (23.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (29.center);
		\draw (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/modelof_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, 0) {$=$};
		\node [style=medium map] (3) at (2, 0) {$c$};
		\node [style=none] (4) at (1, 1.25) {};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=label] (6) at (1, -1.75) {$X_1$};
		\node [style=label] (7) at (1, 1.75) {$Y_1$};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (3, -0.5) {};
		\node [style=none] (11) at (3, -1.25) {};
		\node [style=label] (12) at (3, -1.75) {$X_n$};
		\node [style=none] (13) at (3, 1.25) {};
		\node [style=none] (14) at (3, 0.25) {};
		\node [style=label] (15) at (3, 1.75) {$Y_m$};
		\node [style=label] (18) at (2, -1) {$\dots$};
		\node [style=none] (20) at (2, 0.25) {};
		\node [style=label] (21) at (2, 1) {$\dots$};
		\node [style=medium map] (22) at (-4, 0) {$\modelMio$};
		\node [style=none] (23) at (-5, 1.25) {};
		\node [style=none] (24) at (-5, 0.25) {};
		\node [style=label] (25) at (-5, -1.75) {$X_1$};
		\node [style=label] (26) at (-5, 1.75) {$Y_1$};
		\node [style=none] (27) at (-5, -0.5) {};
		\node [style=none] (28) at (-5, -1.25) {};
		\node [style=none] (29) at (-3, -0.5) {};
		\node [style=none] (30) at (-3, -1.25) {};
		\node [style=label] (31) at (-3, -1.75) {$X_n$};
		\node [style=none] (32) at (-3, 1.25) {};
		\node [style=none] (33) at (-3, 0.25) {};
		\node [style=label] (34) at (-3, 1.75) {$Y_m$};
		\node [style=label] (35) at (-4, -1) {$\dots$};
		\node [style=label] (37) at (-4, 1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (10.center);
		\draw (14.center) to (13.center);
		\draw (24.center) to (23.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (29.center);
		\draw (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mon-nat-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.25) {};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=label] (2) at (1, -2) {$F(A)$};
		\node [style=label] (3) at (1, 1.75) {$G(A)$};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=none] (5) at (1, -1.5) {};
		\node [style=none] (6) at (2.5, -0.25) {};
		\node [style=none] (7) at (2.5, -1.5) {};
		\node [style=label] (8) at (2.5, -2) {$F(B)$};
		\node [style=none] (9) at (2.5, 1.25) {};
		\node [style=none] (10) at (2.5, 0.25) {};
		\node [style=label] (11) at (2.5, 1.75) {$G(B)$};
		\node [style=medium map] (18) at (1.75, 0) {$\alpha$};
		\node [style=none] (19) at (4.5, 0) {$=$};
		\node [style=none] (20) at (6.5, -0.25) {};
		\node [style=none] (21) at (6.5, -1.25) {};
		\node [style=none] (24) at (6.5, 0.25) {};
		\node [style=none] (25) at (6.5, 1.25) {};
		\node [style=map] (26) at (6.5, 0) {$\alpha$};
		\node [style=none] (28) at (8.25, -0.25) {};
		\node [style=none] (29) at (8.25, -1.25) {};
		\node [style=none] (32) at (8.25, 0.25) {};
		\node [style=none] (33) at (8.25, 1.25) {};
		\node [style=map] (34) at (8.25, 0) {$\alpha$};
		\node [style=label] (35) at (6.5, 1.75) {$G(A)$};
		\node [style=label] (36) at (8.25, 1.75) {$G(B)$};
		\node [style=label] (37) at (6.5, -1.75) {$F(A)$};
		\node [style=label] (38) at (8.25, -1.75) {$F(B)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw (21.center) to (20.center);
		\draw (25.center) to (24.center);
		\draw (29.center) to (28.center);
		\draw (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monnat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1.25) {};
		\node [style=none] (1) at (0.75, 0.25) {};
		\node [style=label] (2) at (0.75, -2) {$F(A_1)$};
		\node [style=label] (3) at (0.75, 1.75) {$G(A_1)$};
		\node [style=none] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (0.75, -1.5) {};
		\node [style=none] (6) at (2.75, -0.25) {};
		\node [style=none] (7) at (2.75, -1.5) {};
		\node [style=label] (8) at (2.75, -2) {$F(A_n)$};
		\node [style=none] (9) at (2.75, 1.25) {};
		\node [style=none] (10) at (2.75, 0.25) {};
		\node [style=label] (11) at (2.75, 1.75) {\rl{$G(A_n)$}};
		\node [style=label] (14) at (1.75, -1) {$\dots$};
		\node [style=label] (17) at (1.75, 1) {$\dots$};
		\node [style=medium map] (18) at (1.75, 0) {$\alpha$};
		\node [style=none] (19) at (4.5, 0) {$=$};
		\node [style=none] (20) at (6.5, -0.25) {};
		\node [style=none] (21) at (6.5, -1.25) {};
		\node [style=label] (22) at (6.5, -1.75) {$F(A_1)$};
		\node [style=label] (23) at (6.5, 1.75) {$G(A_1)$};
		\node [style=none] (24) at (6.5, 0.25) {};
		\node [style=none] (25) at (6.5, 1.25) {};
		\node [style=map] (26) at (6.5, 0) {$\alpha$};
		\node [style=none] (27) at (8, 0) {$\dots$};
		\node [style=none] (28) at (9.5, -0.25) {};
		\node [style=none] (29) at (9.5, -1.25) {};
		\node [style=label] (30) at (9.5, -1.75) {\rl{$F(A_n)$}};
		\node [style=label] (31) at (9.5, 1.75) {\rl{$G(A_n)$}};
		\node [style=none] (32) at (9.5, 0.25) {};
		\node [style=none] (33) at (9.5, 1.25) {};
		\node [style=map] (34) at (9.5, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw (21.center) to (20.center);
		\draw (25.center) to (24.center);
		\draw (29.center) to (28.center);
		\draw (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mor-signatures.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {$\syn{f}$};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (2.5, 0.5) {};
		\node [style=none] (3) at (2.5, 1.5) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (2.5, -0.5) {};
		\node [style=none] (7) at (2.5, -1.5) {};
		\node [style=none] (8) at (0.5, -1.5) {};
		\node [style=none] (9) at (1.5, 1) {$\dots$};
		\node [style=none] (10) at (1.5, -1) {$\dots$};
		\node [style=label] (11) at (0.5, 2) {$\syn{B_1}$};
		\node [style=label] (12) at (2.5, 2) {$\syn{B_m}$};
		\node [style=label] (13) at (0.5, -2) {$\syn{A_1}$};
		\node [style=label] (14) at (2.5, -2) {$\syn{A_n}$};
		\node [style=none] (15) at (5, 0) {$\mapsto$};
		\node [style=medium map] (16) at (8.75, 0) {$F(\syn{f})$};
		\node [style=none] (17) at (7.75, 0.5) {};
		\node [style=none] (18) at (9.75, 0.5) {};
		\node [style=none] (19) at (9.75, 1.5) {};
		\node [style=none] (20) at (7.75, 1.5) {};
		\node [style=none] (21) at (7.75, -0.5) {};
		\node [style=none] (22) at (9.75, -0.5) {};
		\node [style=none] (23) at (9.75, -1.5) {};
		\node [style=none] (24) at (7.75, -1.5) {};
		\node [style=none] (25) at (8.75, 1) {$\dots$};
		\node [style=none] (26) at (8.75, -1) {$\dots$};
		\node [style=label] (27) at (7.75, 2) {$F(\syn{B_1})$};
		\node [style=label] (28) at (9.75, 2) {$F(\syn{B_m})$};
		\node [style=label] (29) at (7.75, -2) {$F(\syn{A_1})$};
		\node [style=label] (30) at (9.75, -2) {$F(\syn{A_n})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (5.center);
		\draw (20.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/morphism-models-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {$\catS$};
		\node [style=none] (1) at (1.75, 0) {$\catS'$};
		\node [style=none] (2) at (0, -2) {$\catC$};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (-0.5, -1.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=label] (9) at (0, 0.5) {$R$};
		\node [style=label] (10) at (-2.25, -1.25) {$\sem{-}$};
		\node [style=label] (11) at (2.25, -1.25) {$\sem{-}'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (3.center) to (4.center);
		\draw [style=dir] (5.center) to (6.center);
		\draw [style=dir] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/morphism-models-weak-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {$\catS$};
		\node [style=none] (1) at (2.25, 0) {$\catS'$};
		\node [style=none] (2) at (0.25, -3) {$\catC$};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (-0.5, -2.75) {};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (6) at (1, -2.75) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (1.5, 0) {};
		\node [style=label] (9) at (0.25, 0.5) {$R$};
		\node [style=label] (10) at (-2.5, -2.25) {$\modelM$};
		\node [style=label] (11) at (2.75, -1.5) {$\modelM'$};
		\node [style=none] (14) at (0.25, -1) {$\tau$};
		\node [style=none] (16) at (1, -1.75) {};
		\node [style=none] (17) at (-0.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (3.center) to (4.center);
		\draw [style=dir] (5.center) to (6.center);
		\draw [style=dir] (7.center) to (8.center);
		\draw [style=doubledir] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/morphism-models-weak.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {$\catS$};
		\node [style=none] (1) at (1.75, 0) {$\catS'$};
		\node [style=none] (2) at (1.75, -3) {$\catC$};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (1, -2.75) {};
		\node [style=none] (5) at (1.75, -0.75) {};
		\node [style=none] (6) at (1.75, -2.5) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=label] (9) at (0, 0.5) {$R$};
		\node [style=label] (10) at (-1, -2.25) {$\modelM$};
		\node [style=label] (11) at (2.75, -1.5) {$\modelM'$};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=none] (13) at (0.25, -1.75) {};
		\node [style=none] (14) at (0.25, -0.75) {$\tau$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (3.center) to (4.center);
		\draw [style=dir] (5.center) to (6.center);
		\draw [style=dir] (7.center) to (8.center);
		\draw [style=doubledir] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/morphism-sigs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, -1.25) {};
		\node [style=none] (1) at (1.75, -1.25) {};
		\node [style=none] (2) at (2.5, -0.75) {$\tau$};
		\node [style=none] (3) at (2.5, -2.5) {$\catC$};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (1.75, -2.25) {};
		\node [style=none] (6) at (0.5, -1.75) {$\sem{-}$};
		\node [style=none] (7) at (0.5, 0) {\rl{$\Gensigcat$}};
		\node [style=none] (8) at (4.25, -0.5) {};
		\node [style=none] (9) at (3.25, -2.25) {};
		\node [style=none] (10) at (4.75, -1.75) {$\sem{-}'$};
		\node [style=none] (11) at (1.25, 0) {};
		\node [style=none] (12) at (3.75, 0) {};
		\node [style=none] (13) at (4.5, 0) {\rl{$\Gensigcat'$}};
		\node [style=none] (14) at (2.5, 0.5) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubledir] (0.center) to (1.center);
		\draw [style=dir] (4.center) to (5.center);
		\draw [style=dir] (8.center) to (9.center);
		\draw [style=dir] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mult-map2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (6) at (2.5, -0.25) {};
		\node [style=none] (7) at (2.5, -1.25) {};
		\node [style=none] (8) at (1.75, 0.5) {};
		\node [style=none] (9) at (3.25, 0.5) {};
		\node [style=none] (10) at (1, 1.25) {};
		\node [style=none] (12) at (0.25, 0.5) {};
		\node [style=none] (13) at (1.75, 0.5) {};
		\node [style=none] (14) at (0.25, -1.25) {};
		\node [style=none] (15) at (3.25, 1.5) {};
		\node [style=whitedot] (16) at (6.75, -0.25) {};
		\node [style=none] (17) at (6.75, -1.25) {};
		\node [style=none] (18) at (7.5, 0.5) {};
		\node [style=none] (19) at (6, 0.5) {};
		\node [style=none] (20) at (8.25, 1.25) {};
		\node [style=none] (21) at (9, 0.5) {};
		\node [style=none] (22) at (7.5, 0.5) {};
		\node [style=none] (23) at (9, -1.25) {};
		\node [style=none] (24) at (6, 1.5) {};
		\node [style=none] (25) at (4.5, 0) {$=$};
		\node [style=none] (26) at (4.5, 0.75) {\footnotesize (b)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6);
		\draw [bend right=45] (8.center) to (6);
		\draw [bend left=45] (9.center) to (6);
		\draw [bend left=45] (12.center) to (10.center);
		\draw [bend right=45] (13.center) to (10.center);
		\draw (12.center) to (14.center);
		\draw (15.center) to (9.center);
		\draw (17.center) to (16);
		\draw [bend left=45] (18.center) to (16);
		\draw [bend right=45] (19.center) to (16);
		\draw [bend right=45] (21.center) to (20.center);
		\draw [bend left=45] (22.center) to (20.center);
		\draw (21.center) to (23.center);
		\draw (24.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nat-cd-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (11.25, 0) {$\alpha$};
		\node [style=none] (1) at (11.25, -1) {};
		\node [style=upground] (2) at (11.25, 1.25) {};
		\node [style=none] (3) at (13.25, 0) {$=$};
		\node [style=none] (4) at (15, -1) {};
		\node [style=upground] (5) at (15, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nat-cd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (1.5, 0) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (2.5, 1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=map] (4) at (0.5, 1.5) {$\alpha$};
		\node [style=map] (5) at (2.5, 1.5) {$\alpha$};
		\node [style=none] (6) at (0.5, 2.5) {};
		\node [style=none] (7) at (2.5, 2.5) {};
		\node [style=none] (8) at (4, 0) {$=$};
		\node [style=whitedot] (9) at (6.5, 1) {};
		\node [style=none] (10) at (5.5, 2) {};
		\node [style=none] (11) at (7.5, 2) {};
		\node [style=none] (12) at (6.5, -1) {};
		\node [style=map] (13) at (6.5, 0) {$\alpha$};
		\node [style=none] (15) at (5.5, 2.5) {};
		\node [style=none] (16) at (7.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=-90, out=0] (0) to (2.center);
		\draw [in=-90, out=-180] (0) to (1.center);
		\draw (7.center) to (2.center);
		\draw (6.center) to (1.center);
		\draw (12.center) to (9);
		\draw [in=-90, out=0] (9) to (11.center);
		\draw [in=-90, out=-180] (9) to (10.center);
		\draw (16.center) to (11.center);
		\draw (15.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nat-rewrite-long.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.75, 0.25) {};
		\node [style=none] (1) at (5.75, -1) {};
		\node [style=label] (2) at (6.75, -3) {$F(A)$};
		\node [style=label] (3) at (4.75, 0.25) {$F(C)$};
		\node [style=none] (4) at (6.75, -1.5) {};
		\node [style=none] (5) at (6.75, -2.5) {};
		\node [style=none] (6) at (7.75, 0.25) {};
		\node [style=none] (7) at (7.75, -1) {};
		\node [style=medium map] (8) at (6.75, -1.25) {$F(f)$};
		\node [style=none] (9) at (7.75, 2.5) {};
		\node [style=none] (10) at (7.75, 1) {};
		\node [style=label] (11) at (8.5, 1.75) {$F(D)$};
		\node [style=none] (12) at (9.75, 0.25) {};
		\node [style=none] (13) at (9.75, -2.5) {};
		\node [style=label] (14) at (9.75, -3) {$F(B)$};
		\node [style=upground] (15) at (9.75, 2.5) {};
		\node [style=none] (16) at (9.75, 1) {};
		\node [style=label] (17) at (10.75, 1.75) {$F(E)$};
		\node [style=medium map] (18) at (8.75, 0.75) {$F(g)$};
		\node [style=whitedot] (19) at (5.75, 0.75) {};
		\node [style=none] (20) at (4.75, 1.5) {};
		\node [style=none] (21) at (6.75, 1.5) {};
		\node [style=none] (22) at (5.75, 0.25) {};
		\node [style=none] (24) at (6.75, 2.5) {};
		\node [style=none] (25) at (4.75, 2.5) {};
		\node [style=large map] (26) at (6.25, 2.75) {$\alpha$};
		\node [style=none] (27) at (4.75, 3) {};
		\node [style=none] (28) at (6.75, 3) {};
		\node [style=none] (29) at (7.75, 3) {};
		\node [style=none] (30) at (7.75, 4) {};
		\node [style=none] (31) at (6.75, 4) {};
		\node [style=none] (32) at (4.75, 4) {};
		\node [style=label] (33) at (4.75, 4.5) {$G(C)$};
		\node [style=label] (34) at (6.75, 4.5) {$G(C)$};
		\node [style=label] (35) at (8.5, 4.5) {$G(D)$};
		\node [style=none] (36) at (12, 0) {$=$};
		\node [style=none] (37) at (15, 0.25) {};
		\node [style=none] (38) at (15, -1) {};
		\node [style=label] (39) at (16, -3) {$F(A)$};
		\node [style=label] (40) at (14, 0.25) {$F(C)$};
		\node [style=none] (41) at (16, -1.5) {};
		\node [style=none] (42) at (16, -2.5) {};
		\node [style=none] (43) at (17, 0.25) {};
		\node [style=none] (44) at (17, -1) {};
		\node [style=medium map] (45) at (16, -1.25) {$F(f)$};
		\node [style=none] (46) at (17, 2.5) {};
		\node [style=none] (47) at (17, 1) {};
		\node [style=label] (48) at (18, 1.75) {$F(D)$};
		\node [style=none] (49) at (19, 0.25) {};
		\node [style=none] (50) at (19, -2.5) {};
		\node [style=label] (51) at (19, -3) {$F(B)$};
		\node [style=upground] (52) at (19, 2.5) {};
		\node [style=none] (53) at (19, 1) {};
		\node [style=label] (54) at (20, 1.75) {$F(E)$};
		\node [style=medium map] (55) at (18, 0.75) {$F(g)$};
		\node [style=whitedot] (56) at (15, 0.75) {};
		\node [style=none] (57) at (14.25, 1.5) {};
		\node [style=none] (58) at (15.75, 1.5) {};
		\node [style=none] (59) at (15, 0.25) {};
		\node [style=none] (61) at (15.75, 2.5) {};
		\node [style=none] (62) at (14.25, 2.5) {};
		\node [style=map] (63) at (14.25, 2.75) {$\alpha$};
		\node [style=none] (64) at (14.25, 3) {};
		\node [style=none] (65) at (15.75, 3) {};
		\node [style=none] (66) at (17, 3) {};
		\node [style=none] (67) at (17, 4) {};
		\node [style=none] (68) at (15.75, 4) {};
		\node [style=none] (69) at (14.25, 4) {};
		\node [style=label] (70) at (14.25, 4.5) {$G(C)$};
		\node [style=label] (71) at (15.75, 4.5) {$G(C)$};
		\node [style=label] (72) at (17.5, 4.5) {$G(D)$};
		\node [style=map] (73) at (15.75, 2.75) {$\alpha$};
		\node [style=map] (74) at (17, 2.75) {$\alpha$};
		\node [style=none] (75) at (20.75, 0) {$=$};
		\node [style=none] (76) at (24, 2.25) {};
		\node [style=none] (77) at (24, 1) {};
		\node [style=label] (78) at (25, -3) {$F(A)$};
		\node [style=label] (79) at (23, 2) {$G(C)$};
		\node [style=none] (80) at (25, 0.5) {};
		\node [style=none] (81) at (25, -2.5) {};
		\node [style=none] (82) at (26, 2.25) {};
		\node [style=none] (83) at (26, 1) {};
		\node [style=medium map] (84) at (25, 0.75) {$G(f)$};
		\node [style=none] (85) at (26, 4) {};
		\node [style=none] (86) at (26, 3) {};
		\node [style=label] (87) at (26.25, 4.5) {$G(D)$};
		\node [style=none] (88) at (27.5, 2.25) {};
		\node [style=none] (89) at (27.5, -2.5) {};
		\node [style=label] (90) at (27.5, -3) {$F(B)$};
		\node [style=upground] (91) at (27.5, 4.25) {};
		\node [style=none] (92) at (27.5, 3) {};
		\node [style=label] (93) at (28.5, 3.75) {$G(E)$};
		\node [style=medium map] (94) at (26.75, 2.75) {$G(g)$};
		\node [style=whitedot] (95) at (24, 2.75) {};
		\node [style=none] (96) at (23, 3.5) {};
		\node [style=none] (97) at (25, 3.5) {};
		\node [style=none] (98) at (24, 2.25) {};
		\node [style=none] (100) at (25, 4) {};
		\node [style=none] (101) at (23, 4) {};
		\node [style=map] (102) at (25, -1.25) {$\alpha$};
		\node [style=map] (112) at (27.5, -1.25) {$\alpha$};
		\node [style=label] (113) at (24, -0.25) {$G(A)$};
		\node [style=label] (114) at (28.5, -0.25) {$G(B)$};
		\node [style=none] (115) at (30.25, 0) {$=$};
		\node [style=none] (116) at (32.25, 2.25) {};
		\node [style=none] (117) at (32.25, 1) {};
		\node [style=label] (118) at (33.25, -3) {$F(A)$};
		\node [style=label] (119) at (31.25, 2) {$G(C)$};
		\node [style=none] (120) at (33.25, 0.5) {};
		\node [style=none] (121) at (33.25, -2.5) {};
		\node [style=none] (122) at (34.25, 2.25) {};
		\node [style=none] (123) at (34.25, 1) {};
		\node [style=medium map] (124) at (33.25, 0.75) {$G(f)$};
		\node [style=none] (125) at (34.25, 4) {};
		\node [style=none] (126) at (34.25, 3) {};
		\node [style=label] (127) at (34.5, 4.5) {$G(D)$};
		\node [style=none] (128) at (35.75, 2.25) {};
		\node [style=none] (129) at (35.75, -2.5) {};
		\node [style=label] (130) at (35.75, -3) {$F(B)$};
		\node [style=upground] (131) at (35.75, 4.25) {};
		\node [style=none] (132) at (35.75, 3) {};
		\node [style=label] (133) at (36.75, 3.75) {$G(E)$};
		\node [style=medium map] (134) at (35, 2.75) {$G(g)$};
		\node [style=whitedot] (135) at (32.25, 2.75) {};
		\node [style=none] (136) at (31.25, 3.5) {};
		\node [style=none] (137) at (33.25, 3.5) {};
		\node [style=none] (138) at (32.25, 2.25) {};
		\node [style=none] (139) at (33.25, 4) {};
		\node [style=none] (140) at (31.25, 4) {};
		\node [style=large map] (141) at (34.5, -1.25) {$\alpha$};
		\node [style=label] (143) at (32.25, -0.25) {$G(A)$};
		\node [style=label] (144) at (36.75, -0.25) {$G(B)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (16.center) to (15);
		\draw (22.center) to (19);
		\draw [in=-90, out=0] (19) to (21.center);
		\draw [in=-90, out=-180] (19) to (20.center);
		\draw (25.center) to (20.center);
		\draw (24.center) to (21.center);
		\draw (30.center) to (29.center);
		\draw (31.center) to (28.center);
		\draw (32.center) to (27.center);
		\draw (38.center) to (37.center);
		\draw (41.center) to (42.center);
		\draw (44.center) to (43.center);
		\draw (47.center) to (46.center);
		\draw (50.center) to (49.center);
		\draw (53.center) to (52);
		\draw (59.center) to (56);
		\draw [in=-90, out=0] (56) to (58.center);
		\draw [in=-90, out=-180] (56) to (57.center);
		\draw (62.center) to (57.center);
		\draw (61.center) to (58.center);
		\draw (67.center) to (66.center);
		\draw (68.center) to (65.center);
		\draw (69.center) to (64.center);
		\draw (77.center) to (76.center);
		\draw (80.center) to (81.center);
		\draw (83.center) to (82.center);
		\draw (86.center) to (85.center);
		\draw (89.center) to (88.center);
		\draw (92.center) to (91);
		\draw (98.center) to (95);
		\draw [in=-90, out=0] (95) to (97.center);
		\draw [in=-90, out=-180] (95) to (96.center);
		\draw (101.center) to (96.center);
		\draw (100.center) to (97.center);
		\draw (117.center) to (116.center);
		\draw (120.center) to (121.center);
		\draw (123.center) to (122.center);
		\draw (126.center) to (125.center);
		\draw (129.center) to (128.center);
		\draw (132.center) to (131);
		\draw (138.center) to (135);
		\draw [in=-90, out=0] (135) to (137.center);
		\draw [in=-90, out=-180] (135) to (136.center);
		\draw (140.center) to (136.center);
		\draw (139.center) to (137.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nat-rewrite-short.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (15, 0.25) {};
		\node [style=none] (38) at (15, -1) {};
		\node [style=small-label] (39) at (16, -3) {$F(A)$};
		\node [style=small-label] (40) at (14, 0.25) {$F(C)$};
		\node [style=none] (41) at (16, -1.5) {};
		\node [style=none] (42) at (16, -2.5) {};
		\node [style=none] (43) at (17, 0.25) {};
		\node [style=none] (44) at (17, -1) {};
		\node [style=medium map] (45) at (16, -1.25) {$F(f)$};
		\node [style=none] (46) at (17, 2.5) {};
		\node [style=none] (47) at (17, 1) {};
		\node [style=small-label] (48) at (18, 1.75) {$F(D)$};
		\node [style=none] (49) at (19, 0.25) {};
		\node [style=none] (50) at (19, -2.5) {};
		\node [style=small-label] (51) at (19, -3) {$F(B)$};
		\node [style=upground] (52) at (19, 2.5) {};
		\node [style=none] (53) at (19, 1) {};
		\node [style=medium map] (55) at (18, 0.75) {$F(g)$};
		\node [style=whitedot] (56) at (15, 0.75) {};
		\node [style=none] (57) at (14.25, 1.5) {};
		\node [style=none] (58) at (15.75, 1.5) {};
		\node [style=none] (59) at (15, 0.25) {};
		\node [style=none] (61) at (15.75, 2.5) {};
		\node [style=none] (62) at (14.25, 2.5) {};
		\node [style=map] (63) at (14.25, 2.75) {$\alpha$};
		\node [style=none] (64) at (14.25, 3) {};
		\node [style=none] (65) at (15.75, 3) {};
		\node [style=none] (66) at (17, 3) {};
		\node [style=none] (67) at (17, 4) {};
		\node [style=none] (68) at (15.75, 4) {};
		\node [style=none] (69) at (14.25, 4) {};
		\node [style=small-label] (70) at (14.25, 4.5) {$G(C)$};
		\node [style=small-label] (71) at (15.75, 4.5) {$G(C)$};
		\node [style=small-label] (72) at (17.5, 4.5) {$G(D)$};
		\node [style=map] (73) at (15.75, 2.75) {$\alpha$};
		\node [style=map] (74) at (17, 2.75) {$\alpha$};
		\node [style=none] (75) at (20.75, 0) {$=$};
		\node [style=none] (76) at (24, 2.25) {};
		\node [style=none] (77) at (24, 1) {};
		\node [style=small-label] (78) at (25, -3) {$F(A)$};
		\node [style=small-label] (79) at (23, 2) {$G(C)$};
		\node [style=none] (80) at (25, 0.5) {};
		\node [style=none] (81) at (25, -2.5) {};
		\node [style=none] (82) at (26, 2.25) {};
		\node [style=none] (83) at (26, 1) {};
		\node [style=medium map] (84) at (25, 0.75) {$G(f)$};
		\node [style=none] (85) at (26, 4) {};
		\node [style=none] (86) at (26, 3) {};
		\node [style=small-label] (87) at (26.25, 4.5) {$G(D)$};
		\node [style=none] (88) at (27.5, 2.25) {};
		\node [style=none] (89) at (27.5, -2.5) {};
		\node [style=small-label] (90) at (27.5, -3) {$F(B)$};
		\node [style=upground] (91) at (27.5, 4.25) {};
		\node [style=none] (92) at (27.5, 3) {};
		\node [style=medium map] (94) at (26.75, 2.75) {$G(g)$};
		\node [style=whitedot] (95) at (24, 2.75) {};
		\node [style=none] (96) at (23, 3.5) {};
		\node [style=none] (97) at (25, 3.5) {};
		\node [style=none] (98) at (24, 2.25) {};
		\node [style=none] (100) at (25, 4) {};
		\node [style=none] (101) at (23, 4) {};
		\node [style=map] (102) at (25, -1.25) {$\alpha$};
		\node [style=map] (112) at (27.5, -1.25) {$\alpha$};
		\node [style=small-label] (113) at (24, -0.25) {$G(A)$};
		\node [style=small-label] (114) at (28.5, -0.25) {$G(B)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (37.center);
		\draw (41.center) to (42.center);
		\draw (44.center) to (43.center);
		\draw (47.center) to (46.center);
		\draw (50.center) to (49.center);
		\draw (53.center) to (52);
		\draw (59.center) to (56);
		\draw [in=-90, out=0] (56) to (58.center);
		\draw [in=-90, out=-180] (56) to (57.center);
		\draw (62.center) to (57.center);
		\draw (61.center) to (58.center);
		\draw (67.center) to (66.center);
		\draw (68.center) to (65.center);
		\draw (69.center) to (64.center);
		\draw (77.center) to (76.center);
		\draw (80.center) to (81.center);
		\draw (83.center) to (82.center);
		\draw (86.center) to (85.center);
		\draw (89.center) to (88.center);
		\draw (92.center) to (91);
		\draw (98.center) to (95);
		\draw [in=-90, out=0] (95) to (97.center);
		\draw [in=-90, out=-180] (95) to (96.center);
		\draw (101.center) to (96.center);
		\draw (100.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/naturality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {};
		\node [style=none] (1) at (0, 2.25) {};
		\node [style=map] (2) at (0, 1) {$\alpha$};
		\node [style=label] (3) at (0, 2.75) {$G(\B)$};
		\node [style=label] (4) at (0, -2.5) {$F(\A)$};
		\node [style=map] (5) at (0, -1) {$F(f)$};
		\node [style=none] (6) at (2, 0) {$=$};
		\node [style=label] (7) at (-1, 0) {$F(\B)$};
		\node [style=none] (8) at (4.25, 2.25) {};
		\node [style=none] (9) at (4.25, -2) {};
		\node [style=map] (10) at (4.25, -1) {$\alpha$};
		\node [style=label] (11) at (4.25, -2.5) {$F(\A)$};
		\node [style=label] (12) at (4.25, 2.75) {$G(\B)$};
		\node [style=map] (13) at (4.25, 1) {$G(f)$};
		\node [style=label] (14) at (5.75, 0) {$G(\A)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nd-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (2.5, -0.25) {};
		\node [style=none] (3) at (0.5, -1.25) {};
		\node [style=none] (4) at (2.5, -1.25) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1.5, 1.25) {};
		\node [style=none] (7) at (1.5, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nd-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (1.5, 0) {};
		\node [style=none] (1) at (1.5, -0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=45] (0) to (2.center);
		\draw [bend right=45] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nd-open.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-3, 0) {$\diagD_\modelM$};
		\node [style=none] (1) at (-2.25, 0) {};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (-1, -1.5) {};
		\node [style=none] (5) at (-3, -0.5) {};
		\node [style=none] (6) at (-3, -1.5) {};
		\node [style=label] (7) at (-3, -2) {$\syn{\Vin}$};
		\node [style=label] (8) at (-1, -2) {$\syn{S}$};
		\node [style=none] (9) at (-3, 0.5) {};
		\node [style=none] (10) at (-3, 1.5) {};
		\node [style=label] (11) at (-3, 2) {$\syn{O}$};
		\node [style=none] (12) at (0.25, 0) {$:=$};
		\node [style=medium map] (13) at (3.5, 0) {${\diagD^\modelM}_{\openmodel(\syn{S})}$};
		\node [style=none] (14) at (2.75, -0.5) {};
		\node [style=none] (15) at (2.75, -1.5) {};
		\node [style=label] (16) at (2.75, -2) {$\syn{\Vin}$};
		\node [style=none] (17) at (4.5, -0.5) {};
		\node [style=none] (18) at (4.5, -1.5) {};
		\node [style=label] (19) at (4.5, -2) {$\syn{S}$};
		\node [style=none] (20) at (3.5, 0.5) {};
		\node [style=none] (21) at (3.5, 1.5) {};
		\node [style=label] (22) at (3.5, 2) {$\syn{O}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [in=90, out=0, looseness=1.25] (2.center) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw (15.center) to (14.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ndiagpres.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-5, 0) {$\HtoLS(\netdiag{\modelMH})$};
		\node [style=none] (1) at (-5, 1.25) {};
		\node [style=none] (2) at (-5, -1.25) {};
		\node [style=label] (3) at (-5, -1.75) {$\syn{\VinL}$};
		\node [style=label] (4) at (-5, 1.75) {$\syn{\HtoL(\VoutH)}$};
		\node [style=none] (5) at (-2.5, 0) {$=$};
		\node [style=medium map] (6) at (0.25, 0) {$\netdiag{\modelML}$};
		\node [style=none] (7) at (0.25, -1.25) {};
		\node [style=none] (8) at (0.25, -0.25) {};
		\node [style=label] (9) at (0.25, -1.75) {$\syn{\VinL}$};
		\node [style=label] (10) at (-0.5, 1.75) {$\syn{\HtoL(\VoutH)}$};
		\node [style=none] (11) at (-0.5, 1.25) {};
		\node [style=none] (12) at (-0.5, 0.25) {};
		\node [style=none] (13) at (1, 0.25) {};
		\node [style=upground] (14) at (1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (14) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/net-diag-explicit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-2, -1.5) {$\syn{A}$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (7) at (-1.5, -2.25) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (1, 2.75) {};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (12) at (1, 1.75) {};
		\node [style=none] (15) at (2.5, -1.25) {};
		\node [style=none] (16) at (2.5, -2.5) {};
		\node [style=none] (17) at (0.25, -1.25) {};
		\node [style=none] (18) at (0.25, -2.5) {};
		\node [style=label] (21) at (0.25, -3) {$\syn{B}$};
		\node [style=label] (22) at (2.5, -3) {$\syn{C}$};
		\node [style=label] (23) at (1, 4) {$\syn{E}$};
		\node [style=none] (24) at (1, 3.5) {};
		\node [style=none] (25) at (0, 1.75) {};
		\node [style=map] (27) at (-1.5, -2.5) {$c_A$};
		\node [style=whitedot] (28) at (2.5, -1.25) {};
		\node [style=none] (29) at (1.75, -0.5) {};
		\node [style=none] (30) at (3.25, -0.5) {};
		\node [style=none] (31) at (0.25, -1.25) {};
		\node [style=whitedot] (32) at (0.25, -1.25) {};
		\node [style=none] (33) at (-0.5, -0.5) {};
		\node [style=none] (34) at (1, -0.5) {};
		\node [style=medium map] (35) at (-1, 0) {$\syn{c_D}$};
		\node [style=none] (39) at (0, 1.75) {};
		\node [style=medium map] (43) at (1, 2.25) {$\syn{c_E}$};
		\node [style=none] (45) at (1.75, 1.75) {};
		\node [style=label] (46) at (3.25, 0) {$\syn{C}$};
		\node [style=label] (47) at (-1.25, 1.5) {$\syn{D}$};
		\node [style=medium map] (48) at (-8, 0) {$\netdiag{\modelM}$};
		\node [style=none] (49) at (-8.75, -1.5) {};
		\node [style=none] (50) at (-7.25, -1.5) {};
		\node [style=none] (51) at (-8.75, -0.25) {};
		\node [style=none] (52) at (-7.25, -0.25) {};
		\node [style=label] (53) at (-8.75, -2) {$\syn{B}$};
		\node [style=label] (54) at (-7.25, -2) {$\syn{C}$};
		\node [style=none] (55) at (-7.25, 0.5) {};
		\node [style=none] (56) at (-7.25, 1.75) {};
		\node [style=none] (58) at (-8.75, 0.5) {};
		\node [style=none] (59) at (-8.75, 1.75) {};
		\node [style=label] (60) at (-7.25, 2.25) {$\syn{C}$};
		\node [style=label] (61) at (-8.75, 2.25) {$\syn{E}$};
		\node [style=none] (62) at (-4.5, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw [in=-90, out=90, looseness=0.75] (9.center) to (24.center);
		\draw [in=-90, out=90] (1.center) to (25.center);
		\draw [bend right=45] (29.center) to (28);
		\draw [bend right=45] (28) to (30.center);
		\draw [bend right=45] (33.center) to (32);
		\draw [bend right=45] (32) to (34.center);
		\draw (45.center) to (29.center);
		\draw (51.center) to (49.center);
		\draw (52.center) to (50.center);
		\draw (55.center) to (56.center);
		\draw (59.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/net-diag-rule-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 0) {$\modelMio$};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (0.5, -1.25) {};
		\node [style=label] (3) at (0.5, 1.75) {$O$};
		\node [style=label] (4) at (0.5, -1.75) {$\Vin$};
		\node [style=none] (5) at (2, 0) {$=$};
		\node [style=map] (6) at (4, 0) {$\sem{\diagD_\modelM}$};
		\node [style=none] (7) at (4, 1.25) {};
		\node [style=none] (8) at (4, -1.25) {};
		\node [style=label] (9) at (4, 1.75) {$O$};
		\node [style=label] (10) at (4, -1.75) {$\Vin$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/net-diag-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 0) {$\modelMio$};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (0.5, -1.25) {};
		\node [style=label] (3) at (0.5, 1.75) {$O$};
		\node [style=label] (4) at (0.5, -1.75) {$\Vin$};
		\node [style=none] (5) at (2, 0) {$=$};
		\node [style=map] (6) at (4, 0) {$\sem{\diagD_\modelM}$};
		\node [style=none] (7) at (4, 1.25) {};
		\node [style=none] (8) at (4, -1.25) {};
		\node [style=label] (9) at (4, 1.75) {$O$};
		\node [style=label] (10) at (4, -1.75) {$\Vin$};
		\node [style=none] (11) at (6, 0) {$=$};
		\node [style=medium map] (12) at (8, 0) {$\modelMio$};
		\node [style=none] (13) at (8, -0.25) {};
		\node [style=none] (14) at (8, -1.25) {};
		\node [style=label] (15) at (7.25, 1.75) {$O$};
		\node [style=label] (16) at (8, -1.75) {$\Vin$};
		\node [style=none] (17) at (7.25, 0.25) {};
		\node [style=none] (18) at (7.25, 1.25) {};
		\node [style=none] (19) at (9, 0.25) {};
		\node [style=upground] (20) at (9, 1.5) {};
		\node [style=label] (21) at (10.5, 0.75) {$\Vout \setminus O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (14.center) to (13.center);
		\draw (18.center) to (17.center);
		\draw (20) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/net-diag-simpler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-2, -1.5) {$\syn{A}$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (7) at (-1.5, -2.25) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (1, 2.75) {};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (12) at (1, 1.75) {};
		\node [style=none] (15) at (2.5, -1.25) {};
		\node [style=none] (16) at (2.5, -2.5) {};
		\node [style=none] (17) at (0.25, -1.25) {};
		\node [style=none] (18) at (0.25, -2.5) {};
		\node [style=label] (21) at (0.25, -3) {$\syn{B}$};
		\node [style=label] (22) at (2.5, -3) {$\syn{C}$};
		\node [style=label] (23) at (1, 4) {$\syn{E}$};
		\node [style=none] (24) at (1, 3.5) {};
		\node [style=none] (25) at (0, 1.75) {};
		\node [style=map] (27) at (-1.5, -2.5) {$c_A$};
		\node [style=whitedot] (28) at (2.5, -1.25) {};
		\node [style=none] (29) at (1.75, -0.5) {};
		\node [style=none] (30) at (3.25, -0.5) {};
		\node [style=none] (31) at (0.25, -1.25) {};
		\node [style=whitedot] (32) at (0.25, -1.25) {};
		\node [style=none] (33) at (-0.5, -0.5) {};
		\node [style=none] (34) at (1, -0.5) {};
		\node [style=medium map] (35) at (-1, 0) {$\syn{c_D}$};
		\node [style=none] (39) at (0, 1.75) {};
		\node [style=medium map] (43) at (1, 2.25) {$\syn{c_E}$};
		\node [style=none] (45) at (1.75, 1.75) {};
		\node [style=label] (46) at (3.25, 0) {$\syn{C}$};
		\node [style=label] (47) at (-1.25, 1.5) {$\syn{D}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw [in=-90, out=90, looseness=0.75] (9.center) to (24.center);
		\draw [in=-90, out=90] (1.center) to (25.center);
		\draw [bend right=45] (29.center) to (28);
		\draw [bend right=45] (28) to (30.center);
		\draw [bend right=45] (33.center) to (32);
		\draw [bend right=45] (32) to (34.center);
		\draw (45.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/netdiag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$\netdiag{\modelM}$};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (2, -1.5) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (2, -0.25) {};
		\node [style=label] (5) at (0.5, -2) {$\syn{B}$};
		\node [style=label] (6) at (2, -2) {$\syn{C}$};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2, 1.75) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1.75) {};
		\node [style=label] (11) at (2, 2.25) {$\syn{C}$};
		\node [style=label] (12) at (0.5, 2.25) {$\syn{E}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new-DAG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.25, -0.75) {};
		\node [style=none] (2) at (2.25, 0.5) {$D$};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0.75, 2.25) {};
		\node [style=none] (7) at (3.25, 2.25) {};
		\node [style=none] (8) at (4, -0.5) {};
		\node [style=none] (9) at (4, 2.25) {};
		\node [style=none] (10) at (0.75, -1.75) {};
		\node [style=none] (11) at (0.75, -3) {};
		\node [style=none] (12) at (2.25, -1.75) {};
		\node [style=none] (13) at (2.25, -3) {};
		\node [style=none] (14) at (2.25, -1.25) {$B$};
		\node [style=whitedot] (15) at (4, -1.25) {$C$};
		\node [style=whitedot] (16) at (0.75, 3) {$E$};
		\node [style=none] (17) at (1.5, 2.25) {};
		\node [style=none] (18) at (2.25, 0) {};
		\node [style=whitedot] (19) at (3.75, 3) {$F$};
		\node [style=none] (20) at (1.75, 1) {};
		\node [style=none] (21) at (1.75, 1) {};
		\node [style=none] (22) at (1.5, 2.25) {};
		\node [style=none] (23) at (2.75, 1) {};
		\node [style=none] (24) at (2.75, 1) {};
		\node [style=none] (25) at (3.25, 2.25) {};
		\node [style=whitedot] (26) at (0.75, -1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={-{Triangle[open]}}] (13.center) to (12.center);
		\draw [style={-{Triangle[open]}}] (11.center) to (10.center);
		\draw [style={arrow=.99}] (3.center) to (4.center);
		\draw [style={arrow=.99}] (8.center) to (9.center);
		\draw [style={arrow=.99}] (1.center) to (18.center);
		\draw [style={arrow=.99}] (21.center) to (22.center);
		\draw [style={arrow=.99}] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new-SY.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$\sem{\syn{\smech_Y}}$};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (0, 1) {$\dots$};
		\node [style=label] (6) at (0, 2) {$\syn{\eChY} \setminus \edgevar{Y}{X}$};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=label] (8) at (0, -2) {$Y$};
		\node [style=none] (9) at (0, -1.5) {};
		\node [style=none] (10) at (2.75, 0) {$:=$};
		\node [style=medium map] (11) at (6, 0) {$\smech_Y$};
		\node [style=none] (12) at (6, 0.25) {};
		\node [style=none] (13) at (7, 0.25) {};
		\node [style=none] (14) at (7, 1.5) {};
		\node [style=none] (15) at (6, 1.5) {};
		\node [style=none] (16) at (6.5, 1) {$\dots$};
		\node [style=label] (17) at (7.25, 2.25) {$\syn{\eChY} \setminus \edgevar{Y}{X}$};
		\node [style=none] (18) at (6, -0.5) {};
		\node [style=label] (19) at (6, -2) {$Y$};
		\node [style=none] (20) at (6, -1.5) {};
		\node [style=none] (21) at (5, 0.5) {};
		\node [style=upground] (22) at (5, 1.5) {};
		\node [style=label] (23) at (4.25, 1) {$\edgevar{Y}{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (9.center) to (7.center);
		\draw (15.center) to (12.center);
		\draw (14.center) to (13.center);
		\draw (20.center) to (18.center);
		\draw (22) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normalised-network-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2.5, 0) {$\diagD$};
		\node [style=none] (1) at (-0.25, 0) {$=$};
		\node [style=none] (2) at (-3.25, 0.5) {};
		\node [style=none] (3) at (-1.75, 0.5) {};
		\node [style=none] (4) at (-1.75, 1.5) {};
		\node [style=none] (5) at (-3.25, 1.5) {};
		\node [style=none] (6) at (-2.5, 1) {$\dots$};
		\node [style=none] (7) at (-3.25, -1.25) {};
		\node [style=none] (8) at (-1.75, -1.25) {};
		\node [style=none] (9) at (-1.75, -0.25) {};
		\node [style=none] (10) at (-3.25, -0.25) {};
		\node [style=none] (11) at (-2.5, -1) {$\dots$};
		\node [style=medium map] (12) at (2.25, 0) {$\diagD'$};
		\node [style=none] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (3, 0.5) {};
		\node [style=none] (15) at (3, 1.5) {};
		\node [style=none] (16) at (1.5, 1.5) {};
		\node [style=none] (17) at (2.25, 1) {$\dots$};
		\node [style=none] (18) at (1.5, -1.25) {};
		\node [style=none] (19) at (3, -1.25) {};
		\node [style=none] (20) at (3, -0.25) {};
		\node [style=none] (21) at (1.5, -0.25) {};
		\node [style=none] (22) at (2.25, -1) {$\dots$};
		\node [style=none] (23) at (4.25, -1.25) {};
		\node [style=none] (24) at (5.75, -1.25) {};
		\node [style=upground] (25) at (4.25, -0.25) {};
		\node [style=upground] (26) at (5.75, -0.25) {};
		\node [style=none] (27) at (5, -0.75) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (10.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (16.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (21.center) to (18.center);
		\draw (20.center) to (19.center);
		\draw (26) to (24.center);
		\draw (25) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/notcopiable.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (1.5, 0) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (2.5, 1) {};
		\node [style=none] (3) at (1.5, -1.25) {};
		\node [style=label] (4) at (0.5, 1.5) {$X$};
		\node [style=label] (5) at (2.5, 1.5) {$X$};
		\node [style=map] (6) at (1.5, -1.5) {$x$};
		\node [style=none] (7) at (4, 0) {$\neq$};
		\node [style=map] (8) at (5.75, -0.75) {$x$};
		\node [style=map] (9) at (7.25, -0.75) {$x$};
		\node [style=none] (10) at (5.75, 0.5) {};
		\node [style=none] (11) at (7.25, 0.5) {};
		\node [style=label] (12) at (5.75, 1) {$X$};
		\node [style=label] (13) at (7.25, 1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (1.center) to (0);
		\draw [bend right=45] (0) to (2.center);
		\draw (3.center) to (0);
		\draw (11.center) to (9);
		\draw (10.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/omega-queries-nodots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.75, 0) {$ \ \QL \ $};
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=none] (4) at (-1.75, 1.5) {};
		\node [style=label] (6) at (-1.75, 2) {$\HtoL(\syn{Y})$};
		\node [style=none] (7) at (-1.75, -0.5) {};
		\node [style=none] (10) at (-1.75, -1.5) {};
		\node [style=label] (12) at (-1.75, -2) {$\HtoL(\syn{X})$};
		\node [style=map] (14) at (5.75, 0) {$\queryLtoH(\QL)$};
		\node [style=none] (15) at (5.75, 0.5) {};
		\node [style=none] (18) at (5.75, 1.5) {};
		\node [style=label] (20) at (5.75, 2) {$\syn{Y}$};
		\node [style=none] (21) at (5.75, -0.5) {};
		\node [style=none] (24) at (5.75, -1.5) {};
		\node [style=label] (26) at (5.75, -2) {$\syn{X}$};
		\node [style=none] (27) at (2, 0.75) {$\omega$};
		\node [style=none] (28) at (1, 0) {};
		\node [style=none] (29) at (3, 0) {};
		\node [style=none] (30) at (2, 0.25) {};
		\node [style=none] (31) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (10.center) to (7.center);
		\draw (18.center) to (15.center);
		\draw (24.center) to (21.center);
		\draw [style=maptostyle] (28.center) to (29.center);
		\draw (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/omega-queries.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-1.75, 0) {$\QL$};
		\node [style=none] (1) at (-2.5, 0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=none] (4) at (-2.5, 1.5) {};
		\node [style=none] (5) at (-1.75, 1) {$\dots$};
		\node [style=label] (6) at (-1.75, 2) {$\HtoL(\syn{Y})$};
		\node [style=none] (7) at (-2.5, -0.5) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=none] (10) at (-2.5, -1.5) {};
		\node [style=none] (11) at (-1.75, -1) {$\dots$};
		\node [style=label] (12) at (-1.75, -2) {$\HtoL(\syn{X})$};
		\node [style=medium map] (14) at (5.75, 0) {$\queryLtoH(\QL)$};
		\node [style=none] (15) at (5, 0.5) {};
		\node [style=none] (16) at (6.5, 0.5) {};
		\node [style=none] (17) at (6.5, 1.5) {};
		\node [style=none] (18) at (5, 1.5) {};
		\node [style=none] (19) at (5.75, 1) {$\dots$};
		\node [style=label] (20) at (5.75, 2) {$\syn{Y}$};
		\node [style=none] (21) at (5, -0.5) {};
		\node [style=none] (22) at (6.5, -0.5) {};
		\node [style=none] (23) at (6.5, -1.5) {};
		\node [style=none] (24) at (5, -1.5) {};
		\node [style=none] (25) at (5.75, -1) {$\dots$};
		\node [style=label] (26) at (5.75, -2) {$\syn{X}$};
		\node [style=none] (27) at (2, 0.75) {$\omega$};
		\node [style=none] (28) at (1, 0) {};
		\node [style=none] (29) at (3, 0) {};
		\node [style=none] (30) at (2, 0.25) {};
		\node [style=none] (31) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (10.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (18.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (24.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw [style=maptostyle] (28.center) to (29.center);
		\draw (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/omega-shrink.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-1.75, 0) {$\QL$};
		\node [style=none] (1) at (-2.5, 0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-2.5, 1.25) {};
		\node [style=none] (5) at (-1.75, 1) {$\dots$};
		\node [style=label] (6) at (-1.75, 1.75) {$\HtoL(\syn{Y})$};
		\node [style=none] (7) at (-2.5, -0.5) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (-1, -1.25) {};
		\node [style=none] (10) at (-2.5, -1.25) {};
		\node [style=none] (11) at (-1.75, -1) {$\dots$};
		\node [style=label] (12) at (-1.75, -1.75) {$\HtoL(\syn{X})$};
		\node [style=medium map] (14) at (5.75, 0) {$\queryLtoH(\QL)$};
		\node [style=none] (15) at (5, 0.5) {};
		\node [style=none] (16) at (6.5, 0.5) {};
		\node [style=none] (17) at (6.5, 1.25) {};
		\node [style=none] (18) at (5, 1.25) {};
		\node [style=none] (19) at (5.75, 1) {$\dots$};
		\node [style=label] (20) at (5.75, 1.75) {$\syn{Y}$};
		\node [style=none] (21) at (5, -0.5) {};
		\node [style=none] (22) at (6.5, -0.5) {};
		\node [style=none] (23) at (6.5, -1.25) {};
		\node [style=none] (24) at (5, -1.25) {};
		\node [style=none] (25) at (5.75, -1) {$\dots$};
		\node [style=label] (26) at (5.75, -1.75) {$\syn{X}$};
		\node [style=none] (27) at (2, 0.75) {$\omega$};
		\node [style=none] (28) at (1, 0) {};
		\node [style=none] (29) at (3, 0) {};
		\node [style=none] (30) at (2, 0.25) {};
		\node [style=none] (31) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (10.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (18.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (24.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw [style=maptostyle] (28.center) to (29.center);
		\draw (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/omega.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0.75) {$\omega$};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=maptostyle] (1.center) to (2.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/omegadist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (58) at (10.5, 1.25) {};
		\node [style=none] (59) at (10.5, 0) {};
		\node [style=label] (60) at (10.5, 1.75) {$X$};
		\node [style=map] (62) at (10.5, 0) {$\omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/open-DAG-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-2, -2) {$A$};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (7) at (-1.5, -2.75) {};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=none] (9) at (1, 2.25) {};
		\node [style=none] (11) at (1, -1) {};
		\node [style=none] (12) at (1, 1.25) {};
		\node [style=none] (15) at (2.5, -1.75) {};
		\node [style=none] (16) at (2.5, -3) {};
		\node [style=none] (17) at (0.25, -1.75) {};
		\node [style=none] (18) at (0.25, -3) {};
		\node [style=label] (21) at (0.25, -3.5) {$B$};
		\node [style=label] (22) at (2.5, -3.5) {$C$};
		\node [style=label] (23) at (1, 3.5) {$E$};
		\node [style=none] (24) at (1, 3) {};
		\node [style=none] (25) at (0, 1.25) {};
		\node [style=map] (27) at (-1.5, -3) {$c_A$};
		\node [style=whitedot] (28) at (2.5, -1.75) {};
		\node [style=none] (29) at (1.75, -1) {};
		\node [style=none] (30) at (3.25, -1) {};
		\node [style=none] (31) at (0.25, -1.75) {};
		\node [style=whitedot] (32) at (0.25, -1.75) {};
		\node [style=none] (33) at (-0.5, -1) {};
		\node [style=none] (34) at (1, -1) {};
		\node [style=medium map] (35) at (-1, -0.5) {$c_D$};
		\node [style=none] (39) at (0, 1.25) {};
		\node [style=medium map] (43) at (1, 1.75) {$c_E$};
		\node [style=none] (45) at (1.75, 1.25) {};
		\node [style=label] (46) at (3.25, -0.5) {$C$};
		\node [style=label] (47) at (-1.25, 1) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw [in=-90, out=90, looseness=0.75] (9.center) to (24.center);
		\draw [in=-90, out=90] (1.center) to (25.center);
		\draw [bend right=45] (29.center) to (28);
		\draw [bend right=45] (28) to (30.center);
		\draw [bend right=45] (33.center) to (32);
		\draw [bend right=45] (32) to (34.center);
		\draw (45.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/open-DAG-rotate3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1.75) {$A$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (4) at (-1, 0.75) {$D$};
		\node [style=none] (7) at (-1.25, -1.25) {};
		\node [style=none] (8) at (-1.25, 0) {};
		\node [style=none] (9) at (-1, 1.25) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=none] (12) at (0.5, 2) {};
		\node [style=none] (13) at (2.25, -0.75) {};
		\node [style=none] (14) at (1.25, 2) {};
		\node [style=none] (15) at (2.25, -2.5) {};
		\node [style=none] (16) at (2.25, -3.5) {};
		\node [style=none] (17) at (0.5, -2.25) {};
		\node [style=none] (18) at (0.5, -3.5) {};
		\node [style=none] (21) at (0.5, -1.75) {$B$};
		\node [style=whitedot] (22) at (2.25, -1.75) {$C$};
		\node [style=whitedot] (23) at (0.5, 2.75) {$E$};
		\node [style=none] (24) at (-0.25, 2) {};
		\node [style=none] (25) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={-{Triangle[open]}}] (18.center) to (17.center);
		\draw [style={-{Triangle[open]}}] (16.center) to (15.center);
		\draw [style={arrow=.99}] (7.center) to (8.center);
		\draw [style={arrow=.99}] (11.center) to (12.center);
		\draw [style={arrow=.99}] (13.center) to (14.center);
		\draw [style={arrow=.99}] (9.center) to (24.center);
		\draw [style={arrow=.99}] (1.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/open-DAG-rotate3_v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1.75) {$A$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (4) at (-1, 0.75) {$D$};
		\node [style=none] (7) at (-1.25, -1.25) {};
		\node [style=none] (8) at (-1.25, 0) {};
		\node [style=none] (9) at (-1, 1.25) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=none] (12) at (0.5, 2) {};
		\node [style=none] (13) at (2.25, -0.75) {};
		\node [style=none] (14) at (1.25, 2) {};
		\node [style=none] (15) at (2.25, -2.5) {};
		\node [style=none] (16) at (2.25, -3.5) {};
		\node [style=none] (17) at (0.5, -2.25) {};
		\node [style=none] (18) at (0.5, -3.5) {};
		\node [style=none] (21) at (0.5, -1.75) {$B$};
		\node [style=none] (24) at (-0.25, 2) {};
		\node [style=none] (25) at (-0.75, 0) {};
		\node [style=none] (26) at (2.25, -1.75) {$C$};
		\node [style=none] (27) at (0.5, 2.75) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={-{Triangle[open]}}] (18.center) to (17.center);
		\draw [style={-{Triangle[open]}}] (16.center) to (15.center);
		\draw [style={arrow=.99}] (7.center) to (8.center);
		\draw [style={arrow=.99}] (11.center) to (12.center);
		\draw [style={arrow=.99}] (13.center) to (14.center);
		\draw [style={arrow=.99}] (9.center) to (24.center);
		\draw [style={arrow=.99}] (1.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/open-DAG-rotate4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1.75) {$\syn{A}$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (4) at (-1, 0.75) {$\syn{D}$};
		\node [style=none] (7) at (-1.25, -1.25) {};
		\node [style=none] (8) at (-1.25, 0) {};
		\node [style=none] (9) at (-1, 1.25) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=none] (12) at (0.5, 2) {};
		\node [style=none] (13) at (2.25, -0.75) {};
		\node [style=none] (14) at (1.25, 2) {};
		\node [style=none] (15) at (2.25, -2.5) {};
		\node [style=none] (16) at (2.25, -3.5) {};
		\node [style=none] (17) at (0.5, -2.25) {};
		\node [style=none] (18) at (0.5, -3.5) {};
		\node [style=none] (21) at (0.5, -1.75) {$\syn{B}$};
		\node [style=none] (24) at (-0.25, 2) {};
		\node [style=none] (25) at (-0.75, 0) {};
		\node [style=none] (26) at (2.25, -1.75) {$\syn{C}$};
		\node [style=none] (27) at (0.5, 2.75) {$\syn{E}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={-{Triangle[open]}}] (18.center) to (17.center);
		\draw [style={-{Triangle[open]}}] (16.center) to (15.center);
		\draw [style={arrow=.99}] (7.center) to (8.center);
		\draw [style={arrow=.99}] (11.center) to (12.center);
		\draw [style={arrow=.99}] (13.center) to (14.center);
		\draw [style={arrow=.99}] (9.center) to (24.center);
		\draw [style={arrow=.99}] (1.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/open-DAG-sd3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-2, -2) {$A$};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (7) at (-1.5, -2.75) {};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=none] (9) at (1, 2.25) {};
		\node [style=none] (11) at (1, -1) {};
		\node [style=none] (12) at (1, 1.25) {};
		\node [style=none] (15) at (2.5, -1.75) {};
		\node [style=none] (16) at (2.5, -3) {};
		\node [style=none] (17) at (0.25, -1.75) {};
		\node [style=none] (18) at (0.25, -3) {};
		\node [style=label] (21) at (0.25, -3.5) {$B$};
		\node [style=label] (22) at (2.5, -3.5) {$C$};
		\node [style=label] (23) at (1, 3.5) {$E$};
		\node [style=none] (24) at (1, 3) {};
		\node [style=none] (25) at (0, 1.25) {};
		\node [style=map] (27) at (-1.5, -3) {$c_A$};
		\node [style=whitedot] (28) at (2.5, -1.75) {};
		\node [style=none] (29) at (1.75, -1) {};
		\node [style=none] (30) at (3.25, -1) {};
		\node [style=none] (31) at (0.25, -1.75) {};
		\node [style=whitedot] (32) at (0.25, -1.75) {};
		\node [style=none] (33) at (-0.5, -1) {};
		\node [style=none] (34) at (1, -1) {};
		\node [style=medium map] (35) at (-1, -0.5) {$c_D$};
		\node [style=none] (39) at (0, 1.25) {};
		\node [style=medium map] (43) at (1, 1.75) {$c_E$};
		\node [style=none] (45) at (1.75, 1.25) {};
		\node [style=label] (46) at (3.25, -0.5) {$C$};
		\node [style=label] (47) at (-1.25, 1) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw [in=-90, out=90, looseness=0.75] (9.center) to (24.center);
		\draw [in=-90, out=90] (1.center) to (25.center);
		\draw [bend right=45] (29.center) to (28);
		\draw [bend right=45] (28) to (30.center);
		\draw [bend right=45] (33.center) to (32);
		\draw [bend right=45] (32) to (34.center);
		\draw (45.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/open-DAG-smaller.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1.5) {$A$};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (4) at (-1, 0.5) {$D$};
		\node [style=none] (7) at (-1.25, -1) {};
		\node [style=none] (8) at (-1.25, 0) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (12) at (0.5, 1.5) {};
		\node [style=none] (13) at (2.25, 0) {};
		\node [style=none] (14) at (1.25, 1.5) {};
		\node [style=none] (15) at (2.25, -1) {};
		\node [style=none] (16) at (2.25, -1.75) {};
		\node [style=none] (17) at (0.5, -1) {};
		\node [style=none] (18) at (0.5, -1.75) {};
		\node [style=none] (21) at (0.5, -0.5) {$B$};
		\node [style=none] (24) at (-0.25, 1.5) {};
		\node [style=none] (25) at (-0.75, 0) {};
		\node [style=none] (26) at (2.25, -0.5) {$C$};
		\node [style=none] (27) at (0.5, 2) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={-{Triangle[open]}}] (18.center) to (17.center);
		\draw [style={-{Triangle[open]}}] (16.center) to (15.center);
		\draw [style={arrow=.99}] (7.center) to (8.center);
		\draw [style={arrow=.99}] (11.center) to (12.center);
		\draw [style={arrow=.99}] (13.center) to (14.center);
		\draw [style={arrow=.99}] (9.center) to (24.center);
		\draw [style={arrow=.99}] (1.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/open-big-DAG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (1) at (3.25, -1) {};
		\node [style=none] (2) at (3.25, -1.75) {};
		\node [style=whitedot] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (7) at (1.5, -1.75) {};
		\node [style=none] (8) at (2.75, 0.5) {};
		\node [style=label] (9) at (0.5, 2) {$A$};
		\node [style=label] (10) at (1.5, -2.25) {$A$};
		\node [style=whitedot] (11) at (4.75, -0.75) {};
		\node [style=none] (12) at (3.75, 0) {};
		\node [style=none] (13) at (5.75, 0) {};
		\node [style=none] (14) at (4.75, -1.75) {};
		\node [style=map] (15) at (3.25, 0.5) {$ \  \ c_E \  \ $};
		\node [style=none] (16) at (3.25, 1.5) {};
		\node [style=label] (17) at (3.25, 2) {$E$};
		\node [style=label] (18) at (4.75, -2.25) {$D$};
		\node [style=map] (19) at (6.5, 0.5) {$ \  \ c_F \  \ $};
		\node [style=label] (20) at (3.25, -2.25) {$B$};
		\node [style=none] (21) at (7, 0) {};
		\node [style=map] (22) at (7, -1.5) {$c_C$};
		\node [style=label] (23) at (7.75, -0.75) {$C$};
		\node [style=none] (24) at (6.5, 0.75) {};
		\node [style=none] (25) at (6.5, 1.5) {};
		\node [style=label] (26) at (6.5, 2) {$F$};
		\node [style=none] (27) at (0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (7.center) to (4);
		\draw [in=-90, out=-180] (4) to (5.center);
		\draw [in=0, out=-90] (8.center) to (4);
		\draw (14.center) to (11);
		\draw [in=-90, out=0] (11) to (13.center);
		\draw [in=-90, out=-180] (11) to (12.center);
		\draw (16.center) to (15);
		\draw (22) to (21.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/open-concrete-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (3.25, -1) {};
		\node [style=none] (1) at (3.25, -1.75) {};
		\node [style=whitedot] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (1.5, -1.75) {};
		\node [style=none] (5) at (2.75, 0.5) {};
		\node [style=label] (6) at (0.5, 2) {$A$};
		\node [style=label] (7) at (1.5, -2.25) {$A$};
		\node [style=whitedot] (8) at (4.75, -0.75) {};
		\node [style=none] (9) at (3.75, 0) {};
		\node [style=none] (10) at (5.75, 0) {};
		\node [style=none] (11) at (4.75, -1.75) {};
		\node [style=map] (12) at (3.25, 0.5) {$ \  \ c_E \  \ $};
		\node [style=none] (13) at (3.25, 1.5) {};
		\node [style=label] (14) at (3.25, 2) {$E$};
		\node [style=sharpstate] (15) at (4.75, -2) {$d$};
		\node [style=map] (16) at (6.5, 0.5) {$ \  \ c_F \  \ $};
		\node [style=label] (17) at (3.25, -2.25) {$B$};
		\node [style=none] (18) at (7, 0) {};
		\node [style=map] (19) at (7, -1.5) {$c_C$};
		\node [style=label] (20) at (7.75, -0.75) {$C$};
		\node [style=none] (21) at (6.5, 0.75) {};
		\node [style=none] (22) at (6.5, 1.5) {};
		\node [style=label] (23) at (6.5, 2) {$F$};
		\node [style=none] (24) at (0.5, 1.5) {};
		\node [style=label] (25) at (4.75, 0) {$D$};
		\node [style=none] (26) at (9.25, 0) {$=$};
		\node [style=upground] (27) at (14, -1) {};
		\node [style=none] (28) at (14, -1.75) {};
		\node [style=whitedot] (29) at (12.25, -0.75) {};
		\node [style=none] (30) at (11.25, 0.5) {};
		\node [style=none] (31) at (12.25, -1.75) {};
		\node [style=none] (32) at (13.5, 0.5) {};
		\node [style=label] (33) at (11.25, 2) {$A$};
		\node [style=label] (34) at (12.25, -2.25) {$A$};
		\node [style=none] (36) at (14.75, 0.25) {};
		\node [style=none] (37) at (17.5, 0) {};
		\node [style=none] (38) at (17.5, -1) {};
		\node [style=map] (39) at (14, 0.5) {$ \  \ c_E \  \ $};
		\node [style=none] (40) at (14, 1.5) {};
		\node [style=label] (41) at (14, 2) {$E$};
		\node [style=sharpstate] (42) at (17.5, -1.25) {$d$};
		\node [style=map] (43) at (18.25, 0.5) {$ \  \ c_F \  \ $};
		\node [style=label] (44) at (14, -2.25) {$B$};
		\node [style=none] (45) at (18.75, 0) {};
		\node [style=map] (46) at (18.75, -1.5) {$c_C$};
		\node [style=label] (47) at (19.5, -0.75) {$C$};
		\node [style=none] (48) at (18.25, 0.75) {};
		\node [style=none] (49) at (18.25, 1.5) {};
		\node [style=label] (50) at (18.25, 2) {$F$};
		\node [style=none] (51) at (11.25, 1.5) {};
		\node [style=label] (52) at (17, -0.25) {$D$};
		\node [style=none] (53) at (15, -1) {};
		\node [style=sharpstate] (54) at (15, -1.25) {$d$};
		\node [style=label] (55) at (15.5, -0.25) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (2);
		\draw [in=-90, out=-180] (2) to (3.center);
		\draw [in=0, out=-90] (5.center) to (2);
		\draw (11.center) to (8);
		\draw [in=-90, out=0] (8) to (10.center);
		\draw [in=-90, out=-180] (8) to (9.center);
		\draw (13.center) to (12);
		\draw (19) to (18.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (3.center);
		\draw (28.center) to (27);
		\draw (31.center) to (29);
		\draw [in=-90, out=-180] (29) to (30.center);
		\draw [in=0, out=-90] (32.center) to (29);
		\draw (40.center) to (39);
		\draw (46) to (45.center);
		\draw (49.center) to (48.center);
		\draw (51.center) to (30.center);
		\draw (38.center) to (37.center);
		\draw [in=-90, out=90, looseness=1.25] (53.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/open-direct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-7.75, 0) {$\modelMio$};
		\node [style=none] (1) at (-8.75, 0.25) {};
		\node [style=none] (2) at (-6.75, 0.25) {};
		\node [style=none] (3) at (-6.75, -0.5) {};
		\node [style=none] (4) at (-8.75, -0.5) {};
		\node [style=none] (5) at (-8.75, -1.75) {};
		\node [style=none] (6) at (-6.75, -1.75) {};
		\node [style=none] (7) at (-8.75, 1.5) {};
		\node [style=none] (8) at (-6.75, 1.5) {};
		\node [style=label] (9) at (-7.75, -2.25) {$\DDGin$};
		\node [style=none] (10) at (-7.75, -1.25) {$\dots$};
		\node [style=none] (11) at (-7.75, 1) {$\dots$};
		\node [style=label] (12) at (-7.75, 2) {$\DDGout$};
		\node [style=none] (13) at (-5.25, 0) {$=$};
		\node [style=large map] (14) at (-2, 3.75) {};
		\node [style=none] (15) at (-0.25, 3.5) {};
		\node [style=none] (16) at (-3, 4) {};
		\node [style=none] (17) at (-3, -1.75) {};
		\node [style=none] (18) at (-1, -1.75) {};
		\node [style=none] (19) at (-1, -3) {};
		\node [style=none] (20) at (-3, -3) {};
		\node [style=none] (22) at (-3, 5.25) {};
		\node [style=label] (23) at (-2, -3.5) {$\DDGin$};
		\node [style=none] (24) at (-2, -2.75) {$\dots$};
		\node [style=none] (25) at (-2, 4.5) {$\dots$};
		\node [style=label] (26) at (-2, 5.5) {$\DDGout$};
		\node [style=large map] (27) at (-2, -1.75) {};
		\node [style=none] (28) at (-0.25, -1.25) {};
		\node [style=none] (29) at (-0.25, -0.25) {};
		\node [style=label] (30) at (-0.25, 0.75) {$X$};
		\node [style=none] (32) at (-1.75, -1.25) {};
		\node [style=none] (33) at (-1.75, -0.25) {};
		\node [style=none] (35) at (-2.5, -1.25) {};
		\node [style=none] (36) at (-2.5, 3.25) {};
		\node [style=none] (37) at (-3.5, -1.25) {};
		\node [style=none] (38) at (-3.5, 3.25) {};
		\node [style=none] (39) at (-3, 0.25) {$\dots$};
		\node [style=map] (40) at (-1, 0) {$ \ \ \mmech_X \ \ $};
		\node [style=map] (41) at (-1, 1.75) {$ \ \ \smech_X \ \ $};
		\node [style=none] (42) at (-0.25, 2) {};
		\node [style=none] (43) at (-1.75, 2) {};
		\node [style=none] (44) at (-1.75, 3.25) {};
		\node [style=none] (45) at (-1, 2.75) {$\dots$};
		\node [style=none] (46) at (-1, -1) {$\dots$};
		\node [style=none] (47) at (-1, 1.5) {};
		\node [style=none] (48) at (-1, 0.25) {};
		\node [style=none] (49) at (-1, 4) {};
		\node [style=none] (50) at (-1, 5.25) {};
		\node [style=label] (51) at (0.75, -0.75) {$\ePaX$};
		\node [style=medium map] (52) at (9.75, 0) {$\modelMio$};
		\node [style=none] (53) at (8.75, 0.25) {};
		\node [style=none] (54) at (10.75, 0.25) {};
		\node [style=none] (55) at (10.75, -0.5) {};
		\node [style=none] (56) at (8.75, -0.5) {};
		\node [style=none] (57) at (8.75, -1.75) {};
		\node [style=none] (58) at (10.75, -1.75) {};
		\node [style=none] (59) at (8.75, 1.5) {};
		\node [style=none] (60) at (10.75, 1.5) {};
		\node [style=label] (61) at (9.75, -2.25) {$\DDGin$};
		\node [style=none] (62) at (9.75, -1.25) {$\dots$};
		\node [style=none] (63) at (9.75, 1) {$\dots$};
		\node [style=label] (64) at (9.75, 2) {$\DDGout$};
		\node [style=none] (65) at (13.5, 0) {$=$};
		\node [style=large map] (66) at (16.75, 3.5) {};
		\node [style=none] (67) at (18.5, 3.25) {};
		\node [style=none] (68) at (15.75, 3.75) {};
		\node [style=none] (69) at (15.75, -1.75) {};
		\node [style=none] (70) at (17.75, -1.75) {};
		\node [style=none] (71) at (17.75, -3) {};
		\node [style=none] (72) at (15.75, -3) {};
		\node [style=none] (73) at (15.75, 5) {};
		\node [style=label] (74) at (16.75, -3.5) {$\DDGin$};
		\node [style=none] (75) at (16.75, -2.75) {$\dots$};
		\node [style=none] (76) at (16.75, 4.25) {$\dots$};
		\node [style=label] (77) at (16.75, 5.25) {$\DDGout$};
		\node [style=large map] (78) at (16.75, -1.75) {};
		\node [style=none] (79) at (18.5, -1.25) {};
		\node [style=upground] (80) at (18.5, -0.25) {};
		\node [style=label] (81) at (20.5, -3.5) {$X$};
		\node [style=none] (82) at (17, -1.25) {};
		\node [style=upground] (83) at (17, -0.25) {};
		\node [style=none] (84) at (16.25, -1.25) {};
		\node [style=none] (85) at (16.25, 3) {};
		\node [style=none] (86) at (15.25, -1.25) {};
		\node [style=none] (87) at (15.25, 3) {};
		\node [style=none] (88) at (15.75, 0.25) {$\dots$};
		\node [style=map] (90) at (17.75, 1.75) {$ \ \ \smech_X \ \ $};
		\node [style=none] (91) at (18.5, 2) {};
		\node [style=none] (92) at (17, 2) {};
		\node [style=none] (93) at (17, 3) {};
		\node [style=none] (94) at (17.75, 2.5) {$\dots$};
		\node [style=none] (95) at (17.75, -1) {$\dots$};
		\node [style=none] (96) at (17.75, 1.5) {};
		\node [style=none] (97) at (17.75, 1.25) {};
		\node [style=none] (98) at (17.75, 3.75) {};
		\node [style=none] (99) at (17.75, 5) {};
		\node [style=none] (101) at (20.5, -3) {};
		\node [style=none] (102) at (20.5, -1) {};
		\node [style=none] (103) at (12, -1.75) {};
		\node [style=none] (104) at (12, -0.75) {};
		\node [style=none] (105) at (11.25, 0) {};
		\node [style=none] (106) at (10.75, 0) {};
		\node [style=label] (107) at (12, -2.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (3.center);
		\draw (7.center) to (1.center);
		\draw (8.center) to (2.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (17.center);
		\draw (22.center) to (16.center);
		\draw (29.center) to (28.center);
		\draw (32.center) to (33.center);
		\draw (36.center) to (35.center);
		\draw (37.center) to (38.center);
		\draw (42.center) to (15.center);
		\draw (44.center) to (43.center);
		\draw (48.center) to (47.center);
		\draw (50.center) to (49.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (55.center);
		\draw (59.center) to (53.center);
		\draw (60.center) to (54.center);
		\draw (70.center) to (71.center);
		\draw (72.center) to (69.center);
		\draw (73.center) to (68.center);
		\draw (80) to (79.center);
		\draw (82.center) to (83);
		\draw (85.center) to (84.center);
		\draw (86.center) to (87.center);
		\draw (91.center) to (67.center);
		\draw (93.center) to (92.center);
		\draw (97.center) to (96.center);
		\draw (99.center) to (98.center);
		\draw [in=-90, out=90, looseness=0.75] (102.center) to (97.center);
		\draw (102.center) to (101.center);
		\draw [in=90, out=0, looseness=0.75] (105.center) to (104.center);
		\draw (106.center) to (105.center);
		\draw (104.center) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/open-ex-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, -1.25) {};
		\node [style=none] (4) at (3.5, -0.25) {};
		\node [style=none] (5) at (3.5, -2.25) {};
		\node [style=none] (6) at (3.5, -1.25) {};
		\node [style=none] (7) at (5.25, -2.25) {};
		\node [style=none] (8) at (5.25, -3) {};
		\node [style=none] (9) at (3.5, -2.25) {};
		\node [style=none] (10) at (3.5, -3) {};
		\node [style=label] (11) at (3.5, -3.5) {$B$};
		\node [style=label] (12) at (5.25, -3.5) {$C$};
		\node [style=label] (13) at (3.5, 1) {$E$};
		\node [style=none] (14) at (3.5, 0.5) {};
		\node [style=none] (15) at (2.5, -1.25) {};
		\node [style=whitedot] (17) at (5.25, -2.25) {};
		\node [style=none] (18) at (4.5, -1.5) {};
		\node [style=none] (19) at (6, -1.5) {};
		\node [style=none] (20) at (2.5, -1.25) {};
		\node [style=medium map] (21) at (3.5, -0.75) {$c_E$};
		\node [style=none] (22) at (4.5, -1.25) {};
		\node [style=label] (23) at (6, -0.25) {$C$};
		\node [style=none] (24) at (2.5, -3) {};
		\node [style=none] (25) at (2.5, -1.25) {};
		\node [style=label] (26) at (2.5, -3.5) {$D$};
		\node [style=none] (27) at (6, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (8.center) to (7.center);
		\draw (5.center) to (6.center);
		\draw [in=-90, out=90, looseness=0.75] (4.center) to (14.center);
		\draw [in=-90, out=90] (1.center) to (15.center);
		\draw [bend right=45] (18.center) to (17);
		\draw [bend right=45] (17) to (19.center);
		\draw (22.center) to (18.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/open-ex-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -1.25) {};
		\node [style=none] (1) at (3.5, -0.25) {};
		\node [style=none] (2) at (3.5, -2.25) {};
		\node [style=none] (3) at (3.5, -1.25) {};
		\node [style=none] (4) at (5.25, -2.25) {};
		\node [style=none] (5) at (5.25, -3) {};
		\node [style=none] (6) at (3.5, -2.25) {};
		\node [style=none] (7) at (3.5, -3) {};
		\node [style=label] (8) at (3.5, -3.5) {$B$};
		\node [style=label] (9) at (5.25, -3.5) {$C$};
		\node [style=label] (10) at (3.5, 1) {$E$};
		\node [style=none] (11) at (3.5, 0.5) {};
		\node [style=none] (12) at (2.5, -1.25) {};
		\node [style=whitedot] (13) at (5.25, -2.25) {};
		\node [style=none] (14) at (4.5, -1.5) {};
		\node [style=none] (15) at (6, -1.5) {};
		\node [style=none] (16) at (2.5, -1.25) {};
		\node [style=medium map] (17) at (3.5, -0.75) {$c_E$};
		\node [style=none] (18) at (4.5, -1.25) {};
		\node [style=label] (19) at (6, -0.25) {$C$};
		\node [style=point] (20) at (2.5, -3) {$d$};
		\node [style=none] (21) at (2.5, -1.25) {};
		\node [style=none] (23) at (6, -0.75) {};
		\node [style=label] (24) at (1.75, -2) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (5.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw [in=-90, out=90, looseness=0.75] (1.center) to (11.center);
		\draw [in=-90, out=90] (0.center) to (12.center);
		\draw [bend right=45] (14.center) to (13);
		\draw [bend right=45] (13) to (15.center);
		\draw (18.center) to (14.center);
		\draw [in=90, out=-90] (21.center) to (20);
		\draw (23.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/open-ex-shorter-left-opening.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (45) at (-12.25, 0) {$\modelMio$};
		\node [style=none] (46) at (-13, 0) {};
		\node [style=none] (47) at (-13.75, 0) {};
		\node [style=none] (48) at (-14.5, -1) {};
		\node [style=none] (49) at (-14.5, -1.5) {};
		\node [style=none] (50) at (-13, -0.5) {};
		\node [style=none] (51) at (-13, -1.5) {};
		\node [style=label] (52) at (-13, -2) {$B$};
		\node [style=label] (53) at (-14.5, -2) {$D$};
		\node [style=none] (54) at (-13, 0.5) {};
		\node [style=none] (55) at (-13, 1.5) {};
		\node [style=label] (56) at (-13, 2) {$E$};
		\node [style=none] (57) at (-11.75, -0.5) {};
		\node [style=none] (58) at (-11.75, -1.5) {};
		\node [style=label] (59) at (-11.75, -2) {$C$};
		\node [style=none] (60) at (-11.75, 0.5) {};
		\node [style=none] (61) at (-11.75, 1.5) {};
		\node [style=label] (62) at (-11.75, 2) {$C$};
		\node [style=none] (63) at (-6.5, 0.25) {};
		\node [style=none] (64) at (-5.5, 1.25) {};
		\node [style=none] (65) at (-5.5, -0.75) {};
		\node [style=none] (66) at (-5.5, 0.25) {};
		\node [style=none] (67) at (-3.75, -0.75) {};
		\node [style=none] (68) at (-3.75, -1.5) {};
		\node [style=none] (69) at (-5.5, -0.75) {};
		\node [style=none] (70) at (-5.5, -1.5) {};
		\node [style=label] (71) at (-5.5, -2) {$B$};
		\node [style=label] (72) at (-3.75, -2) {$C$};
		\node [style=label] (73) at (-5.5, 2.5) {$E$};
		\node [style=none] (74) at (-5.5, 2) {};
		\node [style=none] (75) at (-6.5, 0.25) {};
		\node [style=whitedot] (76) at (-3.75, -0.75) {};
		\node [style=none] (77) at (-4.5, 0) {};
		\node [style=none] (78) at (-3, 0) {};
		\node [style=none] (79) at (-6.5, 0.25) {};
		\node [style=medium map] (80) at (-5.5, 0.75) {$c_E$};
		\node [style=none] (81) at (-4.5, 0.25) {};
		\node [style=label] (82) at (-3, 1.25) {$C$};
		\node [style=none] (83) at (-6.5, -1.5) {};
		\node [style=none] (84) at (-6.5, 0.25) {};
		\node [style=label] (85) at (-6.5, -2) {$D$};
		\node [style=none] (86) at (-3, 0.75) {};
		\node [style=none] (87) at (-9, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (46.center) to (47.center);
		\draw [in=90, out=180] (47.center) to (48.center);
		\draw (49.center) to (48.center);
		\draw (50.center) to (51.center);
		\draw (55.center) to (54.center);
		\draw (57.center) to (58.center);
		\draw (61.center) to (60.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (65.center) to (66.center);
		\draw [in=-90, out=90, looseness=0.75] (64.center) to (74.center);
		\draw [in=-90, out=90] (63.center) to (75.center);
		\draw [bend right=45] (77.center) to (76);
		\draw [bend right=45] (76) to (78.center);
		\draw (81.center) to (77.center);
		\draw (84.center) to (83.center);
		\draw (86.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/open-ex-shorter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (45) at (-13, 0) {$\modelMio$};
		\node [style=none] (46) at (-12.25, 0) {};
		\node [style=none] (47) at (-11.75, 0) {};
		\node [style=none] (48) at (-11, -1) {};
		\node [style=none] (49) at (-11, -1.5) {};
		\node [style=none] (50) at (-13.75, -0.5) {};
		\node [style=none] (51) at (-13.75, -1.5) {};
		\node [style=label] (52) at (-13.75, -2) {$B$};
		\node [style=label] (53) at (-11, -2) {$D$};
		\node [style=none] (54) at (-13.75, 0.5) {};
		\node [style=none] (55) at (-13.75, 1.5) {};
		\node [style=label] (56) at (-13.75, 2) {$E$};
		\node [style=none] (57) at (-12.5, -0.5) {};
		\node [style=none] (58) at (-12.5, -1.5) {};
		\node [style=label] (59) at (-12.5, -2) {$C$};
		\node [style=none] (60) at (-12.5, 0.5) {};
		\node [style=none] (61) at (-12.5, 1.5) {};
		\node [style=label] (62) at (-12.5, 2) {$C$};
		\node [style=none] (63) at (-6.5, 0.25) {};
		\node [style=none] (64) at (-5.5, 1.25) {};
		\node [style=none] (65) at (-5.5, -0.75) {};
		\node [style=none] (66) at (-5.5, 0.25) {};
		\node [style=none] (67) at (-3.75, -0.75) {};
		\node [style=none] (68) at (-3.75, -1.5) {};
		\node [style=none] (69) at (-5.5, -0.75) {};
		\node [style=none] (70) at (-5.5, -1.5) {};
		\node [style=label] (71) at (-5.5, -2) {$B$};
		\node [style=label] (72) at (-3.75, -2) {$C$};
		\node [style=label] (73) at (-5.5, 2.5) {$E$};
		\node [style=none] (74) at (-5.5, 2) {};
		\node [style=none] (75) at (-6.5, 0.25) {};
		\node [style=whitedot] (76) at (-3.75, -0.75) {};
		\node [style=none] (77) at (-4.5, 0) {};
		\node [style=none] (78) at (-3, 0) {};
		\node [style=none] (79) at (-6.5, 0.25) {};
		\node [style=medium map] (80) at (-5.5, 0.75) {$c_E$};
		\node [style=none] (81) at (-4.5, 0.25) {};
		\node [style=label] (82) at (-3, 1.25) {$C$};
		\node [style=none] (83) at (-6.5, -1.5) {};
		\node [style=none] (84) at (-6.5, 0.25) {};
		\node [style=label] (85) at (-6.5, -2) {$D$};
		\node [style=none] (86) at (-3, 0.75) {};
		\node [style=none] (87) at (-9, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (46.center) to (47.center);
		\draw [in=90, out=0, looseness=1.25] (47.center) to (48.center);
		\draw (49.center) to (48.center);
		\draw (50.center) to (51.center);
		\draw (55.center) to (54.center);
		\draw (57.center) to (58.center);
		\draw (61.center) to (60.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (65.center) to (66.center);
		\draw [in=-90, out=90, looseness=0.75] (64.center) to (74.center);
		\draw [in=-90, out=90] (63.center) to (75.center);
		\draw [bend right=45] (77.center) to (76);
		\draw [bend right=45] (76) to (78.center);
		\draw (81.center) to (77.center);
		\draw (84.center) to (83.center);
		\draw (86.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/open-ex-shrink.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (45) at (-12.25, 0) {$\modelMio$};
		\node [style=none] (46) at (-13, 0) {};
		\node [style=none] (47) at (-13.75, 0) {};
		\node [style=none] (48) at (-14.5, -1) {};
		\node [style=none] (49) at (-14.5, -1.25) {};
		\node [style=none] (50) at (-13, -0.5) {};
		\node [style=none] (51) at (-13, -1.25) {};
		\node [style=label] (52) at (-13, -1.75) {$B$};
		\node [style=label] (53) at (-14.5, -1.75) {$D$};
		\node [style=none] (54) at (-13, 0.5) {};
		\node [style=none] (55) at (-13, 1.25) {};
		\node [style=label] (56) at (-13, 1.75) {$E$};
		\node [style=none] (57) at (-11.75, -0.5) {};
		\node [style=none] (58) at (-11.75, -1.25) {};
		\node [style=label] (59) at (-11.75, -1.75) {$C$};
		\node [style=none] (60) at (-11.75, 0.5) {};
		\node [style=none] (61) at (-11.75, 1.25) {};
		\node [style=label] (62) at (-11.75, 1.75) {$C$};
		\node [style=none] (63) at (-6.5, 0) {};
		\node [style=none] (64) at (-5.5, 0.75) {};
		\node [style=none] (65) at (-5.5, -0.75) {};
		\node [style=none] (66) at (-5.5, 0) {};
		\node [style=none] (67) at (-3.75, -0.5) {};
		\node [style=none] (68) at (-3.75, -1.25) {};
		\node [style=none] (69) at (-5.5, -0.75) {};
		\node [style=none] (70) at (-5.5, -1.25) {};
		\node [style=label] (71) at (-5.5, -1.75) {$B$};
		\node [style=label] (72) at (-3.75, -1.75) {$C$};
		\node [style=label] (73) at (-5.5, 1.75) {$E$};
		\node [style=none] (74) at (-5.5, 1.25) {};
		\node [style=none] (75) at (-6.5, 0) {};
		\node [style=whitedot] (76) at (-3.75, -0.5) {};
		\node [style=none] (77) at (-4.5, 0) {};
		\node [style=none] (78) at (-3, 0) {};
		\node [style=none] (79) at (-6.5, 0) {};
		\node [style=medium map] (80) at (-5.5, 0.25) {$c_E$};
		\node [style=none] (81) at (-4.5, 0) {};
		\node [style=label] (82) at (-3, 1.75) {$C$};
		\node [style=none] (83) at (-6.5, -1.25) {};
		\node [style=none] (84) at (-6.5, 0) {};
		\node [style=label] (85) at (-6.5, -1.75) {$D$};
		\node [style=none] (86) at (-3, 1.25) {};
		\node [style=none] (87) at (-9, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (46.center) to (47.center);
		\draw [in=90, out=180] (47.center) to (48.center);
		\draw (49.center) to (48.center);
		\draw (50.center) to (51.center);
		\draw (55.center) to (54.center);
		\draw (57.center) to (58.center);
		\draw (61.center) to (60.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (65.center) to (66.center);
		\draw [in=-90, out=90, looseness=0.75] (64.center) to (74.center);
		\draw [in=-90, out=90] (63.center) to (75.center);
		\draw [bend right=45] (77.center) to (76);
		\draw [bend right=45] (76) to (78.center);
		\draw (81.center) to (77.center);
		\draw (84.center) to (83.center);
		\draw (86.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/open-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-8.25, 0.5) {$A$};
		\node [style=none] (1) at (-6.25, 0.25) {};
		\node [style=none] (2) at (-7.75, -0.25) {};
		\node [style=upground] (3) at (-7.75, 1.25) {};
		\node [style=none] (4) at (-5.25, 1.25) {};
		\node [style=none] (5) at (-5.25, -0.75) {};
		\node [style=none] (6) at (-5.25, 0.25) {};
		\node [style=none] (7) at (-3.5, -0.75) {};
		\node [style=none] (8) at (-3.5, -1.5) {};
		\node [style=none] (9) at (-5.25, -0.75) {};
		\node [style=none] (10) at (-5.25, -1.5) {};
		\node [style=label] (11) at (-5.25, -2) {$B$};
		\node [style=label] (12) at (-3.5, -2) {$C$};
		\node [style=label] (13) at (-5.25, 2.5) {$E$};
		\node [style=none] (14) at (-5.25, 2) {};
		\node [style=none] (15) at (-6.25, 0.25) {};
		\node [style=map] (16) at (-7.75, -0.5) {$c_A$};
		\node [style=whitedot] (17) at (-3.5, -0.75) {};
		\node [style=none] (18) at (-4.25, 0) {};
		\node [style=none] (19) at (-2.75, 0) {};
		\node [style=none] (25) at (-6.25, 0.25) {};
		\node [style=medium map] (26) at (-5.25, 0.75) {$c_E$};
		\node [style=none] (27) at (-4.25, 0.25) {};
		\node [style=label] (28) at (-2.75, 1.25) {$C$};
		\node [style=none] (30) at (-6.25, -1.5) {};
		\node [style=none] (31) at (-6.25, 0.25) {};
		\node [style=label] (32) at (-6.25, -2) {$D$};
		\node [style=none] (33) at (-2.75, 0.75) {};
		\node [style=none] (44) at (-9.75, 0) {$=$};
		\node [style=medium map] (45) at (-13, 0) {$\modelMio$};
		\node [style=none] (46) at (-12.25, 0) {};
		\node [style=none] (47) at (-11.75, 0) {};
		\node [style=none] (48) at (-11, -1) {};
		\node [style=none] (49) at (-11, -1.5) {};
		\node [style=none] (50) at (-13.75, -0.5) {};
		\node [style=none] (51) at (-13.75, -1.5) {};
		\node [style=label] (52) at (-13.75, -2) {$B$};
		\node [style=label] (53) at (-11, -2) {$D$};
		\node [style=none] (54) at (-13.75, 0.5) {};
		\node [style=none] (55) at (-13.75, 1.5) {};
		\node [style=label] (56) at (-13.75, 2) {$E$};
		\node [style=none] (57) at (-12.5, -0.5) {};
		\node [style=none] (58) at (-12.5, -1.5) {};
		\node [style=label] (59) at (-12.5, -2) {$C$};
		\node [style=none] (60) at (-12.5, 0.5) {};
		\node [style=none] (61) at (-12.5, 1.5) {};
		\node [style=label] (62) at (-12.5, 2) {$C$};
		\node [style=none] (63) at (0.5, 0.25) {};
		\node [style=none] (64) at (1.5, 1.25) {};
		\node [style=none] (65) at (1.5, -0.75) {};
		\node [style=none] (66) at (1.5, 0.25) {};
		\node [style=none] (67) at (3.25, -0.75) {};
		\node [style=none] (68) at (3.25, -1.5) {};
		\node [style=none] (69) at (1.5, -0.75) {};
		\node [style=none] (70) at (1.5, -1.5) {};
		\node [style=label] (71) at (1.5, -2) {$B$};
		\node [style=label] (72) at (3.25, -2) {$C$};
		\node [style=label] (73) at (1.5, 2.5) {$E$};
		\node [style=none] (74) at (1.5, 2) {};
		\node [style=none] (75) at (0.5, 0.25) {};
		\node [style=whitedot] (76) at (3.25, -0.75) {};
		\node [style=none] (77) at (2.5, 0) {};
		\node [style=none] (78) at (4, 0) {};
		\node [style=none] (79) at (0.5, 0.25) {};
		\node [style=medium map] (80) at (1.5, 0.75) {$c_E$};
		\node [style=none] (81) at (2.5, 0.25) {};
		\node [style=label] (82) at (4, 1.25) {$C$};
		\node [style=none] (83) at (0.5, -1.5) {};
		\node [style=none] (84) at (0.5, 0.25) {};
		\node [style=label] (85) at (0.5, -2) {$D$};
		\node [style=none] (86) at (4, 0.75) {};
		\node [style=none] (87) at (-1, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (8.center) to (7.center);
		\draw (2.center) to (3);
		\draw (5.center) to (6.center);
		\draw [in=-90, out=90, looseness=0.75] (4.center) to (14.center);
		\draw [in=-90, out=90] (1.center) to (15.center);
		\draw [bend right=45] (18.center) to (17);
		\draw [bend right=45] (17) to (19.center);
		\draw (27.center) to (18.center);
		\draw (31.center) to (30.center);
		\draw (33.center) to (19.center);
		\draw (46.center) to (47.center);
		\draw [in=90, out=0, looseness=1.25] (47.center) to (48.center);
		\draw (49.center) to (48.center);
		\draw (50.center) to (51.center);
		\draw (55.center) to (54.center);
		\draw (57.center) to (58.center);
		\draw (61.center) to (60.center);
		\draw (70.center) to (69.center);
		\draw (68.center) to (67.center);
		\draw (65.center) to (66.center);
		\draw [in=-90, out=90, looseness=0.75] (64.center) to (74.center);
		\draw [in=-90, out=90] (63.center) to (75.center);
		\draw [bend right=45] (77.center) to (76);
		\draw [bend right=45] (76) to (78.center);
		\draw (81.center) to (77.center);
		\draw (84.center) to (83.center);
		\draw (86.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/open-expl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.25) {};
		\node [style=none] (1) at (2, 1.25) {};
		\node [style=none] (2) at (2, -0.75) {};
		\node [style=none] (3) at (2, 0.25) {};
		\node [style=none] (4) at (3.75, -0.75) {};
		\node [style=none] (5) at (3.75, -1.5) {};
		\node [style=none] (6) at (2, -0.75) {};
		\node [style=none] (7) at (2, -1.5) {};
		\node [style=label] (8) at (2, -2) {$B$};
		\node [style=label] (9) at (3.75, -2) {$C$};
		\node [style=label] (10) at (2, 2.5) {$E$};
		\node [style=none] (11) at (2, 2) {};
		\node [style=none] (12) at (1, 0.25) {};
		\node [style=whitedot] (13) at (3.75, -0.75) {};
		\node [style=none] (14) at (3, 0) {};
		\node [style=none] (15) at (4.5, 0) {};
		\node [style=none] (16) at (1, 0.25) {};
		\node [style=medium map] (17) at (2, 0.75) {$c_E$};
		\node [style=none] (18) at (3, 0.25) {};
		\node [style=label] (19) at (4.5, 1.25) {$C$};
		\node [style=point] (20) at (1, -1.5) {$d$};
		\node [style=none] (21) at (1, 0.25) {};
		\node [style=none] (23) at (4.5, 0.75) {};
		\node [style=label] (24) at (0.25, -0.5) {$D$};
		\node [style=map] (25) at (-4, 0) {$\io{\modelM_{\Do(D=d)}}$};
		\node [style=none] (26) at (-1.25, 0) {$=$};
		\node [style=none] (27) at (-4.5, -1.5) {};
		\node [style=none] (28) at (-4.5, -0.5) {};
		\node [style=none] (29) at (-3.5, -0.5) {};
		\node [style=none] (30) at (-3.5, -1.5) {};
		\node [style=label] (31) at (-4.5, -2) {$B$};
		\node [style=label] (32) at (-3.5, -2) {$C$};
		\node [style=none] (33) at (-4.5, 1.5) {};
		\node [style=none] (34) at (-4.5, 0.5) {};
		\node [style=none] (35) at (-3.5, 0.5) {};
		\node [style=none] (36) at (-3.5, 1.5) {};
		\node [style=label] (37) at (-4.5, 2) {$E$};
		\node [style=label] (38) at (-3.5, 2) {$C$};
		\node [style=none] (39) at (6, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (5.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw [in=-90, out=90, looseness=0.75] (1.center) to (11.center);
		\draw [in=-90, out=90] (0.center) to (12.center);
		\draw [bend right=45] (14.center) to (13);
		\draw [bend right=45] (13) to (15.center);
		\draw (18.center) to (14.center);
		\draw [in=90, out=-90] (21.center) to (20);
		\draw (23.center) to (15.center);
		\draw (28.center) to (27.center);
		\draw (29.center) to (30.center);
		\draw (34.center) to (33.center);
		\draw (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/open-query.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$\syn{\openqueryshort{X}{\Vin}{S}}$};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -1.5) {};
		\node [style=none] (3) at (0.5, -2) {$\syn{\Vin}$};
		\node [style=none] (4) at (2.25, -0.5) {};
		\node [style=none] (5) at (2.25, -1.5) {};
		\node [style=label] (6) at (2.25, -2) {$\syn{S}$};
		\node [style=none] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (1.25, 1.25) {};
		\node [style=label] (9) at (1.25, 1.75) {$\syn{O}$};
		\node [style=none] (10) at (6, 0) {$\mapsto$};
		\node [style=none] (11) at (6, 1) {$\sem{-}_\modelM$};
		\node [style=medium map] (12) at (9.75, 0) {$\modelMio$};
		\node [style=none] (13) at (10.5, 0) {};
		\node [style=none] (14) at (11.75, 0) {};
		\node [style=none] (15) at (12.5, -1) {};
		\node [style=none] (16) at (12.5, -1.5) {};
		\node [style=none] (17) at (9.75, -0.5) {};
		\node [style=none] (18) at (9.75, -1.5) {};
		\node [style=label] (19) at (9.75, -2) {$\Vin$};
		\node [style=label] (20) at (12.5, -2) {$S$};
		\node [style=none] (21) at (9.75, 0.5) {};
		\node [style=none] (22) at (9.75, 1.5) {};
		\node [style=label] (23) at (9.75, 2) {$\syn{O}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw [in=90, out=0, looseness=1.25] (14.center) to (15.center);
		\draw (16.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/open-querymap-short.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0.75) {$\qabsMfunc$};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=none] (2) at (3.25, 0) {};
		\node [style=medium map] (3) at (-2, 0) {$\syn{\openqueryshort{O}{\Vin}{S}}$};
		\node [style=none] (4) at (-2.75, -0.5) {};
		\node [style=none] (5) at (-2.75, -1.5) {};
		\node [style=none] (6) at (-2.75, -2) {$\syn{\Vin}$};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-1, -1.5) {};
		\node [style=label] (9) at (-1, -2) {$\syn{S}$};
		\node [style=none] (10) at (-2, 0.5) {};
		\node [style=none] (11) at (-2, 1.25) {};
		\node [style=label] (12) at (-2, 1.75) {$\syn{O}$};
		\node [style=medium map] (13) at (6.75, 0) {${\netdiag{\opentransform{S}{\modelM}}}$};
		\node [style=none] (14) at (6, -0.5) {};
		\node [style=none] (15) at (6, -1.5) {};
		\node [style=label] (16) at (6, -2) {$\syn{\Vin}$};
		\node [style=none] (17) at (7.75, -0.5) {};
		\node [style=none] (18) at (7.75, -1.5) {};
		\node [style=label] (19) at (7.75, -2) {$\syn{S}$};
		\node [style=none] (20) at (6.75, 0.5) {};
		\node [style=none] (21) at (6.75, 1.5) {};
		\node [style=label] (22) at (6.75, 2) {$\syn{O}$};
		\node [style=none] (23) at (11.25, 0.75) {$\semMfunc$};
		\node [style=none] (24) at (10.25, 0) {};
		\node [style=none] (25) at (12.25, 0) {};
		\node [style=medium map] (26) at (14.5, 0) {$\modelMio$};
		\node [style=none] (27) at (15.25, 0) {};
		\node [style=none] (28) at (15.75, 0) {};
		\node [style=none] (29) at (16.5, -1) {};
		\node [style=none] (30) at (16.5, -1.5) {};
		\node [style=none] (31) at (14.5, -0.5) {};
		\node [style=none] (32) at (14.5, -1.5) {};
		\node [style=label] (33) at (14.5, -2) {$\Vin$};
		\node [style=label] (34) at (16.5, -2) {$S$};
		\node [style=none] (35) at (14.5, 0.5) {};
		\node [style=none] (36) at (14.5, 1.5) {};
		\node [style=label] (37) at (14.5, 2) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=maptostyle] (1.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw (15.center) to (14.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw [style=maptostyle] (24.center) to (25.center);
		\draw (27.center) to (28.center);
		\draw [in=90, out=0, looseness=1.25] (28.center) to (29.center);
		\draw (30.center) to (29.center);
		\draw (31.center) to (32.center);
		\draw (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/open-rep-combine.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8, 0) {$:=$};
		\node [style=medium map] (3) at (4.5, 0) {$\semM{\syn{\openqueryshort{O}{\Vin}{S}}}$};
		\node [style=none] (4) at (3.75, -0.5) {};
		\node [style=none] (5) at (3.75, -1.5) {};
		\node [style=label] (6) at (3.75, -2) {$\Vin$};
		\node [style=none] (7) at (5.5, -0.5) {};
		\node [style=none] (8) at (5.5, -1.5) {};
		\node [style=label] (9) at (5.5, -2) {$S$};
		\node [style=none] (10) at (4.5, 0.5) {};
		\node [style=none] (11) at (4.5, 1.25) {};
		\node [style=label] (12) at (4.5, 1.75) {$O$};
		\node [style=medium map] (39) at (11.5, 0) {$\io{\opentransform{S}{\modelM}}$};
		\node [style=none] (40) at (10.75, -0.5) {};
		\node [style=none] (41) at (10.75, -1.5) {};
		\node [style=label] (42) at (10.75, -2) {$\Vin$};
		\node [style=none] (43) at (12.5, -0.5) {};
		\node [style=none] (44) at (12.5, -1.5) {};
		\node [style=label] (45) at (12.5, -2) {$S$};
		\node [style=none] (46) at (11.5, 0.5) {};
		\node [style=none] (47) at (11.5, 1.5) {};
		\node [style=label] (48) at (11.5, 2) {$O$};
		\node [style=medium map] (49) at (-2.75, 0) {$\modelMio$};
		\node [style=none] (50) at (-2, 0) {};
		\node [style=none] (51) at (-1.5, 0) {};
		\node [style=none] (52) at (-0.75, -1) {};
		\node [style=none] (53) at (-0.75, -1.5) {};
		\node [style=none] (54) at (-2.75, -0.5) {};
		\node [style=none] (55) at (-2.75, -1.5) {};
		\node [style=label] (56) at (-2.75, -2) {$\Vin$};
		\node [style=label] (57) at (-0.75, -2) {$S$};
		\node [style=none] (58) at (-2.75, 0.5) {};
		\node [style=none] (59) at (-2.75, 1.5) {};
		\node [style=label] (60) at (-2.75, 2) {$O$};
		\node [style=none] (61) at (1, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw (41.center) to (40.center);
		\draw (44.center) to (43.center);
		\draw (46.center) to (47.center);
		\draw (50.center) to (51.center);
		\draw [in=90, out=0, looseness=1.25] (51.center) to (52.center);
		\draw (53.center) to (52.center);
		\draw (54.center) to (55.center);
		\draw (59.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/open-rep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {$:=$};
		\node [style=medium map] (3) at (-2, 0) {$\semM{\syn{\openqueryshort{O}{\Vin}{S}}}$};
		\node [style=none] (4) at (-2.75, -0.5) {};
		\node [style=none] (5) at (-2.75, -1.5) {};
		\node [style=label] (6) at (-2.75, -2) {$\Vin$};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-1, -1.5) {};
		\node [style=label] (9) at (-1, -2) {$S$};
		\node [style=none] (10) at (-2, 0.5) {};
		\node [style=none] (11) at (-2, 1.25) {};
		\node [style=label] (12) at (-2, 1.75) {$O$};
		\node [style=medium map] (26) at (4.5, 0) {$\modelMio$};
		\node [style=none] (27) at (5.25, 0) {};
		\node [style=none] (28) at (5.75, 0) {};
		\node [style=none] (29) at (6.5, -1) {};
		\node [style=none] (30) at (6.5, -1.5) {};
		\node [style=none] (31) at (4.5, -0.5) {};
		\node [style=none] (32) at (4.5, -1.5) {};
		\node [style=label] (33) at (4.5, -2) {$\Vin$};
		\node [style=label] (34) at (6.5, -2) {$S$};
		\node [style=none] (35) at (4.5, 0.5) {};
		\node [style=none] (36) at (4.5, 1.5) {};
		\node [style=label] (37) at (4.5, 2) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw (27.center) to (28.center);
		\draw [in=90, out=0, looseness=1.25] (28.center) to (29.center);
		\draw (30.center) to (29.center);
		\draw (31.center) to (32.center);
		\draw (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/open-surgery-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (67) at (8, 1.25) {};
		\node [style=label] (81) at (7.5, -1.75) {$X$};
		\node [style=none] (82) at (5.25, -1.25) {};
		\node [style=upground] (83) at (5.25, 0) {};
		\node [style=map] (90) at (7.5, 0) {$ \ \smech_X \ $};
		\node [style=none] (91) at (8, 0.25) {};
		\node [style=none] (92) at (7, 0.25) {};
		\node [style=none] (93) at (7, 1.25) {};
		\node [style=none] (94) at (7.5, 1) {$\dots$};
		\node [style=none] (96) at (7.5, -0.25) {};
		\node [style=none] (97) at (7.5, -0.5) {};
		\node [style=none] (101) at (7.5, -0.75) {};
		\node [style=none] (102) at (7.5, -1.25) {};
		\node [style=label] (110) at (7.5, 1.75) {$\eChX$};
		\node [style=label] (111) at (5.25, -1.75) {$\ePaX$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (82.center) to (83);
		\draw (91.center) to (67.center);
		\draw (93.center) to (92.center);
		\draw (97.center) to (96.center);
		\draw [in=-90, out=90, looseness=0.75] (102.center) to (97.center);
		\draw (102.center) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/open-surgery.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (1.75, 2.5) {};
		\node [style=none] (28) at (1.75, -2) {};
		\node [style=none] (29) at (1.75, -1) {};
		\node [style=label] (30) at (1.75, 0) {$X$};
		\node [style=none] (32) at (0.25, -2) {};
		\node [style=none] (33) at (0.25, -1) {};
		\node [style=map] (40) at (1, -0.75) {$ \ \ \mmech_X \ \ $};
		\node [style=map] (41) at (1, 1) {$ \ \ \smech_X \ \ $};
		\node [style=none] (42) at (1.75, 1.25) {};
		\node [style=none] (43) at (0.25, 1.25) {};
		\node [style=none] (44) at (0.25, 2.5) {};
		\node [style=none] (45) at (1, 2) {$\dots$};
		\node [style=none] (46) at (1, -1.75) {$\dots$};
		\node [style=none] (47) at (1, 0.75) {};
		\node [style=none] (48) at (1, -0.5) {};
		\node [style=label] (51) at (1, -2.5) {$\ePaX$};
		\node [style=none] (67) at (8.25, 0.5) {};
		\node [style=label] (81) at (7.5, -2.5) {$X$};
		\node [style=none] (82) at (5.25, -2) {};
		\node [style=upground] (83) at (5.25, -0.75) {};
		\node [style=map] (90) at (7.5, -0.75) {$ \ \ \smech_X \ \ $};
		\node [style=none] (91) at (8.25, -0.5) {};
		\node [style=none] (92) at (6.75, -0.5) {};
		\node [style=none] (93) at (6.75, 0.5) {};
		\node [style=none] (94) at (7.5, 0) {$\dots$};
		\node [style=none] (96) at (7.5, -1) {};
		\node [style=none] (97) at (7.5, -1.25) {};
		\node [style=none] (101) at (7.5, -1.5) {};
		\node [style=none] (102) at (7.5, -2) {};
		\node [style=label] (109) at (1, 3) {$\eChX$};
		\node [style=label] (110) at (7.5, 1) {$\eChX$};
		\node [style=label] (111) at (5.25, -2.5) {$\ePaX$};
		\node [style=none] (112) at (3.25, 0) {};
		\node [style=none] (113) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (28.center);
		\draw (32.center) to (33.center);
		\draw (42.center) to (15.center);
		\draw (44.center) to (43.center);
		\draw (48.center) to (47.center);
		\draw (82.center) to (83);
		\draw (91.center) to (67.center);
		\draw (93.center) to (92.center);
		\draw (97.center) to (96.center);
		\draw [in=-90, out=90, looseness=0.75] (102.center) to (97.center);
		\draw (102.center) to (101.center);
		\draw [style=maptostyle] (112.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/openDDX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0.75, 0) {$\syn{\genmech_X}$};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (1.75, 0.25) {};
		\node [style=none] (3) at (1.75, 1.5) {};
		\node [style=none] (4) at (-0.25, 1.5) {};
		\node [style=none] (5) at (0.75, 1) {$\dots$};
		\node [style=none] (6) at (-0.25, -1.5) {};
		\node [style=none] (7) at (1.75, -1.5) {};
		\node [style=none] (8) at (1.75, -0.5) {};
		\node [style=none] (9) at (-0.25, -0.5) {};
		\node [style=none] (10) at (0.75, -1) {$\dots$};
		\node [style=label] (11) at (0.75, -2.25) {$\syn{\ePaX}$};
		\node [style=label] (12) at (0.75, 2) {$\syn{\eChX}$};
		\node [style=none] (13) at (4.75, 0) {$\mapsto$};
		\node [style=none] (14) at (8, -1.25) {};
		\node [style=upground] (15) at (8, 0) {};
		\node [style=label] (16) at (8, -2) {$\syn{\ePaX}$};
		\node [style=none] (17) at (10.5, 0.75) {};
		\node [style=none] (18) at (10.5, -1.25) {};
		\node [style=label] (19) at (10.5, -2) {$\edgevar{\Ch(X)}{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (9.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (15) to (14.center);
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/openS-D.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-4.25, 0) {$\diagD_\modelM$};
		\node [style=none] (1) at (-5, 0.5) {};
		\node [style=none] (2) at (-3.5, 0.5) {};
		\node [style=none] (3) at (-3.5, 1.5) {};
		\node [style=none] (4) at (-5, 1.5) {};
		\node [style=none] (5) at (-5, -1.5) {};
		\node [style=none] (6) at (-3.5, -1.5) {};
		\node [style=none] (7) at (-3.5, -0.5) {};
		\node [style=none] (8) at (-5, -0.5) {};
		\node [style=label] (9) at (-4.25, 2) {$\Vout$};
		\node [style=label] (10) at (-4.25, -2) {$\Vin$};
		\node [style=none] (11) at (-4.25, -1) {$\dots$};
		\node [style=none] (12) at (-4.25, 1) {$\dots$};
		\node [style=none] (13) at (-0.75, 0) {$\mapsto$};
		\node [style=none] (14) at (-0.75, 1) {$\openmodel(\syn{S})$};
		\node [style=large map] (15) at (3.75, 0) {$\diagD_{\openmodel_\syn{S}(\modelM)}$};
		\node [style=none] (16) at (3, 0.5) {};
		\node [style=none] (17) at (4.5, 0.5) {};
		\node [style=none] (18) at (4.5, 1.5) {};
		\node [style=none] (19) at (3, 1.5) {};
		\node [style=none] (20) at (2.25, -1.5) {};
		\node [style=none] (21) at (3.25, -1.5) {};
		\node [style=none] (22) at (3.25, -0.5) {};
		\node [style=none] (23) at (2.25, -0.5) {};
		\node [style=label] (24) at (3.75, 2) {$\Vout$};
		\node [style=label] (25) at (2.75, -2) {$\Vin$};
		\node [style=none] (26) at (2.75, -1) {$\dots$};
		\node [style=none] (27) at (3.75, 1) {$\dots$};
		\node [style=none] (28) at (6.5, 0) {$=$};
		\node [style=none] (29) at (4, -0.5) {};
		\node [style=none] (30) at (5, -0.5) {};
		\node [style=none] (31) at (4, -1.5) {};
		\node [style=none] (32) at (5, -1.5) {};
		\node [style=none] (33) at (4.5, -1) {$\dots$};
		\node [style=label] (34) at (4.5, -2) {$\syn{S}$};
		\node [style=medium map] (35) at (9.25, 0) {$\diagD_\modelM$};
		\node [style=none] (36) at (8.5, 0.5) {};
		\node [style=none] (37) at (10, 0.5) {};
		\node [style=none] (38) at (10, 1.5) {};
		\node [style=none] (39) at (8.5, 1.5) {};
		\node [style=label] (44) at (9.25, 2) {$\Vout$};
		\node [style=none] (47) at (9.25, 1) {$\dots$};
		\node [style=none] (48) at (10.25, -0.75) {};
		\node [style=none] (49) at (8.5, -1.5) {};
		\node [style=none] (50) at (10, -1.5) {};
		\node [style=none] (51) at (10, -0.25) {};
		\node [style=none] (52) at (8.5, -0.25) {};
		\node [style=label] (53) at (9.25, -2) {$\Vin$};
		\node [style=none] (54) at (9.25, -0.75) {$\dots$};
		\node [style=none] (55) at (11, -1) {};
		\node [style=none] (56) at (12, -1) {};
		\node [style=none] (57) at (11, -1.5) {};
		\node [style=none] (58) at (12, -1.5) {};
		\node [style=none] (59) at (11.5, -1) {$\dots$};
		\node [style=label] (60) at (11.5, -2) {$\syn{S}$};
		\node [style=none] (61) at (10.25, 0) {};
		\node [style=none] (62) at (12, -1) {};
		\node [style=none] (63) at (11, 0) {};
		\node [style=none] (64) at (11, -1) {};
		\node [style=none] (65) at (10.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (5.center);
		\draw (18.center) to (17.center);
		\draw (19.center) to (16.center);
		\draw (22.center) to (21.center);
		\draw (23.center) to (20.center);
		\draw (29.center) to (31.center);
		\draw (30.center) to (32.center);
		\draw (38.center) to (37.center);
		\draw (39.center) to (36.center);
		\draw (51.center) to (50.center);
		\draw (52.center) to (49.center);
		\draw (55.center) to (57.center);
		\draw (56.center) to (58.center);
		\draw [in=90, out=0, looseness=0.75] (63.center) to (62.center);
		\draw [in=90, out=0, looseness=0.75] (65.center) to (64.center);
		\draw (61.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/openS-pic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (15) at (3.75, 0) {$\openmodel_\syn{S}(\modelM)$};
		\node [style=none] (16) at (3, 0.5) {};
		\node [style=none] (17) at (4.5, 0.5) {};
		\node [style=none] (18) at (4.5, 1.5) {};
		\node [style=none] (19) at (3, 1.5) {};
		\node [style=none] (20) at (2.25, -1.5) {};
		\node [style=none] (21) at (3.25, -1.5) {};
		\node [style=none] (22) at (3.25, -0.5) {};
		\node [style=none] (23) at (2.25, -0.5) {};
		\node [style=label] (24) at (3.75, 2) {$\Vout$};
		\node [style=label] (25) at (2.75, -2) {$\Vin$};
		\node [style=none] (26) at (2.75, -1) {$\dots$};
		\node [style=none] (27) at (3.75, 1) {$\dots$};
		\node [style=none] (28) at (6.5, 0) {$=$};
		\node [style=none] (29) at (4, -0.5) {};
		\node [style=none] (30) at (5, -0.5) {};
		\node [style=none] (31) at (4, -1.5) {};
		\node [style=none] (32) at (5, -1.5) {};
		\node [style=none] (33) at (4.5, -1) {$\dots$};
		\node [style=label] (34) at (4.5, -2) {$\syn{S}$};
		\node [style=medium map] (35) at (9.25, 0) {$\modelM$};
		\node [style=none] (36) at (8.5, 0.5) {};
		\node [style=none] (37) at (10, 0.5) {};
		\node [style=none] (38) at (10, 1.5) {};
		\node [style=none] (39) at (8.5, 1.5) {};
		\node [style=label] (44) at (9.25, 2) {$\Vout$};
		\node [style=none] (47) at (9.25, 1) {$\dots$};
		\node [style=none] (48) at (10.25, -0.75) {};
		\node [style=none] (49) at (8.5, -1.5) {};
		\node [style=none] (50) at (10, -1.5) {};
		\node [style=none] (51) at (10, -0.25) {};
		\node [style=none] (52) at (8.5, -0.25) {};
		\node [style=label] (53) at (9.25, -2) {$\Vin$};
		\node [style=none] (54) at (9.25, -1) {$\dots$};
		\node [style=none] (55) at (11, -1) {};
		\node [style=none] (56) at (12, -1) {};
		\node [style=none] (57) at (11, -1.5) {};
		\node [style=none] (58) at (12, -1.5) {};
		\node [style=none] (59) at (11.5, -1) {$\dots$};
		\node [style=label] (60) at (11.5, -2) {$\syn{S}$};
		\node [style=none] (61) at (10.25, 0.25) {};
		\node [style=none] (62) at (12, -1) {};
		\node [style=none] (63) at (11, 0.25) {};
		\node [style=none] (64) at (11, -1) {};
		\node [style=none] (65) at (10.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (17.center);
		\draw (19.center) to (16.center);
		\draw (22.center) to (21.center);
		\draw (23.center) to (20.center);
		\draw (29.center) to (31.center);
		\draw (30.center) to (32.center);
		\draw (38.center) to (37.center);
		\draw (39.center) to (36.center);
		\draw (51.center) to (50.center);
		\draw (52.center) to (49.center);
		\draw (55.center) to (57.center);
		\draw (56.center) to (58.center);
		\draw [in=90, out=0, looseness=0.75] (63.center) to (62.center);
		\draw [in=90, out=0, looseness=0.75] (65.center) to (64.center);
		\draw (61.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/openS-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (14.5, 0) {$\modelMio$};
		\node [style=none] (1) at (15.25, 0) {};
		\node [style=none] (2) at (15.75, 0) {};
		\node [style=none] (3) at (16.5, -1) {};
		\node [style=none] (4) at (16.5, -1.5) {};
		\node [style=none] (5) at (14.5, -0.5) {};
		\node [style=none] (6) at (14.5, -1.5) {};
		\node [style=label] (7) at (14.5, -2) {$\Vin$};
		\node [style=label] (8) at (16.5, -2) {$S$};
		\node [style=none] (9) at (14.5, 0.5) {};
		\node [style=none] (10) at (14.5, 1.5) {};
		\node [style=label] (11) at (14.5, 2) {$\Vout$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [in=90, out=0, looseness=1.25] (2.center) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/openSnotproper.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (9.75, 0) {$\modelMio$};
		\node [style=none] (1) at (8.75, 0.5) {};
		\node [style=none] (2) at (10.75, 0.5) {};
		\node [style=none] (3) at (10.75, -0.5) {};
		\node [style=none] (4) at (8.75, -0.5) {};
		\node [style=none] (5) at (8.75, -1.75) {};
		\node [style=none] (6) at (10.75, -1.75) {};
		\node [style=none] (7) at (8.75, 1.75) {};
		\node [style=none] (8) at (10.75, 1.75) {};
		\node [style=label] (9) at (9.75, -2) {$\DDGin$};
		\node [style=none] (10) at (9.75, -1.25) {$\dots$};
		\node [style=none] (11) at (9.75, 1) {$\dots$};
		\node [style=label] (12) at (9.75, 2) {$\DDGout$};
		\node [style=none] (13) at (12, -1.75) {};
		\node [style=none] (14) at (12, -1) {};
		\node [style=none] (15) at (11, -0.25) {};
		\node [style=none] (16) at (10.75, -0.25) {};
		\node [style=label] (17) at (12.5, -2.5) {$\edgevar{S}{\Ch(S)}$};
		\node [style=none] (18) at (13, -1.75) {};
		\node [style=none] (19) at (13, -1) {};
		\node [style=none] (20) at (11.5, 0.25) {};
		\node [style=none] (21) at (10.75, 0.25) {};
		\node [style=none] (22) at (12.5, -1.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (3.center);
		\draw (7.center) to (1.center);
		\draw (8.center) to (2.center);
		\draw [in=90, out=0, looseness=0.75] (15.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw (14.center) to (13.center);
		\draw [in=90, out=0, looseness=0.75] (20.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/openX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (3, -1) {$\smech_I$};
		\node [style=none] (1) at (2.25, -0.75) {};
		\node [style=none] (2) at (3.75, -0.75) {};
		\node [style=none] (3) at (3, -1.5) {};
		\node [style=none] (4) at (3, -2.25) {};
		\node [style=label] (5) at (3, -2.75) {$I$};
		\node [style=none] (6) at (3.75, 1) {};
		\node [style=upground] (7) at (3.75, 0) {};
		\node [style=none] (10) at (5.25, -1.5) {};
		\node [style=none] (11) at (5.25, -1.25) {};
		\node [style=label] (12) at (5.25, -2.75) {$X$};
		\node [style=map] (13) at (5.25, -1) {$\smech_X$};
		\node [style=none] (14) at (5.25, -0.75) {};
		\node [style=none] (15) at (5.25, 1) {};
		\node [style=label] (16) at (6, 0.25) {$\edgevar{X}{O}$};
		\node [style=medium map] (17) at (4.5, 1.25) {$\mmech_O$};
		\node [style=none] (18) at (4.5, 1.75) {};
		\node [style=none] (19) at (4.5, 2.5) {};
		\node [style=label] (20) at (4.5, 3) {$O$};
		\node [style=label] (21) at (2.5, 0.25) {$\edgevar{I}{O}$};
		\node [style=map] (22) at (-2.75, 0) {$\modelMio$};
		\node [style=none] (23) at (-2.75, -0.5) {};
		\node [style=none] (24) at (-2.75, -1.25) {};
		\node [style=none] (25) at (-2.75, 0.5) {};
		\node [style=none] (26) at (-2.75, 1.5) {};
		\node [style=label] (27) at (-2.75, 2) {$O$};
		\node [style=label] (28) at (-2.75, -1.75) {$I$};
		\node [style=none] (29) at (-0.25, 0) {$=$};
		\node [style=none] (30) at (-2, 0) {};
		\node [style=none] (32) at (-1.25, -1.25) {};
		\node [style=label] (33) at (-1.25, -1.75) {$X$};
		\node [style=none] (34) at (-2.25, 0) {};
		\node [style=none] (35) at (5.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=90, out=-90] (6.center) to (1.center);
		\draw (7) to (2.center);
		\draw [in=90, out=-90, looseness=0.75] (11.center) to (10.center);
		\draw (15.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw [in=90, out=0, looseness=1.25] (30.center) to (32.center);
		\draw (34.center) to (30.center);
		\draw (35.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/opening-convention-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (3, 0) {$\modelMio$};
		\node [style=none] (1) at (3.75, 0) {};
		\node [style=none] (2) at (4.25, 0) {};
		\node [style=none] (3) at (5, -1) {};
		\node [style=none] (4) at (5, -1.5) {};
		\node [style=none] (5) at (3, -0.5) {};
		\node [style=none] (6) at (3, -1.5) {};
		\node [style=label] (7) at (3, -2) {$\Vin$};
		\node [style=label] (8) at (5, -2) {$S$};
		\node [style=none] (9) at (3, 0.5) {};
		\node [style=none] (10) at (3, 1.5) {};
		\node [style=label] (11) at (3, 2) {$O$};
		\node [style=none] (12) at (6.25, 0) {$:=$};
		\node [style=medium map] (13) at (9.5, 0) {$\io{\modelM_{\openmodel(S)}}$};
		\node [style=none] (14) at (8.75, -0.5) {};
		\node [style=none] (15) at (8.75, -1.5) {};
		\node [style=label] (16) at (8.75, -2) {$\Vin$};
		\node [style=none] (17) at (10.5, -0.5) {};
		\node [style=none] (18) at (10.5, -1.5) {};
		\node [style=label] (19) at (10.5, -2) {$S$};
		\node [style=none] (20) at (9.5, 0.5) {};
		\node [style=none] (21) at (9.5, 1.5) {};
		\node [style=label] (22) at (9.5, 2) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [in=90, out=0, looseness=1.25] (2.center) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw (15.center) to (14.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/opening-convention-D.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (2.5, 0) {$\netdiag{\modelM}$};
		\node [style=none] (1) at (3.25, 0) {};
		\node [style=none] (2) at (4, 0) {};
		\node [style=none] (3) at (4.75, -1) {};
		\node [style=none] (4) at (4.75, -1.5) {};
		\node [style=none] (5) at (2.5, -0.5) {};
		\node [style=none] (6) at (2.5, -1.5) {};
		\node [style=label] (7) at (2.5, -2) {$\syn{\Vin}$};
		\node [style=label] (8) at (4.75, -2) {$\syn{S}$};
		\node [style=none] (9) at (2.5, 0.5) {};
		\node [style=none] (10) at (2.5, 1.5) {};
		\node [style=label] (11) at (2.5, 2) {$\syn{O}$};
		\node [style=none] (12) at (6.25, 0) {$:=$};
		\node [style=medium map] (13) at (9.75, 0) {$\netdiag{\opentransform{S}{\modelM}}$};
		\node [style=none] (14) at (9, -0.5) {};
		\node [style=none] (15) at (9, -1.5) {};
		\node [style=label] (16) at (9, -2) {$\syn{\Vin}$};
		\node [style=none] (17) at (10.75, -0.5) {};
		\node [style=none] (18) at (10.75, -1.5) {};
		\node [style=label] (19) at (10.75, -2) {$\syn{S}$};
		\node [style=none] (20) at (9.75, 0.5) {};
		\node [style=none] (21) at (9.75, 1.5) {};
		\node [style=label] (22) at (9.75, 2) {$\syn{O}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [in=90, out=0, looseness=1.25] (2.center) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw (15.center) to (14.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/opening-convention-two.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (2.5, 0) {$\modelMio$};
		\node [style=none] (1) at (3.25, 0) {};
		\node [style=none] (2) at (4, 0) {};
		\node [style=none] (3) at (4.75, -1) {};
		\node [style=none] (4) at (4.75, -1.5) {};
		\node [style=none] (5) at (2.5, -0.5) {};
		\node [style=none] (6) at (2.5, -1.5) {};
		\node [style=label] (7) at (2.5, -2) {$\Vinconc$};
		\node [style=label] (8) at (4.75, -2) {$S$};
		\node [style=none] (9) at (2.5, 0.5) {};
		\node [style=none] (10) at (2.5, 1.5) {};
		\node [style=label] (11) at (2.5, 2) {$O$};
		\node [style=none] (12) at (6.25, 0) {$:=$};
		\node [style=medium map] (13) at (9.75, 0) {$\io{\opentransform{S}{\modelM}}$};
		\node [style=none] (14) at (9, -0.5) {};
		\node [style=none] (15) at (9, -1.5) {};
		\node [style=label] (16) at (9, -2) {$\Vinconc$};
		\node [style=none] (17) at (10.75, -0.5) {};
		\node [style=none] (18) at (10.75, -1.5) {};
		\node [style=label] (19) at (10.75, -2) {$S$};
		\node [style=none] (20) at (9.75, 0.5) {};
		\node [style=none] (21) at (9.75, 1.5) {};
		\node [style=label] (22) at (9.75, 2) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [in=90, out=0, looseness=1.25] (2.center) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw (15.center) to (14.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/opening-convention.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.75, 0) {$\modelMio$};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (2) at (3.75, 0) {};
		\node [style=none] (3) at (4.5, -1) {};
		\node [style=none] (4) at (4.5, -1.5) {};
		\node [style=none] (5) at (1.75, -0.5) {};
		\node [style=none] (6) at (1.75, -1.5) {};
		\node [style=label] (7) at (1.75, -2) {$\Vin$};
		\node [style=label] (8) at (4.5, -2) {$S$};
		\node [style=none] (9) at (1.75, 0.5) {};
		\node [style=none] (10) at (1.75, 1.5) {};
		\node [style=label] (11) at (1.75, 2) {$X$};
		\node [style=none] (12) at (6.25, 0) {$:=$};
		\node [style=medium map] (13) at (10, 0) {$\sem{\diagD_{\openmodel_S(G),X}}_\modelM$};
		\node [style=none] (14) at (9.25, -0.5) {};
		\node [style=none] (15) at (9.25, -1.5) {};
		\node [style=none] (16) at (9.25, -2) {$\Vin$};
		\node [style=none] (17) at (11, -0.5) {};
		\node [style=none] (18) at (11, -1.5) {};
		\node [style=label] (19) at (11, -2) {$S$};
		\node [style=none] (20) at (10, 0.5) {};
		\node [style=none] (21) at (10, 1.25) {};
		\node [style=label] (22) at (10, 1.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [in=90, out=0, looseness=1.25] (2.center) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw (15.center) to (14.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/opening-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.75, 0) {$\modelM$};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (2) at (3.75, 0) {};
		\node [style=none] (3) at (4.5, -1) {};
		\node [style=none] (4) at (4.5, -1.5) {};
		\node [style=none] (5) at (1.75, -0.5) {};
		\node [style=none] (6) at (1.75, -1.5) {};
		\node [style=label] (7) at (1.75, -2) {$\Vin$};
		\node [style=label] (8) at (4.5, -2) {$S$};
		\node [style=none] (9) at (1.75, 0.5) {};
		\node [style=none] (10) at (1.75, 1.5) {};
		\node [style=label] (11) at (1.75, 2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [in=90, out=0, looseness=1.25] (2.center) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/opening-query-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$\syn{\openqueryshort{X}{\Vin}{S}}$};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -1.5) {};
		\node [style=none] (3) at (0.5, -2) {$\syn{\Vin}$};
		\node [style=none] (4) at (2.25, -0.5) {};
		\node [style=none] (5) at (2.25, -1.5) {};
		\node [style=label] (6) at (2.25, -2) {$\syn{S}$};
		\node [style=none] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (1.25, 1.25) {};
		\node [style=label] (9) at (1.25, 1.75) {$\syn{X}$};
		\node [style=none] (10) at (5.75, 0) {$\mapsto$};
		\node [style=none] (11) at (5.75, 1) {$[ - ]_\modelM$};
		\node [style=medium map] (12) at (9.75, 0) {$\diagD_{\openmodel_S(\modelM),X}$};
		\node [style=none] (13) at (9, -0.5) {};
		\node [style=none] (14) at (9, -1.5) {};
		\node [style=none] (15) at (9, -2) {$\syn{\Vin}$};
		\node [style=none] (16) at (10.75, -0.5) {};
		\node [style=none] (17) at (10.75, -1.5) {};
		\node [style=label] (18) at (10.75, -2) {$\syn{S}$};
		\node [style=none] (19) at (9.75, 0.5) {};
		\node [style=none] (20) at (9.75, 1.25) {};
		\node [style=label] (21) at (9.75, 1.75) {$\syn{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (8.center);
		\draw (14.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/opening-small-two.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (2.25, 0) {$\modelMio$};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (3.75, 0) {};
		\node [style=none] (3) at (4.5, -0.5) {};
		\node [style=none] (4) at (4.5, -1.25) {};
		\node [style=none] (5) at (2.25, -0.5) {};
		\node [style=none] (6) at (2.25, -1.25) {};
		\node [style=label] (7) at (2.25, -1.75) {$\Vinconc$};
		\node [style=label] (8) at (4.5, -1.75) {$S$};
		\node [style=none] (9) at (2.25, 0.5) {};
		\node [style=none] (10) at (2.25, 1.25) {};
		\node [style=label] (11) at (2.25, 1.75) {$O$};
		\node [style=none] (12) at (5.5, 0) {$:=$};
		\node [style=medium map] (13) at (8.25, 0) {$\io{\opentransform{S}{\modelM}}$};
		\node [style=none] (14) at (7.5, -0.5) {};
		\node [style=none] (15) at (7.5, -1.25) {};
		\node [style=label] (16) at (7.5, -1.75) {$\Vinconc$};
		\node [style=none] (17) at (9.25, -0.5) {};
		\node [style=none] (18) at (9.25, -1.25) {};
		\node [style=label] (19) at (9.25, -1.75) {$S$};
		\node [style=none] (20) at (8.25, 0.5) {};
		\node [style=none] (21) at (8.25, 1.25) {};
		\node [style=label] (22) at (8.25, 1.75) {$O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [in=90, out=0, looseness=1.25] (2.center) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw (15.center) to (14.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/opening-small.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (2.5, 0) {$\netdiag{\modelM}$};
		\node [style=none] (1) at (3.25, 0) {};
		\node [style=none] (2) at (4, 0) {};
		\node [style=none] (3) at (4.75, -1) {};
		\node [style=none] (4) at (4.75, -1.5) {};
		\node [style=none] (5) at (2.5, -0.5) {};
		\node [style=none] (6) at (2.5, -1.5) {};
		\node [style=label] (7) at (2.5, -2) {$\syn{\Vin}$};
		\node [style=label] (8) at (4.75, -2) {$\syn{S}$};
		\node [style=none] (9) at (2.5, 0.5) {};
		\node [style=none] (10) at (2.5, 1.5) {};
		\node [style=label] (11) at (2.5, 2) {$\syn{O}$};
		\node [style=none] (12) at (5.5, 0) {$:=$};
		\node [style=medium map] (13) at (8, 0) {$\netdiag{\opentransform{S}{\modelM}}$};
		\node [style=none] (14) at (7.25, -0.5) {};
		\node [style=none] (15) at (7.25, -1.5) {};
		\node [style=label] (16) at (7.25, -2) {$\syn{\Vin}$};
		\node [style=none] (17) at (9, -0.5) {};
		\node [style=none] (18) at (9, -1.5) {};
		\node [style=label] (19) at (9, -2) {$\syn{S}$};
		\node [style=none] (20) at (8, 0.5) {};
		\node [style=none] (21) at (8, 1.5) {};
		\node [style=label] (22) at (8, 2) {$\syn{O}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [in=90, out=0, looseness=1.25] (2.center) to (3.center);
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw (15.center) to (14.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/openquery-nodots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (9.75, 0) {$\modelMio$};
		\node [style=none] (1) at (9.75, 0.5) {};
		\node [style=none] (4) at (9.75, -0.5) {};
		\node [style=none] (5) at (9.75, -1.5) {};
		\node [style=none] (7) at (9.75, 1.5) {};
		\node [style=label] (9) at (9.75, -2) {$\DDGinconc$};
		\node [style=label] (12) at (9.75, 1.75) {$\DDGout$};
		\node [style=none] (13) at (11.5, -1.5) {};
		\node [style=none] (14) at (11.5, -1.25) {};
		\node [style=none] (15) at (10.25, 0) {};
		\node [style=none] (16) at (10.25, 0) {};
		\node [style=label] (17) at (11.5, -2) {$S$};
		\node [style=none] (22) at (11.25, 0.25) {};
		\node [style=none] (23) at (10.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (1.center);
		\draw [in=90, out=0] (15.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/openquery.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (9.75, 0) {$\modelMio$};
		\node [style=none] (1) at (8.75, 0.5) {};
		\node [style=none] (2) at (10.75, 0.5) {};
		\node [style=none] (3) at (10.75, -0.5) {};
		\node [style=none] (4) at (8.75, -0.5) {};
		\node [style=none] (5) at (8.75, -1.75) {};
		\node [style=none] (6) at (10.75, -1.75) {};
		\node [style=none] (7) at (8.75, 1.75) {};
		\node [style=none] (8) at (10.75, 1.75) {};
		\node [style=label] (9) at (9.75, -2) {$\DDGin$};
		\node [style=none] (10) at (9.75, -1.25) {$\dots$};
		\node [style=none] (11) at (9.75, 1) {$\dots$};
		\node [style=label] (12) at (9.75, 2) {$\DDGout$};
		\node [style=none] (13) at (12, -1.75) {};
		\node [style=none] (14) at (12, -1) {};
		\node [style=none] (15) at (11, -0.25) {};
		\node [style=none] (16) at (10.75, -0.25) {};
		\node [style=label] (17) at (12.5, -2) {$S$};
		\node [style=none] (20) at (13, -1.75) {};
		\node [style=none] (21) at (13, -1) {};
		\node [style=none] (22) at (11.5, 0.25) {};
		\node [style=none] (23) at (10.75, 0.25) {};
		\node [style=none] (25) at (12.5, -1.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (3.center);
		\draw (7.center) to (1.center);
		\draw (8.center) to (2.center);
		\draw [in=90, out=0, looseness=0.75] (15.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw (14.center) to (13.center);
		\draw [in=90, out=0, looseness=0.75] (22.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/output-dag-slice.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (0, 0.5) {$\dots$};
		\node [style=none] (10) at (0, -0.5) {$\syn{\Pa(O)}$};
		\node [style=whitedot] (12) at (0, 1.5) {$\syn{O}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (8.center) to (5.center);
		\draw [style=dir] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/output-dag-slice_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (0, 0.5) {$\dots$};
		\node [style=none] (10) at (0, -0.5) {\rlb{$\syn{\Pa(X)}$}};
		\node [style=none] (13) at (0, 1.5) {\rlb{$\syn{X}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (8.center) to (5.center);
		\draw [style=dir] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/output-mech.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -1.5) {};
		\node [style=none] (1) at (2.75, -1.5) {};
		\node [style=none] (2) at (2.75, -0.25) {};
		\node [style=none] (3) at (0.75, -0.25) {};
		\node [style=none] (4) at (1.75, -1) {$\dots$};
		\node [style=label] (5) at (1.75, -2) {$\syn{\ePa{O}}$};
		\node [style=none] (6) at (1.75, 1.25) {};
		\node [style=none] (7) at (1.75, 0.25) {};
		\node [style=label] (8) at (1.75, 1.75) {$\syn{O}$};
		\node [style=medium map] (9) at (1.75, 0) {$\syn{\mmech_O}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (2.center) to (1.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/output-mech_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -1.5) {};
		\node [style=none] (1) at (2.75, -1.5) {};
		\node [style=none] (2) at (2.75, -0.25) {};
		\node [style=none] (3) at (0.75, -0.25) {};
		\node [style=none] (4) at (1.75, -1) {$\dots$};
		\node [style=label] (5) at (1.75, -2) {\rlb{$\syn{\ePa{X}}$}};
		\node [style=none] (6) at (1.75, 1.25) {};
		\node [style=none] (7) at (1.75, 0.25) {};
		\node [style=label] (8) at (1.75, 1.75) {\rlb{$\syn{X}$}};
		\node [style=medium map] (9) at (1.75, 0) {\rlb{$\syn{\mmech_X}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (2.center) to (1.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/par-mech-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-4, 0) {$\parmechdiag$};
		\node [style=none] (1) at (-4.75, 0.5) {};
		\node [style=none] (2) at (-3.25, 0.5) {};
		\node [style=none] (3) at (-3.25, 1.75) {};
		\node [style=none] (4) at (-4.75, 1.75) {};
		\node [style=none] (5) at (-4, 1) {$\dots$};
		\node [style=none] (6) at (-4.75, -0.5) {};
		\node [style=none] (7) at (-3.25, -0.5) {};
		\node [style=none] (8) at (-3.25, -1.5) {};
		\node [style=none] (9) at (-4.75, -1.5) {};
		\node [style=none] (10) at (-4, -1) {$\dots$};
		\node [style=label] (11) at (-4, 2.25) {$\varV$};
		\node [style=label] (12) at (-4, -2) {$\varV$};
		\node [style=none] (13) at (-1.75, 0) {$:=$};
		\node [style=whitedot] (14) at (0.75, -0.5) {};
		\node [style=none] (15) at (-0.25, 0.5) {};
		\node [style=none] (16) at (1.75, 0.5) {};
		\node [style=none] (17) at (0.75, -1.5) {};
		\node [style=map] (18) at (-0.25, 1.25) {$\syn{c_{X_1}}$};
		\node [style=none] (20) at (-0.25, 2.5) {};
		\node [style=none] (21) at (1.75, 2.5) {};
		\node [style=none] (22) at (0.75, 0.5) {$\dots$};
		\node [style=label] (23) at (0.75, -2) {$\varV$};
		\node [style=label] (24) at (-0.25, 3) {$\syn{X_1}$};
		\node [style=map] (25) at (1.75, 1.25) {$\syn{c_{X_n}}$};
		\node [style=label] (26) at (1.75, 3) {$\syn{X_n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (6.center) to (9.center);
		\draw (7.center) to (8.center);
		\draw (17.center) to (14);
		\draw [in=-90, out=0] (14) to (16.center);
		\draw [in=-90, out=-180] (14) to (15.center);
		\draw (20.center) to (15.center);
		\draw (21.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/par-mech-2-conc-nodots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.25, 0) {$\parmechdiag_\modelM$};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (4) at (1.25, 1.75) {};
		\node [style=none] (6) at (1.25, -0.5) {};
		\node [style=none] (9) at (1.25, -1.5) {};
		\node [style=label] (11) at (1.25, 2.25) {$\varVconc$};
		\node [style=label] (12) at (1.25, -2) {$\varVconc$};
		\node [style=none] (13) at (3.5, 0) {$:=$};
		\node [style=whitedot] (14) at (6, -0.5) {};
		\node [style=none] (15) at (5, 0.5) {};
		\node [style=none] (16) at (7, 0.5) {};
		\node [style=none] (17) at (6, -1.5) {};
		\node [style=map] (18) at (5, 1.25) {$\syn{\parmechdiag_{X_1}}$};
		\node [style=none] (19) at (5, 2.5) {};
		\node [style=none] (20) at (7, 2.5) {};
		\node [style=none] (21) at (6, 0.25) {$\dots$};
		\node [style=label] (22) at (6, -2) {$\varVconc$};
		\node [style=label] (23) at (5, 3) {$X_1$};
		\node [style=map] (24) at (7, 1.25) {$\syn{\parmechdiag_{X_n}}$};
		\node [style=label] (25) at (7, 3) {$X_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (6.center) to (9.center);
		\draw (17.center) to (14);
		\draw [in=-90, out=0] (14) to (16.center);
		\draw [in=-90, out=-180] (14) to (15.center);
		\draw (19.center) to (15.center);
		\draw (20.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/par-mech-2-conc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$\parmechdiag_\modelM$};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (2, 1.75) {};
		\node [style=none] (4) at (0.5, 1.75) {};
		\node [style=none] (5) at (1.25, 1) {$\dots$};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (2, -1.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (1.25, -1) {$\dots$};
		\node [style=label] (11) at (1.25, 2.25) {$\varVconc$};
		\node [style=label] (12) at (1.25, -2) {$\varVconc$};
		\node [style=none] (13) at (3.5, 0) {$:=$};
		\node [style=whitedot] (14) at (6, -0.5) {};
		\node [style=none] (15) at (5, 0.5) {};
		\node [style=none] (16) at (7, 0.5) {};
		\node [style=none] (17) at (6, -1.5) {};
		\node [style=map] (18) at (5, 1.25) {$\syn{\parmechdiag_{X_1}}$};
		\node [style=none] (19) at (5, 2.5) {};
		\node [style=none] (20) at (7, 2.5) {};
		\node [style=none] (21) at (6, 0.25) {$\dots$};
		\node [style=label] (22) at (6, -2) {$\varVconc$};
		\node [style=label] (23) at (5, 3) {$X_1$};
		\node [style=map] (24) at (7, 1.25) {$\syn{\parmechdiag_{X_n}}$};
		\node [style=label] (25) at (7, 3) {$X_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (6.center) to (9.center);
		\draw (7.center) to (8.center);
		\draw (17.center) to (14);
		\draw [in=-90, out=0] (14) to (16.center);
		\draw [in=-90, out=-180] (14) to (15.center);
		\draw (19.center) to (15.center);
		\draw (20.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/par-mech-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$\parmechdiag$};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (2, 1.75) {};
		\node [style=none] (4) at (0.5, 1.75) {};
		\node [style=none] (5) at (1.25, 1) {$\dots$};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (2, -1.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (1.25, -1) {$\dots$};
		\node [style=label] (11) at (1.25, 2.25) {$\varV$};
		\node [style=label] (12) at (1.25, -2) {$\varV$};
		\node [style=none] (13) at (3.5, 0) {$:=$};
		\node [style=whitedot] (14) at (6, -0.5) {};
		\node [style=none] (15) at (5, 0.5) {};
		\node [style=none] (16) at (7, 0.5) {};
		\node [style=none] (17) at (6, -1.5) {};
		\node [style=map] (18) at (5, 1.25) {$\syn{\parmechdiag_{X_1}}$};
		\node [style=none] (19) at (5, 2.5) {};
		\node [style=none] (20) at (7, 2.5) {};
		\node [style=none] (21) at (6, 0.25) {$\dots$};
		\node [style=label] (22) at (6, -2) {$\varV$};
		\node [style=label] (23) at (5, 3) {$\syn{X_1}$};
		\node [style=map] (24) at (7, 1.25) {$\syn{\parmechdiag_{X_n}}$};
		\node [style=label] (25) at (7, 3) {$\syn{X_n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (6.center) to (9.center);
		\draw (7.center) to (8.center);
		\draw (17.center) to (14);
		\draw [in=-90, out=0] (14) to (16.center);
		\draw [in=-90, out=-180] (14) to (15.center);
		\draw (19.center) to (15.center);
		\draw (20.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/par-mech-II-nodots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2.25, 0) {\rl{$\parmechdiag_{\modelM_{\II(S_j,x_j)^n}}$}};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=none] (4) at (2.25, 1.75) {};
		\node [style=none] (7) at (2.25, -0.5) {};
		\node [style=none] (8) at (2.25, -1.5) {};
		\node [style=label] (11) at (2.25, 2.25) {$\varVconc$};
		\node [style=label] (12) at (2.25, -2) {$\varVconc$};
		\node [style=none] (13) at (5.25, 0) {$=$};
		\node [style=medium map] (14) at (7.75, 0) {$\parmechdiag_{ \modelM}$};
		\node [style=none] (15) at (7, 0.5) {};
		\node [style=none] (16) at (8.5, 0.5) {};
		\node [style=upground] (17) at (8.5, 1.75) {};
		\node [style=none] (18) at (7, 1.5) {};
		\node [style=none] (21) at (7.75, -0.5) {};
		\node [style=none] (22) at (7.75, -1.5) {};
		\node [style=label] (25) at (7, 2) {$\varVconc \setminus S$};
		\node [style=label] (26) at (7.75, -2) {$\varVconc$};
		\node [style=label] (27) at (9, 1) {$S$};
		\node [style=none] (28) at (10.5, 1.5) {};
		\node [style=label] (29) at (10.5, 2) {$S_1$};
		\node [style=none] (31) at (13, 1.5) {};
		\node [style=label] (32) at (13, 2) {$S_n$};
		\node [style=map] (34) at (10.5, 0) {$\modelMio$};
		\node [style=map] (35) at (13, 0) {$\modelMio$};
		\node [style=sharpstate] (36) at (10.5, -1.5) {$x_1$};
		\node [style=sharpstate] (37) at (13, -1.5) {$x_n$};
		\node [style=label] (38) at (13.75, -1) {$\Vinconc$};
		\node [style=none] (40) at (11.75, 0) {$\dots$};
		\node [style=label] (41) at (11.25, -1) {$\Vinconc$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (7.center) to (8.center);
		\draw (18.center) to (15.center);
		\draw (17) to (16.center);
		\draw (21.center) to (22.center);
		\draw (36) to (28.center);
		\draw (37) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/par-mech-II.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (2.25, 0) {\rl{$\parmechdiag_{\modelM_{\II(S_j,x_j)^n}}$}};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (3, 0.5) {};
		\node [style=none] (3) at (3, 1.75) {};
		\node [style=none] (4) at (1.5, 1.75) {};
		\node [style=none] (5) at (2.25, 1) {$\dots$};
		\node [style=none] (6) at (1.5, -0.5) {};
		\node [style=none] (7) at (3, -0.5) {};
		\node [style=none] (8) at (3, -1.5) {};
		\node [style=none] (9) at (1.5, -1.5) {};
		\node [style=none] (10) at (2.25, -1) {$\dots$};
		\node [style=label] (11) at (2.25, 2.25) {$\varVconc$};
		\node [style=label] (12) at (2.25, -2) {$\varVconc$};
		\node [style=none] (13) at (5.25, 0) {$=$};
		\node [style=medium map] (14) at (7.75, 0) {$\parmechdiag_{ \modelM}$};
		\node [style=none] (15) at (7, 0.5) {};
		\node [style=none] (16) at (8.5, 0.5) {};
		\node [style=upground] (17) at (8.5, 1.75) {};
		\node [style=none] (18) at (7, 1.5) {};
		\node [style=none] (20) at (7, -0.5) {};
		\node [style=none] (21) at (8.5, -0.5) {};
		\node [style=none] (22) at (8.5, -1.5) {};
		\node [style=none] (23) at (7, -1.5) {};
		\node [style=none] (24) at (7.75, -1) {$\dots$};
		\node [style=label] (25) at (7, 2) {$\varVconc \setminus S$};
		\node [style=label] (26) at (7.75, -2) {$\varVconc$};
		\node [style=label] (27) at (9, 1) {$S$};
		\node [style=none] (28) at (10.5, 1.5) {};
		\node [style=label] (29) at (10.5, 2) {$S_1$};
		\node [style=none] (31) at (13, 1.5) {};
		\node [style=label] (32) at (13, 2) {$S_n$};
		\node [style=map] (34) at (10.5, 0) {$\modelMio$};
		\node [style=map] (35) at (13, 0) {$\modelMio$};
		\node [style=sharpstate] (36) at (10.5, -1.5) {$x_1$};
		\node [style=sharpstate] (37) at (13, -1.5) {$x_n$};
		\node [style=label] (38) at (13.75, -1) {$\Vin$};
		\node [style=none] (40) at (11.75, 0) {$\dots$};
		\node [style=label] (41) at (11.25, -1) {$\Vin$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (6.center) to (9.center);
		\draw (7.center) to (8.center);
		\draw (18.center) to (15.center);
		\draw (17) to (16.center);
		\draw (20.center) to (23.center);
		\draw (21.center) to (22.center);
		\draw (36) to (28.center);
		\draw (37) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/par-mech-direct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$\parmechdiag$};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (2, 1.75) {};
		\node [style=none] (4) at (0.5, 1.75) {};
		\node [style=none] (5) at (1.25, 1) {$\dots$};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (2, -1.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (1.25, -1) {$\dots$};
		\node [style=label] (11) at (1.25, 2.25) {$\varV$};
		\node [style=label] (12) at (1.25, -2) {$\varV$};
		\node [style=none] (13) at (3.5, 0) {$:=$};
		\node [style=whitedot] (14) at (7, 0) {};
		\node [style=none] (15) at (5.75, 1.5) {};
		\node [style=none] (16) at (8.75, 1.5) {};
		\node [style=none] (17) at (7, 0) {};
		\node [style=map] (18) at (6, 2) {$\syn{c_{X_1}}$};
		\node [style=none] (19) at (6, 3.5) {};
		\node [style=none] (20) at (9.25, 3.5) {};
		\node [style=label] (22) at (6, -2.5) {$\Varin$};
		\node [style=label] (23) at (6, 4) {$\syn{X_1}$};
		\node [style=label] (25) at (9.25, 4) {$\syn{X_n}$};
		\node [style=whitedot] (26) at (8.25, 0) {};
		\node [style=none] (27) at (6.5, 1.5) {};
		\node [style=none] (28) at (9.5, 1.5) {};
		\node [style=none] (29) at (8.25, -2) {};
		\node [style=none] (30) at (7.5, 1.25) {$\dots$};
		\node [style=label] (31) at (8.25, -2.5) {$\varV \setminus \Varin$};
		\node [style=map] (32) at (9.25, 2) {$\syn{c_{X_n}}$};
		\node [style=whitedot] (33) at (6, -1) {};
		\node [style=none] (34) at (5, 0) {};
		\node [style=none] (35) at (7, 0) {};
		\node [style=none] (36) at (6, -2) {};
		\node [style=label] (37) at (5, 0.5) {$\Varin$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (6.center) to (9.center);
		\draw (7.center) to (8.center);
		\draw (17.center) to (14);
		\draw [in=-90, out=0] (14) to (16.center);
		\draw [in=-90, out=-180] (14) to (15.center);
		\draw (29.center) to (26);
		\draw [in=-90, out=0] (26) to (28.center);
		\draw [in=-90, out=-180] (26) to (27.center);
		\draw (18) to (19.center);
		\draw (32) to (20.center);
		\draw (36.center) to (33);
		\draw [in=-90, out=0] (33) to (35.center);
		\draw [in=-90, out=-180] (33) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/par-mech-do-nodots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.25, 0) {\rl{$\parmechdiag_{\modelM_{\Do(S=s)}}$}};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (4) at (1.25, 1.75) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=none] (8) at (1.25, -1.5) {};
		\node [style=label] (11) at (1.25, 2.25) {$\varVconc$};
		\node [style=label] (12) at (1.25, -2) {$\varVconc$};
		\node [style=none] (13) at (4.25, 0) {$=$};
		\node [style=medium map] (14) at (6.75, 0) {$\parmechdiag_\modelM$};
		\node [style=none] (15) at (6, 0.5) {};
		\node [style=none] (16) at (7.5, 0.5) {};
		\node [style=upground] (17) at (7.5, 1.5) {};
		\node [style=none] (18) at (6, 1.5) {};
		\node [style=none] (20) at (6.75, -0.5) {};
		\node [style=none] (23) at (6.75, -1.5) {};
		\node [style=label] (25) at (6, 2) {$\varVconc \setminus S$};
		\node [style=label] (26) at (6.75, -2) {$\varVconc$};
		\node [style=label] (27) at (8, 1) {$S$};
		\node [style=none] (28) at (9.25, 1.25) {};
		\node [style=label] (29) at (9.25, 1.75) {$S$};
		\node [style=sharpstate] (30) at (9.25, 0) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (7.center) to (8.center);
		\draw (18.center) to (15.center);
		\draw (17) to (16.center);
		\draw (20.center) to (23.center);
		\draw (30) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/par-mech-do.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {\rl{$\parmechdiag_{\modelM_{\Do(S=s)}}$}};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (2, 1.75) {};
		\node [style=none] (4) at (0.5, 1.75) {};
		\node [style=none] (5) at (1.25, 1) {$\dots$};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (2, -1.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (1.25, -1) {$\dots$};
		\node [style=label] (11) at (1.25, 2.25) {$\varVconc$};
		\node [style=label] (12) at (1.25, -2) {$\varVconc$};
		\node [style=none] (13) at (4.25, 0) {$=$};
		\node [style=medium map] (14) at (6.75, 0) {$\parmechdiag_\modelM$};
		\node [style=none] (15) at (6, 0.5) {};
		\node [style=none] (16) at (7.5, 0.5) {};
		\node [style=upground] (17) at (7.5, 1.5) {};
		\node [style=none] (18) at (6, 1.5) {};
		\node [style=none] (20) at (6, -0.5) {};
		\node [style=none] (21) at (7.5, -0.5) {};
		\node [style=none] (22) at (7.5, -1.5) {};
		\node [style=none] (23) at (6, -1.5) {};
		\node [style=none] (24) at (6.75, -1) {$\dots$};
		\node [style=label] (25) at (6, 2) {$\varVconc \setminus S$};
		\node [style=label] (26) at (6.75, -2) {$\varVconc$};
		\node [style=label] (27) at (8, 1) {$S$};
		\node [style=none] (28) at (9.25, 1.25) {};
		\node [style=label] (29) at (9.25, 1.75) {$S$};
		\node [style=sharpstate] (30) at (9.25, 0) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (6.center) to (9.center);
		\draw (7.center) to (8.center);
		\draw (18.center) to (15.center);
		\draw (17) to (16.center);
		\draw (20.center) to (23.center);
		\draw (21.center) to (22.center);
		\draw (30) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/par-mech-shrink.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.25, 0) {$\parmechdiag_\modelM$};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (4) at (1.25, 1.25) {};
		\node [style=none] (6) at (1.25, -0.5) {};
		\node [style=none] (9) at (1.25, -1) {};
		\node [style=label] (11) at (1.25, 1.75) {$\varVconc$};
		\node [style=label] (12) at (1.25, -1.5) {$\varVconc$};
		\node [style=none] (13) at (3.25, 0) {$:=$};
		\node [style=whitedot] (14) at (6, -0.25) {};
		\node [style=none] (15) at (5, 0.75) {};
		\node [style=none] (16) at (7, 0.75) {};
		\node [style=none] (17) at (6, -1) {};
		\node [style=map] (18) at (5, 1) {$\syn{\parmechdiag_{X_1}}$};
		\node [style=none] (19) at (5, 2) {};
		\node [style=none] (20) at (7, 2) {};
		\node [style=none] (21) at (6, 0.25) {$\dots$};
		\node [style=label] (22) at (6, -1.5) {$\varVconc$};
		\node [style=label] (23) at (5, 2.5) {$X_1$};
		\node [style=map] (24) at (7, 1) {$\syn{\parmechdiag_{X_n}}$};
		\node [style=label] (25) at (7, 2.5) {$X_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (6.center) to (9.center);
		\draw (17.center) to (14);
		\draw [in=-90, out=0] (14) to (16.center);
		\draw [in=-90, out=-180] (14) to (15.center);
		\draw (19.center) to (15.center);
		\draw (20.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parmechM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$\parmechdiag_\modelM$};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (1.25, 1) {$\dots$};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (2, -1.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (1.25, -1) {$\dots$};
		\node [style=label] (11) at (1.25, 2) {$\varVconc$};
		\node [style=label] (12) at (1.25, -2) {$\varVconc$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (6.center) to (9.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parserquerydiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackbox] (0) at (-3.75, 0) {\color{white}{Parser}};
		\node [style=none] (1) at (-6.25, 0) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (-7.5, 0) {Input};
		\node [style=none] (4) at (-1.25, 0.75) {Query};
		\node [style=map] (5) at (0.75, 0) {$\diagD$};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (6.75, 0) {};
		\node [style=none] (8) at (3, 0.75) {Diagram};
		\node [style=map] (9) at (5.25, 0) {$\modelM$};
		\node [style=none] (10) at (9, 0) {Output in $\catC$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partial-exact-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {$\strucQ^*_L$};
		\node [style=none] (1) at (0, -1.5) {$\catC$};
		\node [style=none] (2) at (3.25, 1) {$\strucQ_H$};
		\node [style=none] (3) at (-3, 1) {$\strucQ_L$};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (-2.5, 1) {};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=none] (8) at (-3, 0.5) {};
		\node [style=none] (9) at (-0.75, -1.5) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (3, 0.5) {};
		\node [style=none] (13) at (0.75, -1.5) {};
		\node [style=none] (14) at (-3, -0.5) {$\modelM_L$};
		\node [style=none] (15) at (3.25, -0.5) {$\modelM_H$};
		\node [style=none] (16) at (0.5, -0.25) {};
		\node [style=none] (17) at (1.75, -0.25) {};
		\node [style=none] (18) at (1, 0.25) {$\tau$};
		\node [style=none] (19) at (1.75, 1.5) {$\omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (4.center) to (5.center);
		\draw [style=dir] (6.center) to (7.center);
		\draw [style=dir] (8.center) to (9.center);
		\draw [style=dir] (10.center) to (11.center);
		\draw [style=dir] (12.center) to (13.center);
		\draw [style=doubledir] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partial-exact-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {$\strucQ^*_L$};
		\node [style=none] (1) at (0, -1.5) {$\catC$};
		\node [style=none] (2) at (3.25, 1) {$\strucQ_H$};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (3, 0.5) {};
		\node [style=none] (13) at (0.75, -1.5) {};
		\node [style=none] (15) at (3.25, -0.5) {$\modelM_H$};
		\node [style=none] (16) at (0.5, -0.25) {};
		\node [style=none] (17) at (1.75, -0.25) {};
		\node [style=none] (18) at (1, 0.25) {$\tau$};
		\node [style=none] (19) at (1.75, 1.5) {$\omega$};
		\node [style=none] (20) at (-1.25, -0.25) {$\modelM_L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (6.center) to (7.center);
		\draw [style=dir] (10.center) to (11.center);
		\draw [style=dir] (12.center) to (13.center);
		\draw [style=doubledir] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partial-exact-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.5) {$\strucQ_L$};
		\node [style=none] (1) at (-0.5, -1) {$\catC$};
		\node [style=none] (2) at (1.75, 0.5) {$\strucQ_H$};
		\node [style=none] (6) at (-2, 0.5) {};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (16) at (-1.25, -0.25) {};
		\node [style=none] (17) at (0.25, -0.25) {};
		\node [style=none] (18) at (-0.5, 0.25) {$\tau$};
		\node [style=none] (19) at (-0.5, 1.75) {$\omega$};
		\node [style=none] (21) at (-0.5, 1.25) {};
		\node [style=none] (22) at (-0.5, 0.75) {};
		\node [style=none] (23) at (-2.5, 0) {};
		\node [style=none] (24) at (-1.25, -1) {};
		\node [style=none] (25) at (0.25, -1) {};
		\node [style=none] (26) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir, bend left=45, looseness=0.75] (6.center) to (7.center);
		\draw [style=doubledir] (16.center) to (17.center);
		\draw (22.center) to (21.center);
		\draw [style=dir] (23.center) to (24.center);
		\draw [style=dir] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partial-map-signatures.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {$\strucQLsubset$};
		\node [style=none] (1) at (-5.75, 0) {$\strucQL$};
		\node [style=none] (2) at (-2.75, 0) {};
		\node [style=none] (3) at (-5, 0) {};
		\node [style=none] (4) at (-3.5, 0.5) {$\HtoL$};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (0, 0.5) {$\queryLtoH$};
		\node [style=none] (8) at (2, 0) {$\strucQH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=inclusion] (2.center) to (3.center);
		\draw [style=dir] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partial-map-sigs-2-flipped.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, 0) {$\QLsubset^{\model{M}}$};
		\node [style=none] (1) at (0.5, 0) {$\QLC$};
		\node [style=none] (2) at (5.25, 0) {};
		\node [style=none] (3) at (7.5, 0) {};
		\node [style=none] (4) at (2.5, 0.5) {$\HtoL$};
		\node [style=none] (5) at (3.5, 0) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (6.5, 0.5) {$\queryLtoH$};
		\node [style=none] (8) at (8.25, 0) {$\QHC$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (2.center) to (3.center);
		\draw [style=dir] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partial-map-sigs-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, 0) {$\QLsubset$};
		\node [style=none] (1) at (8.25, 0) {$\QLC$};
		\node [style=none] (2) at (5.25, 0) {};
		\node [style=none] (3) at (7.5, 0) {};
		\node [style=none] (4) at (6.5, 0.5) {$\HtoL$};
		\node [style=none] (5) at (3.5, 0) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (2.5, 0.5) {$\queryLtoH$};
		\node [style=none] (8) at (0.5, 0) {$\QHC$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (2.center) to (3.center);
		\draw [style=dir] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partial-map-sigs-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, 0) {$\QLsubset$};
		\node [style=none] (1) at (-0.5, 0) {$\SigModel{\sigQL}{\modelML}$};
		\node [style=none] (2) at (3.75, 0) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (2.5, 0.5) {$(\HtoL,\LtoH)$};
		\node [style=none] (5) at (7.25, 0) {};
		\node [style=none] (6) at (9.5, 0) {};
		\node [style=none] (7) at (8.25, 0.5) {$(\queryLtoH,\id{})$};
		\node [style=none] (8) at (11.25, 0) {$\SigModel{\sigQH}{\modelMH}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (2.center) to (3.center);
		\draw [style=dir] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partial-trace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0.75, 0.25) {};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (3) at (-0.75, 1.5) {};
		\node [style=upground] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=label] (7) at (-0.75, 2) {$\hilbK$};
		\node [style=label] (8) at (1.5, 1) {$\hilbL$};
		\node [style=label] (9) at (0, -2) {$\hilbH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4) to (1.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pay-factor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (1.5, -1.5) {};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (2.5, -0.75) {};
		\node [style=none] (3) at (1.5, -2.25) {};
		\node [style=map] (4) at (0.5, -0.5) {$!$};
		\node [style=none] (5) at (0.5, 1.25) {};
		\node [style=label] (6) at (1.5, 0.5) {$\Pa(\syn{Y})$};
		\node [style=map] (8) at (2.5, -0.5) {$!$};
		\node [style=none] (9) at (2.5, 1.25) {};
		\node [style=none] (10) at (1.5, -0.5) {$\dots$};
		\node [style=label] (11) at (1.5, -2.75) {$\syn{X}$};
		\node [style=medium map] (13) at (1.5, 1.5) {$\syn{c_Y}$};
		\node [style=none] (14) at (1.5, 2.5) {};
		\node [style=label] (15) at (1.5, 3) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=-90, out=0] (0) to (2.center);
		\draw [in=-90, out=-180] (0) to (1.center);
		\draw (5.center) to (1.center);
		\draw (9.center) to (2.center);
		\draw (14.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pi-exRHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (12.25, -0.75) {};
		\node [style=none] (1) at (12.25, -0.75) {};
		\node [style=none] (2) at (12.25, -2.25) {};
		\node [style=map] (3) at (10.5, 0.5) {$\modelMio$};
		\node [style=none] (4) at (11.5, 0.5) {};
		\node [style=none] (5) at (14, -2.25) {};
		\node [style=none] (6) at (11, 0.5) {};
		\node [style=none] (7) at (14, -2.25) {};
		\node [style=none] (8) at (10.5, 0) {};
		\node [style=none] (9) at (10.5, 0) {};
		\node [style=none] (10) at (10.5, 1) {};
		\node [style=none] (11) at (10.5, 2) {};
		\node [style=none] (13) at (15.75, 0.5) {};
		\node [style=none] (14) at (16.75, -0.5) {};
		\node [style=none] (15) at (15.25, 0.5) {};
		\node [style=none] (16) at (16.75, -2.25) {};
		\node [style=none] (17) at (14.75, 0) {};
		\node [style=none] (18) at (14.75, 0) {};
		\node [style=none] (19) at (14.75, 1) {};
		\node [style=none] (20) at (14.75, 2) {};
		\node [style=label] (23) at (12.25, -2.75) {$\Vin$};
		\node [style=label] (25) at (10.5, 2.5) {$X \cap V_1$};
		\node [style=none] (26) at (16.75, -2.25) {};
		\node [style=none] (27) at (14, -2.25) {};
		\node [style=label] (28) at (14, -2.75) {$S \cap V_1$};
		\node [style=label] (29) at (16.75, -2.75) {$S \cap V_2$};
		\node [style=label] (32) at (14.75, 2.5) {$X \cap V_2$};
		\node [style=none] (35) at (10.5, 2) {};
		\node [style=map] (37) at (14.75, 0.5) {$\modelMio$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw [in=0, out=90, looseness=1.75] (5.center) to (4.center);
		\draw (6.center) to (4.center);
		\draw (5.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (10.center);
		\draw [in=0, out=90, looseness=1.75] (14.center) to (13.center);
		\draw (15.center) to (13.center);
		\draw (14.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (19.center);
		\draw [in=-90, out=-180, looseness=0.75] (1.center) to (9.center);
		\draw [in=-90, out=0, looseness=0.75] (1.center) to (18.center);
		\draw (35.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pi-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (12.25, -0.75) {};
		\node [style=none] (1) at (12.25, -0.75) {};
		\node [style=none] (2) at (12.25, -2.25) {};
		\node [style=map] (3) at (10.5, 0.5) {$\modelMio$};
		\node [style=none] (4) at (11.5, 0.5) {};
		\node [style=none] (5) at (14, -2.25) {};
		\node [style=none] (6) at (11, 0.5) {};
		\node [style=none] (7) at (14, -2.25) {};
		\node [style=none] (8) at (10.5, 0) {};
		\node [style=none] (9) at (10.5, 0) {};
		\node [style=none] (10) at (10.5, 1) {};
		\node [style=none] (11) at (10.5, 2) {};
		\node [style=none] (13) at (15.75, 0.5) {};
		\node [style=none] (14) at (16.75, -0.5) {};
		\node [style=none] (15) at (15.25, 0.5) {};
		\node [style=none] (16) at (16.75, -2.25) {};
		\node [style=none] (17) at (14.75, 0) {};
		\node [style=none] (18) at (14.75, 0) {};
		\node [style=none] (19) at (14.75, 1) {};
		\node [style=none] (20) at (14.75, 2) {};
		\node [style=label] (23) at (12.25, -2.75) {$\Vin$};
		\node [style=label] (25) at (10.5, 2.5) {$X \cap V_1$};
		\node [style=none] (26) at (16.75, -2.25) {};
		\node [style=none] (27) at (14, -2.25) {};
		\node [style=label] (28) at (14, -2.75) {$S \cap V_1$};
		\node [style=label] (29) at (16.75, -2.75) {$S \cap V_2$};
		\node [style=label] (32) at (14.75, 2.5) {$X \cap V_2$};
		\node [style=none] (35) at (10.5, 2) {};
		\node [style=map] (37) at (14.75, 0.5) {$\modelMio$};
		\node [style=map] (47) at (2.25, 0) {$\modelMio$};
		\node [style=none] (48) at (3.25, 0) {};
		\node [style=none] (49) at (4.5, -1.75) {};
		\node [style=none] (50) at (2.75, 0) {};
		\node [style=none] (51) at (4.5, -1.75) {};
		\node [style=none] (52) at (2.25, -0.5) {};
		\node [style=none] (53) at (2.25, -0.5) {};
		\node [style=none] (54) at (2.25, 0.5) {};
		\node [style=none] (56) at (4.5, -1.75) {};
		\node [style=label] (57) at (4.5, -2.25) {$S$};
		\node [style=none] (58) at (2.25, -1.75) {};
		\node [style=label] (59) at (2.25, -2.25) {$\Vin$};
		\node [style=none] (60) at (2.25, 1.5) {};
		\node [style=label] (61) at (2.25, 2) {$X$};
		\node [style=none] (62) at (5.75, 0) {};
		\node [style=none] (63) at (8.25, 0) {};
		\node [style=none] (64) at (8.25, 0) {};
		\node [style=none] (65) at (7, 1) {$\HtoL$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw [in=0, out=90, looseness=1.75] (5.center) to (4.center);
		\draw (6.center) to (4.center);
		\draw (5.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (10.center);
		\draw [in=0, out=90, looseness=1.75] (14.center) to (13.center);
		\draw (15.center) to (13.center);
		\draw (14.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (19.center);
		\draw [in=-90, out=-180, looseness=0.75] (1.center) to (9.center);
		\draw [in=-90, out=0, looseness=0.75] (1.center) to (18.center);
		\draw (35.center) to (11.center);
		\draw [in=0, out=90, looseness=1.25] (49.center) to (48.center);
		\draw (50.center) to (48.center);
		\draw (49.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw (58.center) to (53.center);
		\draw (60.center) to (54.center);
		\draw [style=maptostyle] (62.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/piS-proof-simpler-1-nodots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-4, -0.5) {$\HtoLS(c_X)$};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=none] (2) at (-4, 2.5) {};
		\node [style=map] (10) at (-4, 1.25) {$\LtoH$};
		\node [style=label] (11) at (-5.5, 0.5) {$\HtoL(X)$};
		\node [style=label] (12) at (-4, 3) {$X$};
		\node [style=label] (13) at (-4, -2.5) {$\HtoL(\Pa(X))$};
		\node [style=none] (15) at (-4, -0.75) {};
		\node [style=none] (17) at (-4, -2) {};
		\node [style=none] (19) at (-0.25, -2) {};
		\node [style=upground] (20) at (-0.25, -0.5) {};
		\node [style=label] (21) at (-0.25, -2.5) {$\VinLconc \setminus \HtoL(\Pa(X))$};
		\node [style=none] (22) at (2, 0) {$=$};
		\node [style=medium map] (23) at (4.5, -0.5) {$\HtoL(Q_X)$};
		\node [style=none] (24) at (4.5, 0) {};
		\node [style=none] (25) at (4.5, 1.25) {};
		\node [style=label] (26) at (4.5, 3.25) {$X$};
		\node [style=none] (27) at (3.5, -1) {};
		\node [style=none] (28) at (5.5, -1) {};
		\node [style=none] (29) at (3.5, -2) {};
		\node [style=none] (30) at (5.5, -2) {};
		\node [style=label] (31) at (3.5, -2.5) {$\VinLconc$};
		\node [style=label] (32) at (5.5, -2.5) {$\HtoL(S)$};
		\node [style=map] (33) at (4.5, 1.5) {$\LtoH$};
		\node [style=none] (34) at (4.5, 2.5) {};
		\node [style=label] (35) at (5.75, 0.5) {$\HtoL(X)$};
		\node [style=none] (36) at (7.25, 0) {$=$};
		\node [style=medium map] (37) at (10.5, 1.5) {$Q_X$};
		\node [style=none] (38) at (11.25, 1) {};
		\node [style=none] (39) at (9.75, -1.25) {};
		\node [style=none] (40) at (11.25, -1.25) {};
		\node [style=none] (41) at (9.75, -2) {};
		\node [style=none] (42) at (11.25, -2) {};
		\node [style=label] (43) at (9.75, -2.5) {$\VinLconc$};
		\node [style=label] (44) at (11.25, -2.5) {$\HtoL(S)$};
		\node [style=none] (46) at (10.5, 2.75) {};
		\node [style=label] (47) at (10.5, 3.25) {$X$};
		\node [style=none] (48) at (9.75, 1) {};
		\node [style=none] (49) at (9.75, -0.25) {};
		\node [style=label] (50) at (8.75, 0.25) {$\VinHconc$};
		\node [style=none] (51) at (11.25, -0.25) {};
		\node [style=label] (52) at (11.75, 0.25) {$S$};
		\node [style=medium map] (53) at (10.5, -0.75) {$\LtoH$};
		\node [style=none] (54) at (13, 0) {$=$};
		\node [style=none] (55) at (15.5, 1.25) {};
		\node [style=map] (56) at (15.5, 1.5) {$c_X$};
		\node [style=none] (57) at (15.5, 2.75) {};
		\node [style=label] (58) at (15.5, 3.25) {$X$};
		\node [style=label] (59) at (14.5, 0.5) {$\Pa(X)$};
		\node [style=none] (60) at (17.5, -0.25) {};
		\node [style=upground] (61) at (17.5, 1.25) {};
		\node [style=label] (62) at (18.25, 0.75) {$S$};
		\node [style=none] (63) at (15.5, 1.25) {};
		\node [style=none] (64) at (15.5, -0.25) {};
		\node [style=medium map] (65) at (16.5, -0.5) {$\LtoH$};
		\node [style=none] (66) at (15.5, -1) {};
		\node [style=none] (67) at (17.5, -1) {};
		\node [style=none] (68) at (15.5, -2) {};
		\node [style=none] (69) at (17.5, -2) {};
		\node [style=label] (70) at (15.5, -2.5) {$\VinLconc$};
		\node [style=label] (71) at (17.5, -2.5) {$\HtoL(S)$};
		\node [style=none] (72) at (19.25, 0) {$=$};
		\node [style=none] (73) at (21, 1.5) {};
		\node [style=map] (74) at (21, 1.5) {$c_X$};
		\node [style=none] (75) at (21, 2.75) {};
		\node [style=label] (76) at (21, 3.25) {$X$};
		\node [style=label] (77) at (22.5, 0.5) {$\Pa(X)$};
		\node [style=none] (78) at (24.75, -2) {};
		\node [style=upground] (79) at (24.75, -0.5) {};
		\node [style=none] (80) at (21, 1.25) {};
		\node [style=none] (81) at (21, -0.25) {};
		\node [style=map] (82) at (21, -0.5) {$\LtoH$};
		\node [style=none] (83) at (21, -1) {};
		\node [style=none] (84) at (21, -2) {};
		\node [style=label] (85) at (21, -2.5) {$\HtoL(\Pa(X))$};
		\node [style=label] (86) at (24.75, -2.5) {$\VinLconc \setminus \HtoL(\Pa(X))$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (17.center) to (15.center);
		\draw (20) to (19.center);
		\draw (25.center) to (24.center);
		\draw (28.center) to (30.center);
		\draw (27.center) to (29.center);
		\draw (34.center) to (33);
		\draw (40.center) to (42.center);
		\draw (39.center) to (41.center);
		\draw (46.center) to (37);
		\draw (49.center) to (48.center);
		\draw (51.center) to (38.center);
		\draw (56) to (57.center);
		\draw (56) to (55.center);
		\draw (61) to (60.center);
		\draw (64.center) to (63.center);
		\draw (69.center) to (67.center);
		\draw (66.center) to (68.center);
		\draw (74) to (75.center);
		\draw (74) to (73.center);
		\draw (79) to (78.center);
		\draw (81.center) to (80.center);
		\draw (83.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/piS-proof-simpler-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-4, -0.5) {$\HtoLS(c_X)$};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=none] (2) at (-4, 2.5) {};
		\node [style=map] (10) at (-4, 1.25) {$\LtoH$};
		\node [style=label] (11) at (-5.5, 0.5) {$\HtoL(X)$};
		\node [style=label] (12) at (-4, 3) {$X$};
		\node [style=label] (13) at (-4, -2.5) {$\HtoL(\Pa(X))$};
		\node [style=none] (14) at (-4.75, -0.75) {};
		\node [style=none] (15) at (-3.25, -0.75) {};
		\node [style=none] (16) at (-4.75, -2) {};
		\node [style=none] (17) at (-3.25, -2) {};
		\node [style=none] (18) at (-4, -1.5) {$\dots$};
		\node [style=none] (19) at (-0.25, -2) {};
		\node [style=upground] (20) at (-0.25, -0.5) {};
		\node [style=label] (21) at (-0.25, -2.5) {$\VinLconc \setminus \HtoL(\Pa(X))$};
		\node [style=none] (22) at (2, 0) {$=$};
		\node [style=medium map] (23) at (4.5, -0.5) {$\HtoL(Q_X)$};
		\node [style=none] (24) at (4.5, 0) {};
		\node [style=none] (25) at (4.5, 1.25) {};
		\node [style=label] (26) at (4.5, 3.25) {$X$};
		\node [style=none] (27) at (3.5, -1) {};
		\node [style=none] (28) at (5.5, -1) {};
		\node [style=none] (29) at (3.5, -2) {};
		\node [style=none] (30) at (5.5, -2) {};
		\node [style=label] (31) at (3.5, -2.5) {$\VinLconc$};
		\node [style=label] (32) at (5.5, -2.5) {$\HtoL(S)$};
		\node [style=map] (33) at (4.5, 1.5) {$\LtoH$};
		\node [style=none] (34) at (4.5, 2.5) {};
		\node [style=label] (35) at (5.75, 0.5) {$\HtoL(X)$};
		\node [style=none] (36) at (7.25, 0) {$=$};
		\node [style=medium map] (37) at (10.5, 1.5) {$Q_X$};
		\node [style=none] (38) at (11.25, 1) {};
		\node [style=none] (39) at (9.75, -1.25) {};
		\node [style=none] (40) at (11.25, -1.25) {};
		\node [style=none] (41) at (9.75, -2) {};
		\node [style=none] (42) at (11.25, -2) {};
		\node [style=label] (43) at (9.75, -2.5) {$\VinLconc$};
		\node [style=label] (44) at (11.25, -2.5) {$\HtoL(S)$};
		\node [style=none] (46) at (10.5, 2.75) {};
		\node [style=label] (47) at (10.5, 3.25) {$X$};
		\node [style=none] (48) at (9.75, 1) {};
		\node [style=none] (49) at (9.75, -0.25) {};
		\node [style=label] (50) at (8.75, 0.25) {$\VinHconc$};
		\node [style=none] (51) at (11.25, -0.25) {};
		\node [style=label] (52) at (11.75, 0.25) {$S$};
		\node [style=medium map] (53) at (10.5, -0.75) {$\LtoH$};
		\node [style=none] (54) at (13, 0) {$=$};
		\node [style=none] (55) at (15.5, 1.25) {};
		\node [style=map] (56) at (15.5, 1.5) {$c_X$};
		\node [style=none] (57) at (15.5, 2.75) {};
		\node [style=label] (58) at (15.5, 3.25) {$X$};
		\node [style=label] (59) at (14.5, 0.5) {$\Pa(X)$};
		\node [style=none] (60) at (17.5, -0.25) {};
		\node [style=upground] (61) at (17.5, 1.25) {};
		\node [style=label] (62) at (18.25, 0.75) {$S$};
		\node [style=none] (63) at (15.5, 1.25) {};
		\node [style=none] (64) at (15.5, -0.25) {};
		\node [style=medium map] (65) at (16.5, -0.5) {$\LtoH$};
		\node [style=none] (66) at (15.5, -1) {};
		\node [style=none] (67) at (17.5, -1) {};
		\node [style=none] (68) at (15.5, -2) {};
		\node [style=none] (69) at (17.5, -2) {};
		\node [style=label] (70) at (15.5, -2.5) {$\VinLconc$};
		\node [style=label] (71) at (17.5, -2.5) {$\HtoL(S)$};
		\node [style=none] (72) at (19.25, 0) {$=$};
		\node [style=none] (73) at (21, 1.5) {};
		\node [style=map] (74) at (21, 1.5) {$c_X$};
		\node [style=none] (75) at (21, 2.75) {};
		\node [style=label] (76) at (21, 3.25) {$X$};
		\node [style=label] (77) at (22.5, 0.5) {$\Pa(X)$};
		\node [style=none] (78) at (24.75, -2) {};
		\node [style=upground] (79) at (24.75, -0.5) {};
		\node [style=none] (80) at (21, 1.25) {};
		\node [style=none] (81) at (21, -0.25) {};
		\node [style=map] (82) at (21, -0.5) {$\LtoH$};
		\node [style=none] (83) at (21, -1) {};
		\node [style=none] (84) at (21, -2) {};
		\node [style=label] (85) at (21, -2.5) {$\HtoL(\Pa(X))$};
		\node [style=label] (86) at (24.75, -2.5) {$\VinLconc \setminus \HtoL(\Pa(X))$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (16.center) to (14.center);
		\draw (17.center) to (15.center);
		\draw (20) to (19.center);
		\draw (25.center) to (24.center);
		\draw (28.center) to (30.center);
		\draw (27.center) to (29.center);
		\draw (34.center) to (33);
		\draw (40.center) to (42.center);
		\draw (39.center) to (41.center);
		\draw (46.center) to (37);
		\draw (49.center) to (48.center);
		\draw (51.center) to (38.center);
		\draw (56) to (57.center);
		\draw (56) to (55.center);
		\draw (61) to (60.center);
		\draw (64.center) to (63.center);
		\draw (69.center) to (67.center);
		\draw (66.center) to (68.center);
		\draw (74) to (75.center);
		\draw (74) to (73.center);
		\draw (79) to (78.center);
		\draw (81.center) to (80.center);
		\draw (83.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/piS-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-4, -0.5) {$\HtoLS(c_X)$};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=none] (2) at (-4, 2.5) {};
		\node [style=map] (10) at (-4, 1.25) {$\LtoH_X$};
		\node [style=label] (11) at (-5.5, 0.5) {$\HtoL(X)$};
		\node [style=label] (12) at (-4, 3) {$X$};
		\node [style=label] (13) at (-4, -2.5) {$\HtoL(\Pa(X))$};
		\node [style=none] (14) at (-4.75, -0.75) {};
		\node [style=none] (15) at (-3.25, -0.75) {};
		\node [style=none] (16) at (-4.75, -2) {};
		\node [style=none] (17) at (-3.25, -2) {};
		\node [style=none] (18) at (-4, -1.5) {$\dots$};
		\node [style=none] (19) at (-0.25, -2) {};
		\node [style=upground] (20) at (-0.25, -0.5) {};
		\node [style=label] (21) at (-0.25, -2.5) {$\VinLconc \setminus \HtoL(\Pa(X))$};
		\node [style=none] (22) at (2, 0) {$=$};
		\node [style=map] (23) at (7.25, -0.5) {$\openquery{\HtoL(X)}{\VinLconc}{\HtoL(S)}$};
		\node [style=none] (24) at (7.25, 0) {};
		\node [style=none] (25) at (7.25, 1.25) {};
		\node [style=label] (26) at (7.25, 3.25) {$X$};
		\node [style=none] (27) at (5.75, -1) {};
		\node [style=none] (28) at (8.75, -1) {};
		\node [style=none] (29) at (5.75, -2) {};
		\node [style=none] (30) at (8.75, -2) {};
		\node [style=label] (31) at (5.75, -2.5) {$\VinLconc$};
		\node [style=label] (32) at (8.75, -2.5) {$\HtoL(S)$};
		\node [style=map] (33) at (7.25, 1.5) {$\LtoH_X$};
		\node [style=none] (34) at (7.25, 2.5) {};
		\node [style=label] (35) at (8.5, 0.5) {$\HtoL(X)$};
		\node [style=none] (36) at (12.5, 0) {$=$};
		\node [style=map] (37) at (16.5, 1.5) {$\openquery{X}{\VinHconc}{S}$};
		\node [style=none] (38) at (17.25, 1) {};
		\node [style=none] (39) at (15.75, -1.25) {};
		\node [style=none] (40) at (17.25, -1.25) {};
		\node [style=none] (41) at (15.75, -2) {};
		\node [style=none] (42) at (17.25, -2) {};
		\node [style=label] (43) at (15.75, -2.5) {$\VinLconc$};
		\node [style=label] (44) at (17.25, -2.5) {$\HtoL(S)$};
		\node [style=none] (46) at (16.5, 2.75) {};
		\node [style=label] (47) at (16.5, 3.25) {$X$};
		\node [style=none] (48) at (15.75, 1) {};
		\node [style=none] (49) at (15.75, -0.25) {};
		\node [style=label] (50) at (14.75, 0.25) {$\VinHconc$};
		\node [style=none] (51) at (17.25, -0.25) {};
		\node [style=label] (52) at (17.75, 0.25) {$S$};
		\node [style=medium map] (53) at (16.5, -0.75) {$\LtoH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (16.center) to (14.center);
		\draw (17.center) to (15.center);
		\draw (20) to (19.center);
		\draw (25.center) to (24.center);
		\draw (28.center) to (30.center);
		\draw (27.center) to (29.center);
		\draw (34.center) to (33);
		\draw (40.center) to (42.center);
		\draw (39.center) to (41.center);
		\draw (46.center) to (37);
		\draw (49.center) to (48.center);
		\draw (51.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/piS-unique.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2, 0) {$\diagD_{\HtoL(\syn{Q})}$};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (-2, 1.5) {};
		\node [style=label] (3) at (-2, 2) {$\HtoL(\syn{X})$};
		\node [style=none] (4) at (-3, -0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-3, -1.5) {};
		\node [style=none] (7) at (-1, -1.5) {};
		\node [style=label] (8) at (-3, -2) {$\VinL$};
		\node [style=label] (9) at (-1, -2) {$\HtoL(\syn{S})$};
		\node [style=none] (10) at (-4.75, 0) {$=$};
		\node [style=none] (11) at (-10.25, 0) {};
		\node [style=medium map] (12) at (-10.25, 0) {$\syn{D_X}$};
		\node [style=none] (13) at (-10.25, 1.25) {};
		\node [style=label] (14) at (-10.25, 1.75) {$\syn{\HtoL(\syn{X})}$};
		\node [style=label] (15) at (-10.25, -2) {$\HtoL(\Pa(\syn{X}))$};
		\node [style=none] (16) at (-6.5, -1.5) {};
		\node [style=upground] (17) at (-6.5, 0) {};
		\node [style=label] (18) at (-6.5, -2) {$\VinL \setminus \HtoL(\Pa(\syn{X}))$};
		\node [style=none] (19) at (-11.25, -0.25) {};
		\node [style=none] (20) at (-9.25, -0.25) {};
		\node [style=none] (21) at (-11.25, -1.5) {};
		\node [style=none] (22) at (-9.25, -1.5) {};
		\node [style=none] (23) at (-10.25, -1) {$\dots$};
		\node [style=none] (24) at (6.75, 0) {$=$};
		\node [style=none] (25) at (0.75, 0) {$=$};
		\node [style=medium map] (26) at (3.5, 0) {$\HtoLS(\diagD_\syn{Q})$};
		\node [style=none] (27) at (3.5, 0.5) {};
		\node [style=none] (28) at (3.5, 1.5) {};
		\node [style=label] (29) at (3.5, 2) {$\HtoL(\syn{X})$};
		\node [style=none] (30) at (2.5, -0.5) {};
		\node [style=none] (31) at (4.5, -0.5) {};
		\node [style=none] (32) at (2.5, -1.5) {};
		\node [style=none] (33) at (4.5, -1.5) {};
		\node [style=label] (34) at (2.5, -2) {$\VinL$};
		\node [style=label] (35) at (4.5, -2) {$\HtoL(\syn{S})$};
		\node [style=medium map] (36) at (9.25, 0) {$\HtoLS(\syn{c_X})$};
		\node [style=none] (37) at (9.25, 0.5) {};
		\node [style=none] (38) at (9.25, 1.5) {};
		\node [style=label] (39) at (9.25, 2) {$\HtoL(\syn{X})$};
		\node [style=none] (40) at (9.25, -0.25) {};
		\node [style=none] (42) at (9.25, -1.5) {};
		\node [style=label] (44) at (9.25, -2) {$\HtoL(\Pa(X))$};
		\node [style=none] (46) at (12.75, -1.5) {};
		\node [style=upground] (47) at (12.75, 0) {};
		\node [style=label] (48) at (12.75, -2) {$\VinL \setminus \HtoL(\Pa(\syn{X}))$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (7.center);
		\draw (4.center) to (6.center);
		\draw (12) to (13.center);
		\draw (12) to (11.center);
		\draw (17) to (16.center);
		\draw (21.center) to (19.center);
		\draw (22.center) to (20.center);
		\draw (28.center) to (27.center);
		\draw (31.center) to (33.center);
		\draw (30.center) to (32.center);
		\draw (38.center) to (37.center);
		\draw (40.center) to (42.center);
		\draw (47) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/piSlics.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-3.25, -0.5) {$\HtoLS(c_X)$};
		\node [style=none] (1) at (-3.25, 0) {};
		\node [style=none] (2) at (-3.25, 2.25) {};
		\node [style=map] (10) at (-3.25, 1.25) {$\LtoH$};
		\node [style=label] (11) at (-2, 0.5) {$\HtoL(X)$};
		\node [style=label] (12) at (-3.25, 2.75) {$X$};
		\node [style=label] (13) at (-3.25, -2) {$\HtoL(\Pa(X))$};
		\node [style=none] (15) at (-3.25, -0.75) {};
		\node [style=none] (17) at (-3.25, -1.5) {};
		\node [style=none] (19) at (0, -1.5) {};
		\node [style=upground] (20) at (0, -0.5) {};
		\node [style=label] (21) at (0, -2) {$\VinLconc \setminus \HtoL(\Pa(X))$};
		\node [style=none] (22) at (2, 0) {$=$};
		\node [style=medium map] (23) at (4.5, -0.5) {$\HtoL(Q_X)$};
		\node [style=none] (24) at (4.5, 0) {};
		\node [style=none] (25) at (4.5, 1.25) {};
		\node [style=label] (26) at (4.5, 2.75) {$X$};
		\node [style=none] (27) at (3.5, -1) {};
		\node [style=none] (28) at (5.5, -1) {};
		\node [style=none] (29) at (3.5, -1.5) {};
		\node [style=none] (30) at (5.5, -1.5) {};
		\node [style=label] (31) at (3.5, -2) {$\VinLconc$};
		\node [style=label] (32) at (5.5, -2) {$\HtoL(S)$};
		\node [style=map] (33) at (4.5, 1.25) {$\LtoH$};
		\node [style=none] (34) at (4.5, 2.25) {};
		\node [style=label] (35) at (5.75, 0.25) {$\HtoL(X)$};
		\node [style=none] (36) at (7.25, 0) {$=$};
		\node [style=medium map] (37) at (10.5, 1.25) {$Q_X$};
		\node [style=none] (38) at (11.25, 1) {};
		\node [style=none] (39) at (9.75, -1) {};
		\node [style=none] (40) at (11.25, -1) {};
		\node [style=none] (41) at (9.75, -1.5) {};
		\node [style=none] (42) at (11.25, -1.5) {};
		\node [style=label] (43) at (9.75, -2) {$\VinLconc$};
		\node [style=label] (44) at (11.25, -2) {$\HtoL(S)$};
		\node [style=none] (46) at (10.5, 2.25) {};
		\node [style=label] (47) at (10.5, 2.75) {$X$};
		\node [style=none] (48) at (9.75, 1) {};
		\node [style=none] (49) at (9.75, 0) {};
		\node [style=label] (50) at (8.75, 0.25) {$\VinHconc$};
		\node [style=none] (51) at (11.25, 0) {};
		\node [style=label] (52) at (11.75, 0.25) {$S$};
		\node [style=medium map] (53) at (10.5, -0.5) {$\LtoH$};
		\node [style=none] (87) at (-4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (17.center) to (15.center);
		\draw (20) to (19.center);
		\draw (25.center) to (24.center);
		\draw (28.center) to (30.center);
		\draw (27.center) to (29.center);
		\draw (34.center) to (33);
		\draw (40.center) to (42.center);
		\draw (39.center) to (41.center);
		\draw (46.center) to (37);
		\draw (49.center) to (48.center);
		\draw (51.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/piVH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1) {};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=label] (2) at (-4, -1) {$\syn{V}^H$};
		\node [style=none] (3) at (-2, 0) {$\mapsto$};
		\node [style=none] (4) at (0.25, 1) {};
		\node [style=none] (5) at (0.25, -0.5) {};
		\node [style=label] (6) at (1.25, -1) {$\HtoL(\syn{V^H})$};
		\node [style=none] (7) at (2.25, 1) {};
		\node [style=none] (8) at (2.25, -0.5) {};
		\node [style=none] (9) at (1.25, 0.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pis-2-small.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-1.5, 0) {$\qabsML{\HtoL(\syn{Q_X})}$};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-1.5, 1.25) {};
		\node [style=label] (3) at (-1.5, 1.75) {$\HtoL(\syn{X})$};
		\node [style=none] (4) at (-2.5, -0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-2.5, -1.25) {};
		\node [style=none] (7) at (-0.5, -1.25) {};
		\node [style=label] (8) at (-2.5, -1.75) {$\VinL$};
		\node [style=label] (9) at (-0.5, -1.75) {$\HtoL(\syn{S})$};
		\node [style=none] (24) at (6.25, 0) {$=$};
		\node [style=none] (25) at (1, 0) {$=$};
		\node [style=medium map] (26) at (3.5, 0) {$\HtoLS(\qabsMH{\syn{Q_X}})$};
		\node [style=none] (27) at (3.5, 0.5) {};
		\node [style=none] (28) at (3.5, 1.25) {};
		\node [style=label] (29) at (3.5, 1.75) {$\HtoL(\syn{X})$};
		\node [style=none] (30) at (2.5, -0.5) {};
		\node [style=none] (31) at (4.5, -0.5) {};
		\node [style=none] (32) at (2.5, -1.25) {};
		\node [style=none] (33) at (4.5, -1.25) {};
		\node [style=label] (34) at (2.5, -1.75) {$\VinL$};
		\node [style=label] (35) at (4.5, -1.75) {$\HtoL(\syn{S})$};
		\node [style=none] (36) at (8, 0) {};
		\node [style=map] (37) at (8, 0) {$\diagD_{\syn{X}}$};
		\node [style=none] (38) at (8, 1) {};
		\node [style=label] (39) at (8, 1.5) {$\syn{\HtoL(\syn{X})}$};
		\node [style=label] (40) at (8, -1.75) {$\HtoL(\Pa(\syn{X}))$};
		\node [style=none] (41) at (11.5, -1.25) {};
		\node [style=upground] (42) at (11.5, 0) {};
		\node [style=label] (43) at (11.5, -1.75) {$\VinL \setminus \HtoL(\Pa(\syn{X}))$};
		\node [style=none] (44) at (8, -0.25) {};
		\node [style=none] (46) at (8, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (7.center);
		\draw (4.center) to (6.center);
		\draw (28.center) to (27.center);
		\draw (31.center) to (33.center);
		\draw (30.center) to (32.center);
		\draw (37) to (38.center);
		\draw (37) to (36.center);
		\draw (42) to (41.center);
		\draw (46.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pis-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (19.75, 0) {$=$};
		\node [style=none] (1) at (23.5, 1.25) {};
		\node [style=map] (2) at (23.5, 1.25) {$c_X$};
		\node [style=none] (3) at (23.5, 2.5) {};
		\node [style=label] (4) at (23.5, 3) {$X$};
		\node [style=label] (5) at (22.25, 0.25) {$\Pa(X)$};
		\node [style=none] (6) at (25.5, -0.25) {};
		\node [style=upground] (7) at (25.5, 1.25) {};
		\node [style=label] (8) at (26.25, 0.75) {$S$};
		\node [style=none] (9) at (23.5, 1) {};
		\node [style=none] (10) at (23.5, -0.25) {};
		\node [style=medium map] (11) at (24.5, -0.5) {$\LtoH$};
		\node [style=none] (12) at (23.5, -1) {};
		\node [style=none] (13) at (25.5, -1) {};
		\node [style=none] (14) at (23.5, -2) {};
		\node [style=none] (15) at (25.5, -2) {};
		\node [style=label] (16) at (23.5, -2.5) {$\VinLconc$};
		\node [style=label] (17) at (25.5, -2.5) {$\HtoL(S)$};
		\node [style=none] (18) at (27.75, 0) {$=$};
		\node [style=none] (19) at (30.75, 1.25) {};
		\node [style=map] (20) at (30.75, 1.25) {$c_X$};
		\node [style=none] (21) at (30.75, 2.5) {};
		\node [style=label] (22) at (30.75, 3) {$X$};
		\node [style=label] (23) at (29.5, 0.25) {$\Pa(X)$};
		\node [style=none] (24) at (34.5, -2) {};
		\node [style=upground] (25) at (34.5, -0.5) {};
		\node [style=none] (26) at (30.75, 1) {};
		\node [style=none] (27) at (30.75, -0.25) {};
		\node [style=map] (28) at (30.75, -0.5) {$\LtoH$};
		\node [style=none] (29) at (30.75, -1) {};
		\node [style=none] (30) at (30.75, -2) {};
		\node [style=label] (31) at (30.75, -2.5) {$\HtoL(\Pa(X))$};
		\node [style=label] (32) at (34.5, -2.5) {$\VinLconc \setminus \HtoL(\Pa(X))$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (2) to (1.center);
		\draw (7) to (6.center);
		\draw (10.center) to (9.center);
		\draw (15.center) to (13.center);
		\draw (12.center) to (14.center);
		\draw (20) to (21.center);
		\draw (20) to (19.center);
		\draw (25) to (24.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pis-unique-2-nodots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2.5, 0) {$\qabsML{\HtoL(\syn{Q_X})}$};
		\node [style=none] (1) at (-2.5, 0.5) {};
		\node [style=none] (2) at (-2.5, 1.5) {};
		\node [style=label] (3) at (-2.5, 2) {$\HtoL(\syn{X})$};
		\node [style=none] (4) at (-3.5, -0.5) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (-3.5, -1.5) {};
		\node [style=none] (7) at (-1.5, -1.5) {};
		\node [style=label] (8) at (-3.5, -2) {$\VinL$};
		\node [style=label] (9) at (-1.5, -2) {$\HtoL(\syn{S})$};
		\node [style=none] (24) at (6.75, 0) {$=$};
		\node [style=none] (25) at (0.25, 0) {$=$};
		\node [style=medium map] (26) at (3.5, 0) {$\HtoLS(\qabsMH{\syn{Q_X}})$};
		\node [style=none] (27) at (3.5, 0.5) {};
		\node [style=none] (28) at (3.5, 1.5) {};
		\node [style=label] (29) at (3.5, 2) {$\HtoL(\syn{X})$};
		\node [style=none] (30) at (2.5, -0.5) {};
		\node [style=none] (31) at (4.5, -0.5) {};
		\node [style=none] (32) at (2.5, -1.5) {};
		\node [style=none] (33) at (4.5, -1.5) {};
		\node [style=label] (34) at (2.5, -2) {$\VinL$};
		\node [style=label] (35) at (4.5, -2) {$\HtoL(\syn{S})$};
		\node [style=none] (36) at (9.5, 0) {};
		\node [style=map] (37) at (9.5, 0) {$\diagD_{\syn{X}}$};
		\node [style=none] (38) at (9.5, 1.25) {};
		\node [style=label] (39) at (9.5, 1.75) {$\syn{\HtoL(\syn{X})}$};
		\node [style=label] (40) at (9.5, -2) {$\HtoL(\Pa(\syn{X}))$};
		\node [style=none] (41) at (13.25, -1.5) {};
		\node [style=upground] (42) at (13.25, 0) {};
		\node [style=label] (43) at (13.25, -2) {$\VinL \setminus \HtoL(\Pa(\syn{X}))$};
		\node [style=none] (44) at (9.5, -0.25) {};
		\node [style=none] (46) at (9.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (7.center);
		\draw (4.center) to (6.center);
		\draw (28.center) to (27.center);
		\draw (31.center) to (33.center);
		\draw (30.center) to (32.center);
		\draw (37) to (38.center);
		\draw (37) to (36.center);
		\draw (42) to (41.center);
		\draw (46.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pis-unique-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2.5, 0) {$\qabsML{\HtoL(\syn{Q_X})}$};
		\node [style=none] (1) at (-2.5, 0.5) {};
		\node [style=none] (2) at (-2.5, 1.5) {};
		\node [style=label] (3) at (-2.5, 2) {$\HtoL(\syn{X})$};
		\node [style=none] (4) at (-3.5, -0.5) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (-3.5, -1.5) {};
		\node [style=none] (7) at (-1.5, -1.5) {};
		\node [style=label] (8) at (-3.5, -2) {$\VinL$};
		\node [style=label] (9) at (-1.5, -2) {$\HtoL(\syn{S})$};
		\node [style=none] (24) at (6.75, 0) {$=$};
		\node [style=none] (25) at (0.25, 0) {$=$};
		\node [style=medium map] (26) at (3.5, 0) {$\HtoLS(\qabsMH{\syn{Q_X}})$};
		\node [style=none] (27) at (3.5, 0.5) {};
		\node [style=none] (28) at (3.5, 1.5) {};
		\node [style=label] (29) at (3.5, 2) {$\HtoL(\syn{X})$};
		\node [style=none] (30) at (2.5, -0.5) {};
		\node [style=none] (31) at (4.5, -0.5) {};
		\node [style=none] (32) at (2.5, -1.5) {};
		\node [style=none] (33) at (4.5, -1.5) {};
		\node [style=label] (34) at (2.5, -2) {$\VinL$};
		\node [style=label] (35) at (4.5, -2) {$\HtoL(\syn{S})$};
		\node [style=none] (36) at (9.5, 0) {};
		\node [style=medium map] (37) at (9.5, 0) {$\diagD_{\syn{X}}$};
		\node [style=none] (38) at (9.5, 1.25) {};
		\node [style=label] (39) at (9.5, 1.75) {$\syn{\HtoL(\syn{X})}$};
		\node [style=label] (40) at (9.5, -2) {$\HtoL(\Pa(\syn{X}))$};
		\node [style=none] (41) at (13.25, -1.5) {};
		\node [style=upground] (42) at (13.25, 0) {};
		\node [style=label] (43) at (13.25, -2) {$\VinL \setminus \HtoL(\Pa(\syn{X}))$};
		\node [style=none] (44) at (8.5, -0.25) {};
		\node [style=none] (45) at (10.5, -0.25) {};
		\node [style=none] (46) at (8.5, -1.5) {};
		\node [style=none] (47) at (10.5, -1.5) {};
		\node [style=none] (48) at (9.5, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (7.center);
		\draw (4.center) to (6.center);
		\draw (28.center) to (27.center);
		\draw (31.center) to (33.center);
		\draw (30.center) to (32.center);
		\draw (37) to (38.center);
		\draw (37) to (36.center);
		\draw (42) to (41.center);
		\draw (46.center) to (44.center);
		\draw (47.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pisLiCS2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (54) at (2.25, 0) {$=$};
		\node [style=none] (55) at (4.5, 1.5) {};
		\node [style=map] (56) at (4.5, 1.75) {$c_X$};
		\node [style=none] (57) at (4.5, 2.75) {};
		\node [style=label] (58) at (4.5, 3.25) {$X$};
		\node [style=label] (59) at (3.5, 0.75) {$\Pa(X)$};
		\node [style=none] (60) at (6, 0.25) {};
		\node [style=upground] (61) at (6, 1.5) {};
		\node [style=label] (62) at (6.75, 1) {$S$};
		\node [style=none] (63) at (4.5, 1.5) {};
		\node [style=none] (64) at (4.5, 0.25) {};
		\node [style=map] (65) at (5.25, 0) {$ \   \ \ \ \LtoH \  \  \  \ $};
		\node [style=none] (66) at (4.5, -0.5) {};
		\node [style=none] (67) at (6, -0.5) {};
		\node [style=none] (68) at (4.5, -1) {};
		\node [style=none] (69) at (6, -1) {};
		\node [style=label] (70) at (4.5, -1.5) {$\VinLconc$};
		\node [style=label] (71) at (6, -1.5) {$\HtoL(S)$};
		\node [style=none] (72) at (7.75, 0) {$=$};
		\node [style=none] (73) at (9.25, 1.75) {};
		\node [style=map] (74) at (9.25, 1.75) {$c_X$};
		\node [style=none] (75) at (9.25, 2.75) {};
		\node [style=label] (76) at (9.25, 3.25) {$X$};
		\node [style=label] (77) at (10.75, 0.75) {$\Pa(X)$};
		\node [style=none] (78) at (12.75, -1) {};
		\node [style=upground] (79) at (12.75, 0) {};
		\node [style=none] (80) at (9.25, 1.5) {};
		\node [style=none] (81) at (9.25, 0.25) {};
		\node [style=map] (82) at (9.25, 0) {$\LtoH$};
		\node [style=none] (83) at (9.25, -0.5) {};
		\node [style=none] (84) at (9.25, -1) {};
		\node [style=label] (85) at (9.25, -1.5) {$\HtoL(\Pa(X))$};
		\node [style=label] (86) at (12.75, -1.5) {$\VinLconc \setminus \HtoL(\Pa(X))$};
		\node [style=none] (88) at (-3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (56) to (57.center);
		\draw (56) to (55.center);
		\draw (61) to (60.center);
		\draw (64.center) to (63.center);
		\draw (69.center) to (67.center);
		\draw (66.center) to (68.center);
		\draw (74) to (75.center);
		\draw (74) to (73.center);
		\draw (79) to (78.center);
		\draw (81.center) to (80.center);
		\draw (83.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pisLiCS2newline.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (54) at (2.25, 0) {$=$};
		\node [style=none] (55) at (4.5, 1.5) {};
		\node [style=map] (56) at (4.5, 1.75) {$c_X$};
		\node [style=none] (57) at (4.5, 2.75) {};
		\node [style=label] (58) at (4.5, 3.25) {$X$};
		\node [style=label] (59) at (3.5, 0.75) {$\Pa(X)$};
		\node [style=none] (60) at (6, 0.25) {};
		\node [style=upground] (61) at (6, 1.5) {};
		\node [style=label] (62) at (6.75, 1) {$S$};
		\node [style=none] (63) at (4.5, 1.5) {};
		\node [style=none] (64) at (4.5, 0.25) {};
		\node [style=map] (65) at (5.25, 0) {$ \   \ \ \ \LtoH \  \  \  \ $};
		\node [style=none] (66) at (4.5, -0.5) {};
		\node [style=none] (67) at (6, -0.5) {};
		\node [style=none] (68) at (4.5, -1) {};
		\node [style=none] (69) at (6, -1) {};
		\node [style=label] (70) at (4.5, -1.5) {$\VinLconc$};
		\node [style=label] (71) at (6, -1.5) {$\HtoL(S)$};
		\node [style=none] (72) at (7.75, 0) {$=$};
		\node [style=none] (73) at (9.25, 1.75) {};
		\node [style=map] (74) at (9.25, 1.75) {$c_X$};
		\node [style=none] (75) at (9.25, 2.75) {};
		\node [style=label] (76) at (9.25, 3.25) {$X$};
		\node [style=label] (77) at (10.75, 0.75) {$\Pa(X)$};
		\node [style=none] (78) at (12.75, -1) {};
		\node [style=upground] (79) at (12.75, 0) {};
		\node [style=none] (80) at (9.25, 1.5) {};
		\node [style=none] (81) at (9.25, 0.25) {};
		\node [style=map] (82) at (9.25, 0) {$\LtoH$};
		\node [style=none] (83) at (9.25, -0.5) {};
		\node [style=none] (84) at (9.25, -1) {};
		\node [style=label] (85) at (9.25, -1.5) {$\HtoL(\Pa(X))$};
		\node [style=label] (86) at (12.75, -1.5) {$\VinLconc \setminus \HtoL(\Pa(X))$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (56) to (57.center);
		\draw (56) to (55.center);
		\draw (61) to (60.center);
		\draw (64.center) to (63.center);
		\draw (69.center) to (67.center);
		\draw (66.center) to (68.center);
		\draw (74) to (75.center);
		\draw (74) to (73.center);
		\draw (79) to (78.center);
		\draw (81.center) to (80.center);
		\draw (83.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pmsmall1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (14) at (5.25, 0) {$\parmechdiag_\modelM$};
		\node [style=none] (15) at (4.5, 0.5) {};
		\node [style=none] (16) at (6, 0.5) {};
		\node [style=upground] (17) at (6, 1.5) {};
		\node [style=none] (18) at (4.5, 1.25) {};
		\node [style=none] (20) at (5.25, -0.5) {};
		\node [style=none] (23) at (5.25, -1.5) {};
		\node [style=label] (25) at (4.5, 1.75) {$\varVconc \setminus S$};
		\node [style=label] (26) at (5.25, -2) {$\varVconc$};
		\node [style=label] (27) at (6.5, 1) {$S$};
		\node [style=none] (28) at (7.75, 1) {};
		\node [style=label] (29) at (7.75, 1.5) {$S$};
		\node [style=sharpstate] (30) at (7.75, 0) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (15.center);
		\draw (17) to (16.center);
		\draw (20.center) to (23.center);
		\draw (30) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pmsmall2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (14) at (7.25, 0) {$\parmechdiag_{ \modelM}$};
		\node [style=none] (15) at (6.5, 0.5) {};
		\node [style=none] (16) at (8, 0.5) {};
		\node [style=upground] (17) at (8, 1.5) {};
		\node [style=none] (18) at (6.5, 1.25) {};
		\node [style=none] (21) at (7.25, -0.5) {};
		\node [style=none] (22) at (7.25, -1.5) {};
		\node [style=label] (25) at (6.5, 1.75) {$\varVconc \setminus S$};
		\node [style=label] (26) at (7.25, -2) {$\varVconc$};
		\node [style=label] (27) at (8.5, 1) {$S$};
		\node [style=none] (28) at (10, 1.25) {};
		\node [style=label] (29) at (10, 1.75) {$S_1$};
		\node [style=none] (31) at (12.5, 1.25) {};
		\node [style=label] (32) at (12.5, 1.75) {$S_n$};
		\node [style=map] (34) at (10, 0) {$\modelMio$};
		\node [style=map] (35) at (12.5, 0) {$\modelMio$};
		\node [style=sharpstate] (36) at (10, -1.5) {$x_1$};
		\node [style=sharpstate] (37) at (12.5, -1.5) {$x_n$};
		\node [style=label] (38) at (13.25, -1) {$\Vinconc$};
		\node [style=none] (40) at (11.25, 0) {$\dots$};
		\node [style=label] (41) at (10.75, -1) {$\Vinconc$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (15.center);
		\draw (17) to (16.center);
		\draw (21.center) to (22.center);
		\draw (36) to (28.center);
		\draw (37) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (24.25, 0.5) {};
		\node [style=none] (1) at (23.25, 1.5) {};
		\node [style=none] (2) at (25.25, 1.5) {};
		\node [style=none] (3) at (24.25, -0.5) {};
		\node [style=none] (6) at (22.75, -1.25) {};
		\node [style=none] (7) at (22.75, -2.25) {};
		\node [style=none] (8) at (24.25, -1.25) {};
		\node [style=none] (9) at (24.25, -2.25) {};
		\node [style=large map] (12) at (23.5, -0.75) {$\syn{\HtoLS(c_X)}$};
		\node [style=none] (14) at (23.5, -1.75) {$\dots$};
		\node [style=none] (15) at (27, 3) {};
		\node [style=none] (16) at (27, 2) {};
		\node [style=none] (17) at (27.75, 1.25) {};
		\node [style=none] (18) at (27.75, -2.25) {};
		\node [style=none] (19) at (26.25, 1.25) {};
		\node [style=none] (20) at (26.25, -2.25) {};
		\node [style=none] (21) at (25.5, 3) {};
		\node [style=none] (22) at (25.5, 2) {};
		\node [style=large map] (23) at (26.25, 1.75) {$\syn{\HtoLS(c_Y)}$};
		\node [style=none] (24) at (26.25, 2.5) {$\dots$};
		\node [style=none] (25) at (27, -0.5) {$\dots$};
		\node [style=label] (26) at (23, 0.25) {$\HtoL(\syn{X})$};
		\node [style=label] (28) at (26.25, 3.5) {$\syn{\HtoL(Y)}$};
		\node [style=none] (29) at (23.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=-90, out=0] (0) to (2.center);
		\draw [in=-90, out=-180] (0) to (1.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (16.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (29.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-2-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (26.75, 0) {};
		\node [style=none] (1) at (25.75, 1) {};
		\node [style=none] (2) at (27.75, 1) {};
		\node [style=none] (3) at (26.75, -1) {};
		\node [style=none] (6) at (23, 0.75) {};
		\node [style=none] (7) at (23, -1) {};
		\node [style=none] (8) at (24.5, 0.75) {};
		\node [style=none] (9) at (24.5, -1) {};
		\node [style=none] (10) at (24.5, 2.5) {};
		\node [style=none] (11) at (24.5, 1.5) {};
		\node [style=large map] (12) at (24.5, 1.25) {$\syn{c_X}$};
		\node [style=none] (14) at (23.75, 0.25) {$\dots$};
		\node [style=none] (17) at (30.5, 0.75) {};
		\node [style=none] (18) at (30.5, -1) {};
		\node [style=none] (19) at (29, 0.75) {};
		\node [style=none] (20) at (29, -1) {};
		\node [style=none] (21) at (29, 2.5) {};
		\node [style=none] (22) at (29, 1.5) {};
		\node [style=large map] (23) at (29, 1.25) {$\syn{c_Y}$};
		\node [style=none] (25) at (29.75, 0.25) {$\dots$};
		\node [style=label] (26) at (26.75, -1.5) {$\syn{Z}$};
		\node [style=label] (27) at (24.5, 3) {$\syn{X}$};
		\node [style=label] (28) at (29, 3) {$\syn{Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=-90, out=0] (0) to (2.center);
		\draw [in=-90, out=-180] (0) to (1.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (26.75, 0) {};
		\node [style=none] (1) at (25.75, 1) {};
		\node [style=none] (2) at (27.75, 1) {};
		\node [style=none] (3) at (26.75, -1) {};
		\node [style=none] (4) at (23.75, 2.5) {};
		\node [style=none] (5) at (23.75, 1.5) {};
		\node [style=none] (6) at (23, 0.75) {};
		\node [style=none] (7) at (23, -1) {};
		\node [style=none] (8) at (24.5, 0.75) {};
		\node [style=none] (9) at (24.5, -1) {};
		\node [style=none] (10) at (25.25, 2.5) {};
		\node [style=none] (11) at (25.25, 1.5) {};
		\node [style=large map] (12) at (24.5, 1.25) {$\syn{\HtoLS(c_X)}$};
		\node [style=none] (13) at (24.5, 2.25) {$\dots$};
		\node [style=none] (14) at (23.75, 0) {$\dots$};
		\node [style=none] (15) at (29.75, 2.5) {};
		\node [style=none] (16) at (29.75, 1.5) {};
		\node [style=none] (17) at (30.5, 0.75) {};
		\node [style=none] (18) at (30.5, -1) {};
		\node [style=none] (19) at (29, 0.75) {};
		\node [style=none] (20) at (29, -1) {};
		\node [style=none] (21) at (28.25, 2.5) {};
		\node [style=none] (22) at (28.25, 1.5) {};
		\node [style=large map] (23) at (29, 1.25) {$\syn{\HtoLS(c_Y)}$};
		\node [style=none] (24) at (29, 2.25) {$\dots$};
		\node [style=none] (25) at (29.75, 0) {$\dots$};
		\node [style=label] (26) at (26.75, -1.5) {$\HtoL(\syn{Z})$};
		\node [style=label] (27) at (24.5, 3) {$\syn{\HtoL(X)}$};
		\node [style=label] (28) at (29, 3) {$\syn{\HtoL(Y)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=-90, out=0] (0) to (2.center);
		\draw [in=-90, out=-180] (0) to (1.center);
		\draw (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (16.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-fixedpoint-tarce-lem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (8, -0.75) {};
		\node [style=none] (42) at (8, 1.25) {};
		\node [style=none] (62) at (11, 0) {$=$};
		\node [style=none] (72) at (6.5, -1) {};
		\node [style=none] (73) at (6.5, 1.5) {};
		\node [style=upground] (74) at (6.5, 1.75) {};
		\node [style=whitedot] (75) at (8, 1.25) {};
		\node [style=none] (81) at (9.75, -0.75) {};
		\node [style=none] (82) at (9.75, 1.25) {};
		\node [style=none] (83) at (9.75, -0.75) {};
		\node [style=none] (84) at (8, -0.75) {};
		\node [style=none] (85) at (8, 1.25) {};
		\node [style=sharpeffect] (86) at (7.5, 3.25) {$o$};
		\node [style=none] (87) at (9.75, 1.25) {};
		\node [style=none] (88) at (8, 1.25) {};
		\node [style=none] (137) at (6.5, -1) {};
		\node [style=medium map] (163) at (7.25, 0) {\hspace*{0.2cm} $\parmechdiag_{ \modelM}$ \hspace*{0.2cm}};
		\node [style=none] (218) at (6.5, -1) {};
		\node [style=sharpstate] (219) at (6.5, -1.75) {$i$};
		\node [style=label] (220) at (5.75, -1) {$\Vin$};
		\node [style=label] (221) at (8.25, 2.5) {$\Ven$};
		\node [style=label] (222) at (8.75, -1) {$\Ven$};
		\node [style=label] (223) at (7, 1) {$\Vin$};
		\node [style=none] (224) at (14.5, -1.5) {};
		\node [style=none] (225) at (14.5, 1) {};
		\node [style=none] (227) at (13, -1) {};
		\node [style=none] (228) at (13, 1.5) {};
		\node [style=upground] (229) at (13, 1.75) {};
		\node [style=none] (234) at (14.5, -1.5) {};
		\node [style=none] (235) at (14.5, 1) {};
		\node [style=sharpeffect] (236) at (14.5, 1.75) {$o$};
		\node [style=none] (239) at (13, -1) {};
		\node [style=medium map] (240) at (13.75, 0) {\hspace*{0.2cm} $\parmechdiag_{ \modelM}$ \hspace*{0.2cm}};
		\node [style=none] (241) at (13, -1) {};
		\node [style=sharpstate] (242) at (13, -1.75) {$i$};
		\node [style=label] (243) at (12.25, -1) {$\Vin$};
		\node [style=label] (244) at (15.25, 1) {$\Ven$};
		\node [style=label] (245) at (15.25, -1) {$\Ven$};
		\node [style=label] (246) at (13.5, 1) {$\Vin$};
		\node [style=sharpstate] (247) at (14.5, -1.75) {$o$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (41.center);
		\draw (73.center) to (72.center);
		\draw (81.center) to (82.center);
		\draw [in=-90, out=-90, looseness=2.00] (83.center) to (84.center);
		\draw [in=-90, out=105] (85.center) to (86);
		\draw [in=90, out=90, looseness=1.50] (87.center) to (88.center);
		\draw (219) to (218.center);
		\draw (225.center) to (224.center);
		\draw (228.center) to (227.center);
		\draw (235.center) to (236);
		\draw (242) to (241.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/purezero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.25) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=label] (2) at (1, 1.75) {$\hilbH$};
		\node [style=qpoint] (3) at (1, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickline] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/q-mor-shrunk.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qmedmap] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=label] (5) at (-0.75, -1.5) {$\hilbH$};
		\node [style=label] (6) at (0.75, -1.5) {$X$};
		\node [style=label] (7) at (0.75, 1.5) {$Y$};
		\node [style=label] (8) at (-0.75, 1.5) {$\hilbK$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=thickline] (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/q-mor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qmedmap] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=none] (2) at (0.75, 1.25) {};
		\node [style=none] (3) at (0.75, -1.25) {};
		\node [style=none] (4) at (-0.75, -1.25) {};
		\node [style=label] (5) at (-0.75, -1.75) {$\hilbH$};
		\node [style=label] (6) at (0.75, -1.75) {$X$};
		\node [style=label] (7) at (0.75, 1.75) {$Y$};
		\node [style=label] (8) at (-0.75, 1.75) {$\hilbK$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=thickline] (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/q-ref.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-6, -1.25) {};
		\node [style=none] (25) at (-4.5, -1.25) {};
		\node [style=none] (26) at (-5.25, -0.75) {$\LtoH$};
		\node [style=none] (28) at (-5.25, -2.5) {$\catC$};
		\node [style=none] (29) at (-3.5, -0.5) {};
		\node [style=none] (30) at (-4.5, -2.25) {};
		\node [style=none] (31) at (-2.75, -1.5) {$\refdefsemMHfunc$};
		\node [style=none] (32) at (-3.25, 0) {$\strucQH$};
		\node [style=none] (36) at (-7, -0.5) {};
		\node [style=none] (37) at (-6, -2.25) {};
		\node [style=none] (38) at (-8, -1.5) {$\refdefsemMLfunc$};
		\node [style=none] (40) at (-4, 0) {};
		\node [style=none] (41) at (-6.5, 0) {};
		\node [style=none] (43) at (-7.25, 0) {$\strucQL$};
		\node [style=none] (48) at (-5.25, 0.5) {$\HtoL$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubledir] (24.center) to (25.center);
		\draw [style=dir] (29.center) to (30.center);
		\draw [style=dir] (36.center) to (37.center);
		\draw [style=dir] (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/q-text-main.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qmap] (0) at (-1, 1.75) {\dc{where?}};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (-1, 4.25) {};
		\node [style=qmedmap] (5) at (0, 0) {\dc{with}};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=upground] (7) at (1, 1.75) {};
		\node [style=none] (8) at (-1, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=qmedmap] (10) at (2, -1.75) {\dc{in}};
		\node [style=none] (11) at (1, -0.75) {};
		\node [style=upground] (12) at (3, 1.75) {};
		\node [style=none] (13) at (1, -2.75) {};
		\node [style=none] (14) at (3, -2.75) {};
		\node [style=none] (15) at (-1, -0.75) {};
		\node [style=none] (16) at (-1, -3.25) {};
		\node [style=qmap] (17) at (-1, -1.75) {\dc{happy}};
		\node [style=qmap] (20) at (3, -4) {\dc{library}};
		\node [style=none] (21) at (3, -2.75) {};
		\node [style=none] (22) at (-1, -3.25) {};
		\node [style=none] (23) at (-1, -3.5) {};
		\node [style=qpoint] (24) at (-1, -3.75) {$0$};
		\node [style=label] (26) at (-2.25, -3) {\dc{Alice}};
		\node [style=none] (27) at (1, -2.75) {};
		\node [style=none] (28) at (1, -3.25) {};
		\node [style=none] (30) at (1, -3.25) {};
		\node [style=none] (31) at (1, -3.5) {};
		\node [style=qpoint] (32) at (1, -3.75) {$0$};
		\node [style=label] (33) at (0.25, -3) {\dc{Bob}};
		\node [style=qmap] (34) at (3, 0) {\dc{dancing}};
		\node [style=map] (35) at (-1, 3.25) {$\LtoH$};
		\node [style=none] (36) at (5.75, 0) {$=$};
		\node [style=map] (37) at (8, 1.75) {\dc{where?}};
		\node [style=none] (38) at (8, 1.5) {};
		\node [style=none] (39) at (8, 0.75) {};
		\node [style=none] (40) at (8, 2) {};
		\node [style=none] (41) at (8, 3) {};
		\node [style=medium map] (42) at (9, 0) {\dc{with}};
		\node [style=none] (43) at (8, 0.75) {};
		\node [style=upground] (44) at (10, 1.75) {};
		\node [style=none] (45) at (8, -0.75) {};
		\node [style=none] (46) at (10, -0.75) {};
		\node [style=medium map] (47) at (11, -1.75) {\dc{in}};
		\node [style=none] (48) at (10, -0.75) {};
		\node [style=upground] (49) at (12, 1.75) {};
		\node [style=none] (50) at (10, -2.75) {};
		\node [style=none] (51) at (12, -2.75) {};
		\node [style=none] (52) at (8, -0.75) {};
		\node [style=none] (53) at (8, -3.25) {};
		\node [style=map] (54) at (8, -1.75) {\dc{happy}};
		\node [style=map] (55) at (12, -4) {\dc{library}};
		\node [style=none] (56) at (12, -2.75) {};
		\node [style=none] (57) at (8, -3.25) {};
		\node [style=none] (58) at (8, -3.75) {};
		\node [style=point] (59) at (8, -3.75) {$0$};
		\node [style=label] (60) at (6.75, -3) {\dc{Alice}};
		\node [style=none] (61) at (10, -2.75) {};
		\node [style=none] (62) at (10, -3.5) {};
		\node [style=none] (63) at (10, -3.75) {};
		\node [style=point] (65) at (10, -3.75) {$0$};
		\node [style=label] (66) at (9.25, -3) {\dc{Bob}};
		\node [style=map] (67) at (12, 0) {\dc{dancing}};
		\node [style=none] (68) at (14.75, 0) {$=$};
		\node [style=whitedot] (71) at (19, 0.25) {};
		\node [style=none] (72) at (18, 1.25) {};
		\node [style=none] (73) at (20, 1.25) {};
		\node [style=none] (74) at (19, -0.75) {};
		\node [style=none] (78) at (18, 2.25) {};
		\node [style=none] (79) at (18, 3) {};
		\node [style=upground] (81) at (17, 0.25) {};
		\node [style=none] (83) at (17, -0.75) {};
		\node [style=none] (84) at (19, -0.75) {};
		\node [style=none] (86) at (19, -0.75) {};
		\node [style=upground] (87) at (21, 1.75) {};
		\node [style=none] (88) at (18.5, -2.75) {};
		\node [style=none] (89) at (20, -2.75) {};
		\node [style=none] (90) at (17, -0.75) {};
		\node [style=none] (91) at (17, -3.25) {};
		\node [style=map] (93) at (20, -4) {\dc{library}};
		\node [style=none] (94) at (20, -2.75) {};
		\node [style=none] (95) at (17, -3.25) {};
		\node [style=none] (96) at (17, -3.75) {};
		\node [style=point] (97) at (17, -3.75) {$0$};
		\node [style=upground] (99) at (18.5, -1.75) {};
		\node [style=none] (100) at (18.5, -3.5) {};
		\node [style=none] (101) at (18.5, -3.75) {};
		\node [style=point] (102) at (18.5, -3.75) {$0$};
		\node [style=upground] (105) at (20, 1.75) {};
		\node [style=whitedot] (106) at (20, -1.75) {};
		\node [style=none] (107) at (19, -0.75) {};
		\node [style=none] (108) at (21, -0.75) {};
		\node [style=none] (109) at (20, -2.75) {};
		\node [style=none] (112) at (20, -2.75) {};
		\node [style=none] (113) at (20, -2.75) {};
		\node [style=none] (114) at (23, 0) {$=$};
		\node [style=none] (115) at (25.25, 1.5) {};
		\node [style=map] (116) at (25.25, 0) {\dc{library}};
		\node [style=none] (117) at (25.25, 1.5) {};
		\node [style=none] (118) at (25.25, 1.5) {};
		\node [style=none] (119) at (25.25, 1.5) {};
		\node [style=none] (120) at (25.25, 1.5) {};
		\node [style=none] (121) at (16.25, 1) {};
		\node [style=none] (122) at (20.25, 1) {};
		\node [style=none] (123) at (20.25, -0.5) {};
		\node [style=none] (124) at (16.25, -0.5) {};
		\node [style=none] (125) at (16.5, -1) {};
		\node [style=none] (126) at (17.5, -1) {};
		\node [style=none] (127) at (17.5, -2.5) {};
		\node [style=none] (128) at (16.5, -2.5) {};
		\node [style=none] (129) at (18, -1) {};
		\node [style=none] (130) at (18, -2.5) {};
		\node [style=none] (131) at (21.5, -2.5) {};
		\node [style=none] (132) at (21.5, -1) {};
		\node [style=none] (133) at (20.5, 1) {};
		\node [style=none] (134) at (20.5, -0.5) {};
		\node [style=none] (135) at (21.5, -0.5) {};
		\node [style=none] (136) at (21.5, 1) {};
		\node [style=none] (137) at (17.25, 2.5) {};
		\node [style=none] (138) at (18.75, 2.5) {};
		\node [style=none] (139) at (18.75, 1.5) {};
		\node [style=none] (140) at (17.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickline] (1.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw [style=thickline] (9.center) to (7);
		\draw [style=thickline] (6.center) to (8.center);
		\draw [style=thickline] (14.center) to (12);
		\draw [style=thickline] (11.center) to (13.center);
		\draw [style=thickline] (16.center) to (15.center);
		\draw [style=thickline] (21.center) to (20);
		\draw [style=thickline] (22.center) to (23.center);
		\draw [style=thickline] (28.center) to (27.center);
		\draw [style=thickline] (30.center) to (31.center);
		\draw (38.center) to (39.center);
		\draw (41.center) to (40.center);
		\draw (46.center) to (44);
		\draw (43.center) to (45.center);
		\draw (51.center) to (49);
		\draw (48.center) to (50.center);
		\draw (53.center) to (52.center);
		\draw (56.center) to (55);
		\draw (57.center) to (58.center);
		\draw (62.center) to (61.center);
		\draw (74.center) to (71);
		\draw [in=-90, out=0] (71) to (73.center);
		\draw [in=-90, out=-180] (71) to (72.center);
		\draw (79.center) to (78.center);
		\draw (81) to (83.center);
		\draw (91.center) to (90.center);
		\draw (94.center) to (93);
		\draw (95.center) to (96.center);
		\draw (100.center) to (99);
		\draw (105) to (73.center);
		\draw (109.center) to (106);
		\draw [in=-90, out=0] (106) to (108.center);
		\draw [in=-90, out=-180] (106) to (107.center);
		\draw (87) to (108.center);
		\draw (117.center) to (116);
		\draw [style=dashline] (124.center) to (123.center);
		\draw [style=dashline] (123.center) to (122.center);
		\draw [style=dashline] (122.center) to (121.center);
		\draw [style=dashline] (121.center) to (124.center);
		\draw [style=dashline] (128.center) to (125.center);
		\draw [style=dashline] (125.center) to (126.center);
		\draw [style=dashline] (126.center) to (127.center);
		\draw [style=dashline] (127.center) to (128.center);
		\draw [style=dashline] (132.center) to (129.center);
		\draw [style=dashline] (129.center) to (130.center);
		\draw [style=dashline] (130.center) to (131.center);
		\draw [style=dashline] (131.center) to (132.center);
		\draw [style=dashline] (136.center) to (135.center);
		\draw [style=dashline] (136.center) to (133.center);
		\draw [style=dashline] (133.center) to (134.center);
		\draw [style=dashline] (134.center) to (135.center);
		\draw [style=dashline] (137.center) to (138.center);
		\draw [style=dashline] (138.center) to (139.center);
		\draw [style=dashline] (140.center) to (137.center);
		\draw [style=dashline] (140.center) to (139.center);
		\draw (72.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qc-mor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (28) at (8, 0) {$c$};
		\node [style=none] (29) at (8, 1.25) {};
		\node [style=none] (30) at (8, -1.25) {};
		\node [style=label] (31) at (8, 1.75) {$Y$};
		\node [style=label] (32) at (8, -1.75) {$X$};
		\node [style=map] (36) at (3, 0) {$m$};
		\node [style=none] (37) at (3, -1.25) {};
		\node [style=label] (38) at (3, -1.75) {$\hilbH$};
		\node [style=label] (40) at (3, 1.75) {$X$};
		\node [style=none] (41) at (3, -0.25) {};
		\node [style=none] (42) at (3, 0.25) {};
		\node [style=none] (43) at (3, 1.25) {};
		\node [style=map] (44) at (-1.25, 0) {$\rho$};
		\node [style=none] (45) at (-1.25, 1.25) {};
		\node [style=label] (46) at (-1.25, 1.75) {$\hilbH$};
		\node [style=none] (47) at (1, 0.25) {};
		\node [style=none] (48) at (1, 1.25) {};
		\node [style=label] (49) at (1, 1.75) {$\hilbH$};
		\node [style=point] (50) at (1, 0) {$0$};
		\node [style=map] (51) at (5.5, 0) {$E$};
		\node [style=none] (52) at (5.5, 1.25) {};
		\node [style=label] (53) at (5.5, 1.75) {$\hilbH$};
		\node [style=label] (54) at (5.5, -1.75) {$X$};
		\node [style=none] (55) at (5.5, 0.25) {};
		\node [style=none] (56) at (5.5, -0.25) {};
		\node [style=none] (57) at (5.5, -1.25) {};
		\node [style=none] (58) at (10.5, 1.25) {};
		\node [style=none] (59) at (10.5, 0) {};
		\node [style=label] (60) at (10.5, 1.75) {$X$};
		\node [style=map] (62) at (10.5, 0) {$\omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (29.center);
		\draw [style=thickline] (37.center) to (41.center);
		\draw (43.center) to (42.center);
		\draw [style=thickline] (45.center) to (44);
		\draw [style=thickline] (48.center) to (47.center);
		\draw [style=thickline] (52.center) to (55.center);
		\draw (57.center) to (56.center);
		\draw (59.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcirc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (1) at (2, 3.75) {$O_H$};
		\node [style=qmedmap] (3) at (2, -1.5) {$E$};
		\node [style=none] (4) at (1.25, -1.25) {};
		\node [style=none] (5) at (2.75, -1.25) {};
		\node [style=none] (6) at (2, -2) {};
		\node [style=none] (7) at (2, -2.75) {};
		\node [style=label] (8) at (2, -3.25) {$I_L$};
		\node [style=none] (9) at (1.25, 1.5) {};
		\node [style=none] (10) at (2.75, 0) {};
		\node [style=none] (12) at (2.75, 0) {};
		\node [style=none] (13) at (2.75, 1.5) {};
		\node [style=qmap] (14) at (2.75, 0) {$U$};
		\node [style=none] (15) at (2.75, 1.25) {};
		\node [style=none] (16) at (2.75, 1.5) {};
		\node [style=qmedmap] (17) at (2, 1.75) {$m$};
		\node [style=none] (18) at (2, 2.25) {};
		\node [style=none] (19) at (2, 3.25) {};
		\node [style=medium map] (22) at (-4.25, 0) {$\modelMLio$};
		\node [style=none] (23) at (-4.25, -0.5) {};
		\node [style=none] (24) at (-4.25, -1.25) {};
		\node [style=none] (25) at (-4.25, 0.5) {};
		\node [style=none] (26) at (-4.25, 1.5) {};
		\node [style=label] (27) at (-4.25, -1.75) {$I_L$};
		\node [style=label] (28) at (-4.25, 2) {$O_L$};
		\node [style=none] (29) at (-1.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw [style=thickline] (9.center) to (4.center);
		\draw [style=thickline] (10.center) to (5.center);
		\draw [style=thickline] (13.center) to (12.center);
		\draw [style=thickline] (16.center) to (15.center);
		\draw (19.center) to (18.center);
		\draw (23.center) to (24.center);
		\draw (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcirc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (6.75, 4.25) {$O_L$};
		\node [style=qmedmap] (1) at (6.75, -2) {$ \qquad E \qquad$};
		\node [style=none] (2) at (5.25, -1.75) {};
		\node [style=none] (3) at (8.25, -1.75) {};
		\node [style=none] (4) at (6.75, -2.5) {};
		\node [style=none] (5) at (6.75, -3.25) {};
		\node [style=label] (6) at (6.75, -3.75) {$I_L$};
		\node [style=none] (7) at (5.25, 2.25) {};
		\node [style=none] (8) at (8.25, 0) {};
		\node [style=none] (9) at (8.25, 0) {};
		\node [style=none] (10) at (8.25, 2.25) {};
		\node [style=qmap] (11) at (5.5, -0.5) {$ \  U_1 \  $};
		\node [style=none] (12) at (8.25, 2) {};
		\node [style=none] (13) at (8.25, 2.25) {};
		\node [style=qmedmap] (14) at (6.75, 2.5) {$\qquad m \qquad $};
		\node [style=none] (15) at (6.75, 3) {};
		\node [style=none] (16) at (6.75, 3.75) {};
		\node [style=medium map] (17) at (0.5, 0) {$\modelMLio$};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=none] (19) at (0.5, -1.25) {};
		\node [style=none] (20) at (0.5, 0.5) {};
		\node [style=none] (21) at (0.5, 1.5) {};
		\node [style=label] (22) at (0.5, -1.75) {$I_L$};
		\node [style=label] (23) at (0.5, 2) {$O_L$};
		\node [style=none] (24) at (3, 0) {$=$};
		\node [style=none] (25) at (6, -1.75) {};
		\node [style=none] (26) at (6, 2.25) {};
		\node [style=none] (27) at (6.75, 0.25) {$\dots$};
		\node [style=none] (29) at (7.5, 2.25) {};
		\node [style=none] (30) at (7.5, -1.75) {};
		\node [style=qmap] (31) at (8, 1) {$ \  U_n \  $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [style=thickline] (7.center) to (2.center);
		\draw [style=thickline] (8.center) to (3.center);
		\draw [style=thickline] (10.center) to (9.center);
		\draw [style=thickline] (13.center) to (12.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw [style=thickline] (26.center) to (25.center);
		\draw [style=thickline] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcirc3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (6.75, 4.5) {$O_L$};
		\node [style=qmedmap] (1) at (6.75, -2) {$ \qquad E \qquad$};
		\node [style=none] (2) at (5, -1.75) {};
		\node [style=none] (3) at (8.5, -1.75) {};
		\node [style=none] (4) at (6.75, -2.5) {};
		\node [style=none] (5) at (6.75, -3.25) {};
		\node [style=label] (6) at (6.75, -3.75) {$I_L$};
		\node [style=none] (7) at (5, 2.25) {};
		\node [style=none] (8) at (8.5, 0) {};
		\node [style=none] (9) at (8.5, 0) {};
		\node [style=none] (10) at (8.5, 2.25) {};
		\node [style=qmap] (11) at (5.5, -0.5) {$ \  U_1 \  $};
		\node [style=none] (12) at (8.5, 2) {};
		\node [style=none] (13) at (8.5, 2.25) {};
		\node [style=qmap] (14) at (5, 2.5) {$m$};
		\node [style=none] (15) at (5, 3) {};
		\node [style=none] (16) at (5, 3.75) {};
		\node [style=medium map] (17) at (0.5, 0) {$\modelMLio$};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=none] (19) at (0.5, -1.25) {};
		\node [style=none] (20) at (0.5, 0.5) {};
		\node [style=none] (21) at (0.5, 1.5) {};
		\node [style=label] (22) at (0.5, -1.75) {$I_L$};
		\node [style=label] (23) at (0.5, 2) {$O_L$};
		\node [style=none] (24) at (3, 0) {$=$};
		\node [style=none] (25) at (6, -1.75) {};
		\node [style=none] (26) at (6, 2.25) {};
		\node [style=none] (27) at (6.75, 0.25) {$\dots$};
		\node [style=none] (29) at (7.5, 2.25) {};
		\node [style=none] (30) at (7.5, -1.75) {};
		\node [style=qmap] (31) at (8, 1) {$ \  U_n \  $};
		\node [style=qmap] (32) at (6.25, 2.5) {$m$};
		\node [style=qmap] (33) at (7.5, 2.5) {$m$};
		\node [style=qmap] (34) at (8.75, 2.5) {$m$};
		\node [style=none] (35) at (6, 3) {};
		\node [style=none] (36) at (6, 3.75) {};
		\node [style=none] (37) at (7.5, 3) {};
		\node [style=none] (38) at (7.5, 3.75) {};
		\node [style=none] (39) at (8.5, 3) {};
		\node [style=none] (40) at (8.5, 3.75) {};
		\node [style=none] (41) at (6.75, 3.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [style=thickline] (7.center) to (2.center);
		\draw [style=thickline] (8.center) to (3.center);
		\draw [style=thickline] (10.center) to (9.center);
		\draw [style=thickline] (13.center) to (12.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw [style=thickline] (26.center) to (25.center);
		\draw [style=thickline] (29.center) to (30.center);
		\draw (36.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcirc4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qmedmap] (1) at (6.75, -2.25) {$ \qquad E \qquad$};
		\node [style=none] (2) at (5.25, -2) {};
		\node [style=none] (4) at (6.75, -2.75) {};
		\node [style=none] (5) at (6.75, -3.5) {};
		\node [style=none] (7) at (5.25, 2.5) {};
		\node [style=qmap] (11) at (6, -0.5) {$\ \ \ U \ \ \ $};
		\node [style=qmap] (14) at (5.25, 2.75) {$\to$};
		\node [style=none] (15) at (5.25, 3.25) {};
		\node [style=none] (16) at (5.25, 4) {};
		\node [style=medium map] (17) at (0.5, 0) {$\modelMLio$};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=none] (19) at (0.5, -1.25) {};
		\node [style=none] (20) at (0.5, 0.5) {};
		\node [style=none] (21) at (0.5, 1.5) {};
		\node [style=label] (22) at (0.5, -1.75) {$I_L$};
		\node [style=label] (23) at (0.5, 2) {$O_L$};
		\node [style=none] (24) at (3, 0) {$=$};
		\node [style=none] (25) at (6.75, -2) {};
		\node [style=none] (26) at (6.75, 2.5) {};
		\node [style=none] (29) at (8.25, 2.5) {};
		\node [style=none] (30) at (8.25, -2) {};
		\node [style=qmap] (31) at (7.5, 1) {$\ \ \ V \ \ \ $};
		\node [style=qmap] (32) at (6.75, 2.75) {$\to$};
		\node [style=qmap] (33) at (8.25, 2.75) {$\to$};
		\node [style=none] (35) at (6.75, 3.25) {};
		\node [style=none] (36) at (6.75, 4) {};
		\node [style=none] (37) at (8.25, 3.25) {};
		\node [style=none] (38) at (8.25, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [style=thickline] (7.center) to (2.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw [style=thickline] (26.center) to (25.center);
		\draw [style=thickline] (29.center) to (30.center);
		\draw (36.center) to (35.center);
		\draw (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcirc5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qmedmap] (1) at (6.75, -2.25) {$ \qquad E \qquad$};
		\node [style=none] (2) at (5.25, -2) {};
		\node [style=none] (4) at (6.75, -2.75) {};
		\node [style=none] (5) at (6.75, -3.5) {};
		\node [style=none] (7) at (5.25, 2.75) {};
		\node [style=qmap] (11) at (6, -0.5) {$\ \ \ U \ \ \ $};
		\node [style=qmap] (14) at (5.25, 3) {$\to$};
		\node [style=none] (15) at (5.25, 3.5) {};
		\node [style=none] (16) at (5.25, 4.25) {};
		\node [style=medium map] (17) at (0.5, 0) {$\modelMLio$};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=none] (19) at (0.5, -1.25) {};
		\node [style=none] (20) at (0.5, 0.5) {};
		\node [style=none] (21) at (0.5, 1.5) {};
		\node [style=label] (22) at (0.5, -1.75) {$I_L$};
		\node [style=label] (23) at (0.5, 2) {$O_L$};
		\node [style=none] (24) at (3, 0) {$=$};
		\node [style=none] (25) at (6.75, -2) {};
		\node [style=none] (26) at (6.75, 1.25) {};
		\node [style=none] (29) at (8.25, 1.25) {};
		\node [style=none] (30) at (8.25, -2) {};
		\node [style=qmap] (31) at (7.5, 1.25) {$\ \ \ V \ \ \ $};
		\node [style=qmap] (32) at (7.5, 3) {$\to$};
		\node [style=none] (35) at (7.5, 3.25) {};
		\node [style=none] (36) at (7.5, 4.25) {};
		\node [style=none] (39) at (7.5, 1.75) {};
		\node [style=none] (40) at (7.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [style=thickline] (7.center) to (2.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw [style=thickline] (26.center) to (25.center);
		\draw [style=thickline] (29.center) to (30.center);
		\draw (36.center) to (35.center);
		\draw [style=thickline] (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qinst-abs-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-7, 0) {$\rho$};
		\node [style=none] (20) at (-7, 1.5) {};
		\node [style=map] (21) at (-7, 2) {$\LtoH$};
		\node [style=none] (22) at (-7, 2.5) {};
		\node [style=none] (23) at (-7, 3.25) {};
		\node [style=label] (24) at (-7, 3.75) {$S$};
		\node [style=label] (25) at (-6.5, 1) {$\hilbH$};
		\node [style=none] (26) at (-5.25, 2) {$=$};
		\node [style=map] (27) at (-3.5, 2) {$\omega$};
		\node [style=none] (30) at (-3.5, 2.25) {};
		\node [style=none] (31) at (-3.5, 3.25) {};
		\node [style=label] (32) at (-3.5, 3.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickline] (20.center) to (0);
		\draw (22.center) to (23.center);
		\draw (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qinst-abs-2-strong.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 0.5) {};
		\node [style=none] (20) at (-7.25, 1.5) {};
		\node [style=map] (21) at (-2, 1.75) {$\LtoH^{-1}$};
		\node [style=label] (25) at (-7.25, 2) {$\hilbH$};
		\node [style=medium map] (33) at (-8, 0) {$A$};
		\node [style=none] (34) at (-8.75, 0.5) {};
		\node [style=none] (35) at (-8.75, 1.5) {};
		\node [style=label] (36) at (-8.75, 2) {$X_A$};
		\node [style=none] (37) at (-8, -0.5) {};
		\node [style=none] (38) at (-8, -1.25) {};
		\node [style=none] (52) at (-7.25, 0.5) {};
		\node [style=none] (53) at (-7.25, 0.5) {};
		\node [style=none] (54) at (-5.5, 0) {$=$};
		\node [style=label] (56) at (-8, -1.75) {$\hilbH$};
		\node [style=none] (57) at (-2, 0.5) {};
		\node [style=none] (58) at (-2, 1.5) {};
		\node [style=map] (59) at (-2.75, -1.75) {$\LtoH$};
		\node [style=label] (62) at (-2.25, -1) {$S$};
		\node [style=medium map] (64) at (-2.75, 0) {$A$};
		\node [style=none] (65) at (-3.5, 0.5) {};
		\node [style=none] (66) at (-3.5, 3.25) {};
		\node [style=label] (67) at (-3.5, 3.75) {$X_A$};
		\node [style=none] (68) at (-2.75, -0.5) {};
		\node [style=none] (69) at (-2.75, -1.5) {};
		\node [style=none] (70) at (-2, 0.5) {};
		\node [style=none] (71) at (-2, 0.5) {};
		\node [style=none] (73) at (-2.75, -2) {};
		\node [style=none] (74) at (-2.75, -3) {};
		\node [style=label] (75) at (-2.75, -3.5) {$\hilbH$};
		\node [style=label] (76) at (-1.5, 0.75) {$S$};
		\node [style=none] (77) at (-2, 2.25) {};
		\node [style=none] (78) at (-2, 3.25) {};
		\node [style=label] (79) at (-2, 3.75) {$\hilbH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickline] (20.center) to (0.center);
		\draw (35.center) to (34.center);
		\draw [style=thickline] (38.center) to (37.center);
		\draw [style=thickline] (53.center) to (52.center);
		\draw (58.center) to (57.center);
		\draw (66.center) to (65.center);
		\draw (69.center) to (68.center);
		\draw [style=thickline] (71.center) to (70.center);
		\draw [style=thickline] (74.center) to (73.center);
		\draw [style=thickline] (78.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qinst-abs-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 0.5) {};
		\node [style=none] (20) at (-7.25, 1.25) {};
		\node [style=map] (21) at (-7.25, 1.75) {$\LtoH$};
		\node [style=none] (22) at (-7.25, 2.25) {};
		\node [style=none] (23) at (-7.25, 3) {};
		\node [style=label] (24) at (-7.25, 3.5) {$S$};
		\node [style=label] (25) at (-6.75, 1) {$\hilbH$};
		\node [style=medium map] (33) at (-8, 0) {$A$};
		\node [style=none] (34) at (-8.75, 0.5) {};
		\node [style=none] (35) at (-8.75, 3) {};
		\node [style=label] (36) at (-8.75, 3.5) {$X_A$};
		\node [style=none] (37) at (-8, -0.5) {};
		\node [style=none] (38) at (-8, -1.25) {};
		\node [style=none] (52) at (-7.25, 0.5) {};
		\node [style=none] (53) at (-7.25, 0.5) {};
		\node [style=none] (54) at (-5.5, 0) {$=$};
		\node [style=label] (56) at (-8, -1.75) {$\hilbH$};
		\node [style=none] (57) at (-2.25, 2.25) {};
		\node [style=none] (58) at (-2.25, 3.25) {};
		\node [style=map] (59) at (-3, 0) {$\LtoH$};
		\node [style=label] (62) at (-2.5, 0.75) {$S$};
		\node [style=medium map] (64) at (-3, 1.75) {$A$};
		\node [style=none] (65) at (-3.75, 2.25) {};
		\node [style=none] (66) at (-3.75, 3.25) {};
		\node [style=label] (67) at (-3.75, 3.75) {$X_A$};
		\node [style=none] (68) at (-3, 1.25) {};
		\node [style=none] (69) at (-3, 0.25) {};
		\node [style=none] (70) at (-2.25, 2.25) {};
		\node [style=none] (71) at (-2.25, 2.25) {};
		\node [style=none] (73) at (-3, -0.25) {};
		\node [style=none] (74) at (-3, -1.25) {};
		\node [style=label] (75) at (-3, -1.75) {$\hilbH$};
		\node [style=label] (76) at (-2.25, 3.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickline] (20.center) to (0.center);
		\draw (22.center) to (23.center);
		\draw (35.center) to (34.center);
		\draw [style=thickline] (38.center) to (37.center);
		\draw [style=thickline] (53.center) to (52.center);
		\draw (58.center) to (57.center);
		\draw (66.center) to (65.center);
		\draw (69.center) to (68.center);
		\draw [style=thickline] (71.center) to (70.center);
		\draw [style=thickline] (74.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qinst-abs-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0.5) {};
		\node [style=none] (1) at (2, 1.25) {};
		\node [style=map] (2) at (2, 1.75) {$\LtoH$};
		\node [style=none] (3) at (2, 2.25) {};
		\node [style=none] (4) at (2, 3) {};
		\node [style=label] (5) at (2, 3.5) {$S$};
		\node [style=label] (6) at (2.5, 0.75) {$\hilbH$};
		\node [style=medium map] (7) at (1.25, 0) {$B$};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, 3) {};
		\node [style=label] (10) at (0.5, 3.5) {$X_A$};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (1.25, -1.25) {};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=none] (14) at (2, 0.5) {};
		\node [style=none] (15) at (3.75, 0) {$=$};
		\node [style=label] (16) at (1.25, -1.75) {$\hilbH$};
		\node [style=none] (17) at (7, 2.25) {};
		\node [style=none] (18) at (7, 3.25) {};
		\node [style=map] (19) at (6.25, 0) {$\LtoH$};
		\node [style=label] (20) at (6.75, 0.75) {$S$};
		\node [style=medium map] (21) at (6.25, 1.75) {$B$};
		\node [style=none] (22) at (5.5, 2.25) {};
		\node [style=none] (23) at (5.5, 3.25) {};
		\node [style=label] (24) at (5.5, 3.75) {$X_A$};
		\node [style=none] (25) at (6.25, 1.25) {};
		\node [style=none] (26) at (6.25, 0.25) {};
		\node [style=none] (27) at (7, 2.25) {};
		\node [style=none] (28) at (7, 2.25) {};
		\node [style=none] (29) at (6.25, -0.25) {};
		\node [style=none] (30) at (6.25, -1.25) {};
		\node [style=label] (31) at (6.25, -1.75) {$\hilbH$};
		\node [style=label] (32) at (7, 3.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickline] (1.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw [style=thickline] (12.center) to (11.center);
		\draw [style=thickline] (14.center) to (13.center);
		\draw (18.center) to (17.center);
		\draw (23.center) to (22.center);
		\draw (26.center) to (25.center);
		\draw [style=thickline] (28.center) to (27.center);
		\draw [style=thickline] (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qref.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-6, -1.25) {};
		\node [style=none] (25) at (-4.5, -1.25) {};
		\node [style=none] (26) at (-5.25, -0.75) {$\LtoH$};
		\node [style=none] (28) at (-5.25, -2.5) {$\catC$};
		\node [style=none] (29) at (-3.5, -0.5) {};
		\node [style=none] (30) at (-4.5, -2.25) {};
		\node [style=none] (31) at (-2.75, -1.5) {$\refdefsemMHfunc$};
		\node [style=none] (32) at (-3.25, 0) {$\strucQH$};
		\node [style=none] (36) at (-7, -0.5) {};
		\node [style=none] (37) at (-6, -2.25) {};
		\node [style=none] (38) at (-8, -1.5) {$\refdefsemMLfunc$};
		\node [style=none] (40) at (-4, 0) {};
		\node [style=none] (41) at (-6.5, 0) {};
		\node [style=none] (43) at (-7.25, 0) {$\strucQL$};
		\node [style=none] (48) at (-5.25, 0.5) {$\HtoL$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubledir] (24.center) to (25.center);
		\draw [style=dir] (29.center) to (30.center);
		\draw [style=dir] (36.center) to (37.center);
		\draw [style=dir] (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/query-align-small.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2, 0) {$\QL$};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=label] (6) at (-2, 1.5) {$\HtoL(\syn{Y})$};
		\node [style=none] (8) at (-2, -0.5) {};
		\node [style=none] (9) at (-2, -1) {};
		\node [style=label] (12) at (-2, -1.5) {$\HtoL(\syn{X})$};
		\node [style=map] (13) at (4.5, 0) {$\QM$};
		\node [style=none] (15) at (4.5, 0.5) {};
		\node [style=none] (16) at (4.5, 1) {};
		\node [style=label] (19) at (4.5, 1.5) {$\syn{Y}$};
		\node [style=none] (21) at (4.5, -0.5) {};
		\node [style=none] (22) at (4.5, -1) {};
		\node [style=label] (25) at (4.5, -1.5) {$\syn{X}$};
		\node [style=none] (26) at (2.25, 0) {};
		\node [style=none] (27) at (0, 0) {};
		\node [style=map] (28) at (10.75, 0) {$\widetilde{\queryLtoH}(\QL)$};
		\node [style=none] (29) at (10.75, 0.5) {};
		\node [style=none] (32) at (10.75, 1) {};
		\node [style=label] (34) at (10.75, 1.5) {$\syn{Y}$};
		\node [style=none] (35) at (10.75, -0.5) {};
		\node [style=none] (38) at (10.75, -1) {};
		\node [style=label] (40) at (10.75, -1.5) {$\syn{X}$};
		\node [style=none] (41) at (6.5, 0) {};
		\node [style=none] (42) at (9, 0) {};
		\node [style=none] (43) at (1, 0.5) {$\HtoL$};
		\node [style=none] (44) at (7.75, 0.5) {$\widetilde{\queryLtoH}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (9.center) to (8.center);
		\draw (16.center) to (15.center);
		\draw (22.center) to (21.center);
		\draw [style=inclusion] (26.center) to (27.center);
		\draw (32.center) to (29.center);
		\draw (38.center) to (35.center);
		\draw [style=dir] (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/query-expl-simpler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {$\rl{\semM{\syn{\ioquery{O}{\Vin}}}_{\modelM}}$  };
		\node [style=none] (1) at (0.75, -1.5) {};
		\node [style=none] (2) at (2.25, -1.5) {};
		\node [style=none] (3) at (0.75, -0.25) {};
		\node [style=none] (4) at (2.25, -0.25) {};
		\node [style=label] (6) at (1.5, -2) {$\Vin$};
		\node [style=none] (7) at (2.25, 0.5) {};
		\node [style=none] (8) at (2.25, 1.5) {};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (10) at (0.75, 1.5) {};
		\node [style=none] (13) at (1.5, 1) {$\dots$};
		\node [style=none] (14) at (1.5, -1) {$\dots$};
		\node [style=label] (15) at (1.5, 2) {$O$};
		\node [style=medium map] (39) at (7.75, 0) {$\modelMio$};
		\node [style=none] (40) at (7, -1.5) {};
		\node [style=none] (41) at (8.5, -1.5) {};
		\node [style=none] (42) at (7, -0.25) {};
		\node [style=none] (43) at (8.5, -0.25) {};
		\node [style=label] (44) at (7.75, -2) {$\Vin$};
		\node [style=none] (45) at (8.5, 0.5) {};
		\node [style=none] (46) at (8.5, 1.5) {};
		\node [style=none] (47) at (7, 0.5) {};
		\node [style=none] (48) at (7, 1.5) {};
		\node [style=none] (49) at (7.75, 1) {$\dots$};
		\node [style=none] (50) at (7.75, -1) {$\dots$};
		\node [style=label] (51) at (7.75, 2) {$O$};
		\node [style=none] (53) at (4.75, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (42.center) to (40.center);
		\draw (43.center) to (41.center);
		\draw (45.center) to (46.center);
		\draw (48.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/query-expl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$\syn{\ioquery{O}{\Vin}}$};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (2, -1.5) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (2, -0.25) {};
		\node [style=label] (6) at (1.25, -2) {$\syn{\Vin}$};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2, 1.75) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 1.75) {};
		\node [style=none] (13) at (1.25, 1.25) {$\dots$};
		\node [style=none] (14) at (1.25, -1) {$\dots$};
		\node [style=label] (15) at (1.25, 2.25) {$\syn{O}$};
		\node [style=none] (16) at (1.25, -3.25) {in $\ioqueries(\syn{V})$};
		\node [style=medium map] (18) at (9, 0) {$\netdiag{\modelM}$};
		\node [style=none] (19) at (8.25, -1.5) {};
		\node [style=none] (20) at (9.75, -1.5) {};
		\node [style=none] (21) at (8.25, -0.25) {};
		\node [style=none] (22) at (9.75, -0.25) {};
		\node [style=label] (23) at (9, -2) {$\syn{\Vin}$};
		\node [style=none] (24) at (9.75, 0.5) {};
		\node [style=none] (25) at (9.75, 1.75) {};
		\node [style=none] (26) at (8.25, 0.5) {};
		\node [style=none] (27) at (8.25, 1.75) {};
		\node [style=none] (28) at (9, 1.25) {$\dots$};
		\node [style=none] (29) at (9, -1) {$\dots$};
		\node [style=label] (30) at (9, 2.25) {$\syn{O}$};
		\node [style=none] (31) at (5, 0.75) {$\qabsMfunc$};
		\node [style=none] (32) at (4, 0) {};
		\node [style=none] (33) at (6, 0) {};
		\node [style=none] (35) at (9, -3.25) {in $\SigS_G$};
		\node [style=none] (36) at (12.75, 0.75) {$\semMfunc$};
		\node [style=none] (37) at (11.75, 0) {};
		\node [style=none] (38) at (13.75, 0) {};
		\node [style=medium map] (39) at (16.25, 0) {$\modelMio$};
		\node [style=none] (40) at (15.5, -1.5) {};
		\node [style=none] (41) at (17, -1.5) {};
		\node [style=none] (42) at (15.5, -0.25) {};
		\node [style=none] (43) at (17, -0.25) {};
		\node [style=label] (44) at (16.25, -2) {$\Vin$};
		\node [style=none] (45) at (17, 0.5) {};
		\node [style=none] (46) at (17, 1.75) {};
		\node [style=none] (47) at (15.5, 0.5) {};
		\node [style=none] (48) at (15.5, 1.75) {};
		\node [style=none] (49) at (16.25, 1.25) {$\dots$};
		\node [style=none] (50) at (16.25, -1) {$\dots$};
		\node [style=label] (51) at (16.25, 2.25) {$O$};
		\node [style=none] (52) at (16.25, -3.25) {in $C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (21.center) to (19.center);
		\draw (22.center) to (20.center);
		\draw (24.center) to (25.center);
		\draw (27.center) to (26.center);
		\draw [style=maptostyle] (32.center) to (33.center);
		\draw [style=maptostyle] (37.center) to (38.center);
		\draw (42.center) to (40.center);
		\draw (43.center) to (41.center);
		\draw (45.center) to (46.center);
		\draw (48.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/query-io-expl-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (1, -1) {$\syn{A}$};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (1.5, -1.75) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (4, 3.25) {};
		\node [style=none] (5) at (4, 0) {};
		\node [style=none] (6) at (4, 2.25) {};
		\node [style=none] (7) at (5.5, -0.75) {};
		\node [style=none] (8) at (5.5, -2) {};
		\node [style=none] (9) at (3.25, -0.75) {};
		\node [style=none] (10) at (3.25, -2) {};
		\node [style=label] (11) at (3.25, -2.5) {$\syn{B}$};
		\node [style=label] (12) at (5.5, -2.5) {$\syn{C}$};
		\node [style=label] (13) at (4, 4.5) {$\syn{E}$};
		\node [style=none] (14) at (4, 4) {};
		\node [style=none] (15) at (3, 2.25) {};
		\node [style=map] (16) at (1.5, -2) {$c_A$};
		\node [style=whitedot] (17) at (5.5, -0.75) {};
		\node [style=none] (18) at (4.75, 0) {};
		\node [style=none] (19) at (6.25, 0) {};
		\node [style=none] (20) at (3.25, -0.75) {};
		\node [style=whitedot] (21) at (3.25, -0.75) {};
		\node [style=none] (22) at (2.5, 0) {};
		\node [style=none] (23) at (4, 0) {};
		\node [style=medium map] (24) at (2, 0.5) {$\syn{c_D}$};
		\node [style=none] (25) at (3, 2.25) {};
		\node [style=medium map] (26) at (4, 2.75) {$\syn{c_E}$};
		\node [style=none] (27) at (4.75, 2.25) {};
		\node [style=label] (28) at (6.25, 0.5) {$\syn{C}$};
		\node [style=label] (29) at (1.75, 2) {$\syn{D}$};
		\node [style=medium map] (31) at (-8, 0) {$\ioquery{D,E}{B,C}$};
		\node [style=none] (32) at (-8.75, -1.5) {};
		\node [style=none] (33) at (-7.25, -1.5) {};
		\node [style=none] (34) at (-8.75, -0.25) {};
		\node [style=none] (35) at (-7.25, -0.25) {};
		\node [style=label] (36) at (-8.75, -2) {$\syn{B}$};
		\node [style=label] (37) at (-7.25, -2) {$\syn{C}$};
		\node [style=none] (38) at (-7.25, 0.5) {};
		\node [style=none] (39) at (-7.25, 1.75) {};
		\node [style=none] (40) at (-8.75, 0.5) {};
		\node [style=none] (41) at (-8.75, 1.75) {};
		\node [style=label] (42) at (-7.25, 2.25) {$\syn{C}$};
		\node [style=label] (43) at (-8.75, 2.25) {$\syn{E}$};
		\node [style=none] (45) at (-8, -3.5) {in $\ioqueries(\syn{V})$};
		\node [style=none] (46) at (-2.5, 0.75) {$\qabsMfunc$};
		\node [style=none] (47) at (-3.5, 0) {};
		\node [style=none] (48) at (-1.5, 0) {};
		\node [style=none] (49) at (4, -3.5) {in $\SigS_G$};
		\node [style=none] (50) at (9.5, 0.75) {$\semMfunc$};
		\node [style=none] (51) at (8.5, 0) {};
		\node [style=none] (52) at (10.5, 0) {};
		\node [style=label] (53) at (12.75, -1) {$A$};
		\node [style=none] (54) at (13.75, 1) {};
		\node [style=none] (55) at (13.25, -1.75) {};
		\node [style=none] (56) at (13.25, 0) {};
		\node [style=none] (57) at (15.75, 3.25) {};
		\node [style=none] (58) at (15.75, 0) {};
		\node [style=none] (59) at (15.75, 2.25) {};
		\node [style=none] (60) at (17.25, -0.75) {};
		\node [style=none] (61) at (17.25, -2) {};
		\node [style=none] (62) at (15, -0.75) {};
		\node [style=none] (63) at (15, -2) {};
		\node [style=label] (64) at (15, -2.5) {$B$};
		\node [style=label] (65) at (17.25, -2.5) {$C$};
		\node [style=label] (66) at (15.75, 4.5) {$E$};
		\node [style=none] (67) at (15.75, 4) {};
		\node [style=none] (68) at (14.75, 2.25) {};
		\node [style=map] (69) at (13.25, -2) {$c_A$};
		\node [style=whitedot] (70) at (17.25, -0.75) {};
		\node [style=none] (71) at (16.5, 0) {};
		\node [style=none] (72) at (18, 0) {};
		\node [style=none] (73) at (15, -0.75) {};
		\node [style=whitedot] (74) at (15, -0.75) {};
		\node [style=none] (75) at (14.25, 0) {};
		\node [style=none] (76) at (15.75, 0) {};
		\node [style=medium map] (77) at (13.75, 0.5) {$c_D$};
		\node [style=none] (78) at (14.75, 2.25) {};
		\node [style=medium map] (79) at (15.75, 2.75) {$c_E$};
		\node [style=none] (80) at (16.5, 2.25) {};
		\node [style=label] (81) at (18, 0.5) {$C$};
		\node [style=label] (82) at (13.5, 2) {$D$};
		\node [style=none] (83) at (15.75, -3.5) {in $\catC$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (8.center) to (7.center);
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw [in=-90, out=90, looseness=0.75] (4.center) to (14.center);
		\draw [in=-90, out=90] (1.center) to (15.center);
		\draw [bend right=45] (18.center) to (17);
		\draw [bend right=45] (17) to (19.center);
		\draw [bend right=45] (22.center) to (21);
		\draw [bend right=45] (21) to (23.center);
		\draw (27.center) to (18.center);
		\draw (34.center) to (32.center);
		\draw (35.center) to (33.center);
		\draw (38.center) to (39.center);
		\draw (41.center) to (40.center);
		\draw [style=maptostyle] (47.center) to (48.center);
		\draw [style=maptostyle] (51.center) to (52.center);
		\draw (63.center) to (62.center);
		\draw (61.center) to (60.center);
		\draw (55.center) to (56.center);
		\draw (58.center) to (59.center);
		\draw [in=-90, out=90, looseness=0.75] (57.center) to (67.center);
		\draw [in=-90, out=90] (54.center) to (68.center);
		\draw [bend right=45] (71.center) to (70);
		\draw [bend right=45] (70) to (72.center);
		\draw [bend right=45] (75.center) to (74);
		\draw [bend right=45] (74) to (76.center);
		\draw (80.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/query-io-expl-simpler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (31) at (-8.5, 0) {\rl{$\semM{(\ioquery{E, C}{B,C})}_{\modelM}$}};
		\node [style=none] (32) at (-9.25, -1.5) {};
		\node [style=none] (33) at (-7.75, -1.5) {};
		\node [style=none] (34) at (-9.25, -0.25) {};
		\node [style=none] (35) at (-7.75, -0.25) {};
		\node [style=label] (36) at (-9.25, -2) {$B$};
		\node [style=label] (37) at (-7.75, -2) {$C$};
		\node [style=none] (38) at (-7.75, 0.5) {};
		\node [style=none] (39) at (-7.75, 1.75) {};
		\node [style=none] (40) at (-9.25, 0.5) {};
		\node [style=none] (41) at (-9.25, 1.75) {};
		\node [style=label] (42) at (-7.75, 2.25) {$C$};
		\node [style=label] (43) at (-9.25, 2.25) {$E$};
		\node [style=label] (53) at (-2, -1.25) {$A$};
		\node [style=none] (54) at (-1, 0.75) {};
		\node [style=none] (55) at (-1.5, -2) {};
		\node [style=none] (56) at (-1.5, -0.25) {};
		\node [style=none] (57) at (1, 3) {};
		\node [style=none] (58) at (1, -0.25) {};
		\node [style=none] (59) at (1, 2) {};
		\node [style=none] (60) at (2.5, -1) {};
		\node [style=none] (61) at (2.5, -2.25) {};
		\node [style=none] (62) at (0.25, -1) {};
		\node [style=none] (63) at (0.25, -2.25) {};
		\node [style=label] (64) at (0.25, -2.75) {$B$};
		\node [style=label] (65) at (2.5, -2.75) {$C$};
		\node [style=label] (66) at (1, 4.25) {$E$};
		\node [style=none] (67) at (1, 3.75) {};
		\node [style=none] (68) at (0, 2) {};
		\node [style=map] (69) at (-1.5, -2.25) {$c_A$};
		\node [style=whitedot] (70) at (2.5, -1) {};
		\node [style=none] (71) at (1.75, -0.25) {};
		\node [style=none] (72) at (3.25, -0.25) {};
		\node [style=none] (73) at (0.25, -1) {};
		\node [style=whitedot] (74) at (0.25, -1) {};
		\node [style=none] (75) at (-0.5, -0.25) {};
		\node [style=none] (76) at (1, -0.25) {};
		\node [style=medium map] (77) at (-1, 0.25) {$c_D$};
		\node [style=none] (78) at (0, 2) {};
		\node [style=medium map] (79) at (1, 2.5) {$c_E$};
		\node [style=none] (80) at (1.75, 2) {};
		\node [style=label] (81) at (3.25, 0.25) {$C$};
		\node [style=label] (82) at (-1.25, 1.75) {$D$};
		\node [style=none] (83) at (-4.5, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (32.center);
		\draw (35.center) to (33.center);
		\draw (38.center) to (39.center);
		\draw (41.center) to (40.center);
		\draw (63.center) to (62.center);
		\draw (61.center) to (60.center);
		\draw (55.center) to (56.center);
		\draw (58.center) to (59.center);
		\draw [in=-90, out=90, looseness=0.75] (57.center) to (67.center);
		\draw [in=-90, out=90] (54.center) to (68.center);
		\draw [bend right=45] (71.center) to (70);
		\draw [bend right=45] (70) to (72.center);
		\draw [bend right=45] (75.center) to (74);
		\draw [bend right=45] (74) to (76.center);
		\draw (80.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/query-io-less.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (31) at (-6.25, 0) {$\modelMio$};
		\node [style=none] (32) at (-7, -1.5) {};
		\node [style=none] (33) at (-5.5, -1.5) {};
		\node [style=none] (34) at (-7, -0.25) {};
		\node [style=none] (35) at (-5.5, -0.25) {};
		\node [style=label] (36) at (-7, -2) {$B$};
		\node [style=label] (37) at (-5.5, -2) {$C$};
		\node [style=none] (38) at (-5.5, 0.5) {};
		\node [style=none] (39) at (-5.5, 1.75) {};
		\node [style=none] (40) at (-7, 0.5) {};
		\node [style=none] (41) at (-7, 1.75) {};
		\node [style=label] (42) at (-5.5, 2.25) {$C$};
		\node [style=label] (43) at (-7, 2.25) {$E$};
		\node [style=label] (53) at (-2, -1) {$A$};
		\node [style=none] (54) at (-1, 0.75) {};
		\node [style=none] (55) at (-1.5, -1.75) {};
		\node [style=none] (56) at (-1.5, -0.25) {};
		\node [style=none] (57) at (1, 3) {};
		\node [style=none] (58) at (1, -0.25) {};
		\node [style=none] (59) at (1, 2) {};
		\node [style=none] (60) at (2.5, -1) {};
		\node [style=none] (61) at (2.5, -2.25) {};
		\node [style=none] (62) at (0.25, -1) {};
		\node [style=none] (63) at (0.25, -2.25) {};
		\node [style=label] (64) at (0.25, -2.75) {$B$};
		\node [style=label] (65) at (2.5, -2.75) {$C$};
		\node [style=label] (66) at (1, 4.25) {$E$};
		\node [style=none] (67) at (1, 3.75) {};
		\node [style=none] (68) at (0, 2) {};
		\node [style=map] (69) at (-1.5, -2) {$c_A$};
		\node [style=whitedot] (70) at (2.5, -1) {};
		\node [style=none] (71) at (1.75, -0.25) {};
		\node [style=none] (72) at (3.25, 0.5) {};
		\node [style=none] (73) at (0.25, -1) {};
		\node [style=whitedot] (74) at (0.25, -1) {};
		\node [style=none] (75) at (-0.5, -0.25) {};
		\node [style=none] (76) at (1, -0.25) {};
		\node [style=medium map] (77) at (-1, 0.25) {$c_D$};
		\node [style=none] (78) at (0, 2) {};
		\node [style=medium map] (79) at (1, 2.5) {$c_E$};
		\node [style=none] (80) at (1.75, 2) {};
		\node [style=label] (81) at (3.25, 1) {$C$};
		\node [style=label] (82) at (-1.25, 1.75) {$D$};
		\node [style=none] (83) at (-3.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (32.center);
		\draw (35.center) to (33.center);
		\draw (38.center) to (39.center);
		\draw (41.center) to (40.center);
		\draw (63.center) to (62.center);
		\draw (61.center) to (60.center);
		\draw (55.center) to (56.center);
		\draw (58.center) to (59.center);
		\draw [in=-90, out=90, looseness=0.75] (57.center) to (67.center);
		\draw [in=-90, out=90] (54.center) to (68.center);
		\draw [bend right=45] (71.center) to (70);
		\draw [in=-90, out=15] (70) to (72.center);
		\draw [bend right=45] (75.center) to (74);
		\draw [bend right=45] (74) to (76.center);
		\draw (80.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/query-io-simplest-added-marginalisation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (31) at (-6.25, 0) {$\modelMio$};
		\node [style=none] (32) at (-7, -1.5) {};
		\node [style=none] (33) at (-5.5, -1.5) {};
		\node [style=none] (34) at (-7, -0.25) {};
		\node [style=none] (35) at (-5.5, -0.25) {};
		\node [style=label] (36) at (-7, -2) {$B$};
		\node [style=label] (37) at (-5.5, -2) {$C$};
		\node [style=none] (38) at (-5.5, 0.5) {};
		\node [style=none] (39) at (-5.5, 1.75) {};
		\node [style=none] (40) at (-7, 0.5) {};
		\node [style=none] (41) at (-7, 1.75) {};
		\node [style=label] (42) at (-5.5, 2.25) {$C$};
		\node [style=label] (43) at (-7, 2.25) {$E$};
		\node [style=label] (53) at (-2, -1) {$A$};
		\node [style=none] (54) at (-1, 0.75) {};
		\node [style=none] (55) at (-1.5, -1.75) {};
		\node [style=none] (56) at (-1.5, -0.25) {};
		\node [style=none] (57) at (1, 3) {};
		\node [style=none] (58) at (1, -0.25) {};
		\node [style=none] (59) at (1, 2) {};
		\node [style=none] (60) at (2.5, -1) {};
		\node [style=none] (61) at (2.5, -2.25) {};
		\node [style=none] (62) at (0.25, -1) {};
		\node [style=none] (63) at (0.25, -2.25) {};
		\node [style=label] (64) at (0.25, -2.75) {$B$};
		\node [style=label] (65) at (2.5, -2.75) {$C$};
		\node [style=label] (66) at (1, 4.25) {$E$};
		\node [style=none] (67) at (1, 3.75) {};
		\node [style=none] (68) at (0, 2) {};
		\node [style=map] (69) at (-1.5, -2) {$c_A$};
		\node [style=whitedot] (70) at (2.5, -1) {};
		\node [style=none] (71) at (1.75, -0.25) {};
		\node [style=none] (72) at (3.25, 0.5) {};
		\node [style=none] (73) at (0.25, -1) {};
		\node [style=whitedot] (74) at (0.25, -1) {};
		\node [style=none] (75) at (-0.5, -0.25) {};
		\node [style=none] (76) at (1, -0.25) {};
		\node [style=medium map] (77) at (-1, 0.25) {$c_D$};
		\node [style=none] (78) at (0, 2) {};
		\node [style=medium map] (79) at (1, 2.5) {$c_E$};
		\node [style=none] (80) at (1.75, 2) {};
		\node [style=label] (81) at (3.25, 1) {$C$};
		\node [style=label] (82) at (-1.25, 1.75) {$D$};
		\node [style=none] (83) at (-3.75, 0) {$=$};
		\node [style=medium map] (84) at (17.25, 0) {$\modelMio$};
		\node [style=none] (85) at (16.5, -1.5) {};
		\node [style=none] (86) at (18, -1.5) {};
		\node [style=none] (87) at (16.5, -0.25) {};
		\node [style=none] (88) at (18, -0.25) {};
		\node [style=label] (89) at (16.5, -2) {$B$};
		\node [style=label] (90) at (18, -2) {$C$};
		\node [style=none] (91) at (18, 0.5) {};
		\node [style=none] (92) at (18, 1.75) {};
		\node [style=none] (93) at (16.5, 0.5) {};
		\node [style=none] (94) at (16.5, 1.5) {};
		\node [style=label] (95) at (18, 2.25) {$C$};
		\node [style=label] (96) at (16, 1) {$D$};
		\node [style=none] (97) at (5.5, 0) {$=$};
		\node [style=none] (98) at (14.5, 0) {$=$};
		\node [style=none] (99) at (17.25, 0.5) {};
		\node [style=none] (100) at (17.25, 1.75) {};
		\node [style=label] (101) at (17.25, 2.25) {$E$};
		\node [style=upground] (102) at (16.5, 1.75) {};
		\node [style=label] (103) at (7.75, -1.25) {$A$};
		\node [style=none] (104) at (8.75, 1.25) {};
		\node [style=none] (105) at (8.25, -2) {};
		\node [style=none] (106) at (8.25, -0.5) {};
		\node [style=none] (107) at (10.75, 3) {};
		\node [style=none] (108) at (10.75, -0.5) {};
		\node [style=none] (109) at (10.75, 2) {};
		\node [style=none] (110) at (12.25, -1.25) {};
		\node [style=none] (111) at (12.25, -2.5) {};
		\node [style=none] (112) at (10, -1.25) {};
		\node [style=none] (113) at (10, -2.5) {};
		\node [style=label] (114) at (10, -3) {$B$};
		\node [style=label] (115) at (12.25, -3) {$C$};
		\node [style=label] (116) at (10.75, 4.25) {$E$};
		\node [style=none] (117) at (10.75, 3.75) {};
		\node [style=none] (118) at (9.75, 2) {};
		\node [style=map] (119) at (8.25, -2.25) {$c_A$};
		\node [style=whitedot] (120) at (12.25, -1.25) {};
		\node [style=none] (121) at (11.5, -0.5) {};
		\node [style=none] (122) at (13, 0.5) {};
		\node [style=none] (123) at (10, -1.25) {};
		\node [style=whitedot] (124) at (10, -1.25) {};
		\node [style=none] (125) at (9.25, -0.5) {};
		\node [style=none] (126) at (10.75, -0.5) {};
		\node [style=medium map] (127) at (8.75, 0) {$c_D$};
		\node [style=none] (128) at (9.75, 2) {};
		\node [style=medium map] (129) at (10.75, 2.5) {$c_E$};
		\node [style=none] (130) at (11.5, 2) {};
		\node [style=label] (131) at (13, 1) {$C$};
		\node [style=label] (132) at (7.75, 1.75) {$D$};
		\node [style=whitedot] (133) at (8.75, 1.25) {};
		\node [style=none] (134) at (8.75, 0.25) {};
		\node [style=none] (135) at (8.75, 1.25) {};
		\node [style=none] (136) at (8.75, 1.25) {};
		\node [style=none] (137) at (8.25, 2.75) {};
		\node [style=upground] (138) at (8.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (32.center);
		\draw (35.center) to (33.center);
		\draw (38.center) to (39.center);
		\draw (41.center) to (40.center);
		\draw (63.center) to (62.center);
		\draw (61.center) to (60.center);
		\draw (55.center) to (56.center);
		\draw (58.center) to (59.center);
		\draw [in=-90, out=90, looseness=0.75] (57.center) to (67.center);
		\draw [in=-90, out=90] (54.center) to (68.center);
		\draw [bend right=45] (71.center) to (70);
		\draw [in=-90, out=15] (70) to (72.center);
		\draw [bend right=45] (75.center) to (74);
		\draw [bend right=45] (74) to (76.center);
		\draw (80.center) to (71.center);
		\draw (87.center) to (85.center);
		\draw (88.center) to (86.center);
		\draw (91.center) to (92.center);
		\draw (94.center) to (93.center);
		\draw (100.center) to (99.center);
		\draw (113.center) to (112.center);
		\draw (111.center) to (110.center);
		\draw (105.center) to (106.center);
		\draw (108.center) to (109.center);
		\draw [in=-90, out=90, looseness=0.75] (107.center) to (117.center);
		\draw [in=-90, out=15] (104.center) to (118.center);
		\draw [bend right=45] (121.center) to (120);
		\draw [in=-90, out=15] (120) to (122.center);
		\draw [bend right=45] (125.center) to (124);
		\draw [bend right=45] (124) to (126.center);
		\draw (130.center) to (121.center);
		\draw [in=-90, out=90, looseness=0.75] (134.center) to (135.center);
		\draw [in=-90, out=135] (136.center) to (137.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/query-io-simplest.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (31) at (-8, 0) {$\modelMio$};
		\node [style=none] (32) at (-8.75, -1.5) {};
		\node [style=none] (33) at (-7.25, -1.5) {};
		\node [style=none] (34) at (-8.75, -0.25) {};
		\node [style=none] (35) at (-7.25, -0.25) {};
		\node [style=label] (36) at (-8.75, -2) {$B$};
		\node [style=label] (37) at (-7.25, -2) {$C$};
		\node [style=none] (38) at (-7.25, 0.5) {};
		\node [style=none] (39) at (-7.25, 1.75) {};
		\node [style=none] (40) at (-8.75, 0.5) {};
		\node [style=none] (41) at (-8.75, 1.75) {};
		\node [style=label] (42) at (-7.25, 2.25) {$C$};
		\node [style=label] (43) at (-8.75, 2.25) {$E$};
		\node [style=label] (53) at (-2, -1.25) {$A$};
		\node [style=none] (54) at (-1, 0.75) {};
		\node [style=none] (55) at (-1.5, -2) {};
		\node [style=none] (56) at (-1.5, -0.25) {};
		\node [style=none] (57) at (1, 3) {};
		\node [style=none] (58) at (1, -0.25) {};
		\node [style=none] (59) at (1, 2) {};
		\node [style=none] (60) at (2.5, -1) {};
		\node [style=none] (61) at (2.5, -2.25) {};
		\node [style=none] (62) at (0.25, -1) {};
		\node [style=none] (63) at (0.25, -2.25) {};
		\node [style=label] (64) at (0.25, -2.75) {$B$};
		\node [style=label] (65) at (2.5, -2.75) {$C$};
		\node [style=label] (66) at (1, 4.25) {$E$};
		\node [style=none] (67) at (1, 3.75) {};
		\node [style=none] (68) at (0, 2) {};
		\node [style=map] (69) at (-1.5, -2.25) {$c_A$};
		\node [style=whitedot] (70) at (2.5, -1) {};
		\node [style=none] (71) at (1.75, -0.25) {};
		\node [style=none] (72) at (3.25, -0.25) {};
		\node [style=none] (73) at (0.25, -1) {};
		\node [style=whitedot] (74) at (0.25, -1) {};
		\node [style=none] (75) at (-0.5, -0.25) {};
		\node [style=none] (76) at (1, -0.25) {};
		\node [style=medium map] (77) at (-1, 0.25) {$c_D$};
		\node [style=none] (78) at (0, 2) {};
		\node [style=medium map] (79) at (1, 2.5) {$c_E$};
		\node [style=none] (80) at (1.75, 2) {};
		\node [style=label] (81) at (3.25, 0.25) {$C$};
		\node [style=label] (82) at (-1.25, 1.75) {$D$};
		\node [style=none] (83) at (-4.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (32.center);
		\draw (35.center) to (33.center);
		\draw (38.center) to (39.center);
		\draw (41.center) to (40.center);
		\draw (63.center) to (62.center);
		\draw (61.center) to (60.center);
		\draw (55.center) to (56.center);
		\draw (58.center) to (59.center);
		\draw [in=-90, out=90, looseness=0.75] (57.center) to (67.center);
		\draw [in=-90, out=90] (54.center) to (68.center);
		\draw [bend right=45] (71.center) to (70);
		\draw [bend right=45] (70) to (72.center);
		\draw [bend right=45] (75.center) to (74);
		\draw [bend right=45] (74) to (76.center);
		\draw (80.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/query-io-small.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (31) at (-6.25, 0) {$\modelMio$};
		\node [style=none] (32) at (-7, -1.5) {};
		\node [style=none] (33) at (-5.5, -1.5) {};
		\node [style=none] (34) at (-7, -0.25) {};
		\node [style=none] (35) at (-5.5, -0.25) {};
		\node [style=label] (36) at (-7, -2) {$B$};
		\node [style=label] (37) at (-5.5, -2) {$C$};
		\node [style=none] (38) at (-5.5, 0.5) {};
		\node [style=none] (39) at (-5.5, 1.5) {};
		\node [style=none] (40) at (-7, 0.5) {};
		\node [style=none] (41) at (-7, 1.5) {};
		\node [style=label] (42) at (-5.5, 2) {$C$};
		\node [style=label] (43) at (-7, 2) {$E$};
		\node [style=label] (53) at (-2, -1.5) {$A$};
		\node [style=none] (54) at (-1, 0) {};
		\node [style=none] (55) at (-1.5, -2) {};
		\node [style=none] (56) at (-1.5, -1) {};
		\node [style=none] (57) at (1, 2) {};
		\node [style=none] (58) at (1, -0.75) {};
		\node [style=none] (59) at (1, 1) {};
		\node [style=none] (60) at (2.5, -1.5) {};
		\node [style=none] (61) at (2.5, -2.25) {};
		\node [style=none] (62) at (0.25, -1.5) {};
		\node [style=none] (63) at (0.25, -2.25) {};
		\node [style=label] (64) at (0.25, -2.75) {$B$};
		\node [style=label] (65) at (2.5, -2.75) {$C$};
		\node [style=label] (66) at (1, 3) {$E$};
		\node [style=none] (67) at (1, 2.5) {};
		\node [style=none] (68) at (0, 1) {};
		\node [style=map] (69) at (-1.5, -2.25) {$c_A$};
		\node [style=whitedot] (70) at (2.5, -1.5) {};
		\node [style=none] (71) at (1.75, -0.75) {};
		\node [style=none] (72) at (3.25, 0) {};
		\node [style=none] (73) at (0.25, -1.5) {};
		\node [style=whitedot] (74) at (0.25, -1.5) {};
		\node [style=none] (75) at (-0.5, -1) {};
		\node [style=none] (76) at (1, -0.75) {};
		\node [style=medium map] (77) at (-1, -0.5) {$c_D$};
		\node [style=none] (78) at (0, 1) {};
		\node [style=medium map] (79) at (1, 1.5) {$c_E$};
		\node [style=none] (80) at (1.75, 1) {};
		\node [style=label] (81) at (3.25, 3) {$C$};
		\node [style=label] (82) at (-1.25, 1) {$D$};
		\node [style=none] (83) at (-3.75, 0) {$=$};
		\node [style=none] (84) at (3.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (32.center);
		\draw (35.center) to (33.center);
		\draw (38.center) to (39.center);
		\draw (41.center) to (40.center);
		\draw (63.center) to (62.center);
		\draw (61.center) to (60.center);
		\draw (55.center) to (56.center);
		\draw (58.center) to (59.center);
		\draw [in=-90, out=90, looseness=0.75] (57.center) to (67.center);
		\draw [in=-90, out=90] (54.center) to (68.center);
		\draw [bend right=45] (71.center) to (70);
		\draw [in=-90, out=15] (70) to (72.center);
		\draw [bend right=45] (75.center) to (74);
		\draw [bend right=45] (74) to (76.center);
		\draw (80.center) to (71.center);
		\draw (84.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/query-ref-sem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (5.25, 0) {$=$};
		\node [style=medium map] (32) at (2.5, 1) {$\sem{\syn{Q_H}}_{\modelMH}$};
		\node [style=none] (33) at (1.75, -0.5) {};
		\node [style=none] (34) at (3.25, -0.5) {};
		\node [style=none] (35) at (3.25, 0.75) {};
		\node [style=none] (36) at (1.75, 0.75) {};
		\node [style=none] (37) at (2.5, 0) {$\dots$};
		\node [style=none] (38) at (1.75, -1.5) {};
		\node [style=none] (39) at (3.25, -1.5) {};
		\node [style=none] (40) at (3.25, -2.5) {};
		\node [style=none] (41) at (1.75, -2.5) {};
		\node [style=none] (42) at (2.5, -2) {$\dots$};
		\node [style=medium map] (43) at (2.5, -1) {$\LtoH_\syn{X}$};
		\node [style=none] (44) at (1.75, 1.5) {};
		\node [style=none] (45) at (3.25, 1.5) {};
		\node [style=none] (46) at (3.25, 2.5) {};
		\node [style=none] (47) at (1.75, 2.5) {};
		\node [style=none] (48) at (2.5, 2) {$\dots$};
		\node [style=label] (49) at (2.5, -3) {$\pi(X)$};
		\node [style=label] (50) at (1, 0) {$X$};
		\node [style=label] (51) at (2.5, 2.75) {$Y$};
		\node [style=medium map] (52) at (8.25, -1) {$\sem{\HtoL(\syn{Q_H})}_{\modelML}$};
		\node [style=none] (53) at (7.5, -0.5) {};
		\node [style=none] (54) at (9, -0.5) {};
		\node [style=none] (55) at (9, 0.75) {};
		\node [style=none] (56) at (7.5, 0.75) {};
		\node [style=none] (57) at (8.25, 0) {$\dots$};
		\node [style=none] (58) at (7.5, -1.5) {};
		\node [style=none] (59) at (9, -1.5) {};
		\node [style=none] (60) at (9, -2.5) {};
		\node [style=none] (61) at (7.5, -2.5) {};
		\node [style=none] (62) at (8.25, -2) {$\dots$};
		\node [style=medium map] (63) at (8.25, 1) {$\LtoH_\syn{Y}$};
		\node [style=none] (64) at (7.5, 1.5) {};
		\node [style=none] (65) at (9, 1.5) {};
		\node [style=none] (66) at (9, 2.5) {};
		\node [style=none] (67) at (7.5, 2.5) {};
		\node [style=none] (68) at (8.25, 2) {$\dots$};
		\node [style=label] (69) at (8.25, -3) {$\pi(X)$};
		\node [style=label] (70) at (10, 0) {$\pi(Y)$};
		\node [style=label] (71) at (8.25, 2.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34.center);
		\draw (36.center) to (33.center);
		\draw (40.center) to (39.center);
		\draw (41.center) to (38.center);
		\draw (46.center) to (45.center);
		\draw (47.center) to (44.center);
		\draw (55.center) to (54.center);
		\draw (56.center) to (53.center);
		\draw (60.center) to (59.center);
		\draw (61.center) to (58.center);
		\draw (66.center) to (65.center);
		\draw (67.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/query-refinement-equation-alt-nodots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, -1) {$\HtoL(Q_H)$};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (9) at (0.5, -2.5) {};
		\node [style=none] (11) at (3, 0) {$=$};
		\node [style=map] (23) at (0.5, 1) {\rl{$\LtoH$}};
		\node [style=none] (24) at (0.5, 1.5) {};
		\node [style=none] (27) at (0.5, 2.5) {};
		\node [style=label] (29) at (0.5, -3) {$\pi(X)$};
		\node [style=label] (30) at (-1.5, 0) {$\pi(Y)$};
		\node [style=label] (31) at (0.5, 2.75) {$Y$};
		\node [style=map] (32) at (5.5, 1) {$Q_H$};
		\node [style=none] (33) at (5.5, -0.5) {};
		\node [style=none] (36) at (5.5, 0.75) {};
		\node [style=none] (38) at (5.5, -1.5) {};
		\node [style=none] (41) at (5.5, -2.5) {};
		\node [style=map] (43) at (5.5, -1) {\rl{$\LtoH$}};
		\node [style=none] (44) at (5.5, 1.5) {};
		\node [style=none] (47) at (5.5, 2.5) {};
		\node [style=label] (49) at (5.5, -3) {$\pi(X)$};
		\node [style=label] (50) at (6.75, 0) {$X$};
		\node [style=label] (51) at (5.5, 2.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (9.center) to (6.center);
		\draw (27.center) to (24.center);
		\draw (36.center) to (33.center);
		\draw (41.center) to (38.center);
		\draw (47.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/query-refinement-equation-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0.25, 0) {$\HtoL(Q_H)$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, 1.75) {};
		\node [style=none] (4) at (-0.5, 1.75) {};
		\node [style=none] (5) at (0.25, 1) {$\dots$};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (1, -1.5) {};
		\node [style=none] (9) at (-0.5, -1.5) {};
		\node [style=none] (10) at (0.25, -1) {$\dots$};
		\node [style=none] (11) at (3.25, 1) {$=$};
		\node [style=medium map] (23) at (0.25, 2) {\rl{$\LtoH$}};
		\node [style=none] (24) at (-0.5, 2.5) {};
		\node [style=none] (25) at (1, 2.5) {};
		\node [style=none] (26) at (1, 3.5) {};
		\node [style=none] (27) at (-0.5, 3.5) {};
		\node [style=none] (28) at (0.25, 3) {$\dots$};
		\node [style=label] (29) at (0.25, -2) {$\pi(X)$};
		\node [style=label] (30) at (-1.75, 1) {$\pi(Y)$};
		\node [style=label] (31) at (0.25, 3.75) {$Y$};
		\node [style=medium map] (32) at (6.25, 2) {$Q_H$};
		\node [style=none] (33) at (5.5, 0.5) {};
		\node [style=none] (34) at (7, 0.5) {};
		\node [style=none] (35) at (7, 1.75) {};
		\node [style=none] (36) at (5.5, 1.75) {};
		\node [style=none] (37) at (6.25, 1) {$\dots$};
		\node [style=none] (38) at (5.5, -0.5) {};
		\node [style=none] (39) at (7, -0.5) {};
		\node [style=none] (40) at (7, -1.5) {};
		\node [style=none] (41) at (5.5, -1.5) {};
		\node [style=none] (42) at (6.25, -1) {$\dots$};
		\node [style=medium map] (43) at (6.25, 0) {\rl{$\LtoH$}};
		\node [style=none] (44) at (5.5, 2.5) {};
		\node [style=none] (45) at (7, 2.5) {};
		\node [style=none] (46) at (7, 3.5) {};
		\node [style=none] (47) at (5.5, 3.5) {};
		\node [style=none] (48) at (6.25, 3) {$\dots$};
		\node [style=label] (49) at (6.25, -2) {$\pi(X)$};
		\node [style=label] (50) at (8, 1) {$X$};
		\node [style=label] (51) at (6.25, 3.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (6.center);
		\draw (26.center) to (25.center);
		\draw (27.center) to (24.center);
		\draw (35.center) to (34.center);
		\draw (36.center) to (33.center);
		\draw (40.center) to (39.center);
		\draw (41.center) to (38.center);
		\draw (46.center) to (45.center);
		\draw (47.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/query-refinement-equation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (5.25, 0) {$=$};
		\node [style=medium map] (32) at (2.5, 1) {$\modelMH(\syn{Q_H})$};
		\node [style=none] (33) at (1.75, -0.5) {};
		\node [style=none] (34) at (3.25, -0.5) {};
		\node [style=none] (35) at (3.25, 0.75) {};
		\node [style=none] (36) at (1.75, 0.75) {};
		\node [style=none] (37) at (2.5, 0) {$\dots$};
		\node [style=none] (38) at (1.75, -1.5) {};
		\node [style=none] (39) at (3.25, -1.5) {};
		\node [style=none] (40) at (3.25, -2.5) {};
		\node [style=none] (41) at (1.75, -2.5) {};
		\node [style=none] (42) at (2.5, -2) {$\dots$};
		\node [style=medium map] (43) at (2.5, -1) {$\LtoH_\syn{X}$};
		\node [style=none] (44) at (1.75, 1.5) {};
		\node [style=none] (45) at (3.25, 1.5) {};
		\node [style=none] (46) at (3.25, 2.5) {};
		\node [style=none] (47) at (1.75, 2.5) {};
		\node [style=none] (48) at (2.5, 2) {$\dots$};
		\node [style=label] (49) at (2.5, -3) {$\pi(X)$};
		\node [style=label] (50) at (1, 0) {$X$};
		\node [style=label] (51) at (2.5, 2.75) {$Y$};
		\node [style=medium map] (52) at (8.25, -1) {$\modelML(\HtoL(\syn{Q_H}))$};
		\node [style=none] (53) at (7.5, -0.5) {};
		\node [style=none] (54) at (9, -0.5) {};
		\node [style=none] (55) at (9, 0.75) {};
		\node [style=none] (56) at (7.5, 0.75) {};
		\node [style=none] (57) at (8.25, 0) {$\dots$};
		\node [style=none] (58) at (7.5, -1.5) {};
		\node [style=none] (59) at (9, -1.5) {};
		\node [style=none] (60) at (9, -2.5) {};
		\node [style=none] (61) at (7.5, -2.5) {};
		\node [style=none] (62) at (8.25, -2) {$\dots$};
		\node [style=medium map] (63) at (8.25, 1) {$\LtoH_\syn{Y}$};
		\node [style=none] (64) at (7.5, 1.5) {};
		\node [style=none] (65) at (9, 1.5) {};
		\node [style=none] (66) at (9, 2.5) {};
		\node [style=none] (67) at (7.5, 2.5) {};
		\node [style=none] (68) at (8.25, 2) {$\dots$};
		\node [style=label] (69) at (8.25, -3) {$\pi(X)$};
		\node [style=label] (70) at (10, 0) {$\pi(Y)$};
		\node [style=label] (71) at (8.25, 2.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (34.center);
		\draw (36.center) to (33.center);
		\draw (40.center) to (39.center);
		\draw (41.center) to (38.center);
		\draw (46.center) to (45.center);
		\draw (47.center) to (44.center);
		\draw (55.center) to (54.center);
		\draw (56.center) to (53.center);
		\draw (60.center) to (59.center);
		\draw (61.center) to (58.center);
		\draw (66.center) to (65.center);
		\draw (67.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/query-refinement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-4.75, -1.25) {};
		\node [style=none] (25) at (-6.25, -1.25) {};
		\node [style=none] (26) at (-5.5, -0.75) {$\tau$};
		\node [style=none] (28) at (-5.5, -2.5) {$\catC$};
		\node [style=none] (29) at (-7.25, -0.5) {};
		\node [style=none] (30) at (-6.25, -2.25) {};
		\node [style=none] (31) at (-7.5, -1.75) {$\modelMH$};
		\node [style=none] (32) at (-7.5, 0) {$\strucQH$};
		\node [style=none] (36) at (-3.75, -0.5) {};
		\node [style=none] (37) at (-4.75, -2.25) {};
		\node [style=none] (38) at (-3.25, -1.75) {$\modelML$};
		\node [style=none] (40) at (-6.75, 0) {};
		\node [style=none] (41) at (-4.25, 0) {};
		\node [style=none] (43) at (-3.5, 0) {$\strucQL$};
		\node [style=none] (48) at (-5.5, 0.5) {$\HtoL$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubledir] (24.center) to (25.center);
		\draw [style=dir] (29.center) to (30.center);
		\draw [style=dir] (36.center) to (37.center);
		\draw [style=dir] (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/query-semantics.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 0) {$\syn{Q}$};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (2.5, 0.5) {};
		\node [style=none] (3) at (2.5, 1.5) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (2.5, -0.5) {};
		\node [style=none] (7) at (2.5, -1.5) {};
		\node [style=none] (8) at (0.5, -1.5) {};
		\node [style=none] (9) at (1.5, 1) {$\dots$};
		\node [style=none] (10) at (1.5, -1) {$\dots$};
		\node [style=label] (11) at (0.5, 2) {$\syn{B_1}$};
		\node [style=label] (12) at (2.5, 2) {$\syn{B_m}$};
		\node [style=label] (13) at (0.5, -2) {$\syn{A_1}$};
		\node [style=label] (14) at (2.5, -2) {$\syn{A_n}$};
		\node [style=none] (15) at (5, 0) {$\mapsto$};
		\node [style=medium map] (16) at (8.75, 0) {$\modelM_\syn{Q}$};
		\node [style=none] (17) at (7.75, 0.5) {};
		\node [style=none] (18) at (9.75, 0.5) {};
		\node [style=none] (19) at (9.75, 1.5) {};
		\node [style=none] (20) at (7.75, 1.5) {};
		\node [style=none] (21) at (7.75, -0.5) {};
		\node [style=none] (22) at (9.75, -0.5) {};
		\node [style=none] (23) at (9.75, -1.5) {};
		\node [style=none] (24) at (7.75, -1.5) {};
		\node [style=none] (25) at (8.75, 1) {$\dots$};
		\node [style=none] (26) at (8.75, -1) {$\dots$};
		\node [style=label] (27) at (7.75, 2) {$B_1$};
		\node [style=label] (28) at (9.75, 2) {$B_m$};
		\node [style=label] (29) at (7.75, -2) {$A_1$};
		\node [style=label] (30) at (9.75, -2) {$A_n$};
		\node [style=none] (31) at (5, 1) {$\sem{-}_\modelM$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (5.center);
		\draw (20.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/query-simplest-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (23.25, 1.5) {};
		\node [style=none] (11) at (23.25, 2.5) {};
		\node [style=none] (19) at (26.75, 1.25) {};
		\node [style=none] (20) at (26.75, 2.5) {};
		\node [style=none] (21) at (25, 2.25) {$\dots$};
		\node [style=label] (27) at (23.25, 3) {${Y^H_1}$};
		\node [style=label] (28) at (26.75, 3) {${Y^H_m}$};
		\node [style=map] (29) at (23.25, -1.25) {$\LtoH$};
		\node [style=map] (30) at (26.75, -1.25) {$\LtoH$};
		\node [style=label] (35) at (23.25, -3) {$\HtoL(X^1_H)$};
		\node [style=label] (36) at (26.75, -3) {$\HtoL(X^m_H)$};
		\node [style=none] (37) at (19.25, 0) {$=$};
		\node [style=none] (48) at (10.75, 0.5) {};
		\node [style=none] (49) at (10.75, 0.5) {};
		\node [style=none] (57) at (14.75, 0.5) {};
		\node [style=none] (58) at (14.75, 0.5) {};
		\node [style=label] (63) at (9.5, 0.25) {$\HtoL(Y^H_1)$};
		\node [style=map] (68) at (10.75, 1.25) {$\LtoH$};
		\node [style=map] (69) at (14.75, 1.25) {$\LtoH$};
		\node [style=label] (70) at (16.25, 0.25) {$\HtoL(Y^H_m)$};
		\node [style=none] (73) at (10.75, 2.5) {};
		\node [style=none] (74) at (14.75, 2.5) {};
		\node [style=medium map] (75) at (12.75, -1) {$\sem{\Lthreequery{(\HtoL(Y_j)|_{\HtoL(X_j)}})^m_{j=1}}$};
		\node [style=none] (76) at (10.75, -1.5) {};
		\node [style=none] (77) at (14.75, -1.5) {};
		\node [style=none] (78) at (10.75, -2.5) {};
		\node [style=none] (79) at (14.75, -2.5) {};
		\node [style=none] (80) at (12.75, -2) {$\dots$};
		\node [style=none] (83) at (10.75, -0.5) {};
		\node [style=none] (84) at (14.75, -0.5) {};
		\node [style=none] (85) at (10.75, 0.5) {};
		\node [style=none] (86) at (14.75, 0.5) {};
		\node [style=none] (87) at (12.75, 1.25) {$\dots$};
		\node [style=medium map] (90) at (25, 1) {$\sem{(\Lthreequery{Y_j|_{X_j}})^m_{j=1}}$};
		\node [style=none] (91) at (23.25, 0.5) {};
		\node [style=none] (92) at (26.75, 0.5) {};
		\node [style=none] (93) at (23.25, -2.5) {};
		\node [style=none] (94) at (26.75, -2.5) {};
		\node [style=none] (95) at (25, -1.25) {$\dots$};
		\node [style=none] (98) at (23.25, 1.5) {};
		\node [style=label] (99) at (22.25, -0.25) {$X^1_H$};
		\node [style=label] (100) at (27.5, -0.25) {$X^m_H$};
		\node [style=label] (101) at (10.75, -3) {$\HtoL(X^1_H)$};
		\node [style=label] (102) at (14.75, -3) {$\HtoL(X^m_H)$};
		\node [style=label] (103) at (10.75, 3) {${Y^H_1}$};
		\node [style=label] (104) at (14.75, 3) {${Y^H_m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10.center);
		\draw (20.center) to (19.center);
		\draw (49.center) to (48.center);
		\draw (58.center) to (57.center);
		\draw (74.center) to (58.center);
		\draw (73.center) to (49.center);
		\draw (76.center) to (78.center);
		\draw (79.center) to (77.center);
		\draw (83.center) to (85.center);
		\draw (86.center) to (84.center);
		\draw (91.center) to (93.center);
		\draw (94.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/query-simplest.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (23, 1.5) {};
		\node [style=none] (11) at (23, 2.5) {};
		\node [style=none] (19) at (27, 1.25) {};
		\node [style=none] (20) at (27, 2.5) {};
		\node [style=none] (21) at (25, 2.25) {$\dots$};
		\node [style=label] (27) at (23, 3) {${Y^H_1}$};
		\node [style=label] (28) at (27, 3) {${Y^H_m}$};
		\node [style=map] (29) at (23, -1.25) {$\LtoH$};
		\node [style=map] (30) at (27, -1.25) {$\LtoH$};
		\node [style=label] (35) at (23, -3) {$\HtoL(X^1_H)$};
		\node [style=label] (36) at (27, -3) {$\HtoL(X^m_H)$};
		\node [style=none] (37) at (20, 0) {$=$};
		\node [style=none] (48) at (10.75, 0.5) {};
		\node [style=none] (49) at (10.75, 0.5) {};
		\node [style=none] (57) at (14.75, 0.5) {};
		\node [style=none] (58) at (14.75, 0.5) {};
		\node [style=label] (63) at (9.5, 0.25) {$\HtoL(Y^H_1)$};
		\node [style=map] (68) at (10.75, 1.25) {$\LtoH$};
		\node [style=map] (69) at (14.75, 1.25) {$\LtoH$};
		\node [style=label] (70) at (16.25, 0.25) {$\HtoL(Y^H_m)$};
		\node [style=none] (73) at (10.75, 2.5) {};
		\node [style=none] (74) at (14.75, 2.5) {};
		\node [style=medium map] (75) at (12.75, -1) {$\sem{\Lthreequery{\HtoL(Y_1)|_{\HtoL(X_1)},\dots,\HtoL(Y_m)|_{\HtoL(X_m)}}}$};
		\node [style=none] (76) at (10.75, -1.5) {};
		\node [style=none] (77) at (14.75, -1.5) {};
		\node [style=none] (78) at (10.75, -2.5) {};
		\node [style=none] (79) at (14.75, -2.5) {};
		\node [style=none] (80) at (12.75, -2) {$\dots$};
		\node [style=none] (83) at (10.75, -0.5) {};
		\node [style=none] (84) at (14.75, -0.5) {};
		\node [style=none] (85) at (10.75, 0.5) {};
		\node [style=none] (86) at (14.75, 0.5) {};
		\node [style=none] (87) at (12.75, 1.25) {$\dots$};
		\node [style=medium map] (90) at (25, 1) {$\sem{\Lthreequery{Y_1|_{X_1},  \dots, Y_m|_{X_m}
}}$};
		\node [style=none] (91) at (23, 0.5) {};
		\node [style=none] (92) at (27, 0.5) {};
		\node [style=none] (93) at (23, -2.5) {};
		\node [style=none] (94) at (27, -2.5) {};
		\node [style=none] (95) at (25, -1.25) {$\dots$};
		\node [style=none] (98) at (23, 1.5) {};
		\node [style=label] (99) at (22, -0.25) {$X^1_H$};
		\node [style=label] (100) at (27.75, -0.25) {$X^m_H$};
		\node [style=label] (101) at (10.75, -3) {$\HtoL(X^1_H)$};
		\node [style=label] (102) at (14.75, -3) {$\HtoL(X^m_H)$};
		\node [style=label] (103) at (10.75, 3) {${Y^H_1}$};
		\node [style=label] (104) at (14.75, 3) {${Y^H_m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10.center);
		\draw (20.center) to (19.center);
		\draw (49.center) to (48.center);
		\draw (58.center) to (57.center);
		\draw (74.center) to (58.center);
		\draw (73.center) to (49.center);
		\draw (76.center) to (78.center);
		\draw (79.center) to (77.center);
		\draw (83.center) to (85.center);
		\draw (86.center) to (84.center);
		\draw (91.center) to (93.center);
		\draw (94.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quotient-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 2) {$\Sig + \SigT$};
		\node [style=none] (2) at (4.25, 2.5) {$F + G$};
		\node [style=none] (3) at (1.25, 1.5) {};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (5) at (2.5, -0.5) {};
		\node [style=none] (6) at (6.75, -0.5) {};
		\node [style=none] (7) at (2.25, 2) {};
		\node [style=none] (8) at (6.25, 2) {};
		\node [style=none] (10) at (7.75, 2) {$\Sig' + \SigT'$};
		\node [style=none] (11) at (8.75, -0.5) {$\Sig' + \SigT' / E'$};
		\node [style=none] (12) at (7.75, 1.5) {};
		\node [style=none] (13) at (7.75, 0) {};
		\node [style=none] (14) at (0.25, 0.75) {$[-]$};
		\node [style=none] (15) at (8.75, 0.75) {$[-]$};
		\node [style=none] (16) at (0.75, -0.5) {${\Sig + \SigT}  /  E $};
		\node [style=none] (17) at (4.25, 0.25) {$F +_E G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (3.center) to (4.center);
		\draw [style=dashdir] (5.center) to (6.center);
		\draw [style=dir] (7.center) to (8.center);
		\draw [style=dir] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quotient.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 2) {$\Sig_\modelM$};
		\node [style=none] (1) at (1.25, -0.5) {$\Sig^E_\modelM$ };
		\node [style=none] (2) at (3.75, 2.5) {$F$};
		\node [style=none] (3) at (1.25, 1.5) {};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (5) at (2.25, -0.5) {};
		\node [style=none] (6) at (5, -0.5) {};
		\node [style=none] (7) at (2.25, 2) {};
		\node [style=none] (8) at (5.25, 2) {};
		\node [style=none] (9) at (3.75, 0.25) {$F^E$};
		\node [style=none] (10) at (6.25, 2) {$\Sig'_\modelN$ };
		\node [style=none] (11) at (6.25, -0.5) {$\Sig'^{F(E)}_\modelN$ };
		\node [style=none] (12) at (6.25, 1.5) {};
		\node [style=none] (13) at (6.25, 0) {};
		\node [style=none] (14) at (0.25, 0.75) {$[-]$};
		\node [style=none] (15) at (7.25, 0.75) {$[-]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (3.center) to (4.center);
		\draw [style=dashdir] (5.center) to (6.center);
		\draw [style=dir] (7.center) to (8.center);
		\draw [style=dir] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ref-swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-6, -1.25) {};
		\node [style=none] (25) at (-4.5, -1.25) {};
		\node [style=none] (26) at (-5.25, -0.75) {$\LtoH$};
		\node [style=none] (28) at (-5.25, -2.5) {$\catC$};
		\node [style=none] (29) at (-3.5, -0.5) {};
		\node [style=none] (30) at (-4.5, -2.25) {};
		\node [style=none] (31) at (-2.75, -1.5) {$\refdefsemMHfunc$};
		\node [style=none] (32) at (-3.25, 0) {$\refdefH$};
		\node [style=none] (36) at (-7, -0.5) {};
		\node [style=none] (37) at (-6, -2.25) {};
		\node [style=none] (38) at (-8, -1.5) {$\refdefsemMLfunc$};
		\node [style=none] (40) at (-4, 0) {};
		\node [style=none] (41) at (-6.5, 0) {};
		\node [style=none] (43) at (-7.25, 0) {$\refdefL$};
		\node [style=none] (48) at (-5.25, 0.5) {$\HtoL$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubledir] (24.center) to (25.center);
		\draw [style=dir] (29.center) to (30.center);
		\draw [style=dir] (36.center) to (37.center);
		\draw [style=dir] (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/refine-PQC-two.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qmap] (15) at (2.25, -2.75) {$ \ \ R \ \ $};
		\node [style=none] (16) at (2.25, -2.5) {};
		\node [style=none] (19) at (2.75, -3.25) {};
		\node [style=none] (20) at (2.75, -3.75) {};
		\node [style=none] (23) at (2.25, 4.25) {};
		\node [style=none] (26) at (1.75, -3.25) {};
		\node [style=none] (27) at (1.75, -5.75) {};
		\node [style=none] (28) at (1.75, -5.75) {};
		\node [style=label] (29) at (1.75, -6.25) {$X_1$};
		\node [style=qpoint] (30) at (2.75, -4) {$0$};
		\node [style=qmedmap] (61) at (3.25, -0.75) {$V$};
		\node [style=qmap] (62) at (4.25, -2.75) {$ \ \ R \ \ $};
		\node [style=none] (63) at (4.25, -2.5) {};
		\node [style=none] (64) at (4.75, -3.25) {};
		\node [style=none] (65) at (4.75, -3.75) {};
		\node [style=none] (66) at (4.25, 4.25) {};
		\node [style=none] (67) at (3.75, -3.25) {};
		\node [style=none] (68) at (3.75, -5.75) {};
		\node [style=none] (69) at (3.75, -5.75) {};
		\node [style=label] (70) at (3.75, -6.25) {$X_2$};
		\node [style=qpoint] (71) at (4.75, -4) {$0$};
		\node [style=qmap] (72) at (6.25, -2.75) {$ \ \ R \ \ $};
		\node [style=none] (73) at (6.25, -2.5) {};
		\node [style=none] (74) at (6.75, -3.25) {};
		\node [style=none] (75) at (6.75, -3.75) {};
		\node [style=none] (76) at (6.25, 4.25) {};
		\node [style=none] (77) at (5.75, -3.25) {};
		\node [style=none] (78) at (5.75, -5.75) {};
		\node [style=none] (79) at (5.75, -5.75) {};
		\node [style=label] (80) at (5.75, -6.25) {$X_3$};
		\node [style=qpoint] (81) at (6.75, -4) {$0$};
		\node [style=qmap] (82) at (8.25, -2.75) {$ \ \ R \ \ $};
		\node [style=none] (83) at (8.25, -2.5) {};
		\node [style=none] (84) at (8.75, -3.25) {};
		\node [style=none] (85) at (8.75, -3.75) {};
		\node [style=upground] (86) at (8.25, 4.25) {};
		\node [style=none] (87) at (7.75, -3.25) {};
		\node [style=none] (88) at (7.75, -5.75) {};
		\node [style=none] (89) at (7.75, -5.75) {};
		\node [style=label] (90) at (7.75, -6.25) {$X_4$};
		\node [style=qpoint] (91) at (8.75, -4) {$0$};
		\node [style=qmedmap] (92) at (5.25, 0.75) {$W$};
		\node [style=qmedmap] (93) at (7.25, 2.25) {$T$};
		\node [style=qmap] (94) at (6.25, 4.25) {$\meas$};
		\node [style=qmap] (95) at (4.25, 4.25) {$\meas$};
		\node [style=qmap] (96) at (2.25, 4.25) {$\meas$};
		\node [style=none] (97) at (2.25, 4.5) {};
		\node [style=none] (98) at (2.25, 5.75) {};
		\node [style=none] (99) at (4.25, 4.5) {};
		\node [style=none] (100) at (4.25, 5.75) {};
		\node [style=none] (101) at (6.25, 4.5) {};
		\node [style=none] (102) at (6.25, 5.75) {};
		\node [style=label] (103) at (2.25, 6.25) {$Y_1$};
		\node [style=label] (104) at (4.25, 6.25) {$Y_2$};
		\node [style=label] (105) at (6.25, 6.25) {$Y_3$};
		\node [style=none] (106) at (11.25, 0) {$=$};
		\node [style=none] (165) at (1, 5.25) {};
		\node [style=none] (166) at (9.5, 5.25) {};
		\node [style=none] (167) at (9.5, 3.5) {};
		\node [style=none] (168) at (1, 3.5) {};
		\node [style=none] (169) at (9.5, 3) {};
		\node [style=none] (170) at (1, 3) {};
		\node [style=none] (171) at (1, -1.5) {};
		\node [style=none] (172) at (9.5, -1.5) {};
		\node [style=none] (173) at (1, -2) {};
		\node [style=none] (174) at (9.5, -2) {};
		\node [style=none] (175) at (1, -5) {};
		\node [style=none] (176) at (9.5, -5) {};
		\node [style=qmap] (177) at (14, -1.75) {$E$};
		\node [style=qmap] (178) at (14, 1.75) {$\measbig$};
		\node [style=qmap] (179) at (14, 0) {$U$};
		\node [style=none] (180) at (14, 2.25) {};
		\node [style=none] (181) at (14, 3) {};
		\node [style=label] (182) at (14, 3.5) {$Y$};
		\node [style=none] (183) at (14, -2.25) {};
		\node [style=none] (184) at (14, -3) {};
		\node [style=label] (185) at (14, -3.5) {$X$};
		\node [style=none] (186) at (14, -1.25) {};
		\node [style=none] (187) at (14, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickline] (19.center) to (20.center);
		\draw [style=thickline] (23.center) to (16.center);
		\draw (27.center) to (28.center);
		\draw (26.center) to (27.center);
		\draw [style=thickline] (64.center) to (65.center);
		\draw [style=thickline] (66.center) to (63.center);
		\draw (68.center) to (69.center);
		\draw (67.center) to (68.center);
		\draw [style=thickline] (74.center) to (75.center);
		\draw [style=thickline] (76.center) to (73.center);
		\draw (78.center) to (79.center);
		\draw (77.center) to (78.center);
		\draw [style=thickline] (84.center) to (85.center);
		\draw [style=thickline] (86) to (83.center);
		\draw (88.center) to (89.center);
		\draw (87.center) to (88.center);
		\draw (98.center) to (97.center);
		\draw (100.center) to (99.center);
		\draw (102.center) to (101.center);
		\draw [style=dashline] (166.center) to (165.center);
		\draw [style=dashline] (167.center) to (166.center);
		\draw [style=dashline] (168.center) to (165.center);
		\draw [style=dashline] (168.center) to (167.center);
		\draw [style=dashline] (170.center) to (169.center);
		\draw [style=dashline] (172.center) to (169.center);
		\draw [style=dashline] (171.center) to (170.center);
		\draw [style=dashline] (171.center) to (172.center);
		\draw [style=dashline] (174.center) to (173.center);
		\draw [style=dashline] (173.center) to (175.center);
		\draw [style=dashline] (176.center) to (174.center);
		\draw [style=dashline] (175.center) to (176.center);
		\draw (181.center) to (180.center);
		\draw (184.center) to (183.center);
		\draw [style=thickline] (187.center) to (186.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/refine-PQC-two_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qmap] (15) at (2.25, -2.75) {$ \ \ R \ \ $};
		\node [style=none] (16) at (2.25, -2.5) {};
		\node [style=none] (19) at (2.75, -3.25) {};
		\node [style=none] (20) at (2.75, -3.75) {};
		\node [style=none] (23) at (2.25, 4.25) {};
		\node [style=none] (26) at (1.75, -3.25) {};
		\node [style=none] (27) at (1.75, -5.75) {};
		\node [style=none] (28) at (1.75, -5.75) {};
		\node [style=label] (29) at (1.75, -6.25) {$X_1$};
		\node [style=qpoint] (30) at (2.75, -4) {$0$};
		\node [style=qmedmap] (61) at (3.25, -0.75) {$V$};
		\node [style=qmap] (62) at (4.25, -2.75) {$ \ \ R \ \ $};
		\node [style=none] (63) at (4.25, -2.5) {};
		\node [style=none] (64) at (4.75, -3.25) {};
		\node [style=none] (65) at (4.75, -3.75) {};
		\node [style=none] (66) at (4.25, 4.25) {};
		\node [style=none] (67) at (3.75, -3.25) {};
		\node [style=none] (68) at (3.75, -5.75) {};
		\node [style=none] (69) at (3.75, -5.75) {};
		\node [style=label] (70) at (3.75, -6.25) {$X_2$};
		\node [style=qpoint] (71) at (4.75, -4) {$0$};
		\node [style=qmap] (72) at (6.25, -2.75) {$ \ \ R \ \ $};
		\node [style=none] (73) at (6.25, -2.5) {};
		\node [style=none] (74) at (6.75, -3.25) {};
		\node [style=none] (75) at (6.75, -3.75) {};
		\node [style=none] (76) at (6.25, 4.25) {};
		\node [style=none] (77) at (5.75, -3.25) {};
		\node [style=none] (78) at (5.75, -5.75) {};
		\node [style=none] (79) at (5.75, -5.75) {};
		\node [style=label] (80) at (5.75, -6.25) {$X_3$};
		\node [style=qpoint] (81) at (6.75, -4) {$0$};
		\node [style=qmap] (82) at (8.25, -2.75) {$ \ \ R \ \ $};
		\node [style=none] (83) at (8.25, -2.5) {};
		\node [style=none] (84) at (8.75, -3.25) {};
		\node [style=none] (85) at (8.75, -3.75) {};
		\node [style=upground] (86) at (8.25, 4.25) {};
		\node [style=none] (87) at (7.75, -3.25) {};
		\node [style=none] (88) at (7.75, -5.75) {};
		\node [style=none] (89) at (7.75, -5.75) {};
		\node [style=label] (90) at (7.75, -6.25) {$X_4$};
		\node [style=qpoint] (91) at (8.75, -4) {$0$};
		\node [style=qmedmap] (92) at (5.25, 0.75) {$W$};
		\node [style=qmedmap] (93) at (7.25, 2.25) {$T$};
		\node [style=qmap] (94) at (6.25, 4.25) {$\meas$};
		\node [style=qmap] (95) at (4.25, 4.25) {$\meas$};
		\node [style=qmap] (96) at (2.25, 4.25) {$\meas$};
		\node [style=none] (97) at (2.25, 4.5) {};
		\node [style=none] (98) at (2.25, 5.75) {};
		\node [style=none] (99) at (4.25, 4.5) {};
		\node [style=none] (100) at (4.25, 5.75) {};
		\node [style=none] (101) at (6.25, 4.5) {};
		\node [style=none] (102) at (6.25, 5.75) {};
		\node [style=label] (103) at (2.25, 6.25) {$Y_1$};
		\node [style=label] (104) at (4.25, 6.25) {$Y_2$};
		\node [style=label] (105) at (6.25, 6.25) {$Y_3$};
		\node [style=none] (106) at (11.25, 0) {$=$};
		\node [style=none] (165) at (1, 5.25) {};
		\node [style=none] (166) at (9.5, 5.25) {};
		\node [style=none] (167) at (9.5, 3.5) {};
		\node [style=none] (168) at (1, 3.5) {};
		\node [style=none] (169) at (9.5, 3) {};
		\node [style=none] (170) at (1, 3) {};
		\node [style=none] (171) at (1, -1.5) {};
		\node [style=none] (172) at (9.5, -1.5) {};
		\node [style=none] (173) at (1, -2) {};
		\node [style=none] (174) at (9.5, -2) {};
		\node [style=none] (175) at (1, -5) {};
		\node [style=none] (176) at (9.5, -5) {};
		\node [style=qmap] (177) at (14, -2.25) {$E$};
		\node [style=qmap] (178) at (14, 2.25) {$\measbig$};
		\node [style=qmap] (179) at (14, 0) {$U$};
		\node [style=none] (180) at (14, 2.75) {};
		\node [style=none] (181) at (14, 3.5) {};
		\node [style=label] (182) at (14, 4) {$Y$};
		\node [style=none] (183) at (14, -2.75) {};
		\node [style=none] (184) at (14, -3.5) {};
		\node [style=label] (185) at (14, -4) {$X$};
		\node [style=none] (186) at (14, -1.75) {};
		\node [style=none] (187) at (14, 1.75) {};
		\node [style=label] (188) at (14.5, 1) {\rlb{$\mathcal{H}$}};
		\node [style=label] (189) at (14.5, -1.25) {\rlb{$\mathcal{H}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickline] (19.center) to (20.center);
		\draw [style=thickline] (23.center) to (16.center);
		\draw (27.center) to (28.center);
		\draw (26.center) to (27.center);
		\draw [style=thickline] (64.center) to (65.center);
		\draw [style=thickline] (66.center) to (63.center);
		\draw (68.center) to (69.center);
		\draw (67.center) to (68.center);
		\draw [style=thickline] (74.center) to (75.center);
		\draw [style=thickline] (76.center) to (73.center);
		\draw (78.center) to (79.center);
		\draw (77.center) to (78.center);
		\draw [style=thickline] (84.center) to (85.center);
		\draw [style=thickline] (86) to (83.center);
		\draw (88.center) to (89.center);
		\draw (87.center) to (88.center);
		\draw (98.center) to (97.center);
		\draw (100.center) to (99.center);
		\draw (102.center) to (101.center);
		\draw [style=dashline] (166.center) to (165.center);
		\draw [style=dashline] (167.center) to (166.center);
		\draw [style=dashline] (168.center) to (165.center);
		\draw [style=dashline] (168.center) to (167.center);
		\draw [style=dashline] (170.center) to (169.center);
		\draw [style=dashline] (172.center) to (169.center);
		\draw [style=dashline] (171.center) to (170.center);
		\draw [style=dashline] (171.center) to (172.center);
		\draw [style=dashline] (174.center) to (173.center);
		\draw [style=dashline] (173.center) to (175.center);
		\draw [style=dashline] (176.center) to (174.center);
		\draw [style=dashline] (175.center) to (176.center);
		\draw (181.center) to (180.center);
		\draw (184.center) to (183.center);
		\draw [style=thickline] (187.center) to (186.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/refine-PQC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (15) at (2.25, -2.75) {$ \ \ R \ \ $};
		\node [style=none] (16) at (2.25, -2.5) {};
		\node [style=none] (19) at (2.75, -3.25) {};
		\node [style=none] (20) at (2.75, -3.75) {};
		\node [style=none] (23) at (2.25, 4.25) {};
		\node [style=none] (26) at (1.75, -3.25) {};
		\node [style=none] (27) at (1.75, -5.5) {};
		\node [style=none] (28) at (1.75, -5.5) {};
		\node [style=label] (29) at (1.75, -6) {$X_1$};
		\node [style=point] (30) at (2.75, -4) {$0$};
		\node [style=medium map] (61) at (3.25, -0.75) {$V$};
		\node [style=map] (62) at (4.25, -2.75) {$ \ \ R \ \ $};
		\node [style=none] (63) at (4.25, -2.5) {};
		\node [style=none] (64) at (4.75, -3.25) {};
		\node [style=none] (65) at (4.75, -3.75) {};
		\node [style=none] (66) at (4.25, 4.25) {};
		\node [style=none] (67) at (3.75, -3.25) {};
		\node [style=none] (68) at (3.75, -5.5) {};
		\node [style=none] (69) at (3.75, -5.5) {};
		\node [style=label] (70) at (3.75, -6) {$X_2$};
		\node [style=point] (71) at (4.75, -4) {$0$};
		\node [style=map] (72) at (6.25, -2.75) {$ \ \ R \ \ $};
		\node [style=none] (73) at (6.25, -2.5) {};
		\node [style=none] (74) at (6.75, -3.25) {};
		\node [style=none] (75) at (6.75, -3.75) {};
		\node [style=none] (76) at (6.25, 4.25) {};
		\node [style=none] (77) at (5.75, -3.25) {};
		\node [style=none] (78) at (5.75, -5.5) {};
		\node [style=none] (79) at (5.75, -5.5) {};
		\node [style=label] (80) at (5.75, -6) {$X_3$};
		\node [style=point] (81) at (6.75, -4) {$0$};
		\node [style=map] (82) at (8.25, -2.75) {$ \ \ R \ \ $};
		\node [style=none] (83) at (8.25, -2.5) {};
		\node [style=none] (84) at (8.75, -3.25) {};
		\node [style=none] (85) at (8.75, -3.75) {};
		\node [style=upground] (86) at (8.25, 4.25) {};
		\node [style=none] (87) at (7.75, -3.25) {};
		\node [style=none] (88) at (7.75, -5.5) {};
		\node [style=none] (89) at (7.75, -5.5) {};
		\node [style=label] (90) at (7.75, -6) {$X_4$};
		\node [style=point] (91) at (8.75, -4) {$0$};
		\node [style=medium map] (92) at (5.25, 0.75) {$W$};
		\node [style=medium map] (93) at (7.25, 2.25) {$T$};
		\node [style=map] (94) at (6.25, 4.25) {$m$};
		\node [style=map] (95) at (4.25, 4.25) {$m$};
		\node [style=map] (96) at (2.25, 4.25) {$m$};
		\node [style=none] (97) at (2.25, 4.5) {};
		\node [style=none] (98) at (2.25, 5.75) {};
		\node [style=none] (99) at (4.25, 4.5) {};
		\node [style=none] (100) at (4.25, 5.75) {};
		\node [style=none] (101) at (6.25, 4.5) {};
		\node [style=none] (102) at (6.25, 5.75) {};
		\node [style=label] (103) at (2.25, 6.25) {$Y_1$};
		\node [style=label] (104) at (4.25, 6.25) {$Y_2$};
		\node [style=label] (105) at (6.25, 6.25) {$Y_3$};
		\node [style=none] (106) at (0.25, 0) {$=$};
		\node [style=none] (108) at (-4.75, -1.75) {};
		\node [style=none] (111) at (-4.75, 1.5) {};
		\node [style=none] (112) at (-4.75, -2.5) {};
		\node [style=none] (113) at (-4.75, -3.5) {};
		\node [style=none] (114) at (-4.75, -3.5) {};
		\node [style=label] (115) at (-4.75, -4) {$X_1$};
		\node [style=none] (119) at (-3.75, -1.75) {};
		\node [style=none] (122) at (-3.75, 1.5) {};
		\node [style=none] (123) at (-3.75, -2.5) {};
		\node [style=none] (124) at (-3.75, -3.5) {};
		\node [style=none] (125) at (-3.75, -3.5) {};
		\node [style=label] (126) at (-3.75, -4) {$X_2$};
		\node [style=none] (129) at (-2.75, -1.75) {};
		\node [style=none] (132) at (-2.75, 1.5) {};
		\node [style=none] (133) at (-2.75, -2.5) {};
		\node [style=none] (134) at (-2.75, -3.5) {};
		\node [style=none] (135) at (-2.75, -3.5) {};
		\node [style=label] (136) at (-2.75, -4) {$X_3$};
		\node [style=none] (139) at (-1.75, -1.75) {};
		\node [style=none] (142) at (-1.75, 1.5) {};
		\node [style=none] (143) at (-1.75, -2.5) {};
		\node [style=none] (144) at (-1.75, -3.5) {};
		\node [style=none] (145) at (-1.75, -3.5) {};
		\node [style=label] (146) at (-1.75, -4) {$X_4$};
		\node [style=none] (153) at (-4.25, 2.5) {};
		\node [style=none] (154) at (-4.25, 3.5) {};
		\node [style=none] (155) at (-3.25, 2.5) {};
		\node [style=none] (156) at (-3.25, 3.5) {};
		\node [style=none] (157) at (-2.25, 2.5) {};
		\node [style=none] (158) at (-2.25, 3.5) {};
		\node [style=label] (159) at (-4.25, 4) {$Y_1$};
		\node [style=label] (160) at (-3.25, 4) {$Y_2$};
		\node [style=label] (161) at (-2.25, 4) {$Y_3$};
		\node [style=large map] (162) at (-3.25, -2) {$E$};
		\node [style=large map] (163) at (-3.25, 2) {$M$};
		\node [style=large map] (164) at (-3.25, 0) {$U$};
		\node [style=none] (165) at (1.25, 5.25) {};
		\node [style=none] (166) at (9.5, 5.25) {};
		\node [style=none] (167) at (9.5, 3.5) {};
		\node [style=none] (168) at (1.25, 3.5) {};
		\node [style=none] (169) at (9.5, 3) {};
		\node [style=none] (170) at (1.25, 3) {};
		\node [style=none] (171) at (1.25, -1.5) {};
		\node [style=none] (172) at (9.5, -1.5) {};
		\node [style=none] (173) at (1.25, -2) {};
		\node [style=none] (174) at (9.5, -2) {};
		\node [style=none] (175) at (1.25, -4.75) {};
		\node [style=none] (176) at (9.5, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickline] (19.center) to (20.center);
		\draw [style=thickline] (23.center) to (16.center);
		\draw (27.center) to (28.center);
		\draw (26.center) to (27.center);
		\draw [style=thickline] (64.center) to (65.center);
		\draw [style=thickline] (66.center) to (63.center);
		\draw (68.center) to (69.center);
		\draw (67.center) to (68.center);
		\draw [style=thickline] (74.center) to (75.center);
		\draw [style=thickline] (76.center) to (73.center);
		\draw (78.center) to (79.center);
		\draw (77.center) to (78.center);
		\draw [style=thickline] (84.center) to (85.center);
		\draw [style=thickline] (86) to (83.center);
		\draw (88.center) to (89.center);
		\draw (87.center) to (88.center);
		\draw (98.center) to (97.center);
		\draw (100.center) to (99.center);
		\draw (102.center) to (101.center);
		\draw [style=thickline] (111.center) to (108.center);
		\draw (113.center) to (114.center);
		\draw (112.center) to (113.center);
		\draw [style=thickline] (122.center) to (119.center);
		\draw (124.center) to (125.center);
		\draw (123.center) to (124.center);
		\draw [style=thickline] (132.center) to (129.center);
		\draw (134.center) to (135.center);
		\draw (133.center) to (134.center);
		\draw [style=thickline] (142.center) to (139.center);
		\draw (144.center) to (145.center);
		\draw (143.center) to (144.center);
		\draw (154.center) to (153.center);
		\draw (156.center) to (155.center);
		\draw (158.center) to (157.center);
		\draw [style=dashline] (166.center) to (165.center);
		\draw [style=dashline] (167.center) to (166.center);
		\draw [style=dashline] (168.center) to (165.center);
		\draw [style=dashline] (168.center) to (167.center);
		\draw [style=dashline] (170.center) to (169.center);
		\draw [style=dashline] (172.center) to (169.center);
		\draw [style=dashline] (171.center) to (170.center);
		\draw [style=dashline] (171.center) to (172.center);
		\draw [style=dashline] (174.center) to (173.center);
		\draw [style=dashline] (173.center) to (175.center);
		\draw [style=dashline] (176.center) to (174.center);
		\draw [style=dashline] (175.center) to (176.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/refinement-comm-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {$\IO$};
		\node [style=none] (1) at (-2, 0) {$\strucS_D$};
		\node [style=none] (2) at (-1.75, 1.25) {$\diagD$};
		\node [style=none] (4) at (-0.75, 1.25) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (2, -0.5) {};
		\node [style=none] (7) at (0.75, -1.5) {};
		\node [style=none] (8) at (2.25, -1.5) {$\modelM_{\diagD'}$};
		\node [style=none] (9) at (0, -2) {$\catC$};
		\node [style=none] (10) at (-1.75, -0.5) {};
		\node [style=none] (11) at (-0.5, -1.5) {};
		\node [style=none] (12) at (2, 0) {$\strucS_{D'}$};
		\node [style=none] (13) at (0.75, 1.25) {};
		\node [style=none] (14) at (1.5, 0.5) {};
		\node [style=none] (15) at (-1.25, 0) {};
		\node [style=none] (16) at (1.25, 0) {};
		\node [style=none] (17) at (-1.75, -1.5) {$\modelM_{\diagD}$};
		\node [style=none] (18) at (0, 0.5) {$R$};
		\node [style=none] (19) at (1.75, 1.25) {$\diagD'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (4.center) to (5.center);
		\draw [style=dir] (6.center) to (7.center);
		\draw [style=dir] (10.center) to (11.center);
		\draw [style=dir] (13.center) to (14.center);
		\draw [style=dir] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/refinement-query.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 2.75) {$\strucQ$};
		\node [style=none] (1) at (2.75, -2.25) {$\catC$};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (4) at (0.75, -1.5) {$\modelMH$};
		\node [style=none] (5) at (0.75, 0) {$\strucSH$};
		\node [style=none] (6) at (2.25, 2.25) {};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (4.5, -0.5) {};
		\node [style=none] (9) at (3.5, -2) {};
		\node [style=none] (10) at (5, -1.5) {$\modelML$};
		\node [style=none] (11) at (0.5, 1.75) {$\diagD$};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=none] (13) at (4, 0) {};
		\node [style=none] (14) at (4.75, 0) {$\strucSL$};
		\node [style=none] (15) at (3.25, 2.25) {};
		\node [style=none] (16) at (4.75, 0.5) {};
		\node [style=none] (17) at (2.75, 0.5) {$\HtoL$};
		\node [style=none] (18) at (4.75, 1.75) {$\diagD$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (2.center) to (3.center);
		\draw [style=dir] (6.center) to (7.center);
		\draw [style=dir] (8.center) to (9.center);
		\draw [style=dir] (12.center) to (13.center);
		\draw [style=dir] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/refinement1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (1) at (1.75, 0) {$f$};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (2.75, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (2.75, 0.5) {};
		\node [style=none] (6) at (0.75, 1.5) {};
		\node [style=none] (7) at (2.75, 1.5) {};
		\node [style=none] (8) at (0.75, -1.5) {};
		\node [style=none] (9) at (2.75, -1.5) {};
		\node [style=label] (10) at (0.75, 2) {$Y_1$};
		\node [style=label] (11) at (2.75, 2) {$Y_m$};
		\node [style=label] (12) at (0.75, -2) {$X_1$};
		\node [style=label] (13) at (2.75, -2) {$X_n$};
		\node [style=none] (14) at (1.75, 1) {$\dots$};
		\node [style=none] (15) at (1.75, -1) {$\dots$};
		\node [style=medium map] (16) at (-3.5, 0) {$f$};
		\node [style=none] (31) at (-3.5, 0.5) {};
		\node [style=none] (32) at (-3.5, 1.5) {};
		\node [style=none] (33) at (-3.5, -0.5) {};
		\node [style=none] (34) at (-3.5, -1.5) {};
		\node [style=label] (35) at (-3.5, 2) {$Y$};
		\node [style=label] (36) at (-3.5, -2) {$X$};
		\node [style=none] (37) at (-1, 0) {$=$};
		\node [style=none] (38) at (4.5, 0) {$=$};
		\node [style=medium map] (39) at (7.25, 1) {$d$};
		\node [style=none] (40) at (6.25, -1.25) {};
		\node [style=none] (41) at (8.25, -1.25) {};
		\node [style=none] (42) at (6.25, 1.5) {};
		\node [style=none] (43) at (8.25, 1.5) {};
		\node [style=none] (44) at (6.25, 2.5) {};
		\node [style=none] (45) at (8.25, 2.5) {};
		\node [style=none] (46) at (6.25, -2.25) {};
		\node [style=none] (47) at (8.25, -2.25) {};
		\node [style=label] (48) at (6.25, 3) {$Y_1$};
		\node [style=label] (49) at (8.25, 3) {$Y_m$};
		\node [style=label] (50) at (6.25, -2.75) {$X_1$};
		\node [style=label] (51) at (8.25, -2.75) {$X_n$};
		\node [style=none] (52) at (7.25, 2) {$\dots$};
		\node [style=none] (53) at (7.25, -1.75) {$\dots$};
		\node [style=medium map] (54) at (7.25, -1) {$e$};
		\node [style=none] (55) at (7.25, 0.5) {};
		\node [style=none] (56) at (7.25, -0.75) {};
		\node [style=label] (57) at (7.75, 0) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (2.center) to (8.center);
		\draw (9.center) to (3.center);
		\draw (32.center) to (31.center);
		\draw (34.center) to (33.center);
		\draw (42.center) to (44.center);
		\draw (43.center) to (45.center);
		\draw (40.center) to (46.center);
		\draw (47.center) to (41.center);
		\draw (56.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/remark-on-ML-CCA-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-3.5, 0.25) {$\modelMLio$};
		\node [style=none] (1) at (-4, -0.25) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=none] (5) at (-4, -1.5) {};
		\node [style=none] (7) at (-4.25, 0.75) {};
		\node [style=none] (8) at (-4.25, 2) {};
		\node [style=map] (10) at (-4.25, 2.5) {$\LtoH$};
		\node [style=none] (11) at (-4.25, 3.75) {};
		\node [style=none] (13) at (0.25, 1.25) {$=$};
		\node [style=medium map] (14) at (4.25, 2.25) {$c_X$};
		\node [style=none] (19) at (3, 0.25) {};
		\node [style=label] (20) at (4.25, -2) {$ \HtoL(\Pa(X))$};
		\node [style=none] (21) at (4.25, 2.75) {};
		\node [style=none] (22) at (4.25, 3.75) {};
		\node [style=label] (23) at (4.25, 4.25) {$X$};
		\node [style=map] (24) at (3, 0) {\hspace*{0.1cm} $\LtoH$ \hspace*{0.1cm}};
		\node [style=none] (25) at (3.5, 1.75) {};
		\node [style=none] (29) at (-2.25, 0.25) {};
		\node [style=none] (30) at (-2.75, 0.25) {};
		\node [style=none] (36) at (4.25, 2.75) {};
		\node [style=none] (38) at (5.5, 0.25) {};
		\node [style=none] (40) at (5, 1.75) {};
		\node [style=none] (41) at (2.5, -1.5) {};
		\node [style=none] (42) at (2.5, -0.25) {};
		\node [style=none] (43) at (3.5, -1.5) {};
		\node [style=none] (44) at (3.5, -0.25) {};
		\node [style=none] (45) at (3, -1) {\tiny $\dots$};
		\node [style=map] (47) at (5.5, 0) {\hspace*{0.1cm} $\LtoH$ \hspace*{0.1cm}};
		\node [style=none] (48) at (5, -1.5) {};
		\node [style=none] (49) at (5, -0.25) {};
		\node [style=none] (50) at (6, -1.5) {};
		\node [style=none] (51) at (6, -0.25) {};
		\node [style=none] (52) at (5.5, -1) {\tiny $\dots$};
		\node [style=none] (53) at (4.25, 1.25) {\tiny $\dots$};
		\node [style=upground] (54) at (7.75, -0.25) {};
		\node [style=none] (55) at (7.75, -1.5) {};
		\node [style=label] (56) at (7.75, -2) {$R$};
		\node [style=label] (60) at (-4.25, 4.25) {$X$};
		\node [style=label] (61) at (-5.25, 1.5) {$ \HtoL(X)$};
		\node [style=upground] (62) at (-2.75, 2) {};
		\node [style=none] (63) at (-2.75, 0.75) {};
		\node [style=none] (64) at (-8.25, 1.25) {$:=$};
		\node [style=label] (65) at (-1.5, -2) {$\HtoL(S)$};
		\node [style=label] (66) at (-4, -2) {$\VinLconc$};
		\node [style=medium map] (67) at (-12, 0.25) {$h_X$};
		\node [style=none] (68) at (-12, -0.25) {};
		\node [style=none] (69) at (-12, -1.5) {};
		\node [style=none] (70) at (-12, 0.75) {};
		\node [style=none] (71) at (-12, 2) {};
		\node [style=map] (72) at (-12, 2.5) {$\LtoH$};
		\node [style=none] (73) at (-12, 3.75) {};
		\node [style=label] (75) at (-12, 4.25) {$X$};
		\node [style=label] (76) at (-13, 1.5) {$ \HtoL(X)$};
		\node [style=upground] (77) at (-9.5, -0.25) {};
		\node [style=none] (78) at (-9.5, -1.5) {};
		\node [style=label] (79) at (-12, -2) {$\HtoL(\Pa(X))$};
		\node [style=label] (80) at (-9.5, -2) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (8.center);
		\draw (21.center) to (22.center);
		\draw [in=-90, out=90, looseness=1.50] (19.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw [in=90, out=0] (29.center) to (2.center);
		\draw [in=-90, out=90, looseness=1.50] (38.center) to (40.center);
		\draw [in=-90, out=90] (41.center) to (42.center);
		\draw [in=-90, out=90] (43.center) to (44.center);
		\draw [in=-90, out=90] (48.center) to (49.center);
		\draw [in=-90, out=90] (50.center) to (51.center);
		\draw (55.center) to (54);
		\draw (63.center) to (62);
		\draw (69.center) to (68.center);
		\draw (71.center) to (70.center);
		\draw (73.center) to (71.center);
		\draw (78.center) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/remark-on-ML-CCA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-3.5, 0.25) {$\modelMLio$};
		\node [style=none] (1) at (-4, -0.25) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=none] (5) at (-4, -1.5) {};
		\node [style=none] (7) at (-4.25, 0.75) {};
		\node [style=none] (8) at (-4.25, 2) {};
		\node [style=map] (10) at (-4.25, 2.5) {$\LtoH$};
		\node [style=none] (11) at (-4.25, 3.75) {};
		\node [style=none] (13) at (0.25, 1.25) {$=$};
		\node [style=medium map] (14) at (4.25, 2.25) {$c_X$};
		\node [style=none] (19) at (3, 0.25) {};
		\node [style=label] (20) at (4.25, -2) {$ \HtoL(\Pa(X))$};
		\node [style=none] (21) at (4.25, 2.75) {};
		\node [style=none] (22) at (4.25, 3.75) {};
		\node [style=label] (23) at (4.25, 4.25) {$X$};
		\node [style=map] (24) at (3, 0) {\hspace*{0.1cm} $\LtoH$ \hspace*{0.1cm}};
		\node [style=none] (25) at (3.5, 1.75) {};
		\node [style=none] (29) at (-2.25, 0.25) {};
		\node [style=none] (30) at (-2.75, 0.25) {};
		\node [style=none] (36) at (4.25, 2.75) {};
		\node [style=none] (38) at (5.5, 0.25) {};
		\node [style=none] (40) at (5, 1.75) {};
		\node [style=none] (41) at (2.5, -1.5) {};
		\node [style=none] (42) at (2.5, -0.25) {};
		\node [style=none] (43) at (3.5, -1.5) {};
		\node [style=none] (44) at (3.5, -0.25) {};
		\node [style=none] (45) at (3, -1) {\tiny $\dots$};
		\node [style=map] (47) at (5.5, 0) {\hspace*{0.1cm} $\LtoH$ \hspace*{0.1cm}};
		\node [style=none] (48) at (5, -1.5) {};
		\node [style=none] (49) at (5, -0.25) {};
		\node [style=none] (50) at (6, -1.5) {};
		\node [style=none] (51) at (6, -0.25) {};
		\node [style=none] (52) at (5.5, -1) {\tiny $\dots$};
		\node [style=none] (53) at (4.25, 1.25) {\tiny $\dots$};
		\node [style=upground] (54) at (7.75, -0.25) {};
		\node [style=none] (55) at (7.75, -1.5) {};
		\node [style=label] (56) at (7.75, -2) {$R$};
		\node [style=label] (60) at (-4.25, 4.25) {$X$};
		\node [style=label] (61) at (-5.25, 1.5) {$ \HtoL(X)$};
		\node [style=upground] (62) at (-2.75, 2) {};
		\node [style=none] (63) at (-2.75, 0.75) {};
		\node [style=none] (64) at (-8.25, 1.25) {$:=$};
		\node [style=label] (65) at (-1.5, -2) {$\HtoL(S)$};
		\node [style=label] (66) at (-4, -2) {$\VinL$};
		\node [style=medium map] (67) at (-12, 0.25) {$h_X$};
		\node [style=none] (68) at (-12, -0.25) {};
		\node [style=none] (69) at (-12, -1.5) {};
		\node [style=none] (70) at (-12, 0.75) {};
		\node [style=none] (71) at (-12, 2) {};
		\node [style=map] (72) at (-12, 2.5) {$\LtoH$};
		\node [style=none] (73) at (-12, 3.75) {};
		\node [style=label] (75) at (-12, 4.25) {$X$};
		\node [style=label] (76) at (-13, 1.5) {$ \HtoL(X)$};
		\node [style=upground] (77) at (-9.5, -0.25) {};
		\node [style=none] (78) at (-9.5, -1.5) {};
		\node [style=label] (79) at (-12, -2) {$An(\HtoL(X))$};
		\node [style=label] (80) at (-9.5, -2) {$R'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (8.center);
		\draw (21.center) to (22.center);
		\draw [in=-90, out=90, looseness=1.50] (19.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw [in=90, out=0] (29.center) to (2.center);
		\draw [in=-90, out=90, looseness=1.50] (38.center) to (40.center);
		\draw [in=-90, out=90] (41.center) to (42.center);
		\draw [in=-90, out=90] (43.center) to (44.center);
		\draw [in=-90, out=90] (48.center) to (49.center);
		\draw [in=-90, out=90] (50.center) to (51.center);
		\draw (55.center) to (54);
		\draw (63.center) to (62);
		\draw (69.center) to (68.center);
		\draw (71.center) to (70.center);
		\draw (73.center) to (71.center);
		\draw (78.center) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=scalar] (0) at (2.75, 0) {$r$};
		\node [style=scalar] (1) at (4, 0) {$s$};
		\node [style=none] (2) at (1.5, 0) {$=$};
		\node [style=scalar] (3) at (-0.25, 0) {$r \cdot s$};
		\node [style=none] (4) at (5.5, 0) {$=$};
		\node [style=scalar] (5) at (7, 0.5) {$r$};
		\node [style=scalar] (6) at (7, -0.5) {$s$};
		\node [style=none] (7) at (8.75, 0) {$=$};
		\node [style=scalar] (8) at (10.25, 0) {$s$};
		\node [style=scalar] (9) at (11.5, 0) {$r$};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sharp-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sharpeffect] (0) at (-5, 1) {$x$};
		\node [style=sharpstate] (1) at (-0.25, 0.75) {$x$};
		\node [style=whitedot] (4) at (-4, 0) {};
		\node [style=none] (5) at (-5, 1) {};
		\node [style=none] (6) at (-3, 1) {};
		\node [style=none] (7) at (-4, -1) {};
		\node [style=none] (8) at (-2, 0) {$=$};
		\node [style=none] (9) at (-0.25, 2) {};
		\node [style=sharpeffect] (10) at (-0.25, -0.75) {$x$};
		\node [style=none] (11) at (-0.25, -0.75) {};
		\node [style=none] (13) at (-0.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (5.center) to (4);
		\draw [bend left=45] (6.center) to (4);
		\draw (7.center) to (4);
		\draw (9.center) to (1);
		\draw (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simple-CM-ex-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, -1.25) {};
		\node [style=none] (4) at (1.25, 2) {};
		\node [style=none] (5) at (1.25, 1) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=medium map] (10) at (1.25, 0.75) {$c_Y$};
		\node [style=none] (13) at (2.75, -1) {};
		\node [style=whitedot] (15) at (2.75, -0.5) {};
		\node [style=none] (16) at (2, 0.5) {};
		\node [style=none] (17) at (3.5, 0.5) {};
		\node [style=none] (18) at (2.75, -1.5) {};
		\node [style=none] (19) at (3.5, 2) {};
		\node [style=label] (20) at (1.25, 2.5) {$Y$};
		\node [style=label] (21) at (2.75, -1.75) {$Z$};
		\node [style=label] (22) at (0.5, -1.75) {$X$};
		\node [style=label] (23) at (3.5, 2.5) {$Z$};
		\node [style=medium map] (24) at (-4, 0) {$\io{\openmodel_Z(\modelM)}$};
		\node [style=none] (25) at (-4.75, 1.25) {};
		\node [style=none] (26) at (-3.25, 1.25) {};
		\node [style=none] (27) at (-3.25, 0.25) {};
		\node [style=none] (28) at (-4.75, 0.25) {};
		\node [style=none] (29) at (-4.75, -0.5) {};
		\node [style=none] (30) at (-4.75, -1.25) {};
		\node [style=label] (31) at (-4.75, -1.75) {$X$};
		\node [style=label] (32) at (-4.75, 1.75) {$Y$};
		\node [style=label] (33) at (-3.25, 1.75) {$Z$};
		\node [style=none] (34) at (-3.25, -0.5) {};
		\node [style=none] (35) at (-3.25, -1.25) {};
		\node [style=label] (36) at (-3.25, -1.75) {$Z$};
		\node [style=none] (37) at (-1, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (18.center) to (15);
		\draw [in=-90, out=0] (15) to (17.center);
		\draw [in=-90, out=-180] (15) to (16.center);
		\draw (19.center) to (17.center);
		\draw [in=-90, out=90] (1.center) to (7.center);
		\draw (25.center) to (28.center);
		\draw (26.center) to (27.center);
		\draw (29.center) to (30.center);
		\draw (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simple-CM-ex-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -1.25) {};
		\node [style=none] (1) at (1.5, 2) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (2.25, 0.5) {};
		\node [style=none] (6) at (2.25, 0.5) {};
		\node [style=medium map] (7) at (1.5, 0.75) {$c_Y$};
		\node [style=none] (8) at (3, -1) {};
		\node [style=whitedot] (9) at (3, -0.5) {};
		\node [style=none] (10) at (2.25, 0.5) {};
		\node [style=none] (11) at (3.75, 0.5) {};
		\node [style=none] (12) at (3, -1.75) {};
		\node [style=none] (13) at (3.75, 2) {};
		\node [style=label] (14) at (1.5, 2.5) {$Y$};
		\node [style=label] (15) at (0.75, -1.75) {$X$};
		\node [style=label] (16) at (3.75, 2.5) {$Z$};
		\node [style=point] (17) at (3, -2) {$z$};
		\node [style=medium map] (18) at (-4.25, 0) {$\io{\Do(Z=z)(\modelM)}$};
		\node [style=none] (19) at (-5, 1.25) {};
		\node [style=none] (20) at (-3.5, 1.25) {};
		\node [style=none] (21) at (-3.5, 0.25) {};
		\node [style=none] (22) at (-5, 0.25) {};
		\node [style=none] (23) at (-4.25, -0.5) {};
		\node [style=none] (24) at (-4.25, -1.25) {};
		\node [style=label] (25) at (-4.25, -1.75) {$X$};
		\node [style=label] (26) at (-5, 1.75) {$Y$};
		\node [style=label] (27) at (-3.5, 1.75) {$Z$};
		\node [style=none] (28) at (-0.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw (12.center) to (9);
		\draw [in=-90, out=0] (9) to (11.center);
		\draw [in=-90, out=-180] (9) to (10.center);
		\draw (13.center) to (11.center);
		\draw [in=-90, out=90] (0.center) to (4.center);
		\draw (19.center) to (22.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simple-CM-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (1.5, -1.25) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (2.75, -0.25) {};
		\node [style=none] (3) at (1.5, -2.25) {};
		\node [style=none] (4) at (1.25, 3.5) {};
		\node [style=none] (5) at (1.25, 2.5) {};
		\node [style=none] (6) at (0.5, 2) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (2, 2) {};
		\node [style=none] (9) at (2, 2) {};
		\node [style=medium map] (10) at (1.25, 2.25) {$c_Y$};
		\node [style=none] (11) at (2.75, -0.5) {};
		\node [style=none] (12) at (2.75, -0.25) {};
		\node [style=none] (13) at (2.75, 0) {};
		\node [style=map] (15) at (2.75, -0.25) {$c_Z$};
		\node [style=whitedot] (16) at (2.75, 1) {};
		\node [style=none] (17) at (2, 2) {};
		\node [style=none] (18) at (3.5, 2) {};
		\node [style=none] (19) at (2.75, 0) {};
		\node [style=none] (20) at (3.5, 3.5) {};
		\node [style=label] (21) at (1.25, 4) {$Y$};
		\node [style=label] (22) at (3.5, 4) {$Z$};
		\node [style=label] (23) at (1.5, -2.75) {$X$};
		\node [style=medium map] (24) at (-4, 0) {$\modelMio$};
		\node [style=none] (25) at (-1.25, 0) {$=$};
		\node [style=none] (26) at (-4.75, 1.25) {};
		\node [style=none] (27) at (-3.25, 1.25) {};
		\node [style=none] (28) at (-3.25, 0.25) {};
		\node [style=none] (29) at (-4.75, 0.25) {};
		\node [style=none] (30) at (-4, -0.5) {};
		\node [style=none] (31) at (-4, -1.25) {};
		\node [style=label] (32) at (-4, -1.75) {$X$};
		\node [style=label] (33) at (-4.75, 1.75) {$Y$};
		\node [style=label] (34) at (-3.25, 1.75) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=-90, out=0] (0) to (2.center);
		\draw [in=-90, out=-180] (0) to (1.center);
		\draw (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (19.center) to (16);
		\draw [in=-90, out=0] (16) to (18.center);
		\draw [in=-90, out=-180] (16) to (17.center);
		\draw (20.center) to (18.center);
		\draw [in=-90, out=90] (1.center) to (7.center);
		\draw (26.center) to (29.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/snake.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (-0.75, 1.25) {};
		\node [style=none] (12) at (-1.5, 0.5) {};
		\node [style=none] (13) at (0, 0.5) {};
		\node [style=none] (14) at (-1.5, -1.25) {};
		\node [style=none] (15) at (1.5, 1.5) {};
		\node [style=none] (18) at (7, 0.5) {};
		\node [style=none] (19) at (5.5, 0.5) {};
		\node [style=none] (20) at (7.75, 1.25) {};
		\node [style=none] (21) at (8.5, 0.5) {};
		\node [style=none] (22) at (7, 0.5) {};
		\node [style=none] (23) at (8.5, -1.25) {};
		\node [style=none] (24) at (5.5, 1.5) {};
		\node [style=none] (25) at (2.5, 0) {$=$};
		\node [style=none] (26) at (0, 0.5) {};
		\node [style=none] (27) at (0.75, -0.25) {};
		\node [style=none] (28) at (1.5, 0.5) {};
		\node [style=none] (29) at (0, 0.5) {};
		\node [style=none] (30) at (5.5, 0.5) {};
		\node [style=none] (31) at (6.25, -0.25) {};
		\node [style=none] (32) at (7, 0.5) {};
		\node [style=none] (33) at (5.5, 0.5) {};
		\node [style=none] (34) at (3.5, 1.5) {};
		\node [style=none] (35) at (3.5, -1.25) {};
		\node [style=none] (36) at (4.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (12.center) to (10.center);
		\draw [bend right=45] (13.center) to (10.center);
		\draw (12.center) to (14.center);
		\draw (15.center) to (9.center);
		\draw [bend right=45] (21.center) to (20.center);
		\draw [bend left=45] (22.center) to (20.center);
		\draw (21.center) to (23.center);
		\draw (24.center) to (19.center);
		\draw [in=0, out=-90] (28.center) to (27.center);
		\draw [in=180, out=-90] (29.center) to (27.center);
		\draw [in=0, out=-90] (32.center) to (31.center);
		\draw [in=180, out=-90] (33.center) to (31.center);
		\draw (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split-mech-C.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 1.25) {${\smech_X}$};
		\node [style=none] (1) at (0.5, 1.5) {};
		\node [style=none] (2) at (2.5, 1.5) {};
		\node [style=none] (3) at (2.5, 2.75) {};
		\node [style=none] (4) at (0.5, 2.75) {};
		\node [style=none] (5) at (1.5, 2.25) {$\dots$};
		\node [style=none] (6) at (0.5, -2.75) {};
		\node [style=none] (7) at (2.5, -2.75) {};
		\node [style=none] (8) at (2.5, -1.25) {};
		\node [style=none] (9) at (0.5, -1.25) {};
		\node [style=none] (10) at (1.5, -2.25) {$\dots$};
		\node [style=label] (11) at (1.5, -3.25) {${\ePaX}$};
		\node [style=label] (12) at (1.5, 3) {${\eChX}$};
		\node [style=none] (13) at (1.5, 0.75) {};
		\node [style=none] (14) at (1.5, -0.75) {};
		\node [style=label] (15) at (2, 0) {${X}$};
		\node [style=medium map] (16) at (1.5, -1) {${\mmech_X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (9.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split-mechV-sem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 1.25) {$\smech_X$};
		\node [style=none] (1) at (0.5, 1.5) {};
		\node [style=none] (2) at (2.5, 1.5) {};
		\node [style=none] (3) at (2.5, 2.75) {};
		\node [style=none] (4) at (0.5, 2.75) {};
		\node [style=none] (5) at (1.5, 2.25) {$\dots$};
		\node [style=none] (6) at (0.5, -2.75) {};
		\node [style=none] (7) at (2.5, -2.75) {};
		\node [style=none] (8) at (2.5, -1.25) {};
		\node [style=none] (9) at (0.5, -1.25) {};
		\node [style=none] (10) at (1.5, -2.25) {$\dots$};
		\node [style=label] (11) at (1.5, -3.25) {$\ePaX$};
		\node [style=label] (12) at (1.5, 3.25) {$\eChX$};
		\node [style=none] (13) at (1.5, 0.75) {};
		\node [style=none] (14) at (1.5, -0.75) {};
		\node [style=label] (15) at (2, 0) {$X$};
		\node [style=medium map] (16) at (1.5, -1) {$\mmech_X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (9.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split-mechV-shrunk.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 1) {$\syn{\smech_X}$};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (2.5, 1.25) {};
		\node [style=none] (3) at (2.5, 2.25) {};
		\node [style=none] (4) at (0.5, 2.25) {};
		\node [style=none] (5) at (1.5, 2) {$\dots$};
		\node [style=none] (6) at (0.5, -2) {};
		\node [style=none] (7) at (2.5, -2) {};
		\node [style=none] (8) at (2.5, -1) {};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=none] (10) at (1.5, -1.75) {$\dots$};
		\node [style=label] (11) at (1.5, -2.5) {$\syn{\ePaX}$};
		\node [style=label] (12) at (1.5, 2.5) {$\syn{\eChX}$};
		\node [style=none] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (1.5, -0.75) {};
		\node [style=label] (15) at (2, 0) {$\syn{X}$};
		\node [style=medium map] (16) at (1.5, -0.75) {$\syn{\mmech_X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (9.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split-mechV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 1.25) {$\syn{\smech_X}$};
		\node [style=none] (1) at (0.5, 1.5) {};
		\node [style=none] (2) at (2.5, 1.5) {};
		\node [style=none] (3) at (2.5, 2.75) {};
		\node [style=none] (4) at (0.5, 2.75) {};
		\node [style=none] (5) at (1.5, 2.25) {$\dots$};
		\node [style=none] (6) at (0.5, -2.75) {};
		\node [style=none] (7) at (2.5, -2.75) {};
		\node [style=none] (8) at (2.5, -1.25) {};
		\node [style=none] (9) at (0.5, -1.25) {};
		\node [style=none] (10) at (1.5, -2.25) {$\dots$};
		\node [style=label] (11) at (1.5, -3.25) {$\syn{\ePaX}$};
		\node [style=label] (12) at (1.5, 3.25) {$\syn{\eChX}$};
		\node [style=none] (13) at (1.5, 0.75) {};
		\node [style=none] (14) at (1.5, -0.75) {};
		\node [style=label] (15) at (2, 0) {$\syn{X}$};
		\node [style=medium map] (16) at (1.5, -1) {$\syn{\mmech_X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (9.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/splitsmall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.5, 1) {$ \ \smech_X \ $};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (2, 1.25) {};
		\node [style=none] (3) at (2, 2.25) {};
		\node [style=none] (4) at (1, 2.25) {};
		\node [style=none] (5) at (1.5, 2) {$\dots$};
		\node [style=none] (6) at (1, -2.25) {};
		\node [style=none] (7) at (2, -2.25) {};
		\node [style=none] (8) at (2, -1) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (1.5, -2) {$\dots$};
		\node [style=label] (11) at (1.5, -2.75) {$\ePaX$};
		\node [style=label] (12) at (1.5, 2.75) {$\eChX$};
		\node [style=none] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (1.5, -0.5) {};
		\node [style=label] (15) at (2, 0) {$X$};
		\node [style=map] (16) at (1.5, -0.75) {$ \ \mmech_X \ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (9.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strength-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8, 0) {Strict};
		\node [style=none] (1) at (8, -0.75) {refinement};
		\node [style=none] (2) at (3, 0) {Mechanism};
		\node [style=none] (3) at (3, -0.75) {refinement};
		\node [style=none] (4) at (-2.25, 0) {Query};
		\node [style=none] (5) at (-2.25, -0.75) {refinement};
		\node [style=none] (6) at (-7.5, 0) {Exact};
		\node [style=none] (7) at (-7.5, -0.75) {transformation};
		\node [style=none] (8) at (-12, -1.25) {};
		\node [style=none] (9) at (11.5, -1.25) {};
		\node [style=none] (11) at (13.5, -1.25) {Stronger};
		\node [style=none] (12) at (-7.75, -2) {Distributed CA};
		\node [style=none] (13) at (-2.25, -2) {Constructive CA};
		\node [style=none] (14) at (3, -2) {Strong CA};
		\node [style=none] (15) at (8, -2) {Implementation};
		\node [style=none] (16) at (-11.25, -2) {e.g.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strong-CA-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-5, 0) {$\syn{c_X}$};
		\node [style=none] (1) at (-5, 0.25) {};
		\node [style=none] (2) at (-5, 1.25) {};
		\node [style=label] (3) at (-5, 1.75) {$\syn{X}$};
		\node [style=none] (4) at (-6, -0.25) {};
		\node [style=none] (5) at (-4, -0.25) {};
		\node [style=none] (6) at (-6, -1.25) {};
		\node [style=none] (7) at (-4, -1.25) {};
		\node [style=none] (8) at (-5, -1) {$\dots$};
		\node [style=label] (9) at (-5, -1.75) {$\Pa(\syn{X})$};
		\node [style=none] (10) at (-1.75, 0) {$\mapsto$};
		\node [style=medium map] (11) at (1.75, 0) {$\HtoLS(\syn{c_x})$};
		\node [style=none] (12) at (1, 1.5) {};
		\node [style=none] (13) at (1, 0.25) {};
		\node [style=none] (14) at (2.5, 0.25) {};
		\node [style=none] (15) at (2.5, 1.5) {};
		\node [style=none] (16) at (1.75, 1.25) {$\dots$};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=none] (18) at (2.5, -0.5) {};
		\node [style=none] (19) at (2.5, -1.5) {};
		\node [style=none] (20) at (1, -1.5) {};
		\node [style=none] (21) at (1.75, -1.25) {$\dots$};
		\node [style=label] (22) at (1.75, 2) {$\HtoL(\syn{X})$};
		\node [style=label] (23) at (1.75, -2) {$\HtoL(\syn{Pa(X)})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (15.center) to (14.center);
		\draw (12.center) to (13.center);
		\draw (17.center) to (20.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strong-CA-1_b-nodots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-5, 0) {$\syn{c_X}$};
		\node [style=none] (1) at (-5, 0.25) {};
		\node [style=none] (2) at (-5, 1.25) {};
		\node [style=label] (3) at (-5, 1.75) {$\syn{X}$};
		\node [style=none] (4) at (-6, -0.25) {};
		\node [style=none] (5) at (-4, -0.25) {};
		\node [style=none] (6) at (-6, -1.25) {};
		\node [style=none] (7) at (-4, -1.25) {};
		\node [style=none] (8) at (-5, -1) {$\dots$};
		\node [style=label] (9) at (-5, -1.75) {$\syn{Pa(X)}$};
		\node [style=none] (10) at (-1.75, 0) {$\mapsto$};
		\node [style=map] (11) at (1.75, 0) {$\HtoLS(\syn{c_x})$};
		\node [style=none] (12) at (1.75, 1.5) {};
		\node [style=none] (13) at (1.75, 0.25) {};
		\node [style=none] (17) at (1.75, -0.5) {};
		\node [style=none] (20) at (1.75, -1.5) {};
		\node [style=label] (22) at (1.75, 2) {\rl{$\HtoL^S(\syn{X})$}};
		\node [style=label] (23) at (1.75, -2) {\rl{$\HtoL^S(\syn{Pa(X)})$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (12.center) to (13.center);
		\draw (17.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strong-CA-1_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-5, 0) {$\syn{c_X}$};
		\node [style=none] (1) at (-5, 0.25) {};
		\node [style=none] (2) at (-5, 1.25) {};
		\node [style=label] (3) at (-5, 1.75) {$\syn{X}$};
		\node [style=none] (4) at (-6, -0.25) {};
		\node [style=none] (5) at (-4, -0.25) {};
		\node [style=none] (6) at (-6, -1.25) {};
		\node [style=none] (7) at (-4, -1.25) {};
		\node [style=none] (8) at (-5, -1) {$\dots$};
		\node [style=label] (9) at (-5, -1.75) {$\syn{Pa(X)}$};
		\node [style=none] (10) at (-1.75, 0) {$\mapsto$};
		\node [style=medium map] (11) at (1.75, 0) {$\HtoLS(\syn{c_x})$};
		\node [style=none] (12) at (1, 1.5) {};
		\node [style=none] (13) at (1, 0.25) {};
		\node [style=none] (14) at (2.5, 0.25) {};
		\node [style=none] (15) at (2.5, 1.5) {};
		\node [style=none] (16) at (1.75, 1.25) {$\dots$};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=none] (18) at (2.5, -0.5) {};
		\node [style=none] (19) at (2.5, -1.5) {};
		\node [style=none] (20) at (1, -1.5) {};
		\node [style=none] (21) at (1.75, -1.25) {$\dots$};
		\node [style=label] (22) at (1.75, 2) {\rl{$\HtoL^S(\syn{X})$}};
		\node [style=label] (23) at (1.75, -2) {\rl{$\HtoL^S(\syn{Pa(X)})$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (15.center) to (14.center);
		\draw (12.center) to (13.center);
		\draw (17.center) to (20.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strong-CA-2-shrink.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (3.5, 1.25) {$c_X$};
		\node [style=none] (1) at (3.5, 1.5) {};
		\node [style=none] (2) at (3.5, 2.5) {};
		\node [style=label] (3) at (3.5, 3) {$X$};
		\node [style=none] (4) at (2.5, 1) {};
		\node [style=none] (5) at (4.5, 1) {};
		\node [style=none] (6) at (2.5, -0.5) {};
		\node [style=none] (7) at (4.5, -0.5) {};
		\node [style=none] (8) at (3.5, 0.25) {$\dots$};
		\node [style=label] (9) at (3.5, -2) {\rl{$\HtoL^S(\Pa(X))$}};
		\node [style=none] (10) at (0, 0) {\rl{$=$}};
		\node [style=map] (11) at (-3.5, -0.5) {$\HtoLS(c_X)$};
		\node [style=none] (12) at (-3.5, 1) {};
		\node [style=none] (13) at (-3.5, -0.25) {};
		\node [style=none] (17) at (-3.5, -1) {};
		\node [style=none] (20) at (-3.5, -1.5) {};
		\node [style=label] (23) at (-3.5, -2) {\rl{$\HtoL^S(\Pa(X))$}};
		\node [style=map] (24) at (2.5, -0.5) {$ \LtoH $};
		\node [style=map] (25) at (4.5, -0.5) {$  \LtoH $};
		\node [style=none] (26) at (2.5, -0.75) {};
		\node [style=none] (29) at (2.5, -1.5) {};
		\node [style=none] (32) at (4.5, -0.5) {};
		\node [style=none] (33) at (4.5, -1.5) {};
		\node [style=map] (36) at (-3.5, 1.5) {$\LtoH$};
		\node [style=none] (37) at (-3.5, 2.5) {};
		\node [style=label] (38) at (-3.5, 3) {$X$};
		\node [style=label] (39) at (-4.75, 0.5) {$\HtoLS(X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (12.center) to (13.center);
		\draw (17.center) to (20.center);
		\draw (26.center) to (29.center);
		\draw (32.center) to (33.center);
		\draw (37.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strong-CA-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.5, 1.25) {$c_X$};
		\node [style=none] (1) at (1.5, 1.5) {};
		\node [style=none] (2) at (1.5, 2.5) {};
		\node [style=label] (3) at (1.5, 3) {$X$};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (2.5, 1) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (2.5, -0.5) {};
		\node [style=none] (8) at (1.5, 0.25) {$\dots$};
		\node [style=label] (9) at (1.5, -2.5) {$\HtoL(\Pa(X))$};
		\node [style=none] (10) at (4.75, 0) {$=$};
		\node [style=medium map] (11) at (8.25, -0.5) {$\HtoLS(c_X)$};
		\node [style=none] (12) at (7.5, 1) {};
		\node [style=none] (13) at (7.5, -0.25) {};
		\node [style=none] (14) at (9, -0.25) {};
		\node [style=none] (15) at (9, 1) {};
		\node [style=none] (16) at (8.25, 0.5) {$\dots$};
		\node [style=none] (17) at (7.5, -1) {};
		\node [style=none] (18) at (9, -1) {};
		\node [style=none] (19) at (9, -1.75) {};
		\node [style=none] (20) at (7.5, -1.75) {};
		\node [style=none] (21) at (8.25, -1.5) {$\dots$};
		\node [style=label] (22) at (10.25, 0.25) {$\HtoL(\syn{X})$};
		\node [style=label] (23) at (8.25, -2.25) {$\HtoL(\Pa(X))$};
		\node [style=map] (24) at (0.5, -0.75) {$ \ \ \LtoH \ \ $};
		\node [style=map] (25) at (2.5, -0.75) {$ \ \ \LtoH \ \ $};
		\node [style=none] (26) at (0, -1) {};
		\node [style=none] (27) at (1, -1) {};
		\node [style=none] (28) at (1, -2) {};
		\node [style=none] (29) at (0, -2) {};
		\node [style=none] (30) at (0.5, -1.75) {$\dots$};
		\node [style=none] (31) at (2, -1) {};
		\node [style=none] (32) at (3, -1) {};
		\node [style=none] (33) at (3, -2) {};
		\node [style=none] (34) at (2, -2) {};
		\node [style=none] (35) at (2.5, -1.75) {$\dots$};
		\node [style=medium map] (36) at (8.25, 1.5) {$\LtoH$};
		\node [style=none] (37) at (8.25, 2.5) {};
		\node [style=label] (38) at (8.25, 3) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (15.center) to (14.center);
		\draw (12.center) to (13.center);
		\draw (17.center) to (20.center);
		\draw (18.center) to (19.center);
		\draw (26.center) to (29.center);
		\draw (27.center) to (28.center);
		\draw (31.center) to (34.center);
		\draw (32.center) to (33.center);
		\draw (37.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strong-CA-2_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (3.5, 1.5) {$c_X$};
		\node [style=none] (1) at (3.5, 1.75) {};
		\node [style=none] (2) at (3.5, 2.75) {};
		\node [style=label] (3) at (3.5, 3.25) {$X$};
		\node [style=none] (4) at (2.5, 1.25) {};
		\node [style=none] (5) at (4.5, 1.25) {};
		\node [style=none] (6) at (2.5, -0.25) {};
		\node [style=none] (7) at (4.5, -0.25) {};
		\node [style=none] (8) at (3.5, 0.5) {$\dots$};
		\node [style=label] (9) at (3.5, -2.25) {$\HtoL(\Pa(X))$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=medium map] (11) at (-3.5, -0.5) {$\HtoLS(c_X)$};
		\node [style=none] (12) at (-4.25, 1) {};
		\node [style=none] (13) at (-4.25, -0.25) {};
		\node [style=none] (14) at (-2.75, -0.25) {};
		\node [style=none] (15) at (-2.75, 1) {};
		\node [style=none] (16) at (-3.5, 0.5) {$\dots$};
		\node [style=none] (17) at (-4.25, -1) {};
		\node [style=none] (18) at (-2.75, -1) {};
		\node [style=none] (19) at (-2.75, -1.75) {};
		\node [style=none] (20) at (-4.25, -1.75) {};
		\node [style=none] (21) at (-3.5, -1.5) {$\dots$};
		\node [style=label] (22) at (0, 0.5) {$\HtoL(\syn{X})$};
		\node [style=label] (23) at (-3.5, -2.25) {$\HtoL(\Pa(X))$};
		\node [style=map] (24) at (2.5, -0.5) {$ \ \ \LtoH \ \ $};
		\node [style=map] (25) at (4.5, -0.5) {$ \ \ \LtoH \ \ $};
		\node [style=none] (26) at (2, -0.75) {};
		\node [style=none] (27) at (3, -0.75) {};
		\node [style=none] (28) at (3, -1.75) {};
		\node [style=none] (29) at (2, -1.75) {};
		\node [style=none] (30) at (2.5, -1.5) {$\dots$};
		\node [style=none] (31) at (4, -0.75) {};
		\node [style=none] (32) at (5, -0.75) {};
		\node [style=none] (33) at (5, -1.75) {};
		\node [style=none] (34) at (4, -1.75) {};
		\node [style=none] (35) at (4.5, -1.5) {$\dots$};
		\node [style=medium map] (36) at (-3.5, 1.5) {$\LtoH$};
		\node [style=none] (37) at (-3.5, 2.75) {};
		\node [style=label] (38) at (-3.5, 3.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (15.center) to (14.center);
		\draw (12.center) to (13.center);
		\draw (17.center) to (20.center);
		\draw (18.center) to (19.center);
		\draw (26.center) to (29.center);
		\draw (27.center) to (28.center);
		\draw (31.center) to (34.center);
		\draw (32.center) to (33.center);
		\draw (37.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strong-CA-2_c-nodots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (3.5, 1.5) {$c_X$};
		\node [style=none] (1) at (3.5, 1.75) {};
		\node [style=none] (2) at (3.5, 2.75) {};
		\node [style=label] (3) at (3.5, 3.25) {$X$};
		\node [style=none] (4) at (2.5, 1.25) {};
		\node [style=none] (5) at (4.5, 1.25) {};
		\node [style=none] (6) at (2.5, -0.25) {};
		\node [style=none] (7) at (4.5, -0.25) {};
		\node [style=none] (8) at (3.5, 0.5) {$\dots$};
		\node [style=label] (9) at (3.5, -2.5) {\rl{$\HtoL^S(\Pa(X))$}};
		\node [style=none] (10) at (0, 0) {\rl{$=$}};
		\node [style=map] (11) at (-3.5, -0.5) {$\HtoLS(c_X)$};
		\node [style=none] (12) at (-3.5, 1) {};
		\node [style=none] (13) at (-3.5, -0.25) {};
		\node [style=none] (17) at (-3.5, -1) {};
		\node [style=none] (20) at (-3.5, -1.75) {};
		\node [style=label] (23) at (-3.5, -2.5) {\rl{$\HtoL^S(\Pa(X))$}};
		\node [style=map] (24) at (2.5, -0.5) {$ \LtoH $};
		\node [style=map] (25) at (4.5, -0.5) {$  \LtoH $};
		\node [style=none] (26) at (2.5, -0.75) {};
		\node [style=none] (29) at (2.5, -1.75) {};
		\node [style=none] (32) at (4.5, -0.75) {};
		\node [style=none] (33) at (4.5, -1.75) {};
		\node [style=map] (36) at (-3.5, 1.5) {$\LtoH$};
		\node [style=none] (37) at (-3.5, 2.75) {};
		\node [style=label] (38) at (-3.5, 3.25) {$X$};
		\node [style=label] (39) at (-4.75, 0.5) {$\HtoLS(X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (12.center) to (13.center);
		\draw (17.center) to (20.center);
		\draw (26.center) to (29.center);
		\draw (32.center) to (33.center);
		\draw (37.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strong-CA-2_c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (3.5, 1.5) {$c_X$};
		\node [style=none] (1) at (3.5, 1.75) {};
		\node [style=none] (2) at (3.5, 2.75) {};
		\node [style=label] (3) at (3.5, 3.25) {$X$};
		\node [style=none] (4) at (2.5, 1.25) {};
		\node [style=none] (5) at (4.5, 1.25) {};
		\node [style=none] (6) at (2.5, -0.25) {};
		\node [style=none] (7) at (4.5, -0.25) {};
		\node [style=none] (8) at (3.5, 0.5) {$\dots$};
		\node [style=label] (9) at (3.5, -2.5) {\rl{$\HtoL^S(\Pa(X))$}};
		\node [style=none] (10) at (0, 0) {\rl{$=$}};
		\node [style=medium map] (11) at (-3.5, -0.5) {$\HtoLS(c_X)$};
		\node [style=none] (12) at (-4.25, 1) {};
		\node [style=none] (13) at (-4.25, -0.25) {};
		\node [style=none] (14) at (-2.75, -0.25) {};
		\node [style=none] (15) at (-2.75, 1) {};
		\node [style=none] (16) at (-3.5, 0.5) {$\dots$};
		\node [style=none] (17) at (-4.25, -1) {};
		\node [style=none] (18) at (-2.75, -1) {};
		\node [style=none] (19) at (-2.75, -1.75) {};
		\node [style=none] (20) at (-4.25, -1.75) {};
		\node [style=none] (21) at (-3.5, -1.5) {$\dots$};
		\node [style=label] (23) at (-3.5, -2.5) {\rl{$\HtoL^S(\Pa(X))$}};
		\node [style=map] (24) at (2.5, -0.5) {$ \ \ \LtoH \ \ $};
		\node [style=map] (25) at (4.5, -0.5) {$ \ \ \LtoH \ \ $};
		\node [style=none] (26) at (2, -0.75) {};
		\node [style=none] (27) at (3, -0.75) {};
		\node [style=none] (28) at (3, -1.75) {};
		\node [style=none] (29) at (2, -1.75) {};
		\node [style=none] (30) at (2.5, -1.5) {$\dots$};
		\node [style=none] (31) at (4, -0.75) {};
		\node [style=none] (32) at (5, -0.75) {};
		\node [style=none] (33) at (5, -1.75) {};
		\node [style=none] (34) at (4, -1.75) {};
		\node [style=none] (35) at (4.5, -1.5) {$\dots$};
		\node [style=medium map] (36) at (-3.5, 1.5) {$\LtoH$};
		\node [style=none] (37) at (-3.5, 2.75) {};
		\node [style=label] (38) at (-3.5, 3.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (15.center) to (14.center);
		\draw (12.center) to (13.center);
		\draw (17.center) to (20.center);
		\draw (18.center) to (19.center);
		\draw (26.center) to (29.center);
		\draw (27.center) to (28.center);
		\draw (31.center) to (34.center);
		\draw (32.center) to (33.center);
		\draw (37.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strong-CA-simple-nat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large map] (0) at (-3.5, 1) {$c_X$};
		\node [style=none] (1) at (-3.5, 1.25) {};
		\node [style=none] (2) at (-3.5, 2.25) {};
		\node [style=none] (4) at (-5, 0.75) {};
		\node [style=none] (5) at (-2, 0.75) {};
		\node [style=none] (6) at (-5, -2) {};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=none] (8) at (-3.5, -0.75) {$\dots$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (26) at (4, 0.75) {};
		\node [style=none] (27) at (2, 1.25) {};
		\node [style=none] (28) at (9, 1.25) {};
		\node [style=medium map] (29) at (3.75, 0.25) {$ \qquad $};
		\node [style=map] (30) at (7, 0.25) {};
		\node [style=whitedot] (31) at (5.75, -1) {};
		\node [style=none] (32) at (4.25, 0) {};
		\node [style=none] (33) at (7, 0) {};
		\node [style=none] (34) at (5.75, -2.25) {};
		\node [style=none] (35) at (7, 0.75) {};
		\node [style=none] (36) at (2, -1.5) {};
		\node [style=none] (37) at (9, -1.5) {};
		\node [style=none] (38) at (2.75, -2.25) {};
		\node [style=none] (39) at (7, 2.5) {};
		\node [style=none] (40) at (4, 2.5) {};
		\node [style=none] (41) at (2.75, 0) {};
		\node [style=none] (42) at (8.25, -2.25) {};
		\node [style=map] (43) at (8.25, 0.25) {};
		\node [style=none] (44) at (8.25, 2.5) {};
		\node [style=none] (45) at (4, 0) {};
		\node [style=none] (46) at (4, -2.25) {};
		\node [style=none] (47) at (3.5, -0.75) {$\dots$};
		\node [style=map] (48) at (-5, -0.75) {$\LtoH$};
		\node [style=none] (49) at (11, 0) {$\HtoLS(c_X)$};
		\node [style=map] (50) at (-2, -0.75) {$\LtoH$};
		\node [style=label] (51) at (-3.5, -2.5) {$\HtoL(\Pa(X))$};
		\node [style=label] (52) at (-3.5, 2.75) {$X$};
		\node [style=label] (53) at (5.5, -2.75) {$\HtoL(\Pa(X))$};
		\node [style=large map] (54) at (5.75, 2.75) {$\qquad \qquad \LtoH \qquad \qquad$};
		\node [style=none] (55) at (5.75, 3.25) {};
		\node [style=none] (56) at (5.75, 4.25) {};
		\node [style=label] (57) at (5.75, 4.75) {$X$};
		\node [style=label] (58) at (9.25, 1.75) {$\HtoL(X)$};
		\node [style=none] (59) at (3, 2.5) {};
		\node [style=none] (60) at (3, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw [style=dashline] (27.center) to (28.center);
		\draw (34.center) to (31);
		\draw [in=-90, out=0] (31) to (33.center);
		\draw [in=-90, out=-180] (31) to (32.center);
		\draw [style=dashline] (37.center) to (28.center);
		\draw [style=dashline] (27.center) to (36.center);
		\draw [style=dashline] (36.center) to (37.center);
		\draw (39.center) to (35.center);
		\draw (40.center) to (26.center);
		\draw (41.center) to (38.center);
		\draw (43) to (42.center);
		\draw (44.center) to (43);
		\draw (45.center) to (46.center);
		\draw (56.center) to (55.center);
		\draw (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strong-CA-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-6, 0) {$\syn{c_X}$};
		\node [style=none] (1) at (-6, 0.25) {};
		\node [style=none] (2) at (-6, 1.25) {};
		\node [style=none] (4) at (-7, -0.25) {};
		\node [style=none] (5) at (-5, -0.25) {};
		\node [style=none] (6) at (-7, -1.5) {};
		\node [style=none] (7) at (-5, -1.5) {};
		\node [style=none] (8) at (-6, -1) {$\dots$};
		\node [style=none] (24) at (-2.75, 0.75) {$\HtoLS$};
		\node [style=none] (26) at (1.5, 1) {};
		\node [style=none] (27) at (-0.5, 1.5) {};
		\node [style=none] (28) at (6.5, 1.5) {};
		\node [style=medium map] (29) at (1.25, 0.5) {$ \qquad $};
		\node [style=map] (30) at (4.5, 0.5) {};
		\node [style=whitedot] (31) at (3.25, -0.75) {};
		\node [style=none] (32) at (1.75, 0.25) {};
		\node [style=none] (33) at (4.5, 0.25) {};
		\node [style=none] (34) at (3.25, -2) {};
		\node [style=none] (35) at (4.5, 1) {};
		\node [style=none] (36) at (-0.5, -1.25) {};
		\node [style=none] (37) at (6.5, -1.25) {};
		\node [style=none] (38) at (0.25, -2) {};
		\node [style=none] (39) at (4.5, 2) {};
		\node [style=none] (40) at (1.5, 2) {};
		\node [style=none] (41) at (0.25, 0.25) {};
		\node [style=none] (42) at (5.75, -2) {};
		\node [style=map] (43) at (5.75, 0.5) {};
		\node [style=none] (44) at (5.75, 2) {};
		\node [style=none] (45) at (1.5, 0.25) {};
		\node [style=none] (46) at (1.5, -2) {};
		\node [style=none] (47) at (1, -0.5) {$\dots$};
		\node [style=none] (48) at (-3.5, 0) {};
		\node [style=none] (49) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw [style=dashline] (27.center) to (28.center);
		\draw (34.center) to (31);
		\draw [in=-90, out=0] (31) to (33.center);
		\draw [in=-90, out=-180] (31) to (32.center);
		\draw [style=dashline] (37.center) to (28.center);
		\draw [style=dashline] (27.center) to (36.center);
		\draw [style=dashline] (36.center) to (37.center);
		\draw (39.center) to (35.center);
		\draw (40.center) to (26.center);
		\draw (41.center) to (38.center);
		\draw (43) to (42.center);
		\draw (44.center) to (43);
		\draw (45.center) to (46.center);
		\draw [style=maptostyle] (48.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/struc-level-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 2.5) {$\QHC$};
		\node [style=none] (1) at (1.25, 0) {$\SHC$};
		\node [style=none] (2) at (3.25, 3) {$\HtoL$};
		\node [style=none] (3) at (1.25, 2) {};
		\node [style=none] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (0.5, 1.25) {$\qabs{-}$};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (4.5, 0) {};
		\node [style=none] (8) at (5.25, 2.5) {$\QLC$};
		\node [style=none] (9) at (5.25, 0) {$\SLC$};
		\node [style=none] (10) at (5.25, 2) {};
		\node [style=none] (11) at (5.25, 0.5) {};
		\node [style=none] (12) at (2, 2.5) {};
		\node [style=none] (13) at (4.5, 2.5) {};
		\node [style=none] (14) at (3.25, 0.75) {$\HtoLS$};
		\node [style=none] (15) at (6, 1.25) {$\qabs{-}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (3.center) to (4.center);
		\draw [style=dir] (6.center) to (7.center);
		\draw [style=dir] (10.center) to (11.center);
		\draw [style=dir] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/struc-refinement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -1.5) {};
		\node [style=none] (1) at (4.25, -1.5) {};
		\node [style=none] (2) at (3.5, -0.75) {$\LtoHS$};
		\node [style=none] (3) at (3.5, -2.75) {$\catC$};
		\node [style=none] (4) at (5.25, -0.5) {};
		\node [style=none] (5) at (4.25, -2.5) {};
		\node [style=none] (6) at (6, -2) {$\semSMHfunc$};
		\node [style=none] (7) at (5.5, 0) {$\strucSH$};
		\node [style=none] (8) at (1.75, -0.5) {};
		\node [style=none] (9) at (2.75, -2.5) {};
		\node [style=none] (10) at (0.5, -2) {$\semSMLfunc$};
		\node [style=none] (11) at (4.75, 0) {};
		\node [style=none] (12) at (2.25, 0) {};
		\node [style=none] (13) at (1.5, 0) {$\strucSL$};
		\node [style=none] (14) at (3.5, 0.5) {$\HtoLS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubledir] (0.center) to (1.center);
		\draw [style=dir] (4.center) to (5.center);
		\draw [style=dir] (8.center) to (9.center);
		\draw [style=dir] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/struc-refinement_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -1.5) {};
		\node [style=none] (1) at (4.25, -1.5) {};
		\node [style=none] (2) at (3.5, -0.75) {$\LtoHS$};
		\node [style=none] (3) at (3.5, -2.75) {$\catC$};
		\node [style=none] (4) at (5.25, -0.5) {};
		\node [style=none] (5) at (4.25, -2.5) {};
		\node [style=none] (6) at (6, -1.75) {\rl{$\semcompM{\modelH}{-}$}};
		\node [style=none] (7) at (5.5, 0) {$\strucSH$};
		\node [style=none] (8) at (1.75, -0.5) {};
		\node [style=none] (9) at (2.75, -2.5) {};
		\node [style=none] (10) at (1, -1.75) {\rl{$\semcompM{\modelL}{-}$}};
		\node [style=none] (11) at (4.75, 0) {};
		\node [style=none] (12) at (2.25, 0) {};
		\node [style=none] (13) at (1.5, 0) {$\strucSL$};
		\node [style=none] (14) at (3.5, 0.5) {$\HtoLS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=doubledir] (0.center) to (1.center);
		\draw [style=dir] (4.center) to (5.center);
		\draw [style=dir] (8.center) to (9.center);
		\draw [style=dir] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/struc-simple-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 2.5) {$\QHC$};
		\node [style=none] (1) at (1.25, 0) {$\SHC$};
		\node [style=none] (2) at (3.25, 3) {$(\HtoL,\LtoH')$};
		\node [style=none] (3) at (1.25, 2) {};
		\node [style=none] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (0.25, 1.25) {$\qabsMHfunc$};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (4.5, 0) {};
		\node [style=none] (8) at (5.25, 2.5) {$\QLC$};
		\node [style=none] (9) at (5.25, 0) {$\SLC$};
		\node [style=none] (10) at (5.25, 2) {};
		\node [style=none] (11) at (5.25, 0.5) {};
		\node [style=none] (12) at (2, 2.5) {};
		\node [style=none] (13) at (4.5, 2.5) {};
		\node [style=none] (14) at (3.25, -0.75) {$(\HtoLS,\LtoH)$};
		\node [style=none] (15) at (6.25, 1.25) {$\qabsMLfunc$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (3.center) to (4.center);
		\draw [style=dir] (6.center) to (7.center);
		\draw [style=dir] (10.center) to (11.center);
		\draw [style=dir] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sxiscopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$\smech_X$};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (0, 1) {$\dots$};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style=label] (9) at (0, -1.75) {$X$};
		\node [style=none] (10) at (3, 0) {$=$};
		\node [style=whitedot] (11) at (6.25, -0.25) {};
		\node [style=none] (12) at (5.25, 0.75) {};
		\node [style=none] (13) at (7.25, 0.75) {};
		\node [style=none] (14) at (6.25, -1.25) {};
		\node [style=label] (16) at (6.25, 2) {$\eChX$};
		\node [style=label] (17) at (6.25, -1.75) {$X$};
		\node [style=none] (18) at (5.25, 1.5) {};
		\node [style=none] (19) at (7.25, 1.5) {};
		\node [style=none] (20) at (6.25, 0.5) {$\dots$};
		\node [style=label] (21) at (0, 2) {$\eChX$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (14.center) to (11);
		\draw [in=-90, out=0] (11) to (13.center);
		\draw [in=-90, out=-180] (11) to (12.center);
		\draw (18.center) to (12.center);
		\draw (19.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sxsmaller.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$\smech_X$};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (1, 1.25) {};
		\node [style=none] (4) at (-1, 1.25) {};
		\node [style=none] (5) at (0, 0.75) {$\dots$};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=label] (9) at (0, -1.5) {$X$};
		\node [style=none] (10) at (3, 0) {$=$};
		\node [style=whitedot] (11) at (6.25, 0) {};
		\node [style=none] (12) at (5.25, 0.75) {};
		\node [style=none] (13) at (7.25, 0.75) {};
		\node [style=none] (14) at (6.25, -1) {};
		\node [style=label] (16) at (6.25, 1.75) {$\eChX$};
		\node [style=label] (17) at (6.25, -1.5) {$X$};
		\node [style=none] (18) at (5.25, 1.25) {};
		\node [style=none] (19) at (7.25, 1.25) {};
		\node [style=none] (20) at (6.25, 0.75) {$\dots$};
		\node [style=label] (21) at (0, 1.75) {$\eChX$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (14.center) to (11);
		\draw [in=-90, out=0] (11) to (13.center);
		\draw [in=-90, out=-180] (11) to (12.center);
		\draw (18.center) to (12.center);
		\draw (19.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symmetry.tikz <==
\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (14) at (6.25, -0.5) {$g$};
		\node [style=map] (15) at (4.75, -0.5) {$f$};
		\node [style=none] (16) at (6.25, -1.5) {};
		\node [style=none] (17) at (4.75, -1.5) {};
		\node [style=none] (18) at (6.25, 0) {};
		\node [style=none] (19) at (4.75, 0) {};
		\node [style=none] (20) at (4.75, 1.25) {};
		\node [style=none] (21) at (4.75, 0) {};
		\node [style=none] (22) at (6.25, 1.25) {};
		\node [style=label] (23) at (4.75, 1.75) {$\D$};
		\node [style=label] (24) at (4.75, -2) {$\A$};
		\node [style=label] (25) at (6.25, -2) {$\B$};
		\node [style=label] (26) at (6.25, 1.75) {$\C$};
		\node [style=map] (27) at (9.5, 0.25) {$g$};
		\node [style=map] (28) at (11, 0.25) {$f$};
		\node [style=none] (29) at (9.5, 1.25) {};
		\node [style=none] (30) at (11, 1.25) {};
		\node [style=none] (31) at (9.5, -0.25) {};
		\node [style=none] (32) at (11, -0.25) {};
		\node [style=none] (33) at (11, -1.5) {};
		\node [style=none] (34) at (11, -0.25) {};
		\node [style=none] (35) at (9.5, -1.5) {};
		\node [style=label] (36) at (11, -2) {$\B$};
		\node [style=label] (37) at (11, 1.75) {$\C$};
		\node [style=label] (38) at (9.5, 1.75) {$\D$};
		\node [style=label] (39) at (9.5, -2) {$\A$};
		\node [style=none] (40) at (7.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (16.center);
		\draw (19.center) to (17.center);
		\draw [in=-90, out=90] (18.center) to (20.center);
		\draw [in=-90, out=90] (21.center) to (22.center);
		\draw (31.center) to (29.center);
		\draw (32.center) to (30.center);
		\draw [in=90, out=-90] (31.center) to (33.center);
		\draw [in=90, out=-90] (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tau-V.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$\tau_\syn{V}$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (2, -1.25) {};
		\node [style=none] (5) at (0.5, -1.25) {};
		\node [style=none] (6) at (1.25, -1) {$\dots$};
		\node [style=label] (7) at (1.25, 1.5) {$V$};
		\node [style=label] (8) at (1.25, -1.75) {$\HtoL(V)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (3.center);
		\draw (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tau-X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0, 0) {$\tau_\syn{X}$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0.75, -1.25) {};
		\node [style=none] (5) at (-0.75, -1.25) {};
		\node [style=none] (6) at (0, -1) {$\dots$};
		\node [style=label] (7) at (0, 1.75) {$X$};
		\node [style=label] (8) at (0, -1.75) {$\HtoL(X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (3.center);
		\draw (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tau-factorises.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2.5, 0) {$\LtoH$};
		\node [style=label] (2) at (-3.25, 1.75) {$V_1$};
		\node [style=none] (3) at (-3.25, -0.25) {};
		\node [style=none] (4) at (-1.75, -0.25) {};
		\node [style=none] (5) at (-1.75, -1.25) {};
		\node [style=none] (6) at (-3.25, -1.25) {};
		\node [style=none] (7) at (-2.5, -1) {$\dots$};
		\node [style=label] (8) at (-2.5, -1.75) {$\HtoL(V_1,\dots,V_n)$};
		\node [style=none] (9) at (0.75, 0) {$:=$};
		\node [style=medium map] (10) at (3.5, 0) {$\LtoH_\syn{V_1}$};
		\node [style=none] (11) at (3.5, 1.25) {};
		\node [style=label] (12) at (3.5, 1.75) {$V_1$};
		\node [style=none] (13) at (2.75, -0.25) {};
		\node [style=none] (14) at (4.25, -0.25) {};
		\node [style=none] (15) at (4.25, -1.25) {};
		\node [style=none] (16) at (2.75, -1.25) {};
		\node [style=none] (17) at (3.5, -1) {$\dots$};
		\node [style=label] (18) at (3.5, -1.75) {$\HtoL(V_1)$};
		\node [style=medium map] (19) at (8.25, 0) {$\LtoH_\syn{V_n}$};
		\node [style=none] (20) at (8.25, 1.25) {};
		\node [style=label] (21) at (8.25, 1.75) {$V_n$};
		\node [style=none] (22) at (7.5, -0.25) {};
		\node [style=none] (23) at (9, -0.25) {};
		\node [style=none] (24) at (9, -1.25) {};
		\node [style=none] (25) at (7.5, -1.25) {};
		\node [style=none] (26) at (8.25, -1) {$\dots$};
		\node [style=label] (27) at (8.25, -1.75) {$\HtoL(V_n)$};
		\node [style=none] (28) at (6, 0) {$\dots$};
		\node [style=none] (29) at (-3.25, 0.25) {};
		\node [style=none] (30) at (-3.25, 1.25) {};
		\node [style=none] (31) at (-1.75, 0.25) {};
		\node [style=none] (32) at (-1.75, 1.25) {};
		\node [style=none] (33) at (-2.5, 1) {$\dots$};
		\node [style=label] (35) at (-1.75, 1.75) {$V_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (11.center) to (10);
		\draw (16.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (20.center) to (19);
		\draw (25.center) to (22.center);
		\draw (24.center) to (23.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tau-factorises_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2.5, 0) {$\LtoH$};
		\node [style=label] (2) at (-3.25, 1.75) {$X_1$};
		\node [style=none] (3) at (-3.25, -0.25) {};
		\node [style=none] (4) at (-1.75, -0.25) {};
		\node [style=none] (5) at (-1.75, -1.25) {};
		\node [style=none] (6) at (-3.25, -1.25) {};
		\node [style=none] (7) at (-2.5, -1) {$\dots$};
		\node [style=label] (8) at (-2.5, -1.75) {$\HtoL(X_1,\dots,X_n)$};
		\node [style=none] (9) at (0.75, 0) {$:=$};
		\node [style=medium map] (10) at (3.5, 0) {$\LtoH$};
		\node [style=none] (11) at (3.5, 1.25) {};
		\node [style=label] (12) at (3.5, 1.75) {$X_1$};
		\node [style=none] (13) at (2.75, -0.25) {};
		\node [style=none] (14) at (4.25, -0.25) {};
		\node [style=none] (15) at (4.25, -1.25) {};
		\node [style=none] (16) at (2.75, -1.25) {};
		\node [style=none] (17) at (3.5, -1) {$\dots$};
		\node [style=label] (18) at (3.5, -1.75) {$\HtoL(X_1)$};
		\node [style=medium map] (19) at (8.25, 0) {$\LtoH$};
		\node [style=none] (20) at (8.25, 1.25) {};
		\node [style=label] (21) at (8.25, 1.75) {$X_n$};
		\node [style=none] (22) at (7.5, -0.25) {};
		\node [style=none] (23) at (9, -0.25) {};
		\node [style=none] (24) at (9, -1.25) {};
		\node [style=none] (25) at (7.5, -1.25) {};
		\node [style=none] (26) at (8.25, -1) {$\dots$};
		\node [style=label] (27) at (8.25, -1.75) {$\HtoL(X_n)$};
		\node [style=none] (28) at (6, 0) {$\dots$};
		\node [style=none] (29) at (-3.25, 0.25) {};
		\node [style=none] (30) at (-3.25, 1.25) {};
		\node [style=none] (31) at (-1.75, 0.25) {};
		\node [style=none] (32) at (-1.75, 1.25) {};
		\node [style=none] (33) at (-2.5, 1) {$\dots$};
		\node [style=label] (35) at (-1.75, 1.75) {$X_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (11.center) to (10);
		\draw (16.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (20.center) to (19);
		\draw (25.center) to (22.center);
		\draw (24.center) to (23.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tau-pic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-1, 0) {$\LtoH_\syn{X}$};
		\node [style=none] (1) at (-1, 1.25) {};
		\node [style=label] (2) at (-1, 1.5) {$X$};
		\node [style=none] (3) at (-1.75, -0.25) {};
		\node [style=none] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (-0.25, -1.25) {};
		\node [style=none] (6) at (-1.75, -1.25) {};
		\node [style=none] (7) at (-1, -1) {$\dots$};
		\node [style=label] (8) at (-1, -1.75) {$\HtoL(X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (6.center) to (3.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tau-product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$\tau$};
		\node [style=none] (1) at (0.5, 1.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (2, -1.25) {};
		\node [style=none] (5) at (0.5, -1.25) {};
		\node [style=none] (6) at (1.25, -1) {$\dots$};
		\node [style=label] (7) at (1.25, 2) {$\varHconc$};
		\node [style=label] (8) at (1.25, -1.75) {$\HtoL(\varHconc)$};
		\node [style=none] (9) at (3.25, 0) {$=$};
		\node [style=medium map] (10) at (5.5, 0) {$\tau_\syn{X}$};
		\node [style=none] (11) at (5.5, 1) {};
		\node [style=none] (12) at (4.75, -0.5) {};
		\node [style=none] (13) at (6.25, -0.5) {};
		\node [style=none] (14) at (6.25, -1.25) {};
		\node [style=none] (15) at (4.75, -1.25) {};
		\node [style=none] (16) at (5.5, -1) {$\dots$};
		\node [style=label] (17) at (5.5, 1.5) {$X_1$};
		\node [style=label] (18) at (5.5, -1.75) {$\HtoL(X_1)$};
		\node [style=none] (19) at (0.5, 0.25) {};
		\node [style=none] (20) at (2, 0.25) {};
		\node [style=none] (21) at (2, 1.5) {};
		\node [style=none] (22) at (1.25, 1) {$\dots$};
		\node [style=medium map] (23) at (9.5, 0) {$\tau_\syn{X}$};
		\node [style=none] (24) at (9.5, 1) {};
		\node [style=none] (25) at (8.75, -0.5) {};
		\node [style=none] (26) at (10.25, -0.5) {};
		\node [style=none] (27) at (10.25, -1.25) {};
		\node [style=none] (28) at (8.75, -1.25) {};
		\node [style=none] (29) at (9.5, -1) {$\dots$};
		\node [style=label] (30) at (9.5, 1.5) {$X_n$};
		\node [style=label] (31) at (9.5, -1.75) {$\HtoL(X)_n$};
		\node [style=none] (32) at (7.5, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw (11.center) to (10);
		\draw (14.center) to (13.center);
		\draw (15.center) to (12.center);
		\draw (1.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (23);
		\draw (27.center) to (26.center);
		\draw (28.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tauS-factorises.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-2, 0) {$\LtoHS$};
		\node [style=label] (2) at (-2.75, 1.75) {$\syn{V_1}$};
		\node [style=none] (3) at (-2.75, -0.25) {};
		\node [style=none] (4) at (-1.25, -0.25) {};
		\node [style=none] (5) at (-1.25, -1.25) {};
		\node [style=none] (6) at (-2.75, -1.25) {};
		\node [style=none] (7) at (-2, -1) {$\dots$};
		\node [style=label] (8) at (-2, -1.75) {$\HtoL(\syn{V_1,\dots,V_n})$};
		\node [style=none] (9) at (1, 0) {$=$};
		\node [style=medium map] (10) at (3.5, 0) {$\LtoHS_\syn{V_1}$};
		\node [style=none] (11) at (3.5, 1.25) {};
		\node [style=label] (12) at (3.5, 1.75) {$\syn{V_1}$};
		\node [style=none] (13) at (2.75, -0.25) {};
		\node [style=none] (14) at (4.25, -0.25) {};
		\node [style=none] (15) at (4.25, -1.25) {};
		\node [style=none] (16) at (2.75, -1.25) {};
		\node [style=none] (17) at (3.5, -1) {$\dots$};
		\node [style=label] (18) at (3.5, -1.75) {$\HtoL(\syn{V_1})$};
		\node [style=medium map] (19) at (8.25, 0) {$\LtoHS_\syn{V_n}$};
		\node [style=none] (20) at (8.25, 1.25) {};
		\node [style=label] (21) at (8.25, 1.75) {$\syn{V_n}$};
		\node [style=none] (22) at (7.5, -0.25) {};
		\node [style=none] (23) at (9, -0.25) {};
		\node [style=none] (24) at (9, -1.25) {};
		\node [style=none] (25) at (7.5, -1.25) {};
		\node [style=none] (26) at (8.25, -1) {$\dots$};
		\node [style=label] (27) at (8.25, -1.75) {$\HtoL(\syn{V_n})$};
		\node [style=none] (28) at (5.75, 0) {$\dots$};
		\node [style=none] (29) at (-2.75, 0.25) {};
		\node [style=none] (30) at (-2.75, 1.25) {};
		\node [style=none] (31) at (-1.25, 0.25) {};
		\node [style=none] (32) at (-1.25, 1.25) {};
		\node [style=none] (33) at (-2, 0.75) {$\dots$};
		\node [style=label] (35) at (-1.25, 1.75) {$\syn{V_n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw (11.center) to (10);
		\draw (16.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (20.center) to (19);
		\draw (25.center) to (22.center);
		\draw (24.center) to (23.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tauS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (9) at (5.75, 0) {$\LtoHS$};
		\node [style=label] (10) at (5, 1.75) {$V_1$};
		\node [style=none] (11) at (5, -0.25) {};
		\node [style=none] (12) at (6.5, -0.25) {};
		\node [style=none] (13) at (6.5, -1.25) {};
		\node [style=none] (14) at (5, -1.25) {};
		\node [style=none] (15) at (5.75, -1) {$\dots$};
		\node [style=label] (16) at (5.75, -1.75) {$\HtoLS(\syn{V_1,\dots,V_n})$};
		\node [style=none] (17) at (8.75, 0) {$=$};
		\node [style=medium map] (18) at (11.25, 0) {$\LtoHS_\syn{V_1}$};
		\node [style=none] (19) at (11.25, 1.25) {};
		\node [style=label] (20) at (11.25, 1.75) {$V_1$};
		\node [style=none] (21) at (10.5, -0.25) {};
		\node [style=none] (22) at (12, -0.25) {};
		\node [style=none] (23) at (12, -1.25) {};
		\node [style=none] (24) at (10.5, -1.25) {};
		\node [style=none] (25) at (11.25, -1) {$\dots$};
		\node [style=label] (26) at (11.25, -1.75) {$\HtoLS(\syn{V_1})$};
		\node [style=medium map] (27) at (16, 0) {$\LtoHS_\syn{V_n}$};
		\node [style=none] (28) at (16, 1.25) {};
		\node [style=label] (29) at (16, 1.75) {$V_n$};
		\node [style=none] (30) at (15.25, -0.25) {};
		\node [style=none] (31) at (16.75, -0.25) {};
		\node [style=none] (32) at (16.75, -1.25) {};
		\node [style=none] (33) at (15.25, -1.25) {};
		\node [style=none] (34) at (16, -1) {$\dots$};
		\node [style=label] (35) at (16, -1.75) {$\HtoLS(\syn{V_n})$};
		\node [style=none] (36) at (13.5, 0) {$\dots$};
		\node [style=none] (37) at (5, 0.25) {};
		\node [style=none] (38) at (5, 1.25) {};
		\node [style=none] (39) at (6.5, 0.25) {};
		\node [style=none] (40) at (6.5, 1.25) {};
		\node [style=none] (41) at (5.75, 0.75) {$\dots$};
		\node [style=label] (42) at (6.5, 1.75) {$V_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (19.center) to (18);
		\draw (24.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw (28.center) to (27);
		\draw (33.center) to (30.center);
		\draw (32.center) to (31.center);
		\draw (38.center) to (37.center);
		\draw (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor-f-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.5, 0) {$f$};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (0.5, -1.25) {};
		\node [style=label] (3) at (0.5, -1.75) {$A \otimes B \otimes C$};
		\node [style=label] (4) at (0.5, 1.75) {$D \otimes E$};
		\node [style=none] (5) at (2.75, 0) {$=$};
		\node [style=medium map] (6) at (6, 0) {$f$};
		\node [style=none] (7) at (5.25, 1.25) {};
		\node [style=none] (8) at (5.25, 0.25) {};
		\node [style=label] (9) at (5, -1.75) {$A$};
		\node [style=label] (10) at (5.25, 1.75) {$D$};
		\node [style=none] (11) at (5, -0.25) {};
		\node [style=none] (12) at (5, -1.25) {};
		\node [style=none] (13) at (7, -0.25) {};
		\node [style=none] (14) at (7, -1.25) {};
		\node [style=label] (15) at (7, -1.75) {$C$};
		\node [style=none] (16) at (6.75, 1.25) {};
		\node [style=none] (17) at (6.75, 0.25) {};
		\node [style=label] (18) at (6.75, 1.75) {$E$};
		\node [style=label] (19) at (6, -1.75) {$B$};
		\node [style=none] (20) at (6, -0.25) {};
		\node [style=none] (21) at (6, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor-ob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=label] (3) at (0, -1.5) {$\A \otimes \B$};
		\node [style=none] (4) at (2, 0) {$=$};
		\node [style=none] (5) at (4, -1) {};
		\node [style=none] (6) at (4, 1) {};
		\node [style=label] (8) at (4, -1.5) {$\A$};
		\node [style=none] (9) at (5.25, -1) {};
		\node [style=none] (10) at (5.25, 1) {};
		\node [style=label] (12) at (5.25, -1.5) {$\B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11.75, -1) {};
		\node [style=none] (1) at (11.75, 1) {};
		\node [style=map] (2) at (11.75, 0) {$f \otimes g$};
		\node [style=label] (3) at (11.75, -1.5) {$\A \otimes \B$};
		\node [style=label] (4) at (11.75, 1.5) {$\C \otimes \D$};
		\node [style=none] (5) at (13.5, 0) {$=$};
		\node [style=none] (6) at (15, -1) {};
		\node [style=none] (7) at (15, 1) {};
		\node [style=map] (8) at (15, 0) {$f$};
		\node [style=label] (9) at (15, -1.5) {$\A$};
		\node [style=label] (10) at (15, 1.5) {$\C$};
		\node [style=none] (11) at (16.5, -1) {};
		\node [style=none] (12) at (16.5, 1) {};
		\node [style=map] (13) at (16.5, 0) {$g$};
		\node [style=label] (14) at (16.5, -1.5) {$\B$};
		\node [style=label] (15) at (16.5, 1.5) {$\D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/text-circuit-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0.5, 2) {\dc{Alice}};
		\node [style=label] (1) at (2.5, 2) {\dc{Bob}};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (4) at (2.5, 0.5) {};
		\node [style=none] (5) at (2.5, 1.5) {};
		\node [style=medium map] (6) at (1.5, 0.25) {\dc{likes}};
		\node [style=none] (7) at (2.5, -1) {};
		\node [style=medium map] (8) at (3.5, -1.25) {\dc{knows}};
		\node [style=none] (9) at (2.5, -0.25) {};
		\node [style=none] (10) at (0.5, -0.25) {};
		\node [style=none] (11) at (0.5, -2.5) {};
		\node [style=none] (12) at (2.5, -1.5) {};
		\node [style=none] (13) at (2.5, -2.5) {};
		\node [style=none] (14) at (4.5, -1.5) {};
		\node [style=none] (15) at (4.5, -2.5) {};
		\node [style=none] (16) at (4.5, -1) {};
		\node [style=none] (17) at (4.5, 1.5) {};
		\node [style=label] (18) at (4.5, 2) {\dc{Claire}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw (11.center) to (10.center);
		\draw (9.center) to (7.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/text-model-class.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-4, 0) {\dc{where?}};
		\node [style=none] (1) at (-4, -0.25) {};
		\node [style=none] (2) at (-4, -1) {};
		\node [style=none] (3) at (-4, 0.25) {};
		\node [style=none] (4) at (-4, 1) {};
		\node [style=medium map] (5) at (-1, 0) {\dc{with}};
		\node [style=none] (6) at (-1.75, 1) {};
		\node [style=none] (7) at (-0.25, 1) {};
		\node [style=none] (8) at (-1.75, -1) {};
		\node [style=none] (9) at (-0.25, -1) {};
		\node [style=medium map] (10) at (2, 0) {\dc{in}};
		\node [style=none] (11) at (1.25, 1) {};
		\node [style=none] (12) at (2.75, 1) {};
		\node [style=none] (13) at (1.25, -1) {};
		\node [style=none] (14) at (2.75, -1) {};
		\node [style=none] (15) at (5, 1) {};
		\node [style=none] (16) at (5, -1) {};
		\node [style=map] (17) at (5, 0) {\dc{happy}};
		\node [style=map] (19) at (8, 0) {\dc{garden}};
		\node [style=none] (20) at (8, 1) {};
		\node [style=map] (21) at (10.75, 0) {\dc{library}};
		\node [style=none] (22) at (10.75, 1) {};
		\node [style=none] (23) at (12.75, 1) {};
		\node [style=none] (24) at (12.75, 0.5) {};
		\node [style=point] (25) at (12.75, 0.25) {$0$};
		\node [style=none] (26) at (14, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (9.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw (14.center) to (12.center);
		\draw (11.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw (20.center) to (19);
		\draw (22.center) to (21);
		\draw (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/text-model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qmap] (0) at (-4, 0) {\dc{where?}};
		\node [style=none] (1) at (-4, -0.25) {};
		\node [style=none] (2) at (-4, -1.25) {};
		\node [style=none] (3) at (-4, 0.25) {};
		\node [style=none] (4) at (-4, 1.25) {};
		\node [style=qmedmap] (5) at (-1, 0) {\dc{with}};
		\node [style=none] (6) at (-1.75, 1.25) {};
		\node [style=none] (7) at (-0.25, 1.25) {};
		\node [style=none] (8) at (-1.75, -1.25) {};
		\node [style=none] (9) at (-0.25, -1.25) {};
		\node [style=qmedmap] (10) at (2, 0) {\dc{in}};
		\node [style=none] (11) at (1.25, 1.25) {};
		\node [style=none] (12) at (2.75, 1.25) {};
		\node [style=none] (13) at (1.25, -1.25) {};
		\node [style=none] (14) at (2.75, -1.25) {};
		\node [style=none] (15) at (5, 1.25) {};
		\node [style=none] (16) at (5, -1.25) {};
		\node [style=qmap] (17) at (5, 0) {\dc{happy}};
		\node [style=qmap] (19) at (8, 0) {\dc{garden}};
		\node [style=none] (20) at (8, 1.25) {};
		\node [style=qmap] (21) at (10.75, 0) {\dc{library}};
		\node [style=none] (22) at (10.75, 1.25) {};
		\node [style=none] (23) at (12.75, 1.25) {};
		\node [style=none] (24) at (12.75, 0.5) {};
		\node [style=qpoint] (25) at (12.75, 0.25) {$0$};
		\node [style=none] (26) at (14, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickline] (1.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw [style=thickline] (9.center) to (7.center);
		\draw [style=thickline] (6.center) to (8.center);
		\draw [style=thickline] (14.center) to (12.center);
		\draw [style=thickline] (11.center) to (13.center);
		\draw [style=thickline] (16.center) to (15.center);
		\draw [style=thickline] (20.center) to (19);
		\draw [style=thickline] (22.center) to (21);
		\draw [style=thickline] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/text-nat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qmedmap] (0) at (-3.25, 0) {\dc{in}};
		\node [style=none] (1) at (-4, 1) {};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=none] (4) at (-2.5, -1) {};
		\node [style=none] (5) at (-0.75, 0) {$=$};
		\node [style=whitedot] (8) at (7.75, 1.25) {};
		\node [style=none] (9) at (6.75, 2.25) {};
		\node [style=none] (10) at (8.75, 2.25) {};
		\node [style=none] (11) at (7.75, 0.25) {};
		\node [style=map] (12) at (-4, 1.5) {$\LtoH$};
		\node [style=map] (13) at (-2.5, 1.5) {$\LtoH$};
		\node [style=none] (14) at (-4, 2) {};
		\node [style=none] (15) at (-4, 2.5) {};
		\node [style=none] (16) at (-2.5, 2) {};
		\node [style=none] (17) at (-2.5, 2.5) {};
		\node [style=medium map] (18) at (2, 1.5) {\dc{in}};
		\node [style=none] (19) at (1.25, -0.5) {};
		\node [style=none] (20) at (2.75, -0.5) {};
		\node [style=none] (21) at (1.25, -1) {};
		\node [style=none] (22) at (2.75, -1) {};
		\node [style=map] (23) at (1.25, 0) {$\LtoH$};
		\node [style=map] (24) at (2.75, 0) {$\LtoH$};
		\node [style=none] (25) at (1.25, 0.5) {};
		\node [style=none] (26) at (1.25, 2.5) {};
		\node [style=none] (27) at (2.75, 0.5) {};
		\node [style=none] (28) at (2.75, 2.5) {};
		\node [style=none] (29) at (4.5, 0) {$=$};
		\node [style=upground] (31) at (6.25, 0) {};
		\node [style=none] (32) at (7.75, -0.5) {};
		\node [style=none] (33) at (6.25, -1) {};
		\node [style=none] (34) at (7.75, -1) {};
		\node [style=map] (36) at (7.75, 0) {$\LtoH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickline] (4.center) to (2.center);
		\draw [style=thickline] (1.center) to (3.center);
		\draw (11.center) to (8);
		\draw [in=-90, out=0] (8) to (10.center);
		\draw [in=-90, out=-180] (8) to (9.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw [style=thickline] (22.center) to (20.center);
		\draw [style=thickline] (19.center) to (21.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw [style=thickline] (34.center) to (32.center);
		\draw [style=thickline] (31) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tinycopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (1.5, 0) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=-90, out=0] (0) to (2.center);
		\draw [in=-90, out=-180] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tinycopy_F_object.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (1.5, 0) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (2.25, 0.75) {};
		\node [style=none] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (1.5, -1.25) {{\small $F(A)$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=-90, out=0] (0) to (2.center);
		\draw [in=-90, out=-180] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tinycopy_withobject.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (1.5, 0) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (1.5, -1.25) {{\small $A$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=-90, out=0] (0) to (2.center);
		\draw [in=-90, out=-180] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trace-in-diags.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (0.75, -0.75) {};
		\node [style=none] (42) at (0.75, 1.25) {};
		\node [style=label] (43) at (1.25, -1) {$C$};
		\node [style=label] (59) at (1.25, 1) {$C$};
		\node [style=none] (72) at (-0.75, -1.25) {};
		\node [style=none] (73) at (-0.75, 1.25) {};
		\node [style=none] (81) at (2.5, -0.75) {};
		\node [style=none] (82) at (2.5, 1.25) {};
		\node [style=none] (83) at (2.5, -0.75) {};
		\node [style=none] (84) at (0.75, -0.75) {};
		\node [style=none] (87) at (2.5, 1.25) {};
		\node [style=none] (88) at (0.75, 1.25) {};
		\node [style=label] (89) at (-1.5, 1) {$B$};
		\node [style=none] (138) at (-0.75, -1.25) {};
		\node [style=medium map] (163) at (0, 0) {\hspace*{0.2cm} $f$ \hspace*{0.2cm}};
		\node [style=label] (173) at (-1.5, -1.25) {$A$};
		\node [style=none] (175) at (-14.75, 1.25) {};
		\node [style=label] (176) at (-14.25, -1) {$C$};
		\node [style=label] (177) at (-14.25, 1) {$C$};
		\node [style=none] (178) at (-13, -0.75) {};
		\node [style=none] (179) at (-13, 1.25) {};
		\node [style=none] (180) at (-13, -0.75) {};
		\node [style=none] (181) at (-14.75, -0.75) {};
		\node [style=none] (182) at (-13, 1.25) {};
		\node [style=none] (183) at (-14.75, 1.25) {};
		\node [style=none] (184) at (-7.25, -1.25) {};
		\node [style=none] (185) at (-7.25, 1.25) {};
		\node [style=label] (186) at (-6.75, -1) {$C$};
		\node [style=label] (187) at (-6.75, 1) {$C$};
		\node [style=none] (188) at (-8.75, -1.25) {};
		\node [style=none] (189) at (-8.75, 1.25) {};
		\node [style=none] (191) at (-7.25, 1.25) {};
		\node [style=label] (192) at (-9.5, 1) {$B$};
		\node [style=none] (193) at (-8.75, -1.25) {};
		\node [style=medium map] (194) at (-8, 0) {\hspace*{0.2cm} $f$ \hspace*{0.2cm}};
		\node [style=label] (195) at (-9.5, -1.25) {$A$};
		\node [style=label] (196) at (-4.25, 0) {$\mapsto$};
		\node [style=label] (197) at (-11.5, 0) {$:$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (41.center);
		\draw (73.center) to (72.center);
		\draw (81.center) to (82.center);
		\draw [in=-90, out=-90, looseness=2.00] (83.center) to (84.center);
		\draw [in=90, out=90, looseness=1.50] (87.center) to (88.center);
		\draw (178.center) to (179.center);
		\draw [in=-90, out=-90, looseness=2.00] (180.center) to (181.center);
		\draw [in=90, out=90, looseness=1.75] (182.center) to (183.center);
		\draw (185.center) to (184.center);
		\draw (189.center) to (188.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trace-in-diags_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (0.75, -0.75) {};
		\node [style=none] (42) at (0.75, 1.25) {};
		\node [style=label] (43) at (1.25, -1) {$C$};
		\node [style=label] (59) at (1.25, 1) {$C$};
		\node [style=none] (72) at (-0.75, -1.5) {};
		\node [style=none] (73) at (-0.75, 1.75) {};
		\node [style=none] (81) at (2.5, -0.75) {};
		\node [style=none] (82) at (2.5, 1.25) {};
		\node [style=none] (83) at (2.5, -0.75) {};
		\node [style=none] (84) at (0.75, -0.75) {};
		\node [style=none] (87) at (2.5, 1.25) {};
		\node [style=none] (88) at (0.75, 1.25) {};
		\node [style=label] (89) at (-1.25, 1) {$B$};
		\node [style=medium map] (163) at (0, 0) {\hspace*{0.2cm} $f$ \hspace*{0.2cm}};
		\node [style=label] (173) at (-1.25, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (41.center);
		\draw (73.center) to (72.center);
		\draw (81.center) to (82.center);
		\draw [in=-90, out=-90, looseness=2.00] (83.center) to (84.center);
		\draw [in=90, out=90, looseness=1.50] (87.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trans-exact-trans-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (2.5, -0.5) {$\modelM^L_\transt$};
		\node [style=none] (1) at (1.75, -0.25) {};
		\node [style=none] (2) at (3.25, -0.25) {};
		\node [style=none] (3) at (3.25, 0.75) {};
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=none] (5) at (2.5, 0.25) {$\dots$};
		\node [style=none] (6) at (1.75, -1.75) {};
		\node [style=none] (7) at (3.25, -1.75) {};
		\node [style=none] (8) at (3.25, -0.75) {};
		\node [style=none] (9) at (1.75, -0.75) {};
		\node [style=none] (10) at (2.5, -1.5) {$\dots$};
		\node [style=medium map] (13) at (2.5, 1.25) {$\LtoH_\Outvar$};
		\node [style=label] (14) at (2.5, 3) {$\VoutHconc$};
		\node [style=none] (15) at (1.75, 1.5) {};
		\node [style=none] (16) at (3.25, 1.5) {};
		\node [style=none] (17) at (3.25, 2.5) {};
		\node [style=none] (18) at (1.75, 2.5) {};
		\node [style=none] (19) at (2.5, 2.25) {$\dots$};
		\node [style=none] (20) at (5.5, 0) {$=$};
		\node [style=medium map] (21) at (8.25, 1.25) {$\modelM^H_{\queryLtoH(\transt)}$};
		\node [style=none] (22) at (7.5, -0.25) {};
		\node [style=none] (23) at (9, -0.25) {};
		\node [style=none] (24) at (9, 0.75) {};
		\node [style=none] (25) at (7.5, 0.75) {};
		\node [style=none] (26) at (8.25, 0.25) {$\dots$};
		\node [style=none] (27) at (7.5, -1.75) {};
		\node [style=none] (28) at (9, -1.75) {};
		\node [style=none] (29) at (9, -0.75) {};
		\node [style=none] (30) at (7.5, -0.75) {};
		\node [style=none] (31) at (8.25, -1.5) {$\dots$};
		\node [style=medium map] (34) at (8.25, -0.5) {$\LtoH_\Invar$};
		\node [style=label] (35) at (8.25, 3) {$\VoutHconc$};
		\node [style=none] (36) at (7.5, 1.5) {};
		\node [style=none] (37) at (9, 1.5) {};
		\node [style=none] (38) at (9, 2.5) {};
		\node [style=none] (39) at (7.5, 2.5) {};
		\node [style=none] (40) at (8.25, 2.25) {$\dots$};
		\node [style=label] (41) at (2.5, -2.25) {$\Vinconc_{\transt(\modelM)}$};
		\node [style=label] (42) at (0.5, 0) {$\Voutconc_{\transt(\modelM)}$};
		\node [style=label] (43) at (8.25, -2.25) {$\Vinconc_{\transt(\modelM)}$};
		\node [style=label] (44) at (10.25, 0.25) {$\Vinconc_{\modelM^H_{\queryLtoH(\transt)}}$};
		\node [style=label] (45) at (10.75, -1) {$\Vinconc_{\queryLtoH(\transt)\modelMH}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (6.center);
		\draw (17.center) to (16.center);
		\draw (18.center) to (15.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (22.center);
		\draw (29.center) to (28.center);
		\draw (30.center) to (27.center);
		\draw (38.center) to (37.center);
		\draw (39.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trans-exact-trans-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (2.5, -0.5) {$\modelM^L_\transt$};
		\node [style=none] (1) at (1.75, -0.25) {};
		\node [style=none] (2) at (3.25, -0.25) {};
		\node [style=none] (3) at (3.25, 0.75) {};
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=none] (5) at (2.5, 0.25) {$\dots$};
		\node [style=none] (6) at (1.75, -1.75) {};
		\node [style=none] (7) at (3.25, -1.75) {};
		\node [style=none] (8) at (3.25, -0.75) {};
		\node [style=none] (9) at (1.75, -0.75) {};
		\node [style=none] (10) at (2.5, -1.5) {$\dots$};
		\node [style=medium map] (13) at (2.5, 1.25) {$\LtoH$};
		\node [style=none] (15) at (1.75, 1.5) {};
		\node [style=none] (16) at (3.25, 1.5) {};
		\node [style=none] (17) at (3.25, 2.5) {};
		\node [style=none] (18) at (1.75, 2.5) {};
		\node [style=none] (19) at (2.5, 2.25) {$\dots$};
		\node [style=none] (20) at (5.5, 0) {$=$};
		\node [style=medium map] (21) at (8.25, 1.25) {$\modelM^H_{\queryLtoH(\transt)}$};
		\node [style=none] (22) at (7.5, -0.25) {};
		\node [style=none] (23) at (9, -0.25) {};
		\node [style=none] (24) at (9, 0.75) {};
		\node [style=none] (25) at (7.5, 0.75) {};
		\node [style=none] (26) at (8.25, 0.25) {$\dots$};
		\node [style=none] (27) at (7.5, -1.75) {};
		\node [style=none] (28) at (9, -1.75) {};
		\node [style=none] (29) at (9, -0.75) {};
		\node [style=none] (30) at (7.5, -0.75) {};
		\node [style=none] (31) at (8.25, -1.5) {$\dots$};
		\node [style=medium map] (34) at (8.25, -0.5) {$\LtoH_\Invar$};
		\node [style=none] (36) at (7.5, 1.5) {};
		\node [style=none] (37) at (9, 1.5) {};
		\node [style=none] (38) at (9, 2.5) {};
		\node [style=none] (39) at (7.5, 2.5) {};
		\node [style=none] (40) at (8.25, 2.25) {$\dots$};
		\node [style=label] (41) at (2.5, -2.25) {$\invar_\transt$};
		\node [style=label] (46) at (0.75, 0.5) {$\Outvar_\transt$};
		\node [style=label] (47) at (2.5, 3) {$\outvar_{\queryLtoH(\transt)}$};
		\node [style=label] (48) at (8.25, -2.25) {$\invar_\transt$};
		\node [style=label] (49) at (10.25, 0.25) {$\invar_{\queryLtoH(\transt)}$};
		\node [style=label] (50) at (8.25, 3) {$\outvar_{\queryLtoH(\transt)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (6.center);
		\draw (17.center) to (16.center);
		\draw (18.center) to (15.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (22.center);
		\draw (29.center) to (28.center);
		\draw (30.center) to (27.center);
		\draw (38.center) to (37.center);
		\draw (39.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trans-exact-trans-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (2.5, -0.75) {$\modelM^L_\transt$};
		\node [style=none] (1) at (1.75, -0.5) {};
		\node [style=none] (2) at (3.25, -0.5) {};
		\node [style=none] (3) at (3.25, 0.75) {};
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=none] (5) at (2.5, 0.25) {$\dots$};
		\node [style=none] (6) at (1.75, -2) {};
		\node [style=none] (7) at (3.25, -2) {};
		\node [style=none] (8) at (3.25, -1) {};
		\node [style=none] (9) at (1.75, -1) {};
		\node [style=none] (10) at (2.5, -1.75) {$\dots$};
		\node [style=medium map] (13) at (2.5, 1.25) {$\LtoH$};
		\node [style=none] (15) at (1.75, 1.5) {};
		\node [style=none] (16) at (3.25, 1.5) {};
		\node [style=none] (17) at (3.25, 2.5) {};
		\node [style=none] (18) at (1.75, 2.5) {};
		\node [style=none] (19) at (2.5, 2.25) {$\dots$};
		\node [style=none] (20) at (5.5, -0.25) {$=$};
		\node [style=medium map] (21) at (8.25, 1.25) {$\modelM^H_{\queryLtoH(\transt)}$};
		\node [style=none] (22) at (7.5, -0.5) {};
		\node [style=none] (23) at (9, -0.5) {};
		\node [style=none] (24) at (9, 0.75) {};
		\node [style=none] (25) at (7.5, 0.75) {};
		\node [style=none] (26) at (8.25, 0.25) {$\dots$};
		\node [style=none] (27) at (7.5, -2) {};
		\node [style=none] (28) at (9, -2) {};
		\node [style=none] (29) at (9, -1) {};
		\node [style=none] (30) at (7.5, -1) {};
		\node [style=none] (31) at (8.25, -1.75) {$\dots$};
		\node [style=medium map] (34) at (8.25, -0.75) {$\LtoH_\Invar$};
		\node [style=none] (36) at (7.5, 1.5) {};
		\node [style=none] (37) at (9, 1.5) {};
		\node [style=none] (38) at (9, 2.5) {};
		\node [style=none] (39) at (7.5, 2.5) {};
		\node [style=none] (40) at (8.25, 2.25) {$\dots$};
		\node [style=label] (41) at (2.5, -2.5) {$\HtoL(\invar_{\queryLtoH(\transt))}$};
		\node [style=label] (47) at (2.5, 3) {$\outvar_{\queryLtoH(\transt)}$};
		\node [style=label] (49) at (10.25, 0.25) {$\invar_{\queryLtoH(\transt)}$};
		\node [style=label] (50) at (8.25, 3) {$\outvar_{\queryLtoH(\transt)}$};
		\node [style=label] (51) at (0.25, 0.25) {$\HtoL(\outvar_{\queryLtoH(\transt)})$};
		\node [style=label] (52) at (8.25, -2.5) {$\HtoL(\invar_{\queryLtoH(\transt))}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (6.center);
		\draw (17.center) to (16.center);
		\draw (18.center) to (15.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (22.center);
		\draw (29.center) to (28.center);
		\draw (30.center) to (27.center);
		\draw (38.center) to (37.center);
		\draw (39.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trans-exact-trans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (2.5, -0.5) {$\modelM^L_\inti$};
		\node [style=none] (1) at (1.75, -0.25) {};
		\node [style=none] (2) at (3.25, -0.25) {};
		\node [style=none] (3) at (3.25, 0.75) {};
		\node [style=none] (4) at (1.75, 0.75) {};
		\node [style=none] (5) at (2.5, 0.25) {$\dots$};
		\node [style=none] (6) at (1.75, -1.75) {};
		\node [style=none] (7) at (3.25, -1.75) {};
		\node [style=none] (8) at (3.25, -0.75) {};
		\node [style=none] (9) at (1.75, -0.75) {};
		\node [style=none] (10) at (2.5, -1.5) {$\dots$};
		\node [style=label] (11) at (2.5, -2.25) {$\VinLconc$};
		\node [style=label] (12) at (0.5, 0.25) {$\VoutLconc$};
		\node [style=medium map] (13) at (2.5, 1.25) {$\LtoH_\Outvar$};
		\node [style=label] (14) at (2.5, 3) {$\VoutHconc$};
		\node [style=none] (15) at (1.75, 1.5) {};
		\node [style=none] (16) at (3.25, 1.5) {};
		\node [style=none] (17) at (3.25, 2.5) {};
		\node [style=none] (18) at (1.75, 2.5) {};
		\node [style=none] (19) at (2.5, 2.25) {$\dots$};
		\node [style=none] (20) at (5.5, 0) {$=$};
		\node [style=medium map] (21) at (8.25, 1.25) {$\modelM^H_{\queryLtoH(\inti)}$};
		\node [style=none] (22) at (7.5, -0.25) {};
		\node [style=none] (23) at (9, -0.25) {};
		\node [style=none] (24) at (9, 0.75) {};
		\node [style=none] (25) at (7.5, 0.75) {};
		\node [style=none] (26) at (8.25, 0.25) {$\dots$};
		\node [style=none] (27) at (7.5, -1.75) {};
		\node [style=none] (28) at (9, -1.75) {};
		\node [style=none] (29) at (9, -0.75) {};
		\node [style=none] (30) at (7.5, -0.75) {};
		\node [style=none] (31) at (8.25, -1.5) {$\dots$};
		\node [style=label] (32) at (8.25, -2.25) {$\VinLconc$};
		\node [style=label] (33) at (10, 0.25) {$\VinHconc$};
		\node [style=medium map] (34) at (8.25, -0.5) {$\LtoH_\Invar$};
		\node [style=label] (35) at (8.25, 3) {$\VoutHconc$};
		\node [style=none] (36) at (7.5, 1.5) {};
		\node [style=none] (37) at (9, 1.5) {};
		\node [style=none] (38) at (9, 2.5) {};
		\node [style=none] (39) at (7.5, 2.5) {};
		\node [style=none] (40) at (8.25, 2.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (6.center);
		\draw (17.center) to (16.center);
		\draw (18.center) to (15.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (22.center);
		\draw (29.center) to (28.center);
		\draw (30.center) to (27.center);
		\draw (38.center) to (37.center);
		\draw (39.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trans-t.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (-1, 0) {$\modelM$};
		\node [style=none] (1) at (-1.75, 0.25) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (-0.25, 1.25) {};
		\node [style=none] (4) at (-1.75, 1.25) {};
		\node [style=none] (5) at (-1, 1) {$\dots$};
		\node [style=none] (6) at (-1.75, -1.25) {};
		\node [style=none] (7) at (-0.25, -1.25) {};
		\node [style=none] (8) at (-0.25, -0.25) {};
		\node [style=none] (9) at (-1.75, -0.25) {};
		\node [style=none] (10) at (-1, -1) {$\dots$};
		\node [style=label] (11) at (-1, -2) {$\Vinconc$};
		\node [style=label] (12) at (-1, 1.75) {$\Voutconc$};
		\node [style=none] (13) at (2, 0) {$\mapsto$};
		\node [style=none] (14) at (2, 1) {$\transt$};
		\node [style=medium map] (15) at (5.25, 0) {$\transt(\modelM)$};
		\node [style=none] (16) at (4.5, 0.25) {};
		\node [style=none] (17) at (6, 0.25) {};
		\node [style=none] (18) at (6, 1.25) {};
		\node [style=none] (19) at (4.5, 1.25) {};
		\node [style=none] (20) at (5.25, 1) {$\dots$};
		\node [style=none] (21) at (4.5, -1.25) {};
		\node [style=none] (22) at (6, -1.25) {};
		\node [style=none] (23) at (6, -0.25) {};
		\node [style=none] (24) at (4.5, -0.25) {};
		\node [style=none] (25) at (5.25, -1) {$\dots$};
		\node [style=label] (26) at (5.25, -2) {$\Vinconc_{\transt(\modelM)}$};
		\node [style=label] (27) at (5.25, 1.75) {$\Voutconc_{\transt(\modelM)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (9.center) to (6.center);
		\draw (18.center) to (17.center);
		\draw (19.center) to (16.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/uabs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\SigModel{\QLsubset}{\model{M}} $};
		\node [style=none] (1) at (5.25, 0) {$\SigModel{\sigQH}{\refdefMH}$};
		\node [style=none] (2) at (-5.25, 0) {$	\SigModel{\sigQL}{\refdefML} $};
		\node [style=none] (3) at (-3.75, 0.25) {};
		\node [style=none] (4) at (-1.75, 0.25) {};
		\node [style=none] (5) at (-2.75, 0.75) {$\LtoH$};
		\node [style=none] (6) at (-1.75, -0.25) {};
		\node [style=none] (7) at (-3.75, -0.25) {};
		\node [style=none] (8) at (-2.75, -0.75) {$\HtoL$};
		\node [style=none] (9) at (3.75, 0.25) {};
		\node [style=none] (10) at (1.75, 0.25) {};
		\node [style=none] (11) at (2.75, 0.75) {$\id{}$};
		\node [style=none] (12) at (1.75, -0.25) {};
		\node [style=none] (13) at (3.75, -0.25) {};
		\node [style=none] (14) at (2.75, -0.75) {$\widetilde \omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (3.center) to (4.center);
		\draw [style=dir] (6.center) to (7.center);
		\draw [style=dir] (9.center) to (10.center);
		\draw [style=dir] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unboxing-generic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (0.25, 0.75) {};
		\node [style=none] (1) at (-0.5, 2.5) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (-0.5, -2.5) {};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (1, -0.75) {};
		\node [style=upground] (10) at (1, 2) {};
		\node [style=none] (11) at (1, 1) {};
		\node [style=medium map] (13) at (2, -1) {};
		\node [style=none] (18) at (2, -1.5) {};
		\node [style=none] (19) at (2, -2.5) {};
		\node [style=none] (20) at (3, 2.5) {};
		\node [style=none] (21) at (3, -0.75) {};
		\node [style=none] (22) at (5.75, 0) {$=$};
		\node [style=medium map] (38) at (9.5, 2) {};
		\node [style=none] (39) at (8.75, 2.25) {};
		\node [style=none] (40) at (8.75, 1.5) {};
		\node [style=none] (41) at (10.25, 1.5) {};
		\node [style=none] (42) at (10.25, 2.25) {};
		\node [style=medium map] (43) at (11, 3.5) {};
		\node [style=none] (44) at (10.25, 3.25) {};
		\node [style=none] (45) at (11.75, 3.25) {};
		\node [style=none] (46) at (11.75, 2.25) {};
		\node [style=none] (47) at (11.75, 1.75) {};
		\node [style=none] (48) at (11.75, -0.75) {};
		\node [style=map] (49) at (11.75, 2) {};
		\node [style=none] (50) at (11, 4) {};
		\node [style=upground] (51) at (11, 5.25) {};
		\node [style=none] (52) at (8.75, 5.25) {};
		\node [style=none] (53) at (9.5, 2.5) {};
		\node [style=none] (54) at (9.5, 5.25) {};
		\node [style=none] (55) at (8.75, -3.5) {};
		\node [style=none] (56) at (10.25, -0.75) {};
		\node [style=none] (57) at (8, 4.25) {};
		\node [style=none] (58) at (12.75, 4.25) {};
		\node [style=none] (59) at (8, 0.75) {};
		\node [style=none] (60) at (12.75, 0.75) {};
		\node [style=none] (62) at (9.5, 0) {};
		\node [style=none] (63) at (15, 0) {};
		\node [style=medium map] (64) at (11, -1) {};
		\node [style=map] (65) at (13.75, -1) {};
		\node [style=whitedot] (66) at (12.5, -2.25) {};
		\node [style=none] (67) at (11, -1.25) {};
		\node [style=none] (68) at (13.75, -1.25) {};
		\node [style=none] (69) at (12.5, -3.5) {};
		\node [style=none] (70) at (13.75, 5.25) {};
		\node [style=none] (71) at (13.75, -0.5) {};
		\node [style=none] (74) at (9.5, -2.75) {};
		\node [style=none] (75) at (15, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (10);
		\draw (18.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw (44.center) to (42.center);
		\draw (46.center) to (45.center);
		\draw (47.center) to (48.center);
		\draw (50.center) to (51);
		\draw (52.center) to (39.center);
		\draw (54.center) to (53.center);
		\draw (41.center) to (56.center);
		\draw (40.center) to (55.center);
		\draw [style=dashline] (57.center) to (58.center);
		\draw [style=dashline] (59.center) to (60.center);
		\draw [style=dashline] (59.center) to (57.center);
		\draw [style=dashline] (58.center) to (60.center);
		\draw [style=dashline] (62.center) to (63.center);
		\draw (69.center) to (66);
		\draw [in=-90, out=0] (66) to (68.center);
		\draw [in=-90, out=-180] (66) to (67.center);
		\draw (71.center) to (70.center);
		\draw [style=dashline] (75.center) to (63.center);
		\draw [style=dashline] (62.center) to (74.center);
		\draw [style=dashline] (74.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unboxing-generic_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (4, 0.75) {};
		\node [style=none] (1) at (3.25, 2.5) {};
		\node [style=none] (2) at (3.25, 1) {};
		\node [style=none] (5) at (3.25, 0.25) {};
		\node [style=none] (6) at (3.25, -2.5) {};
		\node [style=none] (7) at (4.75, 0.25) {};
		\node [style=none] (8) at (4.75, -0.75) {};
		\node [style=upground] (10) at (4.75, 2) {};
		\node [style=none] (11) at (4.75, 1) {};
		\node [style=medium map] (13) at (5.75, -1) {};
		\node [style=none] (18) at (5.75, -1.5) {};
		\node [style=none] (19) at (5.75, -2.5) {};
		\node [style=none] (20) at (6.75, 2.5) {};
		\node [style=none] (21) at (6.75, -0.75) {};
		\node [style=none] (22) at (0.75, 0) {$=$};
		\node [style=medium map] (38) at (-6.5, 1.25) {};
		\node [style=none] (39) at (-7.25, 1.5) {};
		\node [style=none] (40) at (-7.25, 0.75) {};
		\node [style=none] (41) at (-5.75, 0.75) {};
		\node [style=none] (42) at (-5.75, 1.5) {};
		\node [style=medium map] (43) at (-5, 2.75) {};
		\node [style=none] (44) at (-5.75, 2.5) {};
		\node [style=none] (45) at (-4.25, 2.5) {};
		\node [style=none] (46) at (-4.25, 1.5) {};
		\node [style=none] (47) at (-4.25, 1) {};
		\node [style=none] (48) at (-4.25, -1.5) {};
		\node [style=map] (49) at (-4.25, 1.25) {};
		\node [style=none] (50) at (-5, 3.25) {};
		\node [style=upground] (51) at (-5, 4.5) {};
		\node [style=none] (52) at (-7.25, 4.5) {};
		\node [style=none] (53) at (-6.5, 1.75) {};
		\node [style=none] (54) at (-6.5, 4.5) {};
		\node [style=none] (55) at (-7.25, -4.25) {};
		\node [style=none] (56) at (-5.75, -1.5) {};
		\node [style=none] (57) at (-8, 3.5) {};
		\node [style=none] (58) at (-3.25, 3.5) {};
		\node [style=none] (59) at (-8, 0) {};
		\node [style=none] (60) at (-3.25, 0) {};
		\node [style=none] (62) at (-6.5, -0.75) {};
		\node [style=none] (63) at (-1, -0.75) {};
		\node [style=medium map] (64) at (-5, -1.75) {};
		\node [style=map] (65) at (-2.25, -1.75) {};
		\node [style=whitedot] (66) at (-3.5, -3) {};
		\node [style=none] (67) at (-5, -2) {};
		\node [style=none] (68) at (-2.25, -2) {};
		\node [style=none] (69) at (-3.5, -4.25) {};
		\node [style=none] (70) at (-2.25, 4.5) {};
		\node [style=none] (71) at (-2.25, -1.25) {};
		\node [style=none] (74) at (-6.5, -3.5) {};
		\node [style=none] (75) at (-1, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (10);
		\draw (18.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw (44.center) to (42.center);
		\draw (46.center) to (45.center);
		\draw (47.center) to (48.center);
		\draw (50.center) to (51);
		\draw (52.center) to (39.center);
		\draw (54.center) to (53.center);
		\draw (41.center) to (56.center);
		\draw (40.center) to (55.center);
		\draw [style=dashline] (57.center) to (58.center);
		\draw [style=dashline] (59.center) to (60.center);
		\draw [style=dashline] (59.center) to (57.center);
		\draw [style=dashline] (58.center) to (60.center);
		\draw [style=dashline] (62.center) to (63.center);
		\draw (69.center) to (66);
		\draw [in=-90, out=0] (66) to (68.center);
		\draw [in=-90, out=-180] (66) to (67.center);
		\draw (71.center) to (70.center);
		\draw [style=dashline] (75.center) to (63.center);
		\draw [style=dashline] (62.center) to (74.center);
		\draw [style=dashline] (74.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unboxing-smaller.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0.75) {};
		\node [style=none] (1) at (0.5, 2.5) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0.5, -2.5) {};
		\node [style=none] (5) at (2, 0.25) {};
		\node [style=none] (6) at (2, -0.75) {};
		\node [style=upground] (7) at (2, 2) {};
		\node [style=none] (8) at (2, 1) {};
		\node [style=medium map] (9) at (3, -1) {};
		\node [style=none] (10) at (3, -1.5) {};
		\node [style=none] (11) at (3, -2.5) {};
		\node [style=none] (12) at (4, 2.5) {};
		\node [style=none] (13) at (4, -0.75) {};
		\node [style=none] (14) at (6.75, 0) {$=$};
		\node [style=medium map] (15) at (10.5, 2) {};
		\node [style=none] (16) at (9.75, 2.25) {};
		\node [style=none] (17) at (9.75, 1.5) {};
		\node [style=none] (18) at (11.25, 1.5) {};
		\node [style=none] (19) at (11.25, 2.25) {};
		\node [style=medium map] (20) at (12, 3.5) {};
		\node [style=none] (21) at (11.25, 3.25) {};
		\node [style=none] (22) at (12.75, 3.25) {};
		\node [style=none] (23) at (12.75, 2.25) {};
		\node [style=none] (24) at (12.75, 1.75) {};
		\node [style=none] (25) at (12.75, -0.75) {};
		\node [style=map] (26) at (12.75, 2) {};
		\node [style=none] (27) at (12, 4) {};
		\node [style=upground] (28) at (12, 5.25) {};
		\node [style=none] (29) at (9.75, 5.25) {};
		\node [style=none] (30) at (10.5, 2.5) {};
		\node [style=none] (31) at (10.5, 5.25) {};
		\node [style=none] (32) at (9.75, -3.5) {};
		\node [style=none] (33) at (11.25, -0.75) {};
		\node [style=none] (34) at (9, 4.25) {};
		\node [style=none] (35) at (13.75, 4.25) {};
		\node [style=none] (36) at (9, 0.75) {};
		\node [style=none] (37) at (13.75, 0.75) {};
		\node [style=none] (38) at (10.5, 0) {};
		\node [style=none] (39) at (16, 0) {};
		\node [style=medium map] (40) at (12, -1) {};
		\node [style=map] (41) at (14.75, -1) {};
		\node [style=whitedot] (42) at (13.5, -2.25) {};
		\node [style=none] (43) at (12, -1.25) {};
		\node [style=none] (44) at (14.75, -1.25) {};
		\node [style=none] (45) at (13.5, -3.5) {};
		\node [style=none] (46) at (14.75, 5.25) {};
		\node [style=none] (47) at (14.75, -0.5) {};
		\node [style=none] (48) at (10.5, -2.75) {};
		\node [style=none] (49) at (16, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7);
		\draw (10.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (21.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (27.center) to (28);
		\draw (29.center) to (16.center);
		\draw (31.center) to (30.center);
		\draw (18.center) to (33.center);
		\draw (17.center) to (32.center);
		\draw [style=dashline] (34.center) to (35.center);
		\draw [style=dashline] (36.center) to (37.center);
		\draw [style=dashline] (36.center) to (34.center);
		\draw [style=dashline] (35.center) to (37.center);
		\draw [style=dashline] (38.center) to (39.center);
		\draw (45.center) to (42);
		\draw [in=-90, out=0] (42) to (44.center);
		\draw [in=-90, out=-180] (42) to (43.center);
		\draw (47.center) to (46.center);
		\draw [style=dashline] (49.center) to (39.center);
		\draw [style=dashline] (38.center) to (48.center);
		\draw [style=dashline] (48.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unitary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.25, 0) {$U$};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (2, 0.25) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -1.5) {};
		\node [style=none] (6) at (2, -1.5) {};
		\node [style=none] (7) at (2, 1.5) {};
		\node [style=none] (8) at (0.5, 1.5) {};
		\node [style=label] (9) at (1.25, 1) {$\dots$};
		\node [style=none] (10) at (1.25, -1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickline] (4.center) to (5.center);
		\draw [style=thickline] (6.center) to (3.center);
		\draw [style=thickline] (7.center) to (2.center);
		\draw [style=thickline] (8.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unitary_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qmedmap] (0) at (1.25, 0) {$U$};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (2, 0.25) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -1.5) {};
		\node [style=none] (6) at (2, -1.5) {};
		\node [style=none] (7) at (2, 1.5) {};
		\node [style=none] (8) at (0.5, 1.5) {};
		\node [style=label] (9) at (1.25, 1) {$\dots$};
		\node [style=none] (10) at (1.25, -1) {$\dots$};
		\node [style=label] (11) at (0.5, -2) {$\mathcal{H}_1$};
		\node [style=label] (12) at (2, -2) {$\mathcal{H}_n$};
		\node [style=label] (13) at (0.5, 2) {$\mathcal{K}_1$};
		\node [style=label] (14) at (2, 2) {$\mathcal{K}_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thickline] (4.center) to (5.center);
		\draw [style=thickline] (6.center) to (3.center);
		\draw [style=thickline] (7.center) to (2.center);
		\draw [style=thickline] (8.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/varfactor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 2) {$\VHC$};
		\node [style=none] (1) at (0.5, -0.5) {$\Openqueries(\VH)$};
		\node [style=none] (2) at (3.75, 2.5) {$\HtoL$};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (2.5, -0.5) {};
		\node [style=none] (6) at (5, -0.5) {};
		\node [style=none] (7) at (1.5, 2) {};
		\node [style=none] (8) at (6, 2) {};
		\node [style=none] (9) at (3.75, 0) {$\HtoL$};
		\node [style=none] (10) at (7, 2) {$\VLC$};
		\node [style=none] (11) at (7, -0.5) {$\Openqueries(\VL)$};
		\node [style=none] (12) at (7, 1.5) {};
		\node [style=none] (13) at (7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dir] (3.center) to (4.center);
		\draw [style=dir] (5.center) to (6.center);
		\draw [style=dashdir] (7.center) to (8.center);
		\draw [style=dir] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vfix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.25, 0.75) {$\modelM$};
		\node [style=none] (1) at (-0.25, 1.75) {};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=label] (3) at (-2.25, 1.25) {$\Vin$};
		\node [style=label] (4) at (-0.25, 2.25) {$\Ven$};
		\node [style=sharpstate] (5) at (-0.75, -1.25) {$ \ \ v \ \ $};
		\node [style=whitedot] (6) at (-1.25, -0.25) {};
		\node [style=none] (7) at (-2.25, 0.75) {};
		\node [style=none] (8) at (-0.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -1.25) {};
		\node [style=none] (10) at (-0.25, -1.25) {};
		\node [style=upground] (11) at (-0.25, -0.25) {};
		\node [style=label] (12) at (0.5, -0.75) {$\Ven$};
		\node [style=sharpstate] (14) at (-4.5, -0.75) {$v$};
		\node [style=none] (18) at (-4.5, 0.25) {};
		\node [style=label] (19) at (-4.5, 1) {$V$};
		\node [style=label] (20) at (-3.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (9.center) to (6);
		\draw [in=-90, out=0] (6) to (8.center);
		\draw [in=-90, out=-180] (6) to (7.center);
		\draw (10.center) to (11);
		\draw (18.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vinvout.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2, 0) {$\modelM$};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=sharpstate] (3) at (-2, -1.25) {$\vin$};
		\node [style=label] (6) at (-2, 1.5) {$\Ven$};
		\node [style=label] (7) at (-3.25, -0.75) {$\Vin$};
		\node [style=none] (8) at (-0.25, 0) {$=$};
		\node [style=none] (10) at (1.75, 1) {};
		\node [style=none] (11) at (1.75, 0) {};
		\node [style=sharpstate] (12) at (1.75, 0) {$\ven$};
		\node [style=label] (15) at (1.75, 1.5) {$\Ven$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/weak-CA-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.25, 1.75) {$ \ \ \modelMHio \ \ $};
		\node [style=none] (1) at (0.75, -0.25) {};
		\node [style=none] (2) at (2.75, 0) {};
		\node [style=none] (3) at (2.75, -2.75) {};
		\node [style=none] (4) at (0.75, -2.75) {};
		\node [style=none] (5) at (1.25, 2.25) {};
		\node [style=none] (6) at (1.25, 3.25) {};
		\node [style=none] (8) at (0.75, 1.25) {};
		\node [style=map] (9) at (2.75, 0.25) {$\modelMHio$};
		\node [style=label] (10) at (0.25, -0.75) {$\VinHconc$};
		\node [style=label] (11) at (3.25, 1.25) {$S_1$};
		\node [style=none] (12) at (2, 1.5) {};
		\node [style=none] (13) at (2.75, 0.75) {};
		\node [style=none] (14) at (2.75, 0.5) {};
		\node [style=none] (15) at (2.25, 1.5) {};
		\node [style=none] (16) at (2, 1.5) {};
		\node [style=none] (17) at (1.25, 2.25) {};
		\node [style=none] (18) at (5, 0.25) {};
		\node [style=none] (19) at (5, -2.75) {};
		\node [style=map] (20) at (5, 0.25) {$\modelMHio$};
		\node [style=label] (21) at (5.5, 1.25) {$S_n$};
		\node [style=none] (22) at (2, 2) {};
		\node [style=none] (23) at (5, 1) {};
		\node [style=none] (24) at (5, 0.25) {};
		\node [style=none] (25) at (2.5, 2) {};
		\node [style=none] (26) at (2, 2) {};
		\node [style=none] (27) at (4, -0.75) {$\dots$};
		\node [style=map] (30) at (2.75, -1.75) {$\LtoH$};
		\node [style=map] (31) at (5, -1.75) {$\LtoH$};
		\node [style=label] (32) at (2.25, -0.75) {$\VinHconc$};
		\node [style=label] (33) at (5.5, -0.75) {$\VinHconc$};
		\node [style=label] (34) at (1.25, 3.75) {$\VoutHconc$};
		\node [style=none] (35) at (-1.25, 0) {$=$};
		\node [style=map] (36) at (0.75, -1.75) {$\LtoH$};
		\node [style=label] (37) at (0.75, -3.25) {$\VinLconc$};
		\node [style=label] (38) at (2.75, -3.25) {$\VinLconc$};
		\node [style=label] (39) at (5, -3.25) {$\VinLconc$};
		\node [style=map] (41) at (-7.25, 0) {$ \ \ \modelMLio \ \ $};
		\node [style=none] (42) at (-7.75, -2.25) {};
		\node [style=none] (43) at (-5.75, -2) {};
		\node [style=none] (44) at (-5.75, -2.75) {};
		\node [style=none] (45) at (-7.75, -2.75) {};
		\node [style=none] (46) at (-7.25, 0.5) {};
		\node [style=none] (47) at (-7.25, 3.25) {};
		\node [style=none] (48) at (-7.75, -0.5) {};
		\node [style=map] (49) at (-5.75, -1.75) {$\modelMLio$};
		\node [style=label] (51) at (-4.75, -0.75) {$\HtoL(S_1)$};
		\node [style=none] (52) at (-6.5, -0.25) {};
		\node [style=none] (53) at (-5.75, -1) {};
		\node [style=none] (54) at (-5.75, -1.5) {};
		\node [style=none] (55) at (-6.25, -0.25) {};
		\node [style=none] (56) at (-6.5, -0.25) {};
		\node [style=none] (57) at (-7.25, 0.5) {};
		\node [style=none] (58) at (-3.25, -1.75) {};
		\node [style=none] (59) at (-3.25, -2.75) {};
		\node [style=map] (60) at (-3.25, -1.75) {$\modelMLio$};
		\node [style=label] (61) at (-2.25, -0.75) {$\HtoL(S_n)$};
		\node [style=none] (62) at (-6.5, 0.25) {};
		\node [style=none] (63) at (-3.25, -0.75) {};
		\node [style=none] (64) at (-3.25, -1.75) {};
		\node [style=none] (65) at (-6, 0.25) {};
		\node [style=none] (66) at (-6.5, 0.25) {};
		\node [style=none] (67) at (-4.5, -1.75) {$\dots$};
		\node [style=label] (72) at (-6, 1) {$\HtoL(\VoutHconc)$};
		\node [style=label] (74) at (-7.75, -3.25) {$\VinLconc$};
		\node [style=label] (75) at (-5.75, -3.25) {$\VinLconc$};
		\node [style=label] (76) at (-3.25, -3.25) {$\VinLconc$};
		\node [style=map] (78) at (-7.25, 2) {$\LtoH$};
		\node [style=label] (79) at (-7.25, 3.75) {$\VoutHconc$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (4.center) to (8.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw [in=90, out=0] (15.center) to (13.center);
		\draw (19.center) to (18.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw [in=90, out=0, looseness=0.75] (25.center) to (23.center);
		\draw (44.center) to (43.center);
		\draw (46.center) to (47.center);
		\draw (45.center) to (48.center);
		\draw (54.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw [in=90, out=0] (55.center) to (53.center);
		\draw (59.center) to (58.center);
		\draw (64.center) to (63.center);
		\draw (66.center) to (65.center);
		\draw [in=90, out=0, looseness=0.75] (65.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/weak-CA-fla.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style=none] (4) at (0.75, -1.75) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style=none] (6) at (3, 3) {};
		\node [style=none] (8) at (0.75, 1.75) {};
		\node [style=label] (10) at (0.25, 0.25) {$\VinHconc$};
		\node [style=none] (17) at (3, 2) {};
		\node [style=none] (19) at (5, -1.75) {};
		\node [style=none] (27) at (2.75, -0.75) {$\dots$};
		\node [style=map] (31) at (5, -0.75) {$\LtoH$};
		\node [style=label] (33) at (5.5, 0.25) {$\VinHconc$};
		\node [style=label] (34) at (3, 3.5) {$\VoutHconc$};
		\node [style=none] (35) at (-1.25, 0) {$=$};
		\node [style=map] (36) at (0.75, -0.75) {$\LtoH$};
		\node [style=label] (37) at (0.75, -2.25) {$\VinLconc$};
		\node [style=label] (39) at (5, -2.25) {$\VinLconc$};
		\node [style=none] (42) at (-8, -1) {};
		\node [style=none] (45) at (-8, -1.75) {};
		\node [style=none] (46) at (-6, 0.25) {};
		\node [style=none] (47) at (-6, 3) {};
		\node [style=none] (48) at (-8, -0.5) {};
		\node [style=none] (57) at (-6, 0.25) {};
		\node [style=none] (59) at (-3.5, -1.75) {};
		\node [style=label] (72) at (-7.25, 0.75) {$\HtoL(\VoutHconc)$};
		\node [style=label] (74) at (-8, -2.25) {$\VinLconc$};
		\node [style=label] (76) at (-3.5, -2.25) {$\VinLconc$};
		\node [style=map] (78) at (-6, 1.75) {$\LtoH$};
		\node [style=label] (79) at (-6, 3.5) {$\VoutHconc$};
		\node [style=map] (80) at (-6, -0.25) {$\semML{\wopenquery{\HtoL(\VoutHconc)}{\syn{\HtoL(S_1),\dots,\HtoL(S_n)}}}$};
		\node [style=none] (81) at (-3.5, -0.75) {};
		\node [style=none] (82) at (-6, -1.5) {$\dots$};
		\node [style=map] (83) at (3, 1.5) {$\semMH{\wopenquery{\HtoL(\VoutHconc)}{\syn{S_1,\dots,S_n}}}$};
		\node [style=none] (84) at (5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (4.center) to (8.center);
		\draw (46.center) to (47.center);
		\draw (45.center) to (48.center);
		\draw (81.center) to (59.center);
		\draw (84.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/weak-CA-natural-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (29.25, 2) {$\modelMHio$};
		\node [style=none] (1) at (28.75, -0.25) {};
		\node [style=none] (2) at (31.25, 0) {};
		\node [style=none] (3) at (31.25, -3) {};
		\node [style=none] (4) at (28.75, -3) {};
		\node [style=none] (5) at (29.25, 2.5) {};
		\node [style=none] (6) at (29.25, 3.5) {};
		\node [style=none] (8) at (28.75, 1.5) {};
		\node [style=map] (9) at (31.25, 0.25) {$\modelMHio$};
		\node [style=label] (10) at (28, -0.5) {$\VinHconc$};
		\node [style=label] (11) at (31.75, 1.25) {$S_1$};
		\node [style=none] (12) at (30, 1.75) {};
		\node [style=none] (13) at (31.25, 1) {};
		\node [style=none] (14) at (31.25, 0.5) {};
		\node [style=none] (15) at (30.5, 1.75) {};
		\node [style=none] (16) at (30, 1.75) {};
		\node [style=none] (17) at (29.25, 2.5) {};
		\node [style=none] (18) at (34, 0.25) {};
		\node [style=none] (19) at (34, -3) {};
		\node [style=map] (20) at (34, 0.25) {$\modelMHio$};
		\node [style=label] (21) at (34.5, 1.25) {$S_n$};
		\node [style=none] (22) at (30, 2.25) {};
		\node [style=none] (23) at (34, 1.25) {};
		\node [style=none] (24) at (34, 0.25) {};
		\node [style=none] (25) at (30.5, 2.25) {};
		\node [style=none] (26) at (30, 2.25) {};
		\node [style=none] (27) at (32.75, -0.75) {$\dots$};
		\node [style=map] (30) at (31.25, -1.75) {$\LtoH$};
		\node [style=map] (31) at (34, -1.75) {$\LtoH$};
		\node [style=label] (32) at (30.75, -0.75) {$\VinHconc$};
		\node [style=label] (33) at (34.5, -0.75) {$\VinHconc$};
		\node [style=label] (34) at (29.25, 4) {$\VoutHconc$};
		\node [style=none] (35) at (25.5, 0) {$=$};
		\node [style=map] (36) at (28.75, -1.75) {$\LtoH$};
		\node [style=label] (37) at (28.75, -3.5) {$\VinLconc$};
		\node [style=label] (38) at (31.25, -3.5) {$\VinLconc$};
		\node [style=label] (39) at (34, -3.5) {$\VinLconc$};
		\node [style=medium map] (41) at (17.25, 0) {$\modelMLio$};
		\node [style=none] (42) at (16.75, -2.25) {};
		\node [style=none] (43) at (19.25, -2) {};
		\node [style=none] (44) at (19.25, -3) {};
		\node [style=none] (45) at (16.75, -3) {};
		\node [style=none] (46) at (17.25, 0.5) {};
		\node [style=none] (47) at (17.25, 3) {};
		\node [style=none] (48) at (16.75, -0.5) {};
		\node [style=map] (49) at (19.25, -1.75) {$\modelMLio$};
		\node [style=label] (51) at (20.25, -0.75) {$\HtoL(S_1)$};
		\node [style=none] (52) at (18, -0.25) {};
		\node [style=none] (53) at (19.25, -1) {};
		\node [style=none] (54) at (19.25, -1.5) {};
		\node [style=none] (55) at (18.5, -0.25) {};
		\node [style=none] (56) at (18, -0.25) {};
		\node [style=none] (57) at (17.25, 0.5) {};
		\node [style=none] (58) at (22, -1.75) {};
		\node [style=none] (59) at (22, -3) {};
		\node [style=map] (60) at (22, -1.75) {$\modelMLio$};
		\node [style=label] (61) at (23, -0.75) {$\HtoL(S_n)$};
		\node [style=none] (62) at (18, 0.25) {};
		\node [style=none] (63) at (22, -0.75) {};
		\node [style=none] (64) at (22, -1.75) {};
		\node [style=none] (65) at (18.5, 0.25) {};
		\node [style=none] (66) at (18, 0.25) {};
		\node [style=none] (67) at (20.75, -1.75) {$\dots$};
		\node [style=label] (72) at (16, 1) {$\HtoL(\VoutHconc)$};
		\node [style=label] (74) at (16.75, -3.5) {$\VinLconc$};
		\node [style=label] (75) at (19.25, -3.5) {$\VinLconc$};
		\node [style=label] (76) at (22, -3.5) {$\VinLconc$};
		\node [style=map] (78) at (17.25, 2) {$\LtoH$};
		\node [style=label] (79) at (17.25, 3.5) {$\VoutHconc$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (4.center) to (8.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw [in=90, out=0] (15.center) to (13.center);
		\draw (19.center) to (18.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw [in=90, out=0, looseness=0.75] (25.center) to (23.center);
		\draw (44.center) to (43.center);
		\draw (46.center) to (47.center);
		\draw (45.center) to (48.center);
		\draw (54.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw [in=90, out=0] (55.center) to (53.center);
		\draw (59.center) to (58.center);
		\draw (64.center) to (63.center);
		\draw (66.center) to (65.center);
		\draw [in=90, out=0, looseness=0.75] (65.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/weak-CA-natural.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (5.25, 2) {$\modelMHio$};
		\node [style=none] (1) at (4.75, -0.25) {};
		\node [style=none] (2) at (7.25, 0) {};
		\node [style=none] (3) at (7.25, -3) {};
		\node [style=none] (4) at (4.75, -3) {};
		\node [style=none] (5) at (5.25, 2.5) {};
		\node [style=none] (6) at (5.25, 3.5) {};
		\node [style=none] (8) at (4.75, 1.5) {};
		\node [style=map] (9) at (7.25, 0.25) {$\modelMHio$};
		\node [style=label] (10) at (4, -0.5) {$\VinHconc$};
		\node [style=label] (11) at (7.75, 1.25) {$S_1$};
		\node [style=none] (12) at (6, 1.75) {};
		\node [style=none] (13) at (7.25, 1) {};
		\node [style=none] (14) at (7.25, 0.5) {};
		\node [style=none] (15) at (6.5, 1.75) {};
		\node [style=none] (16) at (6, 1.75) {};
		\node [style=none] (17) at (5.25, 2.5) {};
		\node [style=none] (18) at (10, 0.25) {};
		\node [style=none] (19) at (10, -3) {};
		\node [style=map] (20) at (10, 0.25) {$\modelMHio$};
		\node [style=label] (21) at (10.5, 1.25) {$S_n$};
		\node [style=none] (22) at (6, 2.25) {};
		\node [style=none] (23) at (10, 1.25) {};
		\node [style=none] (24) at (10, 0.25) {};
		\node [style=none] (25) at (6.5, 2.25) {};
		\node [style=none] (26) at (6, 2.25) {};
		\node [style=none] (27) at (8.75, -0.75) {$\dots$};
		\node [style=map] (30) at (7.25, -1.75) {$\LtoH$};
		\node [style=map] (31) at (10, -1.75) {$\LtoH$};
		\node [style=label] (32) at (6.75, -0.75) {$\VinHconc$};
		\node [style=label] (33) at (10.5, -0.75) {$\VinHconc$};
		\node [style=label] (34) at (5.25, 4) {$\VoutHconc$};
		\node [style=none] (35) at (1, 0) {$=$};
		\node [style=map] (36) at (4.75, -1.75) {$\LtoH$};
		\node [style=label] (37) at (4.75, -3.5) {$\VinLconc$};
		\node [style=label] (38) at (7.25, -3.5) {$\VinLconc$};
		\node [style=label] (39) at (10, -3.5) {$\VinLconc$};
		\node [style=medium map] (41) at (-7.5, 0) {$\modelMLio$};
		\node [style=none] (42) at (-8, -2.25) {};
		\node [style=none] (43) at (-5.5, -2) {};
		\node [style=none] (44) at (-5.5, -3) {};
		\node [style=none] (45) at (-8, -3) {};
		\node [style=none] (46) at (-7.5, 0.5) {};
		\node [style=none] (47) at (-7.5, 3.5) {};
		\node [style=none] (48) at (-8, -0.5) {};
		\node [style=map] (49) at (-5.5, -1.75) {$\modelMLio$};
		\node [style=label] (51) at (-4.5, -0.75) {$\HtoL(S_1)$};
		\node [style=none] (52) at (-6.75, -0.25) {};
		\node [style=none] (53) at (-5.5, -1) {};
		\node [style=none] (54) at (-5.5, -1.5) {};
		\node [style=none] (55) at (-6.25, -0.25) {};
		\node [style=none] (56) at (-6.75, -0.25) {};
		\node [style=none] (57) at (-7.5, 0.5) {};
		\node [style=none] (58) at (-2.75, -1.75) {};
		\node [style=none] (59) at (-2.75, -3) {};
		\node [style=map] (60) at (-2.75, -1.75) {$\modelMLio$};
		\node [style=label] (61) at (-1.75, -0.75) {$\HtoL(S_n)$};
		\node [style=none] (62) at (-6.75, 0.25) {};
		\node [style=none] (63) at (-2.75, -0.75) {};
		\node [style=none] (64) at (-2.75, -1.75) {};
		\node [style=none] (65) at (-6.25, 0.25) {};
		\node [style=none] (66) at (-6.75, 0.25) {};
		\node [style=none] (67) at (-4, -1.75) {$\dots$};
		\node [style=label] (72) at (-8.75, 1) {$\HtoL(\VoutHconc)$};
		\node [style=label] (74) at (-8, -3.5) {$\VinLconc$};
		\node [style=label] (75) at (-5.5, -3.5) {$\VinLconc$};
		\node [style=label] (76) at (-2.75, -3.5) {$\VinLconc$};
		\node [style=map] (78) at (-7.5, 2) {$\LtoH$};
		\node [style=label] (79) at (-7.5, 4) {$\VoutHconc$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (4.center) to (8.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw [in=90, out=0] (15.center) to (13.center);
		\draw (19.center) to (18.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw [in=90, out=0, looseness=0.75] (25.center) to (23.center);
		\draw (44.center) to (43.center);
		\draw (46.center) to (47.center);
		\draw (45.center) to (48.center);
		\draw (54.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw [in=90, out=0] (55.center) to (53.center);
		\draw (59.center) to (58.center);
		\draw (64.center) to (63.center);
		\draw (66.center) to (65.center);
		\draw [in=90, out=0, looseness=0.75] (65.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/weak-CA-rewrite-LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (6, 2) {$\modelMHio$};
		\node [style=none] (1) at (5.5, -0.25) {};
		\node [style=none] (2) at (8, 0) {};
		\node [style=none] (3) at (8, -3) {};
		\node [style=none] (4) at (5.5, -3) {};
		\node [style=none] (5) at (6, 2.5) {};
		\node [style=none] (6) at (6, 3.5) {};
		\node [style=none] (8) at (5.5, 1.5) {};
		\node [style=label] (10) at (4.5, 1) {$\VinHconc$};
		\node [style=label] (11) at (8.5, 1.25) {$S_1$};
		\node [style=none] (12) at (6.75, 1.75) {};
		\node [style=none] (13) at (8, 1) {};
		\node [style=none] (14) at (8, 0.5) {};
		\node [style=none] (15) at (7.25, 1.75) {};
		\node [style=none] (16) at (6.75, 1.75) {};
		\node [style=none] (17) at (6, 2.5) {};
		\node [style=none] (18) at (10.75, 0.25) {};
		\node [style=none] (19) at (10.75, -3) {};
		\node [style=label] (21) at (11.25, 1.25) {$S_n$};
		\node [style=none] (22) at (6.75, 2.25) {};
		\node [style=none] (23) at (10.75, 1.25) {};
		\node [style=none] (24) at (10.75, 0.25) {};
		\node [style=none] (25) at (7.25, 2.25) {};
		\node [style=none] (26) at (6.75, 2.25) {};
		\node [style=map] (30) at (8, 0.25) {$\LtoH$};
		\node [style=map] (31) at (10.75, 0.25) {$\LtoH$};
		\node [style=label] (34) at (6, 4) {$\VoutHconc$};
		\node [style=map] (36) at (5.5, 0.25) {$\LtoH$};
		\node [style=label] (37) at (5.5, -3.5) {$\VinLconc$};
		\node [style=label] (38) at (8, -3.5) {$\VinLconc$};
		\node [style=label] (39) at (10.75, -3.5) {$\VinLconc$};
		\node [style=none] (80) at (8, -2) {};
		\node [style=map] (81) at (8, -1.75) {$\modelMLio$};
		\node [style=none] (82) at (8, -1.5) {};
		\node [style=none] (83) at (10.75, -1.75) {};
		\node [style=map] (84) at (10.75, -1.75) {$\modelMLio$};
		\node [style=none] (86) at (9.5, -1.75) {$\dots$};
		\node [style=label] (87) at (9, -0.75) {$\HtoL(S_1)$};
		\node [style=label] (88) at (11.75, -0.75) {$\HtoL(S_n)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (4.center) to (8.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw [in=90, out=0] (15.center) to (13.center);
		\draw (19.center) to (18.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw [in=90, out=0, looseness=0.75] (25.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/weak-CA-rewrite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (6, 2) {$\modelMH$};
		\node [style=none] (1) at (5.5, -0.25) {};
		\node [style=none] (2) at (8, 0) {};
		\node [style=none] (3) at (8, -3) {};
		\node [style=none] (4) at (5.5, -3) {};
		\node [style=none] (5) at (6, 2.5) {};
		\node [style=none] (6) at (6, 3.5) {};
		\node [style=none] (8) at (5.5, 1.5) {};
		\node [style=label] (10) at (4.5, 1) {$\VinHconc$};
		\node [style=label] (11) at (8.5, 1.25) {$S_1$};
		\node [style=none] (12) at (6.75, 1.75) {};
		\node [style=none] (13) at (8, 1) {};
		\node [style=none] (14) at (8, 0.5) {};
		\node [style=none] (15) at (7.25, 1.75) {};
		\node [style=none] (16) at (6.75, 1.75) {};
		\node [style=none] (17) at (6, 2.5) {};
		\node [style=none] (18) at (10.75, 0.25) {};
		\node [style=none] (19) at (10.75, -3) {};
		\node [style=label] (21) at (11.25, 1.25) {$S_n$};
		\node [style=none] (22) at (6.75, 2.25) {};
		\node [style=none] (23) at (10.75, 1.25) {};
		\node [style=none] (24) at (10.75, 0.25) {};
		\node [style=none] (25) at (7.25, 2.25) {};
		\node [style=none] (26) at (6.75, 2.25) {};
		\node [style=map] (30) at (8, 0.25) {$\LtoH$};
		\node [style=map] (31) at (10.75, 0.25) {$\LtoH$};
		\node [style=label] (34) at (6, 4) {$\VoutHconc$};
		\node [style=none] (35) at (13.25, 0) {$=$};
		\node [style=map] (36) at (5.5, 0.25) {$\LtoH$};
		\node [style=label] (37) at (5.5, -3.5) {$\VinLconc$};
		\node [style=label] (38) at (8, -3.5) {$\VinLconc$};
		\node [style=label] (39) at (10.75, -3.5) {$\VinLconc$};
		\node [style=medium map] (41) at (16.5, 0) {$\modelML$};
		\node [style=none] (42) at (16, -2.25) {};
		\node [style=none] (43) at (18.5, -2) {};
		\node [style=none] (44) at (18.5, -3) {};
		\node [style=none] (45) at (16, -3) {};
		\node [style=none] (46) at (16.5, 0.5) {};
		\node [style=none] (47) at (16.5, 3) {};
		\node [style=none] (48) at (16, -0.5) {};
		\node [style=map] (49) at (18.5, -1.75) {$\modelML$};
		\node [style=label] (51) at (19.5, -0.75) {$\HtoL(S_1)$};
		\node [style=none] (52) at (17.25, -0.25) {};
		\node [style=none] (53) at (18.5, -1) {};
		\node [style=none] (54) at (18.5, -1.5) {};
		\node [style=none] (55) at (17.75, -0.25) {};
		\node [style=none] (56) at (17.25, -0.25) {};
		\node [style=none] (57) at (16.5, 0.5) {};
		\node [style=none] (58) at (21.25, -1.75) {};
		\node [style=none] (59) at (21.25, -3) {};
		\node [style=map] (60) at (21.25, -1.75) {$\modelML$};
		\node [style=label] (61) at (22.25, -0.75) {$\HtoL(S_n)$};
		\node [style=none] (62) at (17.25, 0.25) {};
		\node [style=none] (63) at (21.25, -0.75) {};
		\node [style=none] (64) at (21.25, -1.75) {};
		\node [style=none] (65) at (17.75, 0.25) {};
		\node [style=none] (66) at (17.25, 0.25) {};
		\node [style=none] (67) at (20, -1.75) {$\dots$};
		\node [style=label] (72) at (15.25, 1) {$\HtoL(\VoutHconc)$};
		\node [style=label] (74) at (16, -3.5) {$\VinLconc$};
		\node [style=label] (75) at (18.5, -3.5) {$\VinLconc$};
		\node [style=label] (76) at (21.25, -3.5) {$\VinLconc$};
		\node [style=map] (78) at (16.5, 2) {$\LtoH$};
		\node [style=label] (79) at (16.5, 3.5) {$\VoutHconc$};
		\node [style=none] (80) at (8, -2) {};
		\node [style=map] (81) at (8, -1.75) {$\modelML$};
		\node [style=none] (82) at (8, -1.5) {};
		\node [style=none] (83) at (10.75, -1.75) {};
		\node [style=map] (84) at (10.75, -1.75) {$\modelML$};
		\node [style=none] (85) at (10.75, -1.75) {};
		\node [style=none] (86) at (9.5, -1.75) {$\dots$};
		\node [style=label] (87) at (9, -0.75) {$\HtoL(S_1)$};
		\node [style=label] (88) at (11.75, -0.75) {$\HtoL(S_n)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (4.center) to (8.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw [in=90, out=0] (15.center) to (13.center);
		\draw (19.center) to (18.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw [in=90, out=0, looseness=0.75] (25.center) to (23.center);
		\draw (44.center) to (43.center);
		\draw (46.center) to (47.center);
		\draw (45.center) to (48.center);
		\draw (54.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw [in=90, out=0] (55.center) to (53.center);
		\draw (59.center) to (58.center);
		\draw (64.center) to (63.center);
		\draw (66.center) to (65.center);
		\draw [in=90, out=0, looseness=0.75] (65.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/weak-CA-simplest.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (6, 2) {$\modelMH$};
		\node [style=none] (1) at (5.5, 1.5) {};
		\node [style=none] (2) at (8, 0) {};
		\node [style=none] (3) at (8, -3) {};
		\node [style=none] (4) at (5.5, -3) {};
		\node [style=none] (5) at (6, 2.5) {};
		\node [style=none] (6) at (6, 3.5) {};
		\node [style=none] (8) at (5.5, 1.5) {};
		\node [style=label] (10) at (4.5, 1) {$\VinHconc$};
		\node [style=label] (11) at (8.5, 1.25) {$S$};
		\node [style=none] (12) at (6.75, 1.75) {};
		\node [style=none] (13) at (8, 1) {};
		\node [style=none] (14) at (8, 0.25) {};
		\node [style=none] (15) at (7.25, 1.75) {};
		\node [style=none] (16) at (6.75, 1.75) {};
		\node [style=none] (17) at (6, 2.5) {};
		\node [style=map] (30) at (8, 0) {$\LtoH$};
		\node [style=label] (34) at (6, 4) {$\VoutHconc$};
		\node [style=none] (35) at (10.5, 0) {$=$};
		\node [style=map] (36) at (5.5, 0) {$\LtoH$};
		\node [style=label] (37) at (5.5, -3.5) {$\VinLconc$};
		\node [style=label] (38) at (8, -3.5) {$\VinLconc$};
		\node [style=medium map] (41) at (13, 0) {$\modelML$};
		\node [style=none] (42) at (12.5, -2.25) {};
		\node [style=none] (43) at (15, -2) {};
		\node [style=none] (44) at (15, -3) {};
		\node [style=none] (45) at (12.5, -3) {};
		\node [style=none] (46) at (13, 0.5) {};
		\node [style=none] (47) at (13, 3) {};
		\node [style=none] (48) at (12.5, -0.5) {};
		\node [style=map] (49) at (15, -1.75) {$\modelML$};
		\node [style=label] (51) at (16, -0.75) {$\HtoL(S)$};
		\node [style=none] (52) at (13.75, -0.25) {};
		\node [style=none] (53) at (15, -1) {};
		\node [style=none] (54) at (15, -1.5) {};
		\node [style=none] (55) at (14.25, -0.25) {};
		\node [style=none] (56) at (13.75, -0.25) {};
		\node [style=none] (57) at (13, 0.5) {};
		\node [style=label] (72) at (11.75, 1) {$\HtoL(\VoutHconc)$};
		\node [style=label] (74) at (12.5, -3.5) {$\VinLconc$};
		\node [style=label] (75) at (15, -3.5) {$\VinLconc$};
		\node [style=map] (78) at (13, 2) {$\LtoH$};
		\node [style=label] (79) at (13, 3.5) {$\VoutHconc$};
		\node [style=none] (80) at (8, -2) {};
		\node [style=map] (81) at (8, -1.75) {$\modelML$};
		\node [style=none] (82) at (8, -1.5) {};
		\node [style=label] (87) at (9, -0.75) {$\HtoL(S)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (4.center) to (8.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw [in=90, out=0] (15.center) to (13.center);
		\draw (44.center) to (43.center);
		\draw (46.center) to (47.center);
		\draw (45.center) to (48.center);
		\draw (54.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw [in=90, out=0] (55.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/weak-CA-smaller.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.25, 1.75) {$ \ \ \modelMHio \ \ $};
		\node [style=none] (1) at (0.75, -0.25) {};
		\node [style=none] (2) at (2.75, 0) {};
		\node [style=none] (3) at (2.75, -2.75) {};
		\node [style=none] (4) at (0.75, -2.75) {};
		\node [style=none] (5) at (1.25, 2.25) {};
		\node [style=none] (6) at (1.25, 3.25) {};
		\node [style=none] (8) at (0.75, 1.25) {};
		\node [style=map] (9) at (2.75, 0.25) {$\modelMHio$};
		\node [style=label] (10) at (0.25, -0.75) {$\VinHconc$};
		\node [style=label] (11) at (3.25, 1.25) {$S_1$};
		\node [style=none] (12) at (2, 1.5) {};
		\node [style=none] (13) at (2.75, 0.75) {};
		\node [style=none] (14) at (2.75, 0.5) {};
		\node [style=none] (15) at (2.25, 1.5) {};
		\node [style=none] (16) at (2, 1.5) {};
		\node [style=none] (17) at (1.25, 2.25) {};
		\node [style=none] (18) at (5, 0.25) {};
		\node [style=none] (19) at (5, -2.75) {};
		\node [style=map] (20) at (5, 0.25) {$\modelMHio$};
		\node [style=label] (21) at (5.5, 1.25) {$S_n$};
		\node [style=none] (22) at (2, 2) {};
		\node [style=none] (23) at (5, 1) {};
		\node [style=none] (24) at (5, 0.25) {};
		\node [style=none] (25) at (2.5, 2) {};
		\node [style=none] (26) at (2, 2) {};
		\node [style=none] (27) at (4, -0.75) {$\dots$};
		\node [style=map] (30) at (2.75, -1.75) {$\LtoH$};
		\node [style=map] (31) at (5, -1.75) {$\LtoH$};
		\node [style=label] (32) at (2.25, -0.75) {$\VinHconc$};
		\node [style=label] (33) at (5.5, -0.75) {$\VinHconc$};
		\node [style=label] (34) at (1.25, 3.75) {$\VoutHconc$};
		\node [style=none] (35) at (-1.25, 0) {$=$};
		\node [style=map] (36) at (0.75, -1.75) {$\LtoH$};
		\node [style=label] (37) at (0.75, -3.25) {$\VinLconc$};
		\node [style=label] (38) at (2.75, -3.25) {$\VinLconc$};
		\node [style=label] (39) at (5, -3.25) {$\VinLconc$};
		\node [style=map] (41) at (-7.25, 0) {$ \ \ \modelMLio \ \ $};
		\node [style=none] (42) at (-7.75, -2.25) {};
		\node [style=none] (43) at (-5.75, -2) {};
		\node [style=none] (44) at (-5.75, -2.75) {};
		\node [style=none] (45) at (-7.75, -2.75) {};
		\node [style=none] (46) at (-7.25, 0.5) {};
		\node [style=none] (47) at (-7.25, 3.25) {};
		\node [style=none] (48) at (-7.75, -0.5) {};
		\node [style=map] (49) at (-5.75, -1.75) {$\modelMLio$};
		\node [style=label] (51) at (-4.75, -0.75) {$\HtoL(S_1)$};
		\node [style=none] (52) at (-6.5, -0.25) {};
		\node [style=none] (53) at (-5.75, -1) {};
		\node [style=none] (54) at (-5.75, -1.5) {};
		\node [style=none] (55) at (-6.25, -0.25) {};
		\node [style=none] (56) at (-6.5, -0.25) {};
		\node [style=none] (57) at (-7.25, 0.5) {};
		\node [style=none] (58) at (-3.25, -1.75) {};
		\node [style=none] (59) at (-3.25, -2.75) {};
		\node [style=map] (60) at (-3.25, -1.75) {$\modelMLio$};
		\node [style=label] (61) at (-2.25, -0.75) {$\HtoL(S_n)$};
		\node [style=none] (62) at (-6.5, 0.25) {};
		\node [style=none] (63) at (-3.25, -0.75) {};
		\node [style=none] (64) at (-3.25, -1.75) {};
		\node [style=none] (65) at (-6, 0.25) {};
		\node [style=none] (66) at (-6.5, 0.25) {};
		\node [style=none] (67) at (-4.5, -1.75) {$\dots$};
		\node [style=label] (72) at (-6, 1) {$\HtoL(\VoutHconc)$};
		\node [style=label] (74) at (-7.75, -3.25) {$\VinLconc$};
		\node [style=label] (75) at (-5.75, -3.25) {$\VinLconc$};
		\node [style=label] (76) at (-3.25, -3.25) {$\VinLconc$};
		\node [style=map] (78) at (-7.25, 2) {$\LtoH$};
		\node [style=label] (79) at (-7.25, 3.75) {$\VoutHconc$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (4.center) to (8.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw [in=90, out=0] (15.center) to (13.center);
		\draw (19.center) to (18.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw [in=90, out=0, looseness=0.75] (25.center) to (23.center);
		\draw (44.center) to (43.center);
		\draw (46.center) to (47.center);
		\draw (45.center) to (48.center);
		\draw (54.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw [in=90, out=0] (55.center) to (53.center);
		\draw (59.center) to (58.center);
		\draw (64.center) to (63.center);
		\draw (66.center) to (65.center);
		\draw [in=90, out=0, looseness=0.75] (65.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/weak-CA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (1.75, 0) {$\modelML$};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (3.75, -0.75) {};
		\node [style=none] (3) at (3.75, -1.75) {};
		\node [style=label] (4) at (3.75, -2.25) {$\pi(S)$};
		\node [style=none] (5) at (1, -1.75) {};
		\node [style=label] (6) at (1, -2.25) {$\VinLconc$};
		\node [style=none] (7) at (1.75, 0.5) {};
		\node [style=none] (8) at (1.75, 1.75) {};
		\node [style=label] (9) at (0.5, 1) {$\pi(\VoutHconc)$};
		\node [style=map] (10) at (1.75, 2.25) {$\tau_{\VoutH}$};
		\node [style=none] (11) at (1.75, 3.5) {};
		\node [style=label] (12) at (1.75, 4) {$\VoutHconc$};
		\node [style=none] (13) at (5.25, 0) {$=$};
		\node [style=medium map] (14) at (8.25, 2.25) {$\modelMH$};
		\node [style=none] (15) at (7.75, -0.25) {};
		\node [style=none] (16) at (10.25, -0.25) {};
		\node [style=none] (17) at (10.25, -1.5) {};
		\node [style=label] (18) at (10.25, -2) {$\pi(S)$};
		\node [style=none] (19) at (7.75, -1.5) {};
		\node [style=label] (20) at (7.75, -2) {$\VinLconc$};
		\node [style=none] (21) at (8.25, 2.75) {};
		\node [style=none] (22) at (8.25, 3.75) {};
		\node [style=label] (23) at (8.25, 4.25) {$\VoutHconc$};
		\node [style=map] (24) at (7.75, 0) {$\tau_{\VinH}$};
		\node [style=none] (25) at (7.75, 1.75) {};
		\node [style=map] (26) at (10.25, 0) {$\tau_{S}$};
		\node [style=label] (27) at (7, 1) {$\VinHconc$};
		\node [style=label] (28) at (10.75, 1) {$S$};
		\node [style=none] (29) at (3, 0) {};
		\node [style=none] (30) at (2.5, 0) {};
		\node [style=none] (31) at (9, 2.25) {};
		\node [style=none] (32) at (10.25, 1.5) {};
		\node [style=none] (33) at (10.25, 0.25) {};
		\node [style=none] (34) at (9.5, 2.25) {};
		\node [style=none] (35) at (9, 2.25) {};
		\node [style=none] (36) at (8.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (5.center) to (1.center);
		\draw (8.center) to (7.center);
		\draw (11.center) to (8.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (22.center);
		\draw (19.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw [in=90, out=0] (29.center) to (2.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw [in=90, out=0] (34.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/weak-open-direct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (10.75, 1.25) {$\modelMio$};
		\node [style=none] (1) at (10.25, -1) {};
		\node [style=none] (2) at (12.75, -0.75) {};
		\node [style=none] (3) at (12.75, -1.75) {};
		\node [style=label] (4) at (12.75, -2.25) {$\Vinconc$};
		\node [style=none] (5) at (10.25, -1.75) {};
		\node [style=none] (6) at (10.75, 1.75) {};
		\node [style=none] (7) at (10.75, 2.5) {};
		\node [style=label] (8) at (10.75, 3) {$O$};
		\node [style=none] (9) at (10.25, 0.75) {};
		\node [style=map] (10) at (12.75, -0.5) {$\modelMio$};
		\node [style=label] (11) at (10.25, -2.25) {$\Vinconc$};
		\node [style=label] (12) at (13.25, 0.5) {$S_1$};
		\node [style=none] (13) at (11.5, 1) {};
		\node [style=none] (14) at (12.75, 0.25) {};
		\node [style=none] (15) at (12.75, -0.25) {};
		\node [style=none] (16) at (12, 1) {};
		\node [style=none] (17) at (11.5, 1) {};
		\node [style=none] (18) at (10.75, 1.75) {};
		\node [style=none] (19) at (15.5, -0.5) {};
		\node [style=none] (20) at (15.5, -1.75) {};
		\node [style=label] (21) at (15.5, -2.25) {$\Vinconc$};
		\node [style=map] (22) at (15.5, -0.5) {$\modelMio$};
		\node [style=label] (23) at (16, 0.5) {$S_n$};
		\node [style=none] (24) at (11.5, 1.5) {};
		\node [style=none] (25) at (15.5, 0.5) {};
		\node [style=none] (26) at (15.5, -0.5) {};
		\node [style=none] (27) at (12, 1.5) {};
		\node [style=none] (28) at (11.5, 1.5) {};
		\node [style=none] (29) at (14.25, -0.5) {$\dots$};
		\node [style=map] (30) at (3, 0) {$\semM{\wopenquery{X}{\syn{S_1,\dots,S_n}}}$};
		\node [style=none] (31) at (1.75, -0.25) {};
		\node [style=none] (32) at (4.75, -0.25) {};
		\node [style=none] (33) at (4.75, -1.75) {};
		\node [style=none] (34) at (1.75, -1.75) {};
		\node [style=none] (35) at (3.25, -1) {$\dots$};
		\node [style=label] (36) at (1.75, -2.25) {$\Vinconc$};
		\node [style=label] (37) at (4.75, -2.25) {$\Vinconc$};
		\node [style=none] (39) at (3, 0.5) {};
		\node [style=none] (40) at (3, 1.5) {};
		\node [style=label] (41) at (3, 2) {$O$};
		\node [style=none] (42) at (7.5, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (9.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw [in=90, out=0] (16.center) to (14.center);
		\draw (20.center) to (19.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw [in=90, out=0, looseness=0.75] (27.center) to (25.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (31.center);
		\draw (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/weak-open-queries-simpler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (11.25, 1.25) {$\modelMio$};
		\node [style=none] (1) at (10.75, -1) {};
		\node [style=none] (2) at (13.25, -0.75) {};
		\node [style=none] (3) at (13.25, -1.75) {};
		\node [style=label] (4) at (13.25, -2.25) {$\Vin$};
		\node [style=none] (5) at (10.75, -1.75) {};
		\node [style=none] (6) at (11.25, 1.75) {};
		\node [style=none] (7) at (11.25, 2.5) {};
		\node [style=label] (8) at (11.25, 3) {$X$};
		\node [style=none] (9) at (10.75, 0.75) {};
		\node [style=map] (10) at (13.25, -0.5) {$\modelMio$};
		\node [style=label] (11) at (10.75, -2.25) {$\Vin$};
		\node [style=label] (12) at (13.75, 0.5) {$S_1$};
		\node [style=none] (13) at (12, 1) {};
		\node [style=none] (14) at (13.25, 0.25) {};
		\node [style=none] (15) at (13.25, -0.25) {};
		\node [style=none] (16) at (12.5, 1) {};
		\node [style=none] (17) at (12, 1) {};
		\node [style=none] (18) at (11.25, 1.75) {};
		\node [style=none] (19) at (16, -0.5) {};
		\node [style=none] (20) at (16, -1.75) {};
		\node [style=label] (21) at (16, -2.25) {$\Vin$};
		\node [style=map] (22) at (16, -0.5) {$\modelMio$};
		\node [style=label] (23) at (16.5, 0.5) {$S_n$};
		\node [style=none] (24) at (12, 1.5) {};
		\node [style=none] (25) at (16, 0.5) {};
		\node [style=none] (26) at (16, -0.5) {};
		\node [style=none] (27) at (12.5, 1.5) {};
		\node [style=none] (28) at (12, 1.5) {};
		\node [style=none] (29) at (14.75, -0.5) {$\dots$};
		\node [style=map] (30) at (3, 0) {$\wopenquery{X}{\syn{S_1,\dots,S_n}}$};
		\node [style=none] (31) at (1.75, -0.5) {};
		\node [style=none] (32) at (4.75, -0.5) {};
		\node [style=none] (33) at (4.75, -2) {};
		\node [style=none] (34) at (1.75, -2) {};
		\node [style=none] (35) at (3.25, -1.25) {$\dots$};
		\node [style=label] (36) at (1.75, -2.5) {$\syn{\Vin}$};
		\node [style=label] (37) at (4.75, -2.5) {$\syn{\Vin}$};
		\node [style=none] (39) at (3, 0.5) {};
		\node [style=none] (40) at (3, 1.5) {};
		\node [style=label] (41) at (3, 2) {$\syn{X}$};
		\node [style=none] (47) at (7.25, 0) {};
		\node [style=none] (48) at (9, 0) {};
		\node [style=none] (49) at (8, 0.75) {$\semMfunc$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (9.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw [in=90, out=0] (16.center) to (14.center);
		\draw (20.center) to (19.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw [in=90, out=0, looseness=0.75] (27.center) to (25.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (31.center);
		\draw (40.center) to (39.center);
		\draw [style=maptostyle] (47.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/weak-open-queries.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (11.25, 1.25) {$\modelM$};
		\node [style=none] (1) at (10.75, -1) {};
		\node [style=none] (2) at (13.25, -0.75) {};
		\node [style=none] (3) at (13.25, -1.75) {};
		\node [style=label] (4) at (13.25, -2.25) {$\Vin$};
		\node [style=none] (5) at (10.75, -1.75) {};
		\node [style=none] (6) at (11.25, 1.75) {};
		\node [style=none] (7) at (11.25, 2.5) {};
		\node [style=label] (8) at (11.25, 3) {$X$};
		\node [style=none] (9) at (10.75, 0.75) {};
		\node [style=map] (10) at (13.25, -0.5) {$\modelM$};
		\node [style=label] (11) at (10.75, -2.25) {$\Vin$};
		\node [style=label] (12) at (13.75, 0.5) {$S_1$};
		\node [style=none] (13) at (12, 1) {};
		\node [style=none] (14) at (13.25, 0.25) {};
		\node [style=none] (15) at (13.25, -0.25) {};
		\node [style=none] (16) at (12.5, 1) {};
		\node [style=none] (17) at (12, 1) {};
		\node [style=none] (18) at (11.25, 1.75) {};
		\node [style=none] (19) at (16, -0.5) {};
		\node [style=none] (20) at (16, -1.75) {};
		\node [style=label] (21) at (16, -2.25) {$\Vin$};
		\node [style=map] (22) at (16, -0.5) {$\modelM$};
		\node [style=label] (23) at (16.5, 0.5) {$S_n$};
		\node [style=none] (24) at (12, 1.5) {};
		\node [style=none] (25) at (16, 0.5) {};
		\node [style=none] (26) at (16, -0.5) {};
		\node [style=none] (27) at (12.5, 1.5) {};
		\node [style=none] (28) at (12, 1.5) {};
		\node [style=none] (29) at (14.75, -0.5) {$\dots$};
		\node [style=map] (30) at (-7, 0) {$\wopenquery{X}{\syn{S_1,\dots,S_n}}$};
		\node [style=none] (31) at (-8.25, -0.5) {};
		\node [style=none] (32) at (-5.25, -0.5) {};
		\node [style=none] (33) at (-5.25, -2) {};
		\node [style=none] (34) at (-8.25, -2) {};
		\node [style=none] (35) at (-6.75, -1.25) {$\dots$};
		\node [style=label] (36) at (-8.25, -2.5) {$\syn{\Vin}$};
		\node [style=label] (37) at (-5.25, -2.5) {$\syn{\Vin}$};
		\node [style=none] (39) at (-7, 0.5) {};
		\node [style=none] (40) at (-7, 1.5) {};
		\node [style=label] (41) at (-7, 2) {$\syn{X}$};
		\node [style=none] (42) at (-2.75, 0) {};
		\node [style=none] (43) at (-1, 0) {};
		\node [style=none] (44) at (-2, 0.75) {$\qabs{-}_\modelM$};
		\node [style=none] (47) at (7.25, 0) {};
		\node [style=none] (48) at (9, 0) {};
		\node [style=none] (49) at (8, 0.75) {$\sem{-}_\modelM$};
		\node [style=large map] (50) at (3, 1.25) {${\diagD_{\openmodel_\syn{S_1,\dots,S_n}(\modelM)}}$};
		\node [style=none] (51) at (1, 0.75) {};
		\node [style=none] (52) at (1, -2.25) {};
		\node [style=label] (53) at (1, -2.75) {$\syn{\Vin}$};
		\node [style=none] (54) at (2.5, 0.75) {};
		\node [style=none] (55) at (2.5, -0.25) {};
		\node [style=label] (56) at (3, 0.25) {$\syn{S_1}$};
		\node [style=none] (57) at (3, 1.75) {};
		\node [style=none] (58) at (3, 2.75) {};
		\node [style=label] (59) at (3, 3.25) {$\syn{O}$};
		\node [style=none] (60) at (4.5, 0.75) {};
		\node [style=none] (61) at (4.5, -0.25) {};
		\node [style=label] (62) at (5, 0.25) {$\syn{S_n}$};
		\node [style=map] (63) at (2.5, -0.75) {$\diagD_\modelM$};
		\node [style=none] (64) at (2.5, -1.25) {};
		\node [style=none] (65) at (2.5, -2.25) {};
		\node [style=none] (66) at (4.5, -1.25) {};
		\node [style=none] (67) at (4.5, -2.25) {};
		\node [style=map] (68) at (4.5, -0.75) {$\diagD_\modelM$};
		\node [style=label] (69) at (2.75, -2.75) {$\syn{\Vin}$};
		\node [style=label] (70) at (4.5, -2.75) {$\syn{\Vin}$};
		\node [style=none] (71) at (3.5, -0.75) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (9.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw [in=90, out=0] (16.center) to (14.center);
		\draw (20.center) to (19.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw [in=90, out=0, looseness=0.75] (27.center) to (25.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (31.center);
		\draw (40.center) to (39.center);
		\draw [style=maptostyle] (42.center) to (43.center);
		\draw [style=maptostyle] (47.center) to (48.center);
		\draw (52.center) to (51.center);
		\draw (55.center) to (54.center);
		\draw (57.center) to (58.center);
		\draw (61.center) to (60.center);
		\draw (65.center) to (64.center);
		\draw (66.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/weak-open-query-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (8.25, 2.25) {$\modelM_{\openmodel(\syn{S})}$};
		\node [style=none] (1) at (7.75, 0) {};
		\node [style=none] (2) at (10.25, 0.25) {};
		\node [style=none] (3) at (10.25, -0.75) {};
		\node [style=label] (4) at (10.25, -1.25) {$\Varin$};
		\node [style=none] (5) at (7.75, -0.75) {};
		\node [style=none] (7) at (8.25, 2.75) {};
		\node [style=none] (8) at (8.25, 3.5) {};
		\node [style=label] (9) at (8.25, 4) {$\syn{X}$};
		\node [style=none] (11) at (7.75, 1.75) {};
		\node [style=map] (12) at (10.25, 0.5) {$\modelM$};
		\node [style=label] (13) at (7.75, -1.25) {$\Varin$};
		\node [style=label] (14) at (10.75, 1.5) {$\syn{S_1}$};
		\node [style=none] (15) at (9, 2) {};
		\node [style=none] (16) at (10.25, 1.25) {};
		\node [style=none] (17) at (10.25, 0.75) {};
		\node [style=none] (18) at (9.5, 2) {};
		\node [style=none] (19) at (9, 2) {};
		\node [style=none] (20) at (8.25, 2.75) {};
		\node [style=none] (21) at (13, 0.5) {};
		\node [style=none] (22) at (13, -0.75) {};
		\node [style=label] (23) at (13, -1.25) {$\Varin$};
		\node [style=map] (24) at (13, 0.5) {$\modelM$};
		\node [style=label] (25) at (13.5, 1.5) {$S_n$};
		\node [style=none] (26) at (9, 2.5) {};
		\node [style=none] (27) at (13, 1.5) {};
		\node [style=none] (28) at (13, 0.5) {};
		\node [style=none] (29) at (9.5, 2.5) {};
		\node [style=none] (30) at (9, 2.5) {};
		\node [style=none] (31) at (11.75, 0.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (5.center) to (11.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw [in=90, out=0] (18.center) to (16.center);
		\draw (22.center) to (21.center);
		\draw (28.center) to (27.center);
		\draw (30.center) to (29.center);
		\draw [in=90, out=0, looseness=0.75] (29.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/weak-open-query.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (8.25, 1.25) {$\modelM$};
		\node [style=none] (1) at (7.75, -1) {};
		\node [style=none] (2) at (10.25, -0.75) {};
		\node [style=none] (3) at (10.25, -1.75) {};
		\node [style=label] (4) at (10.25, -2.25) {$\Vin$};
		\node [style=none] (5) at (7.75, -1.75) {};
		\node [style=none] (7) at (8.25, 1.75) {};
		\node [style=none] (8) at (8.25, 2.5) {};
		\node [style=label] (9) at (8.25, 3) {$X$};
		\node [style=none] (11) at (7.75, 0.75) {};
		\node [style=map] (12) at (10.25, -0.5) {$\modelM$};
		\node [style=label] (13) at (7.75, -2.25) {$\Vin$};
		\node [style=label] (14) at (10.75, 0.5) {$S_1$};
		\node [style=none] (15) at (9, 1) {};
		\node [style=none] (16) at (10.25, 0.25) {};
		\node [style=none] (17) at (10.25, -0.25) {};
		\node [style=none] (18) at (9.5, 1) {};
		\node [style=none] (19) at (9, 1) {};
		\node [style=none] (20) at (8.25, 1.75) {};
		\node [style=none] (21) at (13, -0.5) {};
		\node [style=none] (22) at (13, -1.75) {};
		\node [style=label] (23) at (13, -2.25) {$\Vin$};
		\node [style=map] (24) at (13, -0.5) {$\modelM$};
		\node [style=label] (25) at (13.5, 0.5) {$S_n$};
		\node [style=none] (26) at (9, 1.5) {};
		\node [style=none] (27) at (13, 0.5) {};
		\node [style=none] (28) at (13, -0.5) {};
		\node [style=none] (29) at (9.5, 1.5) {};
		\node [style=none] (30) at (9, 1.5) {};
		\node [style=none] (31) at (11.75, -0.5) {$\dots$};
		\node [style=map] (32) at (1, 0.25) {$\wopenquery{X}{S_1,\dots,S_n}$};
		\node [style=none] (33) at (-0.25, -0.25) {};
		\node [style=none] (34) at (2.75, -0.25) {};
		\node [style=none] (35) at (2.75, -1.75) {};
		\node [style=none] (36) at (-0.25, -1.75) {};
		\node [style=none] (37) at (1.25, -1) {$\dots$};
		\node [style=label] (38) at (-0.25, -2.25) {$\Vin$};
		\node [style=label] (39) at (2.75, -2.25) {$\Vin$};
		\node [style=none] (40) at (5.5, 0) {$=$};
		\node [style=none] (41) at (1, 0.75) {};
		\node [style=none] (42) at (1, 1.75) {};
		\node [style=label] (43) at (1, 2.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (5.center) to (11.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw [in=90, out=0] (18.center) to (16.center);
		\draw (22.center) to (21.center);
		\draw (28.center) to (27.center);
		\draw (30.center) to (29.center);
		\draw [in=90, out=0, looseness=0.75] (29.center) to (27.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (33.center);
		\draw (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/weak-open-shrink.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (3.25, 1.25) {$\modelMio$};
		\node [style=none] (1) at (2.75, -1) {};
		\node [style=none] (2) at (5.25, -0.5) {};
		\node [style=none] (3) at (5.25, -1.25) {};
		\node [style=label] (4) at (5.25, -1.75) {$\DDGinconc$};
		\node [style=none] (5) at (2.75, -1.25) {};
		\node [style=none] (6) at (3.25, 1.75) {};
		\node [style=none] (7) at (3.25, 2.25) {};
		\node [style=label] (8) at (3.25, 2.75) {$O$};
		\node [style=none] (9) at (2.75, 0.75) {};
		\node [style=map] (10) at (5.25, -0.25) {\rl{$\modelMio^{S_1}$}};
		\node [style=label] (11) at (2.75, -1.75) {$\DDGinconc$};
		\node [style=label] (12) at (5.75, 0.75) {$S_1$};
		\node [style=none] (13) at (4, 1) {};
		\node [style=none] (14) at (5.25, 0.25) {};
		\node [style=none] (15) at (5.25, -0.25) {};
		\node [style=none] (16) at (4.5, 1) {};
		\node [style=none] (17) at (4, 1) {};
		\node [style=none] (18) at (3.25, 1.75) {};
		\node [style=none] (19) at (8, -0.5) {};
		\node [style=none] (20) at (8, -1.25) {};
		\node [style=label] (21) at (8, -1.75) {$\DDGinconc$};
		\node [style=map] (22) at (8, -0.25) {\rl{$\modelMio^{S_n}$}};
		\node [style=label] (23) at (8.5, 0.75) {$S_n$};
		\node [style=none] (24) at (4, 1.5) {};
		\node [style=none] (25) at (8, 0.5) {};
		\node [style=none] (26) at (8, -0.25) {};
		\node [style=none] (27) at (4.5, 1.5) {};
		\node [style=none] (28) at (4, 1.5) {};
		\node [style=none] (29) at (6.75, -0.5) {$\dots$};
		\node [style=map] (30) at (-4.5, 0) {$\semM{\wopenquery{X}{\syn{S_1,\dots,S_n}}}$};
		\node [style=none] (31) at (-6, -0.25) {};
		\node [style=none] (32) at (-2.75, -0.25) {};
		\node [style=none] (33) at (-2.75, -1.25) {};
		\node [style=none] (34) at (-6, -1.25) {};
		\node [style=none] (35) at (-4.5, -1.25) {$\dots$};
		\node [style=label] (36) at (-6, -1.75) {$\DDGinconc$};
		\node [style=label] (37) at (-2.75, -1.75) {$\DDGinconc$};
		\node [style=none] (38) at (-4.5, 0.5) {};
		\node [style=none] (39) at (-4.5, 1.25) {};
		\node [style=label] (40) at (-4.5, 1.75) {$O$};
		\node [style=none] (41) at (0, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (9.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw [in=90, out=0] (16.center) to (14.center);
		\draw (20.center) to (19.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw [in=90, out=0, looseness=0.75] (27.center) to (25.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (31.center);
		\draw (39.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/weak-open-small.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (10.75, 1) {$\modelMio$};
		\node [style=none] (1) at (10.25, -1) {};
		\node [style=none] (2) at (12.75, -0.75) {};
		\node [style=none] (3) at (12.75, -1.5) {};
		\node [style=label] (4) at (12.75, -2) {$\Vinconc$};
		\node [style=none] (5) at (10.25, -1.5) {};
		\node [style=none] (6) at (10.75, 1.5) {};
		\node [style=none] (7) at (10.75, 2.25) {};
		\node [style=label] (8) at (10.75, 2.75) {$O$};
		\node [style=none] (9) at (10.25, 0.5) {};
		\node [style=map] (10) at (12.75, -0.5) {$\modelMio$};
		\node [style=label] (11) at (10.25, -2) {$\Vinconc$};
		\node [style=label] (12) at (13.25, 0.5) {$S_1$};
		\node [style=none] (13) at (11.5, 0.75) {};
		\node [style=none] (14) at (12.75, 0) {};
		\node [style=none] (15) at (12.75, -0.25) {};
		\node [style=none] (16) at (12, 0.75) {};
		\node [style=none] (17) at (11.5, 0.75) {};
		\node [style=none] (18) at (10.75, 1.5) {};
		\node [style=none] (19) at (15.5, -0.5) {};
		\node [style=none] (20) at (15.5, -1.5) {};
		\node [style=label] (21) at (15.5, -2) {$\Vinconc$};
		\node [style=map] (22) at (15.5, -0.5) {$\modelMio$};
		\node [style=label] (23) at (16, 0.5) {$S_n$};
		\node [style=none] (24) at (11.5, 1.25) {};
		\node [style=none] (25) at (15.5, 0.25) {};
		\node [style=none] (26) at (15.5, -0.5) {};
		\node [style=none] (27) at (12, 1.25) {};
		\node [style=none] (28) at (11.5, 1.25) {};
		\node [style=none] (29) at (14.25, -0.5) {$\dots$};
		\node [style=map] (30) at (3, 0) {$\semM{\wopenquery{X}{\syn{S_1,\dots,S_n}}}$};
		\node [style=none] (31) at (1.5, -0.25) {};
		\node [style=none] (32) at (4.75, -0.25) {};
		\node [style=none] (33) at (4.75, -1.5) {};
		\node [style=none] (34) at (1.5, -1.5) {};
		\node [style=none] (35) at (3, -1) {$\dots$};
		\node [style=label] (36) at (1.5, -2) {$\Vinconc$};
		\node [style=label] (37) at (4.75, -2) {$\Vinconc$};
		\node [style=none] (39) at (3, 0.5) {};
		\node [style=none] (40) at (3, 1.25) {};
		\node [style=label] (41) at (3, 1.75) {$O$};
		\node [style=none] (42) at (7.5, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (9.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw [in=90, out=0] (16.center) to (14.center);
		\draw (20.center) to (19.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw [in=90, out=0, looseness=0.75] (27.center) to (25.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (31.center);
		\draw (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/weak-open-three.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (10.75, 1.25) {$\modelMio$};
		\node [style=none] (1) at (10.25, -1) {};
		\node [style=none] (2) at (12.75, -0.75) {};
		\node [style=none] (3) at (12.75, -1.75) {};
		\node [style=label] (4) at (12.75, -2.25) {$\DDGin$};
		\node [style=none] (5) at (10.25, -1.75) {};
		\node [style=none] (6) at (10.25, 1.75) {};
		\node [style=none] (7) at (10.25, 2.5) {};
		\node [style=label] (8) at (10.25, 3) {$O$};
		\node [style=none] (9) at (10.25, 0.75) {};
		\node [style=map] (10) at (12.75, -0.5) {$\modelMio$};
		\node [style=label] (11) at (10.25, -2.25) {$\DDGin$};
		\node [style=label] (12) at (14, 0.5) {$\edgevar{S_1}{\Ch(S_1)}$};
		\node [style=none] (13) at (11.5, 1) {};
		\node [style=none] (14) at (12.75, 0.25) {};
		\node [style=none] (15) at (12.75, -0.25) {};
		\node [style=none] (16) at (12, 1) {};
		\node [style=none] (17) at (11.5, 1) {};
		\node [style=none] (18) at (10.25, 1.75) {};
		\node [style=none] (19) at (15.75, -0.5) {};
		\node [style=none] (20) at (15.75, -1.75) {};
		\node [style=label] (21) at (15.75, -2.25) {$\DDGin$};
		\node [style=map] (22) at (15.75, -0.5) {$\modelMio$};
		\node [style=label] (23) at (17, 0.5) {$\edgevar{S_n}{\Ch(S_n)}$};
		\node [style=none] (24) at (11.5, 1.5) {};
		\node [style=none] (25) at (15.75, 0.5) {};
		\node [style=none] (26) at (15.75, -0.5) {};
		\node [style=none] (27) at (12, 1.5) {};
		\node [style=none] (28) at (11.5, 1.5) {};
		\node [style=none] (29) at (14.5, -0.5) {$\dots$};
		\node [style=map] (30) at (3, 0) {$\semM{\wopenquery{X}{\syn{S_1,\dots,S_n}}}$};
		\node [style=none] (31) at (1.75, -0.25) {};
		\node [style=none] (32) at (4.75, -0.25) {};
		\node [style=none] (33) at (4.75, -1.75) {};
		\node [style=none] (34) at (1.75, -1.75) {};
		\node [style=none] (35) at (3.25, -1) {$\dots$};
		\node [style=label] (36) at (1.75, -2.25) {$\DDGin$};
		\node [style=label] (37) at (4.75, -2.25) {$\DDGin$};
		\node [style=none] (38) at (3, 0.5) {};
		\node [style=none] (39) at (3, 1.5) {};
		\node [style=label] (40) at (3, 2) {$O$};
		\node [style=none] (41) at (7.5, 0) {$:=$};
		\node [style=none] (42) at (11.25, 1.75) {};
		\node [style=upground] (43) at (11.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (9.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw [in=90, out=0] (16.center) to (14.center);
		\draw (20.center) to (19.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw [in=90, out=0, looseness=0.75] (27.center) to (25.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (31.center);
		\draw (39.center) to (38.center);
		\draw (43) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/weak-open-two.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (10.75, 1.25) {$\modelMio$};
		\node [style=none] (1) at (10.25, -1) {};
		\node [style=none] (2) at (12.75, -0.75) {};
		\node [style=none] (3) at (12.75, -1.75) {};
		\node [style=label] (4) at (12.75, -2.25) {$\DDGin$};
		\node [style=none] (5) at (10.25, -1.75) {};
		\node [style=none] (6) at (10.75, 1.75) {};
		\node [style=none] (7) at (10.75, 2.5) {};
		\node [style=label] (8) at (10.75, 3) {$O$};
		\node [style=none] (9) at (10.25, 0.75) {};
		\node [style=map] (10) at (12.75, -0.5) {$\modelMio$};
		\node [style=label] (11) at (10.25, -2.25) {$\DDGin$};
		\node [style=label] (12) at (13.25, 0.5) {$S_1$};
		\node [style=none] (13) at (11.5, 1) {};
		\node [style=none] (14) at (12.75, 0.25) {};
		\node [style=none] (15) at (12.75, -0.25) {};
		\node [style=none] (16) at (12, 1) {};
		\node [style=none] (17) at (11.5, 1) {};
		\node [style=none] (18) at (10.75, 1.75) {};
		\node [style=none] (19) at (15.5, -0.5) {};
		\node [style=none] (20) at (15.5, -1.75) {};
		\node [style=label] (21) at (15.5, -2.25) {$\DDGin$};
		\node [style=map] (22) at (15.5, -0.5) {$\modelMio$};
		\node [style=label] (23) at (16, 0.5) {$S_n$};
		\node [style=none] (24) at (11.5, 1.5) {};
		\node [style=none] (25) at (15.5, 0.5) {};
		\node [style=none] (26) at (15.5, -0.5) {};
		\node [style=none] (27) at (12, 1.5) {};
		\node [style=none] (28) at (11.5, 1.5) {};
		\node [style=none] (29) at (14.25, -0.5) {$\dots$};
		\node [style=map] (30) at (3, 0) {$\semM{\wopenquery{X}{\syn{S_1,\dots,S_n}}}$};
		\node [style=none] (31) at (1.75, -0.25) {};
		\node [style=none] (32) at (4.75, -0.25) {};
		\node [style=none] (33) at (4.75, -1.75) {};
		\node [style=none] (34) at (1.75, -1.75) {};
		\node [style=none] (35) at (3.25, -1) {$\dots$};
		\node [style=label] (36) at (1.75, -2.25) {$\DDGin$};
		\node [style=label] (37) at (4.75, -2.25) {$\DDGin$};
		\node [style=none] (38) at (3, 0.5) {};
		\node [style=none] (39) at (3, 1.5) {};
		\node [style=label] (40) at (3, 2) {$O$};
		\node [style=none] (41) at (7.5, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (9.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw [in=90, out=0] (16.center) to (14.center);
		\draw (20.center) to (19.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw [in=90, out=0, looseness=0.75] (27.center) to (25.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (31.center);
		\draw (39.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/weak-open-two_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium map] (0) at (3.25, 1.25) {$\modelMio$};
		\node [style=none] (1) at (2.75, -1) {};
		\node [style=none] (2) at (5.25, -0.75) {};
		\node [style=none] (3) at (5.25, -1.75) {};
		\node [style=label] (4) at (5.25, -2.25) {$\DDGinconc$};
		\node [style=none] (5) at (2.75, -1.75) {};
		\node [style=none] (6) at (3.25, 1.75) {};
		\node [style=none] (7) at (3.25, 2.5) {};
		\node [style=label] (8) at (3.25, 3) {$O$};
		\node [style=none] (9) at (2.75, 0.75) {};
		\node [style=map] (10) at (5.25, -0.5) {\rl{$\modelMio^{S_1}$}};
		\node [style=label] (11) at (2.75, -2.25) {$\DDGinconc$};
		\node [style=label] (12) at (5.75, 0.5) {$S_1$};
		\node [style=none] (13) at (4, 1) {};
		\node [style=none] (14) at (5.25, 0.25) {};
		\node [style=none] (15) at (5.25, -0.25) {};
		\node [style=none] (16) at (4.5, 1) {};
		\node [style=none] (17) at (4, 1) {};
		\node [style=none] (18) at (3.25, 1.75) {};
		\node [style=none] (19) at (8, -0.5) {};
		\node [style=none] (20) at (8, -1.75) {};
		\node [style=label] (21) at (8, -2.25) {$\DDGinconc$};
		\node [style=map] (22) at (8, -0.5) {\rl{$\modelMio^{S_n}$}};
		\node [style=label] (23) at (8.5, 0.5) {$S_n$};
		\node [style=none] (24) at (4, 1.5) {};
		\node [style=none] (25) at (8, 0.5) {};
		\node [style=none] (26) at (8, -0.5) {};
		\node [style=none] (27) at (4.5, 1.5) {};
		\node [style=none] (28) at (4, 1.5) {};
		\node [style=none] (29) at (6.75, -0.5) {$\dots$};
		\node [style=map] (30) at (-4.5, 0) {$\semM{\wopenquery{X}{\syn{S_1,\dots,S_n}}}$};
		\node [style=none] (31) at (-5.75, -0.25) {};
		\node [style=none] (32) at (-2.75, -0.25) {};
		\node [style=none] (33) at (-2.75, -1.75) {};
		\node [style=none] (34) at (-5.75, -1.75) {};
		\node [style=none] (35) at (-4.25, -1) {$\dots$};
		\node [style=label] (36) at (-5.75, -2.25) {$\DDGinconc$};
		\node [style=label] (37) at (-2.75, -2.25) {$\DDGinconc$};
		\node [style=none] (38) at (-4.5, 0.5) {};
		\node [style=none] (39) at (-4.5, 1.5) {};
		\node [style=label] (40) at (-4.5, 2) {$O$};
		\node [style=none] (41) at (0, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (9.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw [in=90, out=0] (16.center) to (14.center);
		\draw (20.center) to (19.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw [in=90, out=0, looseness=0.75] (27.center) to (25.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (31.center);
		\draw (39.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xisy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.5) {};
		\node [style=point] (1) at (0.5, -0.75) {$x$};
		\node [style=none] (2) at (2, 0) {$=$};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (3.5, -0.5) {};
		\node [style=point] (5) at (3.5, -0.75) {$y$};
		\node [style=none] (6) at (3.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

